ADEMIS: A Library of Evolutionary Models for Emission-Line Galaxies: I- Dustfree Models

We present an extensive set of stellar population synthesis models, which self-consistently include the (optical--far-UV) continuum emission from stars as well as the resulting emission-line spectrum from photoionized gas surrounding massive stars during their main sequence life-time. The models are presented as a compiled library, ADEMIS, available electronically. ADEMIS contains the equivalent widths and the intensities of the lines [OII]3727, Hbeta, [OIII]5007, Halpha, [NII]6584, which were calculated assuming a metallicity of 0.2, 0.4, 1.0, and 1.5 Zo and a wide range of ionization parameters. We investigate the regime of continuous star formation, assuming a Salpeter initial mass function, whose upper mass limit is an input parameter. The calculated equivalent width models, which are function of the burst age, are compared with the Jansen et al. atlas of integrated spectra for nearby galaxies. We reproduce the observed properties of galaxies along the full Hubble sequence and suggest how the metallicity and age of such galaxies might be be roughly estimated.

==> datafile1.txt <==
Title: ADEMIS: A Library of Evolutionary Models for Emission-Line Galaxies:
       I- Dustfree Models 
Authors: Magris G., Binette L., Bruzual G.
Table 1: Model Emission Line Equivalent Widths and Fluxes
================================================================================
Byte-by-byte Description of file: datafile1.txt
--------------------------------------------------------------------------------
   Bytes Format Units           Label       Explanations
--------------------------------------------------------------------------------
   1-  4 F4.2   Sun             Z           Metallicity relative to solar
   6-  8 F3.1   Gyr             tau         tau in the SFR (eq. 1) (1)
  10- 15 F6.2   solMass         mup         Upper mass limit in the IMF in solar
                                            mass
  17- 21 F5.2   ---             log-U       Log of ionization parameter U
  23- 29 E7.1   Gyr             Age         Age of the stellar population
  31- 34 F4.2   ---             eta	    Hardness of ionizing spectra: 
                                            Q(HeI)/Q(HI)
  36- 40 F5.2   [s-1.solMass-1] log-QH0     Log of number of MS ionizing photons 
                                            (s-1) per unit of solar mass
  42- 46 F5.2   mag             Vmag        Absolut visual magnitud per unit 
					    solar mass of parent galaxy 
  47- 54 F7.2   0.1nm           OII-EW      OII 3727 equivalent width (Angstrom)
  56- 61 F6.2   0.1nm           Hbeta-EW    Hbeta equivalent width (Angstrom)
  63- 69 F7.2   0.1nm           OIII-EW     OIII5007 equivalent width (Angstrom)
  71- 77 F7.2   0.1nm           Halpha      Halpha equivalent width (Angstrom)
  79- 85 F7.2   0.1nm           NII-EW      NII 6548 equivalent width (Angstrom)
  87- 91 F5.2   [0.1uW/solMass] log-OII     OII 3727 emission-line luminosity
  93- 97 F5.2   [0.1uW/solMass] log-Hbeta   Hbeta emission-line luminosity
  99-103 F5.2   [0.1uW/solMass] log-OIII    OIII 5007 emission-line luminosity
 105-109 F5.2   [0.1uW/solMass] log-Halpha  Halpha emission-line luminosity
 111-115 F5.2   [0.1uW/solMass] log-NII     NII 6548 emission-line luminosity
--------------------------------------------------------------------------------
Note (1): tau = 0 corresponds to a constant star formation rate of 
          5e-11 (M_sun/yr)
--------------------------------------------------------------------------------
0.19 1.0 125.00 -3.25 5.0E-04 0.35 43.18  9.80 2041.01 891.46 2260.64 7661.92  701.78 31.55 30.83 31.18 31.28 30.24 
0.19 1.0 125.00 -3.25 1.0E-03 0.35 43.48  9.03 1999.02 873.64 2203.61 7513.04  687.91 31.84 31.12 31.48 31.58 30.54 
0.19 1.0 125.00 -3.25 5.0E-03 0.28 44.03  6.47  910.24 306.57  569.83 2326.28  215.43 32.40 31.67 31.90 32.13 31.10 
0.19 1.0 125.00 -3.25 1.0E-02 0.26 44.06  5.71  541.94 167.52  281.64 1168.06  108.30 32.43 31.70 31.89 32.16 31.13 
0.19 1.0 125.00 -3.25 5.3E-02 0.26 44.05  4.91  297.77  80.68  132.80  492.32   45.65 32.41 31.69 31.87 32.14 31.11 
0.19 1.0 125.00 -3.25 1.0E-01 0.26 44.03  4.64  241.31  60.14   98.74  360.03   33.38 32.39 31.67 31.85 32.12 31.09 
0.19 1.0 125.00 -3.25 5.1E-01 0.26 43.85  4.20  146.42  27.89   45.29  153.68   14.25 32.21 31.49 31.67 31.95 30.91 
0.19 1.0 125.00 -3.25 1.0E+00 0.26 43.63  4.30  114.90  18.86   30.36   96.66    8.96 31.99 31.27 31.45 31.73 30.69 
0.19 1.0 125.00 -3.25 2.0E+00 0.26 43.20  4.65   76.99  10.46   16.62   45.26    4.20 31.57 30.84 31.02 31.30 30.26 
0.19 1.0 125.00 -3.25 4.0E+00 0.26 42.33  5.44   29.41   3.21    5.03   11.21    1.04 30.70 29.97 30.15 30.43 29.40 
0.19 1.0 125.00 -3.25 6.0E+00 0.26 41.47  5.97    7.57   0.74    1.15    2.34    0.22 29.83 29.10 29.28 29.56 28.53 
0.19 1.0 125.00 -3.25 8.0E+00 0.26 40.60  6.31    1.51   0.14    0.22    0.42    0.04 28.96 28.24 28.42 28.69 27.66 
0.19 1.0 125.00 -3.25 1.0E+01 0.26 39.73  6.54    0.26   0.02    0.04    0.07    0.01 28.09 27.37 27.55 27.82 26.79 
0.19 1.0 125.00 -3.25 1.2E+01 0.26 38.86  6.71    0.04   0.00    0.01    0.01    0.00 27.22 26.50 26.68 26.95 25.92 
0.19 1.0 125.00 -3.25 1.4E+01 0.26 37.99  6.83    0.01   0.00    0.00    0.00    0.00 26.35 25.63 25.81 26.09 25.05 
0.19 1.0 125.00 -3.00 5.0E-04 0.35 43.18  9.80 1624.42 892.81 3910.93 7646.55  525.41 31.45 30.83 31.42 31.28 30.12 
0.19 1.0 125.00 -3.00 1.0E-03 0.35 43.48  9.03 1592.32 875.05 3816.21 7495.87  515.45 31.75 31.12 31.72 31.58 30.42 
0.19 1.0 125.00 -3.00 5.0E-03 0.28 44.03  6.47  749.40 306.30 1040.11 2324.76  165.19 32.31 31.67 32.16 32.13 30.98 
0.19 1.0 125.00 -3.00 1.0E-02 0.26 44.06  5.71  451.82 167.47  524.30 1164.26   83.84 32.35 31.70 32.16 32.16 31.01 
0.19 1.0 125.00 -3.00 5.3E-02 0.26 44.05  4.91  248.68  80.66  247.89  490.55   35.39 32.33 31.69 32.14 32.14 31.00 
0.19 1.0 125.00 -3.00 1.0E-01 0.26 44.03  4.64  201.53  60.13  184.32  358.73   25.88 32.31 31.67 32.12 32.12 30.98 
0.19 1.0 125.00 -3.00 5.1E-01 0.26 43.85  4.20  122.28  27.88   84.55  153.13   11.05 32.13 31.49 31.94 31.94 30.80 
0.19 1.0 125.00 -3.00 1.0E+00 0.26 43.63  4.30   95.96  18.85   56.68   96.31    6.95 31.91 31.27 31.72 31.72 30.58 
0.19 1.0 125.00 -3.00 2.0E+00 0.26 43.20  4.65   64.30  10.46   31.03   45.10    3.25 31.49 30.84 31.29 31.30 30.16 
0.19 1.0 125.00 -3.00 4.0E+00 0.26 42.33  5.44   24.56   3.21    9.39   11.17    0.81 30.62 29.97 30.42 30.43 29.29 
0.19 1.0 125.00 -3.00 6.0E+00 0.26 41.47  5.97    6.32   0.74    2.15    2.33    0.17 29.75 29.10 29.56 29.56 28.42 
0.19 1.0 125.00 -3.00 8.0E+00 0.26 40.60  6.31    1.26   0.14    0.40    0.42    0.03 28.88 28.24 28.69 28.69 27.55 
0.19 1.0 125.00 -3.00 1.0E+01 0.26 39.73  6.54    0.22   0.02    0.07    0.07    0.00 28.01 27.37 27.82 27.82 26.68 
0.19 1.0 125.00 -3.00 1.2E+01 0.26 38.86  6.71    0.04   0.00    0.01    0.01    0.00 27.14 26.50 26.95 26.95 25.81 
0.19 1.0 125.00 -3.00 1.4E+01 0.26 37.99  6.83    0.01   0.00    0.00    0.00    0.00 26.27 25.63 26.08 26.08 24.94 
0.19 1.0 125.00 -2.75 5.0E-04 0.35 43.18  9.80 1150.05 892.08 5608.70 7631.54  357.85 31.30 30.83 31.58 31.28 29.95 
0.19 1.0 125.00 -2.75 1.0E-03 0.35 43.48  9.03 1127.04 873.96 5479.33 7479.87  350.91 31.60 31.12 31.87 31.58 30.25 
0.19 1.0 125.00 -2.75 5.0E-03 0.28 44.03  6.47  545.19 306.20 1546.78 2319.91  114.58 32.17 31.67 32.33 32.13 30.82 
0.19 1.0 125.00 -2.75 1.0E-02 0.26 44.06  5.71  330.80 167.04  790.41 1164.00   58.38 32.21 31.70 32.34 32.16 30.86 
0.19 1.0 125.00 -2.75 5.3E-02 0.26 44.05  4.91  182.22  80.43  374.39  490.56   24.66 32.20 31.69 32.32 32.14 30.84 
0.19 1.0 125.00 -2.75 1.0E-01 0.26 44.03  4.64  147.68  59.95  278.39  358.74   18.03 32.18 31.67 32.30 32.12 30.82 
0.19 1.0 125.00 -2.75 5.1E-01 0.26 43.85  4.20   89.60  27.80  127.70  153.13    7.70 32.00 31.49 32.12 31.94 30.65 
0.19 1.0 125.00 -2.75 1.0E+00 0.26 43.63  4.30   70.32  18.80   85.61   96.32    4.84 31.78 31.27 31.90 31.72 30.42 
0.19 1.0 125.00 -2.75 2.0E+00 0.26 43.20  4.65   47.12  10.43   46.86   45.10    2.27 31.35 30.84 31.47 31.30 30.00 
0.19 1.0 125.00 -2.75 4.0E+00 0.26 42.33  5.44   18.00   3.20   14.18   11.17    0.56 30.48 29.97 30.60 30.43 29.13 
0.19 1.0 125.00 -2.75 6.0E+00 0.26 41.47  5.97    4.63   0.74    3.24    2.33    0.12 29.61 29.10 29.74 29.56 28.26 
0.19 1.0 125.00 -2.75 8.0E+00 0.26 40.60  6.31    0.92   0.14    0.61    0.42    0.02 28.75 28.24 28.87 28.69 27.39 
0.19 1.0 125.00 -2.75 1.0E+01 0.26 39.73  6.54    0.16   0.02    0.10    0.07    0.00 27.88 27.37 28.00 27.82 26.52 
0.19 1.0 125.00 -2.75 1.2E+01 0.26 38.86  6.71    0.03   0.00    0.02    0.01    0.00 27.01 26.50 27.13 26.95 25.66 
0.19 1.0 125.00 -2.75 1.4E+01 0.26 37.99  6.83    0.00   0.00    0.00    0.00    0.00 26.14 25.63 26.26 26.08 24.79 
0.19 1.0 125.00 -2.50 5.0E-04 0.35 43.18  9.80  757.56 891.12 7063.65 7631.13  229.33 31.12 30.83 31.68 31.28 29.76 
0.19 1.0 125.00 -2.50 1.0E-03 0.35 43.48  9.03  742.96 873.19 6900.73 7483.04  224.95 31.42 31.12 31.97 31.58 30.06 
0.19 1.0 125.00 -2.50 5.0E-03 0.28 44.03  6.47  362.29 306.08 1985.44 2312.69   73.71 32.00 31.67 32.44 32.13 30.63 
0.19 1.0 125.00 -2.50 1.0E-02 0.26 44.06  5.71  221.26 167.14 1023.78 1156.11   37.73 32.04 31.70 32.45 32.15 30.67 
0.19 1.0 125.00 -2.50 5.3E-02 0.26 44.05  4.91  121.99  80.49  485.53  487.00   15.95 32.02 31.69 32.43 32.14 30.65 
0.19 1.0 125.00 -2.50 1.0E-01 0.26 44.03  4.64   98.86  60.00  361.03  356.13   11.66 32.00 31.67 32.41 32.12 30.63 
0.19 1.0 125.00 -2.50 5.1E-01 0.26 43.85  4.20   59.99  27.82  165.61  152.02    4.98 31.83 31.49 32.23 31.94 30.46 
0.19 1.0 125.00 -2.50 1.0E+00 0.26 43.63  4.30   47.07  18.81  111.02   95.61    3.13 31.60 31.27 32.01 31.72 30.24 
0.19 1.0 125.00 -2.50 2.0E+00 0.26 43.20  4.65   31.54  10.44   60.77   44.77    1.47 31.18 30.84 31.59 31.29 29.81 
0.19 1.0 125.00 -2.50 4.0E+00 0.26 42.33  5.44   12.05   3.20   18.39   11.09    0.36 30.31 29.97 30.72 30.42 28.94 
0.19 1.0 125.00 -2.50 6.0E+00 0.26 41.47  5.97    3.10   0.74    4.20    2.31    0.08 29.44 29.10 29.85 29.56 28.07 
0.19 1.0 125.00 -2.50 8.0E+00 0.26 40.60  6.31    0.62   0.14    0.79    0.42    0.01 28.57 28.24 28.98 28.69 27.20 
0.19 1.0 125.00 -2.50 1.0E+01 0.26 39.73  6.54    0.11   0.02    0.13    0.07    0.00 27.70 27.37 28.11 27.82 26.33 
0.19 1.0 125.00 -2.50 1.2E+01 0.26 38.86  6.71    0.02   0.00    0.02    0.01    0.00 26.83 26.50 27.24 26.95 25.47 
0.19 1.0 125.00 -2.50 1.4E+01 0.26 37.99  6.83    0.00   0.00    0.00    0.00    0.00 25.97 25.63 26.37 26.08 24.60 
0.19 1.0 125.00 -2.25 5.0E-04 0.35 43.18  9.80  478.24 888.93 8186.67 7555.82  140.91 30.92 30.82 31.74 31.28 29.55 
0.19 1.0 125.00 -2.25 1.0E-03 0.35 43.48  9.03  468.92 871.15 7995.99 7409.18  138.21 31.22 31.12 32.04 31.57 29.84 
0.19 1.0 125.00 -2.25 5.0E-03 0.28 44.03  6.47  228.07 305.22 2327.68 2304.35   45.27 31.80 31.67 32.51 32.13 30.42 
0.19 1.0 125.00 -2.25 1.0E-02 0.26 44.06  5.71  139.37 166.64 1203.25 1157.35   23.22 31.84 31.70 32.52 32.15 30.46 
0.19 1.0 125.00 -2.25 5.3E-02 0.26 44.05  4.91   76.85  80.25  570.83  487.83    9.82 31.82 31.68 32.50 32.14 30.44 
0.19 1.0 125.00 -2.25 1.0E-01 0.26 44.03  4.64   62.28  59.82  424.46  356.74    7.18 31.80 31.66 32.48 32.12 30.42 
0.19 1.0 125.00 -2.25 5.1E-01 0.26 43.85  4.20   37.79  27.74  194.71  152.28    3.06 31.62 31.49 32.30 31.94 30.25 
0.19 1.0 125.00 -2.25 1.0E+00 0.26 43.63  4.30   29.66  18.75  130.52   95.78    1.93 31.40 31.27 32.08 31.72 30.02 
0.19 1.0 125.00 -2.25 2.0E+00 0.26 43.20  4.65   19.87  10.41   71.45   44.85    0.90 30.98 30.84 31.66 31.29 29.60 
0.19 1.0 125.00 -2.25 4.0E+00 0.26 42.33  5.44    7.59   3.19   21.62   11.11    0.22 30.11 29.97 30.79 30.42 28.73 
0.19 1.0 125.00 -2.25 6.0E+00 0.26 41.47  5.97    1.95   0.73    4.94    2.31    0.05 29.24 29.10 29.92 29.56 27.86 
0.19 1.0 125.00 -2.25 8.0E+00 0.26 40.60  6.31    0.39   0.14    0.93    0.42    0.01 28.37 28.23 29.05 28.69 26.99 
0.19 1.0 125.00 -2.25 1.0E+01 0.26 39.73  6.54    0.07   0.02    0.16    0.07    0.00 27.50 27.36 28.18 27.82 26.12 
0.19 1.0 125.00 -2.25 1.2E+01 0.26 38.86  6.71    0.01   0.00    0.02    0.01    0.00 26.63 26.50 27.31 26.95 25.25 
0.19 1.0 125.00 -2.25 1.4E+01 0.26 37.99  6.83    0.00   0.00    0.00    0.00    0.00 25.76 25.63 26.44 26.08 24.39 
0.19 3.0 125.00 -3.25 5.0E-04 0.35 42.71 10.99 2041.02 891.47 2260.65 7661.95  701.78 31.07 30.35 30.71 30.81 29.77 
0.19 3.0 125.00 -3.25 1.0E-03 0.35 43.00 10.22 1999.04 873.65 2203.62 7513.08  687.91 31.37 30.65 31.00 31.10 30.07 
0.19 3.0 125.00 -3.25 5.0E-03 0.28 43.56  7.66  910.89 306.84  570.54 2328.41  215.63 31.92 31.20 31.42 31.65 30.62 
0.19 3.0 125.00 -3.25 1.0E-02 0.26 43.59  6.90  542.92 167.87  282.41 1170.68  108.54 31.95 31.23 31.41 31.68 30.65 
0.19 3.0 125.00 -3.25 5.3E-02 0.26 43.58  6.08  300.23  81.49  134.24  497.86   46.17 31.95 31.23 31.41 31.68 30.65 
0.19 3.0 125.00 -3.25 1.0E-01 0.26 43.58  5.78  245.13  61.34  100.80  367.73   34.10 31.94 31.22 31.40 31.67 30.64 
0.19 3.0 125.00 -3.25 5.1E-01 0.26 43.52  5.15  157.87  30.95   50.35  172.06   15.95 31.88 31.16 31.34 31.61 30.58 
0.19 3.0 125.00 -3.25 1.0E+00 0.26 43.45  5.00  133.81  23.40   37.83  122.96   11.40 31.81 31.09 31.27 31.54 30.51 
0.19 3.0 125.00 -3.25 2.0E+00 0.26 43.30  4.97  110.49  17.13   27.45   80.57    7.47 31.67 30.94 31.12 31.40 30.37 
0.19 3.0 125.00 -3.25 4.0E+00 0.26 43.01  5.23   85.65  11.74   18.64   48.33    4.48 31.38 30.65 30.83 31.11 30.08 
0.19 3.0 125.00 -3.25 6.0E+00 0.26 42.72  5.55   67.39   8.42   13.30   31.70    2.94 31.09 30.36 30.55 30.82 29.79 
0.19 3.0 125.00 -3.25 8.0E+00 0.26 42.44  5.87   51.85   5.97    9.39   20.92    1.94 30.80 30.08 30.26 30.53 29.50 
0.19 3.0 125.00 -3.25 1.0E+01 0.26 42.15  6.15   38.26   4.08    6.40   13.48    1.25 30.51 29.78 29.97 30.24 29.21 
0.19 3.0 125.00 -3.25 1.2E+01 0.26 41.85  6.39   26.81   2.67    4.18    8.40    0.78 30.22 29.50 29.68 29.95 28.92 
0.19 3.0 125.00 -3.25 1.4E+01 0.26 41.57  6.59   17.77   1.67    2.61    5.04    0.47 29.93 29.21 29.39 29.66 28.63 
0.19 3.0 125.00 -3.00 5.0E-04 0.35 42.71 10.99 1624.42 892.81 3910.95 7646.58  525.41 30.97 30.35 30.94 30.81 29.64 
0.19 3.0 125.00 -3.00 1.0E-03 0.35 43.00 10.22 1592.33 875.06 3816.23 7495.91  515.45 31.27 30.65 31.24 31.10 29.94 
0.19 3.0 125.00 -3.00 5.0E-03 0.28 43.56  7.66  749.90 306.56 1041.32 2326.91  165.33 31.84 31.20 31.69 31.65 30.50 
0.19 3.0 125.00 -3.00 1.0E-02 0.26 43.59  6.90  452.60 167.81  525.66 1166.90   84.02 31.87 31.23 31.68 31.68 30.54 
0.19 3.0 125.00 -3.00 5.3E-02 0.26 43.58  6.08  250.70  81.46  250.54  496.08   35.78 31.87 31.23 31.68 31.68 30.54 
0.19 3.0 125.00 -3.00 1.0E-01 0.26 43.58  5.78  204.70  61.32  188.13  366.41   26.43 31.86 31.22 31.67 31.67 30.53 
0.19 3.0 125.00 -3.00 5.1E-01 0.26 43.52  5.15  131.83  30.94   93.98  171.44   12.37 31.80 31.16 31.61 31.61 30.47 
0.19 3.0 125.00 -3.00 1.0E+00 0.26 43.45  5.00  111.74  23.39   70.60  122.52    8.84 31.73 31.09 31.54 31.54 30.40 
0.19 3.0 125.00 -3.00 2.0E+00 0.26 43.30  4.97   92.26  17.13   51.23   80.28    5.79 31.59 30.94 31.40 31.40 30.26 
0.19 3.0 125.00 -3.00 4.0E+00 0.26 43.01  5.23   71.53  11.73   34.79   48.16    3.47 31.30 30.65 31.11 31.11 29.97 
0.19 3.0 125.00 -3.00 6.0E+00 0.26 42.72  5.55   56.27   8.42   24.82   31.58    2.28 31.01 30.36 30.82 30.82 29.68 
0.19 3.0 125.00 -3.00 8.0E+00 0.26 42.44  5.87   43.30   5.97   17.52   20.84    1.50 30.72 30.08 30.53 30.53 29.39 
0.19 3.0 125.00 -3.00 1.0E+01 0.26 42.15  6.15   31.95   4.08   11.95   13.43    0.97 30.43 29.78 30.24 30.24 29.10 
0.19 3.0 125.00 -3.00 1.2E+01 0.26 41.85  6.39   22.38   2.67    7.80    8.37    0.60 30.14 29.50 29.95 29.95 28.81 
0.19 3.0 125.00 -3.00 1.4E+01 0.26 41.57  6.59   14.84   1.67    4.86    5.02    0.36 29.85 29.21 29.66 29.66 28.52 
0.19 3.0 125.00 -2.75 5.0E-04 0.35 42.71 10.99 1150.05 892.08 5608.73 7631.57  357.85 30.82 30.35 31.10 30.80 29.48 
0.19 3.0 125.00 -2.75 1.0E-03 0.35 43.00 10.22 1127.05 873.96 5479.37 7479.91  350.91 31.12 30.65 31.40 31.10 29.77 
0.19 3.0 125.00 -2.75 5.0E-03 0.28 43.56  7.66  545.54 306.47 1548.51 2322.04  114.68 31.70 31.20 31.86 31.65 30.35 
0.19 3.0 125.00 -2.75 1.0E-02 0.26 43.59  6.90  331.35 167.39  792.38 1166.62   58.51 31.74 31.23 31.86 31.68 30.38 
0.19 3.0 125.00 -2.75 5.3E-02 0.26 43.58  6.08  183.70  81.23  378.36  496.08   24.93 31.74 31.22 31.86 31.68 30.38 
0.19 3.0 125.00 -2.75 1.0E-01 0.26 43.58  5.78  149.99  61.15  284.11  366.41   18.42 31.73 31.22 31.85 31.67 30.37 
0.19 3.0 125.00 -2.75 5.1E-01 0.26 43.52  5.15   96.60  30.85  141.93  171.44    8.62 31.67 31.16 31.79 31.61 30.32 
0.19 3.0 125.00 -2.75 1.0E+00 0.26 43.45  5.00   81.88  23.33  106.62  122.53    6.16 31.59 31.08 31.72 31.54 30.24 
0.19 3.0 125.00 -2.75 2.0E+00 0.26 43.30  4.97   67.61  17.08   77.36   80.28    4.03 31.45 30.94 31.57 31.40 30.10 
0.19 3.0 125.00 -2.75 4.0E+00 0.26 43.01  5.23   52.41  11.70   52.54   48.16    2.42 31.16 30.65 31.28 31.11 29.81 
0.19 3.0 125.00 -2.75 6.0E+00 0.26 42.72  5.55   41.23   8.39   37.48   31.58    1.59 30.87 30.36 31.00 30.82 29.52 
0.19 3.0 125.00 -2.75 8.0E+00 0.26 42.44  5.87   31.73   5.95   26.46   20.84    1.05 30.58 30.07 30.71 30.53 29.23 
0.19 3.0 125.00 -2.75 1.0E+01 0.26 42.15  6.15   23.41   4.07   18.05   13.43    0.68 30.30 29.78 30.42 30.24 28.94 
0.19 3.0 125.00 -2.75 1.2E+01 0.26 41.85  6.39   16.40   2.66   11.78    8.37    0.42 30.00 29.49 30.13 29.95 28.65 
0.19 3.0 125.00 -2.75 1.4E+01 0.26 41.57  6.59   10.87   1.66    7.34    5.03    0.25 29.72 29.20 29.84 29.66 28.36 
0.19 3.0 125.00 -2.50 5.0E-04 0.35 42.71 10.99  757.56 891.12 7063.69 7631.16  229.33 30.64 30.35 31.20 30.80 29.28 
0.19 3.0 125.00 -2.50 1.0E-03 0.35 43.00 10.22  742.97 873.19 6900.78 7483.08  224.95 30.94 30.65 31.50 31.10 29.58 
0.19 3.0 125.00 -2.50 5.0E-03 0.28 43.56  7.66  362.51 306.34 1987.58 2314.84   73.77 31.52 31.20 31.97 31.65 30.15 
0.19 3.0 125.00 -2.50 1.0E-02 0.26 43.59  6.90  221.62 167.48 1026.27 1158.74   37.81 31.56 31.23 31.98 31.68 30.19 
0.19 3.0 125.00 -2.50 5.3E-02 0.26 43.58  6.08  122.97  81.29  490.63  492.49   16.12 31.56 31.22 31.97 31.68 30.19 
0.19 3.0 125.00 -2.50 1.0E-01 0.26 43.58  5.78  100.41  61.19  368.42  363.76   11.91 31.55 31.22 31.96 31.67 30.18 
0.19 3.0 125.00 -2.50 5.1E-01 0.26 43.52  5.15   64.67  30.87  184.04  170.20    5.57 31.49 31.16 31.90 31.61 30.13 
0.19 3.0 125.00 -2.50 1.0E+00 0.26 43.45  5.00   54.81  23.35  138.26  121.64    3.98 31.42 31.08 31.83 31.54 30.05 
0.19 3.0 125.00 -2.50 2.0E+00 0.26 43.30  4.97   45.26  17.09  100.32   79.70    2.61 31.28 30.94 31.69 31.40 29.91 
0.19 3.0 125.00 -2.50 4.0E+00 0.26 43.01  5.23   35.08  11.71   68.13   47.81    1.57 30.99 30.65 31.40 31.10 29.62 
0.19 3.0 125.00 -2.50 6.0E+00 0.26 42.72  5.55   27.60   8.40   48.60   31.35    1.03 30.70 30.36 31.11 30.82 29.33 
0.19 3.0 125.00 -2.50 8.0E+00 0.26 42.44  5.87   21.24   5.95   34.31   20.69    0.68 30.41 30.07 30.82 30.53 29.04 
0.19 3.0 125.00 -2.50 1.0E+01 0.26 42.15  6.15   15.67   4.07   23.40   13.33    0.44 30.12 29.78 30.53 30.24 28.75 
0.19 3.0 125.00 -2.50 1.2E+01 0.26 41.85  6.39   10.98   2.66   15.27    8.31    0.27 29.83 29.50 30.24 29.95 28.46 
0.19 3.0 125.00 -2.50 1.4E+01 0.26 41.57  6.59    7.28   1.66    9.52    4.99    0.16 29.54 29.20 29.95 29.66 28.17 
0.19 3.0 125.00 -2.25 5.0E-04 0.35 42.71 10.99  478.24 888.94 8186.71 7555.84  140.91 30.44 30.35 31.26 30.80 29.07 
0.19 3.0 125.00 -2.25 1.0E-03 0.35 43.00 10.22  468.92 871.15 7996.04 7409.22  138.21 30.74 30.64 31.56 31.10 29.37 
0.19 3.0 125.00 -2.25 5.0E-03 0.28 43.56  7.66  228.21 305.48 2330.16 2306.46   45.30 31.32 31.20 32.04 31.65 29.94 
0.19 3.0 125.00 -2.25 1.0E-02 0.26 43.59  6.90  139.60 166.98 1206.15 1159.95   23.27 31.36 31.23 32.04 31.68 29.98 
0.19 3.0 125.00 -2.25 5.3E-02 0.26 43.58  6.08   77.47  81.05  576.82  493.32    9.93 31.36 31.22 32.04 31.68 29.98 
0.19 3.0 125.00 -2.25 1.0E-01 0.26 43.58  5.78   63.25  61.01  433.14  364.37    7.33 31.35 31.22 32.03 31.67 29.97 
0.19 3.0 125.00 -2.25 5.1E-01 0.26 43.52  5.15   40.74  30.78  216.37  170.49    3.43 31.29 31.16 31.97 31.61 29.92 
0.19 3.0 125.00 -2.25 1.0E+00 0.26 43.45  5.00   34.53  23.28  162.55  121.84    2.45 31.22 31.08 31.90 31.54 29.84 
0.19 3.0 125.00 -2.25 2.0E+00 0.26 43.30  4.97   28.51  17.04  117.94   79.83    1.61 31.08 30.94 31.76 31.40 29.70 
0.19 3.0 125.00 -2.25 4.0E+00 0.26 43.01  5.23   22.10  11.67   80.09   47.89    0.96 30.79 30.65 31.47 31.11 29.41 
0.19 3.0 125.00 -2.25 6.0E+00 0.26 42.72  5.55   17.39   8.37   57.14   31.41    0.63 30.50 30.36 31.18 30.82 29.12 
0.19 3.0 125.00 -2.25 8.0E+00 0.26 42.44  5.87   13.38   5.94   40.34   20.72    0.42 30.21 30.07 30.89 30.53 28.83 
0.19 3.0 125.00 -2.25 1.0E+01 0.26 42.15  6.15    9.87   4.06   27.51   13.36    0.27 29.92 29.78 30.60 30.24 28.54 
0.19 3.0 125.00 -2.25 1.2E+01 0.26 41.85  6.39    6.92   2.65   17.95    8.32    0.17 29.63 29.49 30.31 29.95 28.25 
0.19 3.0 125.00 -2.25 1.4E+01 0.26 41.57  6.59    4.58   1.66   11.20    5.00    0.10 29.34 29.20 30.02 29.66 27.96 
0.19 5.0 125.00 -3.25 5.0E-04 0.35 42.48 11.54 2041.02 891.47 2260.65 7661.96  701.78 30.85 30.13 30.48 30.58 29.55 
0.19 5.0 125.00 -3.25 1.0E-03 0.35 42.78 10.78 1999.04 873.65 2203.63 7513.09  687.91 31.15 30.42 30.78 30.88 29.84 
0.19 5.0 125.00 -3.25 5.0E-03 0.28 43.34  8.22  911.02 306.89  570.68 2328.83  215.67 31.70 30.98 31.20 31.43 30.40 
0.19 5.0 125.00 -3.25 1.0E-02 0.26 43.37  7.46  543.12 167.93  282.56 1171.20  108.59 31.73 31.01 31.19 31.46 30.43 
0.19 5.0 125.00 -3.25 5.3E-02 0.26 43.37  6.63  300.72  81.65  134.53  498.97   46.27 31.73 31.01 31.19 31.46 30.43 
0.19 5.0 125.00 -3.25 1.0E-01 0.26 43.36  6.32  245.89  61.58  101.21  369.27   34.24 31.73 31.00 31.18 31.46 30.42 
0.19 5.0 125.00 -3.25 5.1E-01 0.26 43.33  5.65  160.11  31.56   51.37  175.77   16.30 31.69 30.97 31.15 31.42 30.39 
0.19 5.0 125.00 -3.25 1.0E+00 0.26 43.28  5.45  137.40  24.32   39.34  128.37   11.90 31.65 30.92 31.10 31.38 30.35 
0.19 5.0 125.00 -3.25 2.0E+00 0.26 43.20  5.33  116.62  18.52   29.73   88.49    8.21 31.56 30.84 31.02 31.29 30.26 
0.19 5.0 125.00 -3.25 4.0E+00 0.26 43.02  5.40   96.73  13.89   22.13   59.36    5.50 31.39 30.66 30.84 31.12 30.09 
0.19 5.0 125.00 -3.25 6.0E+00 0.26 42.85  5.58   83.63  11.22   17.79   44.65    4.14 31.21 30.49 30.67 30.95 29.91 
0.19 5.0 125.00 -3.25 8.0E+00 0.26 42.68  5.77   73.01   9.24   14.61   34.79    3.23 31.04 30.32 30.50 30.77 29.74 
0.19 5.0 125.00 -3.25 1.0E+01 0.26 42.50  5.98   63.51   7.61   12.01   27.30    2.53 30.86 30.14 30.32 30.60 29.57 
0.19 5.0 125.00 -3.25 1.2E+01 0.26 42.33  6.17   54.64   6.21    9.78   21.32    1.98 30.69 29.97 30.15 30.42 29.39 
0.19 5.0 125.00 -3.25 1.4E+01 0.26 42.15  6.35   46.24   4.99    7.84   16.46    1.53 30.52 29.80 29.98 30.25 29.22 
0.19 5.0 125.00 -3.00 5.0E-04 0.35 42.48 11.54 1624.43 892.81 3910.95 7646.58  525.41 30.75 30.13 30.72 30.58 29.42 
0.19 5.0 125.00 -3.00 1.0E-03 0.35 42.78 10.78 1592.33 875.06 3816.24 7495.92  515.46 31.05 30.42 31.02 30.88 29.72 
0.19 5.0 125.00 -3.00 5.0E-03 0.28 43.34  8.22  750.00 306.62 1041.56 2327.34  165.36 31.61 30.98 31.47 31.43 30.28 
0.19 5.0 125.00 -3.00 1.0E-02 0.26 43.37  7.46  452.76 167.88  525.93 1167.42   84.06 31.65 31.01 31.46 31.46 30.32 
0.19 5.0 125.00 -3.00 5.3E-02 0.26 43.37  6.63  251.11  81.63  251.07  497.18   35.86 31.65 31.01 31.46 31.46 30.32 
0.19 5.0 125.00 -3.00 1.0E-01 0.26 43.36  6.32  205.33  61.56  188.89  367.95   26.54 31.65 31.00 31.45 31.46 30.32 
0.19 5.0 125.00 -3.00 5.1E-01 0.26 43.33  5.65  133.70  31.55   95.87  175.14   12.63 31.61 30.97 31.42 31.42 30.28 
0.19 5.0 125.00 -3.00 1.0E+00 0.26 43.28  5.45  114.74  24.31   73.41  127.91    9.23 31.57 30.92 31.38 31.38 30.24 
0.19 5.0 125.00 -3.00 2.0E+00 0.26 43.20  5.33   97.38  18.52   55.48   88.18    6.36 31.48 30.84 31.29 31.29 30.15 
0.19 5.0 125.00 -3.00 4.0E+00 0.26 43.02  5.40   80.78  13.89   41.30   59.15    4.27 31.31 30.66 31.11 31.12 29.98 
0.19 5.0 125.00 -3.00 6.0E+00 0.26 42.85  5.58   69.83  11.21   33.20   44.49    3.21 31.13 30.49 30.94 30.94 29.80 
0.19 5.0 125.00 -3.00 8.0E+00 0.26 42.68  5.77   60.97   9.24   27.27   34.66    2.50 30.96 30.32 30.77 30.77 29.63 
0.19 5.0 125.00 -3.00 1.0E+01 0.26 42.50  5.98   53.03   7.61   22.41   27.21    1.96 30.79 30.14 30.59 30.60 29.45 
0.19 5.0 125.00 -3.00 1.2E+01 0.26 42.33  6.17   45.63   6.21   18.24   21.25    1.53 30.61 29.97 30.42 30.42 29.28 
0.19 5.0 125.00 -3.00 1.4E+01 0.26 42.15  6.35   38.61   4.99   14.63   16.40    1.18 30.44 29.80 30.25 30.25 29.11 
0.19 5.0 125.00 -2.75 5.0E-04 0.35 42.48 11.54 1150.05 892.08 5608.74 7631.57  357.85 30.60 30.13 30.88 30.58 29.25 
0.19 5.0 125.00 -2.75 1.0E-03 0.35 42.78 10.78 1127.05 873.96 5479.38 7479.92  350.91 30.90 30.42 31.17 30.88 29.55 
0.19 5.0 125.00 -2.75 5.0E-03 0.28 43.34  8.22  545.62 306.52 1548.85 2322.47  114.70 31.48 30.98 31.64 31.43 30.12 
0.19 5.0 125.00 -2.75 1.0E-02 0.26 43.37  7.46  331.46 167.45  792.77 1167.14   58.53 31.51 31.00 31.64 31.46 30.16 
0.19 5.0 125.00 -2.75 5.3E-02 0.26 43.37  6.63  184.00  81.40  379.15  497.19   24.99 31.52 31.00 31.64 31.46 30.16 
0.19 5.0 125.00 -2.75 1.0E-01 0.26 43.36  6.32  150.46  61.39  285.26  367.95   18.49 31.51 31.00 31.63 31.46 30.16 
0.19 5.0 125.00 -2.75 5.1E-01 0.26 43.33  5.65   97.97  31.46  144.78  175.15    8.80 31.48 30.97 31.60 31.42 30.12 
0.19 5.0 125.00 -2.75 1.0E+00 0.26 43.28  5.45   84.07  24.24  110.86  127.91    6.43 31.43 30.92 31.55 31.38 30.08 
0.19 5.0 125.00 -2.75 2.0E+00 0.26 43.20  5.33   71.35  18.47   83.78   88.18    4.43 31.35 30.84 31.47 31.29 29.99 
0.19 5.0 125.00 -2.75 4.0E+00 0.26 43.02  5.40   59.19  13.85   62.37   59.15    2.97 31.17 30.66 31.29 31.12 29.82 
0.19 5.0 125.00 -2.75 6.0E+00 0.26 42.85  5.58   51.17  11.18   50.14   44.49    2.24 31.00 30.49 31.12 30.94 29.65 
0.19 5.0 125.00 -2.75 8.0E+00 0.26 42.68  5.77   44.67   9.21   41.18   34.66    1.74 30.83 30.32 30.95 30.77 29.47 
0.19 5.0 125.00 -2.75 1.0E+01 0.26 42.50  5.98   38.86   7.59   33.84   27.21    1.37 30.65 30.14 30.77 30.60 29.30 
0.19 5.0 125.00 -2.75 1.2E+01 0.26 42.33  6.17   33.43   6.19   27.55   21.25    1.07 30.48 29.97 30.60 30.42 29.12 
0.19 5.0 125.00 -2.75 1.4E+01 0.26 42.15  6.35   28.29   4.97   22.09   16.40    0.82 30.30 29.79 30.43 30.25 28.95 
0.19 5.0 125.00 -2.50 5.0E-04 0.35 42.48 11.54  757.56 891.12 7063.69 7631.17  229.33 30.42 30.13 30.98 30.58 29.06 
0.19 5.0 125.00 -2.50 1.0E-03 0.35 42.78 10.78  742.97 873.19 6900.79 7483.09  224.95 30.72 30.42 31.27 30.88 29.36 
0.19 5.0 125.00 -2.50 5.0E-03 0.28 43.34  8.22  362.55 306.40 1988.00 2315.27   73.78 31.30 30.98 31.75 31.43 29.93 
0.19 5.0 125.00 -2.50 1.0E-02 0.26 43.37  7.46  221.69 167.55 1026.77 1159.27   37.83 31.34 31.01 31.75 31.46 29.97 
0.19 5.0 125.00 -2.50 5.3E-02 0.26 43.37  6.63  123.17  81.45  491.65  493.59   16.16 31.34 31.00 31.75 31.46 29.97 
0.19 5.0 125.00 -2.50 1.0E-01 0.26 43.36  6.32  100.72  61.43  369.90  365.29   11.96 31.34 31.00 31.75 31.45 29.97 
0.19 5.0 125.00 -2.50 5.1E-01 0.26 43.33  5.65   65.58  31.48  187.75  173.88    5.69 31.30 30.97 31.71 31.42 29.93 
0.19 5.0 125.00 -2.50 1.0E+00 0.26 43.28  5.45   56.28  24.26  143.76  126.99    4.16 31.26 30.92 31.67 31.37 29.89 
0.19 5.0 125.00 -2.50 2.0E+00 0.26 43.20  5.33   47.76  18.48  108.65   87.54    2.87 31.17 30.84 31.58 31.29 29.80 
0.19 5.0 125.00 -2.50 4.0E+00 0.26 43.02  5.40   39.62  13.86   80.88   58.72    1.92 31.00 30.66 31.41 31.11 29.63 
0.19 5.0 125.00 -2.50 6.0E+00 0.26 42.85  5.58   34.25  11.19   65.02   44.17    1.45 30.83 30.49 31.23 30.94 29.46 
0.19 5.0 125.00 -2.50 8.0E+00 0.26 42.68  5.77   29.90   9.22   53.40   34.41    1.13 30.65 30.32 31.06 30.77 29.28 
0.19 5.0 125.00 -2.50 1.0E+01 0.26 42.50  5.98   26.01   7.59   43.88   27.01    0.88 30.48 30.14 30.89 30.59 29.11 
0.19 5.0 125.00 -2.50 1.2E+01 0.26 42.33  6.17   22.38   6.20   35.73   21.10    0.69 30.30 29.97 30.71 30.42 28.93 
0.19 5.0 125.00 -2.50 1.4E+01 0.26 42.15  6.35   18.94   4.98   28.64   16.28    0.53 30.13 29.79 30.54 30.25 28.76 
0.19 5.0 125.00 -2.25 5.0E-04 0.35 42.48 11.54  478.24 888.94 8186.72 7555.85  140.91 30.22 30.12 31.04 30.58 28.85 
0.19 5.0 125.00 -2.25 1.0E-03 0.35 42.78 10.78  468.92 871.15 7996.05 7409.23  138.21 30.52 30.42 31.34 30.88 29.15 
0.19 5.0 125.00 -2.25 5.0E-03 0.28 43.34  8.22  228.24 305.53 2330.66 2306.88   45.31 31.10 30.97 31.82 31.43 29.72 
0.19 5.0 125.00 -2.25 1.0E-02 0.26 43.37  7.46  139.65 167.05 1206.72 1160.47   23.28 31.14 31.00 31.82 31.46 29.76 
0.19 5.0 125.00 -2.25 5.3E-02 0.26 43.37  6.63   77.59  81.21  578.02  494.41    9.95 31.14 31.00 31.82 31.46 29.76 
0.19 5.0 125.00 -2.25 1.0E-01 0.26 43.36  6.32   63.45  61.25  434.88  365.90    7.36 31.14 31.00 31.82 31.45 29.76 
0.19 5.0 125.00 -2.25 5.1E-01 0.26 43.33  5.65   41.31  31.39  220.72  174.17    3.50 31.10 30.96 31.78 31.42 29.72 
0.19 5.0 125.00 -2.25 1.0E+00 0.26 43.28  5.45   35.45  24.19  169.01  127.20    2.56 31.06 30.92 31.74 31.38 29.68 
0.19 5.0 125.00 -2.25 2.0E+00 0.26 43.20  5.33   30.09  18.43  127.73   87.69    1.76 30.97 30.83 31.65 31.29 29.59 
0.19 5.0 125.00 -2.25 4.0E+00 0.26 43.02  5.40   24.96  13.82   95.09   58.82    1.18 30.80 30.66 31.48 31.11 29.42 
0.19 5.0 125.00 -2.25 6.0E+00 0.26 42.85  5.58   21.58  11.16   76.44   44.24    0.89 30.62 30.49 31.30 30.94 29.25 
0.19 5.0 125.00 -2.25 8.0E+00 0.26 42.68  5.77   18.84   9.19   62.78   34.47    0.69 30.45 30.31 31.13 30.77 29.07 
0.19 5.0 125.00 -2.25 1.0E+01 0.26 42.50  5.98   16.39   7.57   51.59   27.06    0.54 30.28 30.14 30.96 30.59 28.90 
0.19 5.0 125.00 -2.25 1.2E+01 0.26 42.33  6.17   14.10   6.18   42.00   21.13    0.43 30.10 29.97 30.78 30.42 28.72 
0.19 5.0 125.00 -2.25 1.4E+01 0.26 42.15  6.35   11.93   4.96   33.68   16.31    0.33 29.93 29.79 30.61 30.25 28.55 
0.19 7.0 125.00 -3.25 5.0E-04 0.35 42.34 11.91 2041.02 891.47 2260.66 7661.96  701.78 30.70 29.98 30.34 30.44 29.40 
0.19 7.0 125.00 -3.25 1.0E-03 0.35 42.63 11.14 1999.04 873.65 2203.63 7513.10  687.91 31.00 30.28 30.63 30.74 29.70 
0.19 7.0 125.00 -3.25 5.0E-03 0.28 43.19  8.58  911.08 306.91  570.74 2329.02  215.68 31.55 30.83 31.06 31.29 30.25 
0.19 7.0 125.00 -3.25 1.0E-02 0.26 43.22  7.82  543.20 167.96  282.63 1171.43  108.61 31.58 30.86 31.05 31.32 30.28 
0.19 7.0 125.00 -3.25 5.3E-02 0.26 43.22  6.99  300.93  81.72  134.65  499.45   46.31 31.58 30.86 31.04 31.32 30.28 
0.19 7.0 125.00 -3.25 1.0E-01 0.26 43.22  6.68  246.22  61.68  101.39  369.93   34.30 31.58 30.86 31.04 31.31 30.28 
0.19 7.0 125.00 -3.25 5.1E-01 0.26 43.19  5.99  161.07  31.82   51.81  177.37   16.45 31.56 30.83 31.01 31.29 30.26 
0.19 7.0 125.00 -3.25 1.0E+00 0.26 43.16  5.77  138.92  24.71   39.98  130.70   12.12 31.52 30.80 30.98 31.26 30.23 
0.19 7.0 125.00 -3.25 2.0E+00 0.26 43.10  5.61  119.16  19.12   30.70   91.93    8.52 31.46 30.74 30.92 31.20 30.16 
0.19 7.0 125.00 -3.25 4.0E+00 0.26 42.98  5.60  101.21  14.82   23.63   64.29    5.96 31.34 30.62 30.80 31.07 30.04 
0.19 7.0 125.00 -3.25 6.0E+00 0.26 42.85  5.69   90.10  12.44   19.76   50.69    4.70 31.22 30.49 30.67 30.95 29.92 
0.19 7.0 125.00 -3.25 8.0E+00 0.26 42.73  5.82   81.54  10.73   17.01   41.70    3.87 31.09 30.37 30.55 30.82 29.79 
0.19 7.0 125.00 -3.25 1.0E+01 0.26 42.60  5.96   74.14   9.35   14.78   34.87    3.23 30.97 30.24 30.42 30.70 29.67 
0.19 7.0 125.00 -3.25 1.2E+01 0.26 42.48  6.11   67.35   8.14   12.86   29.29    2.72 30.84 30.12 30.30 30.58 29.54 
0.19 7.0 125.00 -3.25 1.4E+01 0.26 42.36  6.25   60.88   7.07   11.14   24.55    2.28 30.72 30.00 30.18 30.45 29.42 
0.19 7.0 125.00 -3.00 5.0E-04 0.35 42.34 11.91 1624.43 892.81 3910.96 7646.58  525.41 30.60 29.98 30.58 30.44 29.27 
0.19 7.0 125.00 -3.00 1.0E-03 0.35 42.63 11.14 1592.33 875.06 3816.24 7495.92  515.46 30.90 30.28 30.87 30.73 29.57 
0.19 7.0 125.00 -3.00 5.0E-03 0.28 43.19  8.58  750.05 306.64 1041.67 2327.52  165.37 31.47 30.83 31.32 31.29 30.14 
0.19 7.0 125.00 -3.00 1.0E-02 0.26 43.22  7.82  452.82 167.91  526.05 1167.65   84.07 31.50 30.86 31.32 31.32 30.17 
0.19 7.0 125.00 -3.00 5.3E-02 0.26 43.22  6.99  251.28  81.69  251.29  497.66   35.90 31.51 30.86 31.31 31.32 30.17 
0.19 7.0 125.00 -3.00 1.0E-01 0.26 43.22  6.68  205.60  61.66  189.22  368.61   26.59 31.50 30.86 31.31 31.31 30.17 
0.19 7.0 125.00 -3.00 5.1E-01 0.26 43.19  5.99  134.50  31.81   96.68  176.73   12.75 31.48 30.83 31.28 31.29 30.15 
0.19 7.0 125.00 -3.00 1.0E+00 0.26 43.16  5.77  116.00  24.70   74.61  130.23    9.39 31.45 30.80 31.25 31.26 30.11 
0.19 7.0 125.00 -3.00 2.0E+00 0.26 43.10  5.61   99.50  19.12   57.30   91.60    6.61 31.39 30.74 31.19 31.19 30.05 
0.19 7.0 125.00 -3.00 4.0E+00 0.26 42.98  5.60   84.51  14.81   44.10   64.06    4.62 31.26 30.62 31.07 31.07 29.93 
0.19 7.0 125.00 -3.00 6.0E+00 0.26 42.85  5.69   75.24  12.43   36.88   50.51    3.64 31.14 30.49 30.94 30.95 29.81 
0.19 7.0 125.00 -3.00 8.0E+00 0.26 42.73  5.82   68.09  10.73   31.74   41.55    3.00 31.01 30.37 30.82 30.82 29.68 
0.19 7.0 125.00 -3.00 1.0E+01 0.26 42.60  5.96   61.91   9.34   27.58   34.74    2.51 30.89 30.24 30.70 30.70 29.56 
0.19 7.0 125.00 -3.00 1.2E+01 0.26 42.48  6.11   56.24   8.14   23.99   29.18    2.10 30.76 30.12 30.57 30.58 29.43 
0.19 7.0 125.00 -3.00 1.4E+01 0.26 42.36  6.25   50.83   7.06   20.79   24.47    1.76 30.64 30.00 30.45 30.45 29.31 
0.19 7.0 125.00 -2.75 5.0E-04 0.35 42.34 11.91 1150.05 892.08 5608.74 7631.58  357.85 30.45 29.98 30.73 30.44 29.11 
0.19 7.0 125.00 -2.75 1.0E-03 0.35 42.63 11.14 1127.05 873.96 5479.38 7479.93  350.91 30.75 30.28 31.03 30.73 29.41 
0.19 7.0 125.00 -2.75 5.0E-03 0.28 43.19  8.58  545.64 306.55 1549.00 2322.64  114.71 31.33 30.83 31.49 31.28 29.98 
0.19 7.0 125.00 -2.75 1.0E-02 0.26 43.22  7.82  331.51 167.48  792.94 1167.37   58.54 31.37 30.86 31.50 31.32 30.01 
0.19 7.0 125.00 -2.75 5.3E-02 0.26 43.22  6.99  184.12  81.46  379.49  497.66   25.01 31.37 30.86 31.49 31.32 30.02 
0.19 7.0 125.00 -2.75 1.0E-01 0.26 43.22  6.68  150.65  61.49  285.75  368.61   18.52 31.37 30.86 31.49 31.31 30.01 
0.19 7.0 125.00 -2.75 5.1E-01 0.26 43.19  5.99   98.55  31.72  146.01  176.73    8.88 31.34 30.83 31.46 31.29 29.99 
0.19 7.0 125.00 -2.75 1.0E+00 0.26 43.16  5.77   85.00  24.63  112.68  130.23    6.54 31.31 30.80 31.43 31.26 29.96 
0.19 7.0 125.00 -2.75 2.0E+00 0.26 43.10  5.61   72.91  19.06   86.54   91.60    4.60 31.25 30.74 31.37 31.19 29.90 
0.19 7.0 125.00 -2.75 4.0E+00 0.26 42.98  5.60   61.93  14.77   66.60   64.06    3.22 31.13 30.61 31.25 31.07 29.77 
0.19 7.0 125.00 -2.75 6.0E+00 0.26 42.85  5.69   55.13  12.40   55.69   50.51    2.54 31.00 30.49 31.12 30.95 29.65 
0.19 7.0 125.00 -2.75 8.0E+00 0.26 42.73  5.82   49.89  10.70   47.93   41.55    2.09 30.88 30.37 31.00 30.82 29.52 
0.19 7.0 125.00 -2.75 1.0E+01 0.26 42.60  5.96   45.36   9.32   41.66   34.74    1.75 30.75 30.24 30.88 30.70 29.40 
0.19 7.0 125.00 -2.75 1.2E+01 0.26 42.48  6.11   41.21   8.12   36.24   29.18    1.47 30.63 30.12 30.75 30.58 29.28 
0.19 7.0 125.00 -2.75 1.4E+01 0.26 42.36  6.25   37.25   7.04   31.39   24.47    1.23 30.51 30.00 30.63 30.45 29.15 
0.19 7.0 125.00 -2.50 5.0E-04 0.35 42.34 11.91  757.56 891.12 7063.70 7631.17  229.33 30.27 29.98 30.83 30.44 28.91 
0.19 7.0 125.00 -2.50 1.0E-03 0.35 42.63 11.14  742.97 873.19 6900.79 7483.09  224.95 30.57 30.28 31.13 30.73 29.21 
0.19 7.0 125.00 -2.50 5.0E-03 0.28 43.19  8.58  362.57 306.42 1988.19 2315.46   73.78 31.15 30.83 31.60 31.28 29.79 
0.19 7.0 125.00 -2.50 1.0E-02 0.26 43.22  7.82  221.72 167.58 1026.98 1159.49   37.83 31.19 30.86 31.61 31.31 29.83 
0.19 7.0 125.00 -2.50 5.3E-02 0.26 43.22  6.99  123.25  81.52  492.09  494.07   16.17 31.20 30.86 31.60 31.31 29.83 
0.19 7.0 125.00 -2.50 1.0E-01 0.26 43.22  6.68  100.85  61.53  370.54  365.95   11.98 31.19 30.86 31.60 31.31 29.83 
0.19 7.0 125.00 -2.50 5.1E-01 0.26 43.19  5.99   65.97  31.75  189.33  175.46    5.74 31.17 30.83 31.58 31.28 29.80 
0.19 7.0 125.00 -2.50 1.0E+00 0.26 43.16  5.77   56.90  24.65  146.12  129.29    4.23 31.14 30.80 31.55 31.25 29.77 
0.19 7.0 125.00 -2.50 2.0E+00 0.26 43.10  5.61   48.81  19.08  112.21   90.94    2.98 31.08 30.74 31.48 31.19 29.71 
0.19 7.0 125.00 -2.50 4.0E+00 0.26 42.98  5.60   41.45  14.78   86.36   63.59    2.08 30.95 30.61 31.36 31.07 29.58 
0.19 7.0 125.00 -2.50 6.0E+00 0.26 42.85  5.69   36.90  12.41   72.22   50.15    1.64 30.83 30.49 31.24 30.94 29.46 
0.19 7.0 125.00 -2.50 8.0E+00 0.26 42.73  5.82   33.40  10.71   62.15   41.25    1.35 30.70 30.37 31.11 30.82 29.33 
0.19 7.0 125.00 -2.50 1.0E+01 0.26 42.60  5.96   30.37   9.32   54.02   34.49    1.13 30.58 30.24 30.99 30.70 29.21 
0.19 7.0 125.00 -2.50 1.2E+01 0.26 42.48  6.11   27.58   8.13   46.99   28.97    0.95 30.45 30.12 30.86 30.57 29.09 
0.19 7.0 125.00 -2.50 1.4E+01 0.26 42.36  6.25   24.93   7.05   40.70   24.29    0.80 30.33 30.00 30.74 30.45 28.96 
0.19 7.0 125.00 -2.25 5.0E-04 0.35 42.34 11.91  478.24 888.94 8186.73 7555.85  140.91 30.07 29.98 30.90 30.43 28.70 
0.19 7.0 125.00 -2.25 1.0E-03 0.35 42.63 11.14  468.92 871.15 7996.06 7409.23  138.21 30.37 30.28 31.19 30.73 29.00 
0.19 7.0 125.00 -2.25 5.0E-03 0.28 43.19  8.58  228.25 305.55 2330.87 2307.06   45.31 30.95 30.83 31.67 31.28 29.58 
0.19 7.0 125.00 -2.25 1.0E-02 0.26 43.22  7.82  139.67 167.08 1206.98 1160.69   23.29 30.99 30.86 31.68 31.31 29.61 
0.19 7.0 125.00 -2.25 5.3E-02 0.26 43.22  6.99   77.64  81.28  578.53  494.89    9.96 31.00 30.86 31.68 31.31 29.62 
0.19 7.0 125.00 -2.25 1.0E-01 0.26 43.22  6.68   63.53  61.35  435.63  366.56    7.37 30.99 30.86 31.67 31.31 29.61 
0.19 7.0 125.00 -2.25 5.1E-01 0.26 43.19  5.99   41.56  31.65  222.59  175.75    3.54 30.97 30.83 31.65 31.28 29.59 
0.19 7.0 125.00 -2.25 1.0E+00 0.26 43.16  5.77   35.84  24.58  171.78  129.50    2.61 30.94 30.80 31.62 31.25 29.56 
0.19 7.0 125.00 -2.25 2.0E+00 0.26 43.10  5.61   30.75  19.02  131.93   91.09    1.83 30.88 30.74 31.56 31.19 29.50 
0.19 7.0 125.00 -2.25 4.0E+00 0.26 42.98  5.60   26.11  14.74  101.53   63.70    1.28 30.75 30.61 31.43 31.07 29.37 
0.19 7.0 125.00 -2.25 6.0E+00 0.26 42.85  5.69   23.25  12.37   84.90   50.23    1.01 30.63 30.49 31.31 30.94 29.25 
0.19 7.0 125.00 -2.25 8.0E+00 0.26 42.73  5.82   21.04  10.68   73.07   41.32    0.83 30.50 30.37 31.18 30.82 29.12 
0.19 7.0 125.00 -2.25 1.0E+01 0.26 42.60  5.96   19.13   9.30   63.51   34.55    0.70 30.38 30.24 31.06 30.70 29.00 
0.19 7.0 125.00 -2.25 1.2E+01 0.26 42.48  6.11   17.38   8.10   55.24   29.02    0.58 30.25 30.12 30.93 30.57 28.88 
0.19 7.0 125.00 -2.25 1.4E+01 0.26 42.36  6.25   15.71   7.03   47.85   24.33    0.49 30.13 29.99 30.81 30.45 28.75 
0.19 9.0 125.00 -3.25 5.0E-04 0.35 42.23 12.18 2041.02 891.47 2260.66 7661.96  701.78 30.59 29.87 30.23 30.33 29.29 
0.19 9.0 125.00 -3.25 1.0E-03 0.35 42.53 11.42 1999.04 873.65 2203.63 7513.10  687.91 30.89 30.17 30.52 30.63 29.59 
0.19 9.0 125.00 -3.25 5.0E-03 0.28 43.08  8.85  911.11 306.92  570.77 2329.12  215.69 31.44 30.72 30.95 31.18 30.14 
0.19 9.0 125.00 -3.25 1.0E-02 0.26 43.11  8.09  543.25 167.98  282.66 1171.55  108.62 31.48 30.75 30.94 31.21 30.17 
0.19 9.0 125.00 -3.25 5.3E-02 0.26 43.11  7.26  301.04  81.75  134.72  499.71   46.34 31.48 30.75 30.93 31.21 30.18 
0.19 9.0 125.00 -3.25 1.0E-01 0.26 43.11  6.95  246.40  61.74  101.49  370.30   34.34 31.47 30.75 30.93 31.21 30.17 
0.19 9.0 125.00 -3.25 5.1E-01 0.26 43.09  6.25  161.60  31.97   52.05  178.25   16.53 31.45 30.73 30.91 31.19 30.15 
0.19 9.0 125.00 -3.25 1.0E+00 0.26 43.07  6.02  139.75  24.93   40.34  131.99   12.24 31.43 30.71 30.89 31.16 30.13 
0.19 9.0 125.00 -3.25 2.0E+00 0.26 43.02  5.83  120.56  19.45   31.25   93.85    8.70 31.38 30.66 30.84 31.11 30.08 
0.19 9.0 125.00 -3.25 4.0E+00 0.26 42.92  5.77  103.62  15.33   24.46   67.05    6.22 31.28 30.56 30.74 31.02 29.99 
0.19 9.0 125.00 -3.25 6.0E+00 0.26 42.83  5.82   93.53  13.11   20.85   54.13    5.02 31.19 30.47 30.65 30.92 29.89 
0.19 9.0 125.00 -3.25 8.0E+00 0.26 42.73  5.91   86.02  11.56   18.34   45.71    4.24 31.09 30.37 30.55 30.83 29.79 
0.19 9.0 125.00 -3.25 1.0E+01 0.26 42.63  6.01   79.72  10.32   16.35   39.35    3.65 31.00 30.27 30.45 30.73 29.70 
0.19 9.0 125.00 -3.25 1.2E+01 0.26 42.54  6.12   74.06   9.26   14.64   34.17    3.17 30.90 30.18 30.36 30.63 29.60 
0.19 9.0 125.00 -3.25 1.4E+01 0.26 42.44  6.23   68.74   8.31   13.12   29.75    2.76 30.80 30.08 30.26 30.54 29.50 
0.19 9.0 125.00 -3.00 5.0E-04 0.35 42.23 12.18 1624.43 892.82 3910.96 7646.59  525.41 30.49 29.87 30.47 30.33 29.16 
0.19 9.0 125.00 -3.00 1.0E-03 0.35 42.53 11.42 1592.33 875.06 3816.24 7495.92  515.46 30.79 30.17 30.76 30.62 29.46 
0.19 9.0 125.00 -3.00 5.0E-03 0.28 43.08  8.85  750.07 306.65 1041.73 2327.62  165.38 31.36 30.72 31.21 31.18 30.03 
0.19 9.0 125.00 -3.00 1.0E-02 0.26 43.11  8.09  452.86 167.92  526.11 1167.77   84.08 31.40 30.75 31.21 31.21 30.06 
0.19 9.0 125.00 -3.00 5.3E-02 0.26 43.11  7.26  251.38  81.73  251.42  497.92   35.92 31.40 30.75 31.20 31.21 30.07 
0.19 9.0 125.00 -3.00 1.0E-01 0.26 43.11  6.95  205.75  61.72  189.40  368.98   26.61 31.40 30.75 31.20 31.20 30.06 
0.19 9.0 125.00 -3.00 5.1E-01 0.26 43.09  6.25  134.94  31.96   97.13  177.62   12.81 31.38 30.73 31.18 31.18 30.04 
0.19 9.0 125.00 -3.00 1.0E+00 0.26 43.07  6.02  116.70  24.92   75.28  131.52    9.49 31.35 30.71 31.16 31.16 30.02 
0.19 9.0 125.00 -3.00 2.0E+00 0.26 43.02  5.83  100.67  19.45   58.31   93.52    6.75 31.30 30.66 31.11 31.11 29.97 
0.19 9.0 125.00 -3.00 4.0E+00 0.26 42.92  5.77   86.52  15.32   45.65   66.81    4.82 31.21 30.56 31.01 31.02 29.88 
0.19 9.0 125.00 -3.00 6.0E+00 0.26 42.83  5.82   78.10  13.11   38.91   53.94    3.89 31.11 30.47 30.92 30.92 29.78 
0.19 9.0 125.00 -3.00 8.0E+00 0.26 42.73  5.91   71.83  11.56   34.23   45.54    3.29 31.01 30.37 30.82 30.82 29.68 
0.19 9.0 125.00 -3.00 1.0E+01 0.26 42.63  6.01   66.57  10.32   30.51   39.21    2.83 30.92 30.27 30.73 30.73 29.59 
0.19 9.0 125.00 -3.00 1.2E+01 0.26 42.54  6.12   61.84   9.26   27.32   34.05    2.46 30.82 30.18 30.63 30.63 29.49 
0.19 9.0 125.00 -3.00 1.4E+01 0.26 42.44  6.23   57.40   8.30   24.48   29.64    2.14 30.73 30.08 30.53 30.53 29.39 
0.19 9.0 125.00 -2.75 5.0E-04 0.35 42.23 12.18 1150.05 892.08 5608.74 7631.58  357.85 30.34 29.87 30.62 30.33 29.00 
0.19 9.0 125.00 -2.75 1.0E-03 0.35 42.53 11.42 1127.05 873.96 5479.38 7479.93  350.91 30.64 30.17 30.92 30.62 29.30 
0.19 9.0 125.00 -2.75 5.0E-03 0.28 43.08  8.85  545.66 306.56 1549.08 2322.74  114.71 31.22 30.72 31.38 31.18 29.87 
0.19 9.0 125.00 -2.75 1.0E-02 0.26 43.11  8.09  331.54 167.50  793.04 1167.49   58.55 31.26 30.75 31.39 31.21 29.91 
0.19 9.0 125.00 -2.75 5.3E-02 0.26 43.11  7.26  184.19  81.50  379.68  497.93   25.02 31.26 30.75 31.38 31.21 29.91 
0.19 9.0 125.00 -2.75 1.0E-01 0.26 43.11  6.95  150.76  61.55  286.02  368.98   18.54 31.26 30.75 31.38 31.20 29.91 
0.19 9.0 125.00 -2.75 5.1E-01 0.26 43.09  6.25   98.87  31.87  146.69  177.62    8.93 31.24 30.73 31.36 31.18 29.89 
0.19 9.0 125.00 -2.75 1.0E+00 0.26 43.07  6.02   85.51  24.85  113.69  131.52    6.61 31.22 30.70 31.34 31.16 29.86 
0.19 9.0 125.00 -2.75 2.0E+00 0.26 43.02  5.83   73.76  19.39   88.06   93.52    4.70 31.17 30.66 31.29 31.11 29.82 
0.19 9.0 125.00 -2.75 4.0E+00 0.26 42.92  5.77   63.40  15.28   68.94   66.81    3.36 31.07 30.56 31.19 31.02 29.72 
0.19 9.0 125.00 -2.75 6.0E+00 0.26 42.83  5.82   57.23  13.07   58.77   53.94    2.71 30.98 30.47 31.10 30.92 29.62 
0.19 9.0 125.00 -2.75 8.0E+00 0.26 42.73  5.91   52.63  11.53   51.70   45.54    2.29 30.88 30.37 31.00 30.82 29.52 
0.19 9.0 125.00 -2.75 1.0E+01 0.26 42.63  6.01   48.78  10.29   46.07   39.21    1.97 30.78 30.27 30.90 30.73 29.43 
0.19 9.0 125.00 -2.75 1.2E+01 0.26 42.54  6.12   45.31   9.23   41.26   34.05    1.71 30.69 30.17 30.81 30.63 29.33 
0.19 9.0 125.00 -2.75 1.4E+01 0.26 42.44  6.23   42.06   8.28   36.96   29.64    1.49 30.59 30.08 30.71 30.53 29.24 
0.19 9.0 125.00 -2.50 5.0E-04 0.35 42.23 12.18  757.56 891.12 7063.70 7631.17  229.33 30.16 29.87 30.72 30.33 28.80 
0.19 9.0 125.00 -2.50 1.0E-03 0.35 42.53 11.42  742.97 873.19 6900.79 7483.09  224.95 30.46 30.17 31.02 30.62 29.10 
0.19 9.0 125.00 -2.50 5.0E-03 0.28 43.08  8.85  362.58 306.43 1988.29 2315.56   73.79 31.04 30.72 31.49 31.17 29.68 
0.19 9.0 125.00 -2.50 1.0E-02 0.26 43.11  8.09  221.74 167.60 1027.10 1159.62   37.84 31.08 30.75 31.50 31.20 29.72 
0.19 9.0 125.00 -2.50 5.3E-02 0.26 43.11  7.26  123.30  81.56  492.33  494.33   16.18 31.09 30.75 31.50 31.20 29.72 
0.19 9.0 125.00 -2.50 1.0E-01 0.26 43.11  6.95  100.92  61.59  370.89  366.31   11.99 31.09 30.75 31.49 31.20 29.72 
0.19 9.0 125.00 -2.50 5.1E-01 0.26 43.09  6.25   66.19  31.89  190.21  176.33    5.77 31.07 30.73 31.48 31.18 29.70 
0.19 9.0 125.00 -2.50 1.0E+00 0.26 43.07  6.02   57.24  24.87  147.42  130.57    4.27 31.04 30.70 31.45 31.16 29.67 
0.19 9.0 125.00 -2.50 2.0E+00 0.26 43.02  5.83   49.38  19.41  114.19   92.84    3.04 30.99 30.66 31.40 31.11 29.62 
0.19 9.0 125.00 -2.50 4.0E+00 0.26 42.92  5.77   42.44  15.29   89.39   66.33    2.17 30.90 30.56 31.31 31.01 29.53 
0.19 9.0 125.00 -2.50 6.0E+00 0.26 42.83  5.82   38.31  13.08   76.20   53.55    1.75 30.80 30.47 31.21 30.92 29.43 
0.19 9.0 125.00 -2.50 8.0E+00 0.26 42.73  5.91   35.23  11.53   67.03   45.21    1.48 30.70 30.37 31.11 30.82 29.34 
0.19 9.0 125.00 -2.50 1.0E+01 0.26 42.63  6.01   32.65  10.30   59.74   38.93    1.27 30.61 30.27 31.02 30.72 29.24 
0.19 9.0 125.00 -2.50 1.2E+01 0.26 42.54  6.12   30.33   9.24   53.50   33.81    1.11 30.51 30.17 30.92 30.63 29.14 
0.19 9.0 125.00 -2.50 1.4E+01 0.26 42.44  6.23   28.15   8.29   47.93   29.43    0.96 30.42 30.08 30.82 30.53 29.05 
0.19 9.0 125.00 -2.25 5.0E-04 0.35 42.23 12.18  478.24 888.94 8186.73 7555.85  140.91 29.96 29.87 30.79 30.32 28.59 
0.19 9.0 125.00 -2.25 1.0E-03 0.35 42.53 11.42  468.92 871.15 7996.05 7409.24  138.21 30.26 30.17 31.08 30.62 28.89 
0.19 9.0 125.00 -2.25 5.0E-03 0.28 43.08  8.85  228.26 305.57 2330.99 2307.16   45.32 30.84 30.72 31.56 31.17 29.47 
0.19 9.0 125.00 -2.25 1.0E-02 0.26 43.11  8.09  139.68 167.10 1207.11 1160.81   23.29 30.89 30.75 31.57 31.20 29.51 
0.19 9.0 125.00 -2.25 5.3E-02 0.26 43.11  7.26   77.67  81.32  578.81  495.15    9.96 30.89 30.75 31.57 31.20 29.51 
0.19 9.0 125.00 -2.25 1.0E-01 0.26 43.11  6.95   63.58  61.41  436.04  366.92    7.38 30.89 30.75 31.57 31.20 29.51 
0.19 9.0 125.00 -2.25 5.1E-01 0.26 43.09  6.25   41.70  31.80  223.63  176.63    3.55 30.87 30.73 31.55 31.18 29.49 
0.19 9.0 125.00 -2.25 1.0E+00 0.26 43.07  6.02   36.06  24.79  173.32  130.79    2.63 30.84 30.70 31.52 31.16 29.46 
0.19 9.0 125.00 -2.25 2.0E+00 0.26 43.02  5.83   31.11  19.35  134.25   93.00    1.87 30.79 30.66 31.47 31.11 29.42 
0.19 9.0 125.00 -2.25 4.0E+00 0.26 42.92  5.77   26.74  15.24  105.10   66.44    1.34 30.70 30.56 31.38 31.01 29.32 
0.19 9.0 125.00 -2.25 6.0E+00 0.26 42.83  5.82   24.13  13.04   89.59   53.64    1.08 30.60 30.46 31.28 30.92 29.22 
0.19 9.0 125.00 -2.25 8.0E+00 0.26 42.73  5.91   22.20  11.50   78.81   45.29    0.91 30.50 30.37 31.18 30.82 29.12 
0.19 9.0 125.00 -2.25 1.0E+01 0.26 42.63  6.01   20.57  10.27   70.24   39.00    0.78 30.41 30.27 31.09 30.73 29.03 
0.19 9.0 125.00 -2.25 1.2E+01 0.26 42.54  6.12   19.11   9.21   62.90   33.86    0.68 30.31 30.17 30.99 30.63 28.93 
0.19 9.0 125.00 -2.25 1.4E+01 0.26 42.44  6.23   17.74   8.26   56.35   29.48    0.59 30.22 30.08 30.89 30.53 28.84 
0.19 0.0 125.00 -3.25 5.0E-04 0.35 41.88 13.05 2041.02 891.47 2260.66 7661.97  701.78 30.25 29.52 29.88 29.98 28.94 
0.19 0.0 125.00 -3.25 1.0E-03 0.35 42.18 12.28 1999.04 873.65 2203.63 7513.10  687.91 30.54 29.82 30.18 30.28 29.24 
0.19 0.0 125.00 -3.25 5.0E-03 0.28 42.73  9.72  911.22 306.97  570.89 2329.47  215.72 31.10 30.37 30.60 30.83 29.80 
0.19 0.0 125.00 -3.25 1.0E-02 0.26 42.76  8.96  543.41 168.04  282.79 1171.99  108.66 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 5.3E-02 0.26 42.77  8.12  301.45  81.89  134.96  500.64   46.42 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 1.0E-01 0.26 42.77  7.81  247.04  61.94  101.83  371.59   34.46 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 5.1E-01 0.26 42.77  7.08  163.44  32.48   52.90  181.36   16.82 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 1.0E+00 0.26 42.77  6.80  142.65  25.68   41.59  136.52   12.66 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 2.0E+00 0.26 42.77  6.53  125.31  20.60   33.14  100.61    9.33 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 4.0E+00 0.26 42.77  6.29  111.59  17.08   27.33   76.85    7.13 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 6.0E+00 0.26 42.77  6.16  104.59  15.41   24.59   66.38    6.16 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 8.0E+00 0.26 42.77  6.07  100.08  14.37   22.89   60.12    5.58 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 1.0E+01 0.26 42.77  6.00   96.80  13.62   21.67   55.76    5.17 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 1.2E+01 0.26 42.77  5.95   94.22  13.04   20.73   52.44    4.86 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.25 1.4E+01 0.26 42.77  5.90   92.08  12.56   19.95   49.76    4.61 31.13 30.41 30.59 30.86 29.83 
0.19 0.0 125.00 -3.00 5.0E-04 0.35 41.88 13.05 1624.43 892.82 3910.96 7646.59  525.41 30.15 29.52 30.12 29.98 28.82 
0.19 0.0 125.00 -3.00 1.0E-03 0.35 42.18 12.28 1592.34 875.06 3816.24 7495.93  515.46 30.44 29.82 30.42 30.28 29.12 
0.19 0.0 125.00 -3.00 5.0E-03 0.28 42.73  9.72  750.15 306.70 1041.93 2327.98  165.40 31.01 30.37 30.86 30.83 29.68 
0.19 0.0 125.00 -3.00 1.0E-02 0.26 42.76  8.96  452.99 167.98  526.34 1168.21   84.11 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 5.3E-02 0.26 42.77  8.12  251.72  81.87  251.86  498.85   35.98 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 1.0E-01 0.26 42.77  7.81  206.28  61.92  190.04  370.26   26.71 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 5.1E-01 0.26 42.77  7.08  136.47  32.47   98.71  180.71   13.03 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 1.0E+00 0.26 42.77  6.80  119.12  25.68   77.62  136.04    9.81 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 2.0E+00 0.26 42.77  6.53  104.64  20.60   61.84  100.25    7.23 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 4.0E+00 0.26 42.77  6.29   93.18  17.08   51.00   76.57    5.52 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 6.0E+00 0.26 42.77  6.16   87.33  15.40   45.88   66.14    4.77 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 8.0E+00 0.26 42.77  6.07   83.57  14.36   42.71   59.91    4.32 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 1.0E+01 0.26 42.77  6.00   80.83  13.61   40.44   55.56    4.01 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 1.2E+01 0.26 42.77  5.95   78.68  13.03   38.68   52.26    3.77 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -3.00 1.4E+01 0.26 42.77  5.90   76.89  12.55   37.23   49.59    3.58 31.05 30.41 30.86 30.86 29.72 
0.19 0.0 125.00 -2.75 5.0E-04 0.35 41.88 13.05 1150.06 892.08 5608.75 7631.58  357.85 30.00 29.52 30.28 29.98 28.65 
0.19 0.0 125.00 -2.75 1.0E-03 0.35 42.18 12.28 1127.05 873.96 5479.39 7479.93  350.91 30.30 29.82 30.57 30.28 28.95 
0.19 0.0 125.00 -2.75 5.0E-03 0.28 42.73  9.72  545.72 306.60 1549.37 2323.10  114.73 30.88 30.37 31.03 30.83 29.52 
0.19 0.0 125.00 -2.75 1.0E-02 0.26 42.76  8.96  331.63 167.56  793.37 1167.93   58.57 30.91 30.40 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 5.3E-02 0.26 42.77  8.12  184.44  81.64  380.34  498.85   25.07 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 1.0E-01 0.26 42.77  7.81  151.15  61.75  286.98  370.26   18.61 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 5.1E-01 0.26 42.77  7.08  100.00  32.38  149.07  180.71    9.08 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 1.0E+00 0.26 42.77  6.80   87.28  25.61  117.22  136.04    6.84 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 2.0E+00 0.26 42.77  6.53   76.67  20.54   93.38  100.25    5.04 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 4.0E+00 0.26 42.77  6.29   68.28  17.03   77.01   76.57    3.85 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 6.0E+00 0.26 42.77  6.16   63.99  15.36   69.29   66.14    3.32 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 8.0E+00 0.26 42.77  6.07   61.24  14.32   64.49   59.91    3.01 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 1.0E+01 0.26 42.77  6.00   59.23  13.58   61.07   55.56    2.79 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 1.2E+01 0.26 42.77  5.95   57.65  13.00   58.41   52.26    2.63 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.75 1.4E+01 0.26 42.77  5.90   56.34  12.52   56.22   49.59    2.49 30.92 30.41 31.04 30.86 29.56 
0.19 0.0 125.00 -2.50 5.0E-04 0.35 41.88 13.05  757.56 891.12 7063.70 7631.18  229.33 29.82 29.52 30.38 29.98 28.46 
0.19 0.0 125.00 -2.50 1.0E-03 0.35 42.18 12.28  742.97 873.19 6900.80 7483.10  224.95 30.11 29.82 30.67 30.28 28.76 
0.19 0.0 125.00 -2.50 5.0E-03 0.28 42.73  9.72  362.62 306.48 1988.64 2315.92   73.80 30.70 30.37 31.14 30.83 29.33 
0.19 0.0 125.00 -2.50 1.0E-02 0.26 42.76  8.96  221.80 167.66 1027.51 1160.06   37.85 30.74 30.40 31.15 30.86 29.37 
0.19 0.0 125.00 -2.50 5.3E-02 0.26 42.77  8.12  123.46  81.70  493.18  495.25   16.21 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 1.0E-01 0.26 42.77  7.81  101.18  61.79  372.12  367.59   12.03 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 5.1E-01 0.26 42.77  7.08   66.94  32.40  193.30  179.41    5.87 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 1.0E+00 0.26 42.77  6.80   58.42  25.62  152.00  135.05    4.42 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 2.0E+00 0.26 42.77  6.53   51.32  20.55  121.09   99.52    3.26 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 4.0E+00 0.26 42.77  6.29   45.70  17.04   99.86   76.02    2.49 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 6.0E+00 0.26 42.77  6.16   42.83  15.37   89.84   65.67    2.15 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 8.0E+00 0.26 42.77  6.07   40.99  14.33   83.63   59.48    1.95 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 1.0E+01 0.26 42.77  6.00   39.65  13.59   79.19   55.16    1.81 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 1.2E+01 0.26 42.77  5.95   38.59  13.00   75.74   51.88    1.70 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.50 1.4E+01 0.26 42.77  5.90   37.71  12.53   72.91   49.23    1.61 30.74 30.41 31.15 30.86 29.38 
0.19 0.0 125.00 -2.25 5.0E-04 0.35 41.88 13.05  478.24 888.94 8186.74 7555.86  140.91 29.62 29.52 30.44 29.98 28.25 
0.19 0.0 125.00 -2.25 1.0E-03 0.35 42.18 12.28  468.92 871.16 7996.07 7409.24  138.21 29.91 29.82 30.74 30.27 28.54 
0.19 0.0 125.00 -2.25 5.0E-03 0.28 42.73  9.72  228.28 305.61 2331.41 2307.51   45.32 30.50 30.37 31.21 30.83 29.12 
0.19 0.0 125.00 -2.25 1.0E-02 0.26 42.76  8.96  139.71 167.15 1207.60 1161.25   23.30 30.54 30.40 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 5.3E-02 0.26 42.77  8.12   77.78  81.45  579.81  496.06    9.98 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 1.0E-01 0.26 42.77  7.81   63.74  61.60  437.49  368.20    7.41 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 5.1E-01 0.26 42.77  7.08   42.17  32.30  227.25  179.70    3.62 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 1.0E+00 0.26 42.77  6.80   36.81  25.55  178.69  135.28    2.72 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 2.0E+00 0.26 42.77  6.53   32.33  20.49  142.36   99.69    2.01 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 4.0E+00 0.26 42.77  6.29   28.79  16.99  117.40   76.14    1.53 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 6.0E+00 0.26 42.77  6.16   26.98  15.33  105.63   65.77    1.32 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 8.0E+00 0.26 42.77  6.07   25.82  14.29   98.32   59.58    1.20 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 1.0E+01 0.26 42.77  6.00   24.98  13.55   93.10   55.25    1.11 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 1.2E+01 0.26 42.77  5.95   24.31  12.97   89.04   51.96    1.05 30.54 30.41 31.22 30.86 29.16 
0.19 0.0 125.00 -2.25 1.4E+01 0.26 42.77  5.90   23.76  12.49   85.71   49.31    0.99 30.54 30.41 31.22 30.86 29.16 
0.19 1.0  80.00 -3.25 5.0E-04 0.32 43.01 10.01 1706.41 724.00 1597.31 6195.32  569.95 31.37 30.65 30.95 31.11 30.07 
0.19 1.0  80.00 -3.25 1.0E-03 0.32 43.31  9.26 1706.41 724.00 1597.31 6195.32  569.95 31.67 30.95 31.25 31.41 30.37 
0.19 1.0  80.00 -3.25 5.0E-03 0.25 43.89  6.61  756.89 252.07  385.66 1913.22  177.50 32.26 31.53 31.68 31.99 30.96 
0.19 1.0  80.00 -3.25 1.0E-02 0.22 43.94  5.77  431.27 131.73  173.71  913.82   84.85 32.30 31.57 31.66 32.03 31.00 
0.19 1.0  80.00 -3.25 5.3E-02 0.22 43.92  4.93  228.68  61.32   78.63  372.09   34.55 32.28 31.56 31.63 32.02 30.99 
0.19 1.0  80.00 -3.25 1.0E-01 0.22 43.90  4.64  183.74  45.33   57.98  270.19   25.09 32.26 31.54 31.61 32.00 30.96 
0.19 1.0  80.00 -3.25 5.1E-01 0.22 43.72  4.20  109.92  20.75   26.25  114.08   10.59 32.08 31.36 31.43 31.82 30.79 
0.19 1.0  80.00 -3.25 1.0E+00 0.22 43.50  4.29   85.86  13.98   17.54   71.54    6.64 31.86 31.14 31.22 31.60 30.57 
0.19 1.0  80.00 -3.25 2.0E+00 0.22 43.08  4.64   57.21   7.73    9.57   33.41    3.10 31.44 30.72 30.79 31.17 30.14 
0.19 1.0  80.00 -3.25 4.0E+00 0.22 42.21  5.43   21.70   2.36    2.89    8.26    0.77 30.57 29.85 29.92 30.30 29.27 
0.19 1.0  80.00 -3.25 6.0E+00 0.22 41.34  5.96    5.57   0.54    0.66    1.72    0.16 29.70 28.98 29.05 29.43 28.40 
0.19 1.0  80.00 -3.25 8.0E+00 0.22 40.47  6.30    1.11   0.10    0.12    0.31    0.03 28.83 28.11 28.18 28.57 27.53 
0.19 1.0  80.00 -3.25 1.0E+01 0.22 39.60  6.52    0.19   0.02    0.02    0.05    0.00 27.96 27.24 27.31 27.70 26.67 
0.19 1.0  80.00 -3.25 1.2E+01 0.22 38.73  6.69    0.03   0.00    0.00    0.01    0.00 27.09 26.37 26.44 26.83 25.80 
0.19 1.0  80.00 -3.25 1.4E+01 0.22 37.86  6.81    0.00   0.00    0.00    0.00    0.00 26.23 25.50 25.58 25.96 24.93 
0.19 1.0  80.00 -3.00 5.0E-04 0.32 43.01 10.01 1373.53 719.27 2829.94 6155.99  429.48 31.28 30.65 31.20 31.10 29.95 
0.19 1.0  80.00 -3.00 1.0E-03 0.32 43.31  9.26 1373.53 719.27 2829.95 6155.99  429.48 31.58 30.95 31.50 31.40 30.25 
0.19 1.0  80.00 -3.00 5.0E-03 0.25 43.89  6.61  639.02 252.09  728.72 1905.99  138.97 32.18 31.53 31.95 31.99 30.85 
0.19 1.0  80.00 -3.00 1.0E-02 0.22 43.94  5.77  370.63 131.82  334.63  910.33   67.53 32.23 31.58 31.94 32.03 30.90 
0.19 1.0  80.00 -3.00 5.3E-02 0.22 43.92  4.93  197.00  61.37  151.88  370.67   27.56 32.22 31.56 31.92 32.02 30.89 
0.19 1.0  80.00 -3.00 1.0E-01 0.22 43.90  4.64  158.30  45.36  111.99  269.16   20.01 32.20 31.54 31.90 31.99 30.87 
0.19 1.0  80.00 -3.00 5.1E-01 0.22 43.72  4.20   94.69  20.76   50.71  113.64    8.45 32.02 31.36 31.72 31.82 30.69 
0.19 1.0  80.00 -3.00 1.0E+00 0.22 43.50  4.29   73.97  13.99   33.87   71.26    5.30 31.80 31.14 31.50 31.60 30.47 
0.19 1.0  80.00 -3.00 2.0E+00 0.22 43.08  4.64   49.28   7.73   18.48   33.28    2.47 31.37 30.72 31.07 31.17 30.04 
0.19 1.0  80.00 -3.00 4.0E+00 0.22 42.21  5.43   18.70   2.37    5.58    8.23    0.61 30.50 29.85 30.20 30.30 29.17 
0.19 1.0  80.00 -3.00 6.0E+00 0.22 41.34  5.96    4.80   0.54    1.27    1.71    0.13 29.64 28.98 29.34 29.43 28.30 
0.19 1.0  80.00 -3.00 8.0E+00 0.22 40.47  6.30    0.96   0.10    0.24    0.31    0.02 28.77 28.11 28.47 28.56 27.43 
0.19 1.0  80.00 -3.00 1.0E+01 0.22 39.60  6.52    0.17   0.02    0.04    0.05    0.00 27.90 27.24 27.60 27.70 26.57 
0.19 1.0  80.00 -3.00 1.2E+01 0.22 38.73  6.69    0.03   0.00    0.01    0.01    0.00 27.03 26.37 26.73 26.83 25.70 
0.19 1.0  80.00 -3.00 1.4E+01 0.22 37.86  6.81    0.00   0.00    0.00    0.00    0.00 26.16 25.50 25.86 25.96 24.83 
0.19 1.0  80.00 -2.75 5.0E-04 0.32 43.01 10.01  978.74 720.09 4120.46 6129.49  294.65 31.13 30.65 31.36 31.10 29.78 
0.19 1.0  80.00 -2.75 1.0E-03 0.32 43.31  9.26  978.74 720.09 4120.47 6129.49  294.65 31.43 30.95 31.66 31.40 30.08 
0.19 1.0  80.00 -2.75 5.0E-03 0.25 43.89  6.61  473.44 251.34 1115.73 1905.72   97.66 32.05 31.53 32.14 31.99 30.70 
0.19 1.0  80.00 -2.75 1.0E-02 0.22 43.94  5.77  279.76 131.43  523.98  909.77   48.16 32.11 31.57 32.13 32.03 30.75 
0.19 1.0  80.00 -2.75 5.3E-02 0.22 43.92  4.93  149.09  61.18  238.55  370.41   19.70 32.10 31.56 32.12 32.01 30.74 
0.19 1.0  80.00 -2.75 1.0E-01 0.22 43.90  4.64  119.80  45.22  175.90  268.97   14.30 32.08 31.54 32.09 31.99 30.72 
0.19 1.0  80.00 -2.75 5.1E-01 0.22 43.72  4.20   71.66  20.70   79.65  113.57    6.04 31.90 31.36 31.92 31.82 30.54 
0.19 1.0  80.00 -2.75 1.0E+00 0.22 43.50  4.29   55.98  13.94   53.20   71.22    3.79 31.68 31.14 31.70 31.60 30.32 
0.19 1.0  80.00 -2.75 2.0E+00 0.22 43.08  4.64   37.30   7.71   29.03   33.26    1.77 31.25 30.71 31.27 31.17 29.90 
0.19 1.0  80.00 -2.75 4.0E+00 0.22 42.21  5.43   14.15   2.36    8.76    8.22    0.44 30.38 29.84 30.40 30.30 29.03 
0.19 1.0  80.00 -2.75 6.0E+00 0.22 41.34  5.96    3.63   0.54    2.00    1.71    0.09 29.51 28.98 29.53 29.43 28.16 
0.19 1.0  80.00 -2.75 8.0E+00 0.22 40.47  6.30    0.72   0.10    0.38    0.31    0.02 28.65 28.11 28.66 28.56 27.29 
0.19 1.0  80.00 -2.75 1.0E+01 0.22 39.60  6.52    0.13   0.02    0.06    0.05    0.00 27.78 27.24 27.80 27.69 26.42 
0.19 1.0  80.00 -2.75 1.2E+01 0.22 38.73  6.69    0.02   0.00    0.01    0.01    0.00 26.91 26.37 26.93 26.83 25.55 
0.19 1.0  80.00 -2.75 1.4E+01 0.22 37.86  6.81    0.00   0.00    0.00    0.00    0.00 26.04 25.50 26.06 25.96 24.68 
0.19 1.0  80.00 -2.50 5.0E-04 0.32 43.01 10.01  649.59 721.73 5206.54 6121.34  188.79 30.95 30.65 31.46 31.10 29.59 
0.19 1.0  80.00 -2.50 1.0E-03 0.32 43.31  9.26  649.59 721.72 5206.54 6121.34  188.79 31.25 30.95 31.76 31.40 29.89 
0.19 1.0  80.00 -2.50 5.0E-03 0.25 43.89  6.61  319.32 251.45 1459.78 1896.83   63.46 31.88 31.53 32.26 31.99 30.51 
0.19 1.0  80.00 -2.50 1.0E-02 0.22 43.94  5.77  191.06 131.40  695.66  910.05   31.55 31.94 31.57 32.26 32.03 30.57 
0.19 1.0  80.00 -2.50 5.3E-02 0.22 43.92  4.93  101.99  61.16  317.35  370.78   12.92 31.93 31.56 32.24 32.02 30.56 
0.19 1.0  80.00 -2.50 1.0E-01 0.22 43.90  4.64   81.95  45.21  234.01  269.24    9.38 31.91 31.54 32.22 32.00 30.54 
0.19 1.0  80.00 -2.50 5.1E-01 0.22 43.72  4.20   49.03  20.69  105.96  113.68    3.96 31.73 31.36 32.04 31.82 30.36 
0.19 1.0  80.00 -2.50 1.0E+00 0.22 43.50  4.29   38.29  13.94   70.78   71.29    2.48 31.51 31.14 31.82 31.60 30.14 
0.19 1.0  80.00 -2.50 2.0E+00 0.22 43.08  4.64   25.52   7.71   38.62   33.29    1.16 31.09 30.71 31.39 31.17 29.71 
0.19 1.0  80.00 -2.50 4.0E+00 0.22 42.21  5.43    9.68   2.36   11.65    8.23    0.29 30.22 29.84 30.52 30.30 28.84 
0.19 1.0  80.00 -2.50 6.0E+00 0.22 41.34  5.96    2.48   0.54    2.66    1.71    0.06 29.35 28.98 29.66 29.43 27.98 
0.19 1.0  80.00 -2.50 8.0E+00 0.22 40.47  6.30    0.50   0.10    0.50    0.31    0.01 28.48 28.11 28.79 28.56 27.11 
0.19 1.0  80.00 -2.50 1.0E+01 0.22 39.60  6.52    0.09   0.02    0.08    0.05    0.00 27.61 27.24 27.92 27.70 26.24 
0.19 1.0  80.00 -2.50 1.2E+01 0.22 38.73  6.69    0.01   0.00    0.01    0.01    0.00 26.74 26.37 27.05 26.83 25.37 
0.19 1.0  80.00 -2.50 1.4E+01 0.22 37.86  6.81    0.00   0.00    0.00    0.00    0.00 25.88 25.50 26.18 25.96 24.50 
0.19 1.0  80.00 -2.25 5.0E-04 0.32 43.01 10.01  407.94 718.29 6068.61 6076.24  115.73 30.75 30.65 31.53 31.10 29.38 
0.19 1.0  80.00 -2.25 1.0E-03 0.32 43.31  9.26  407.94 718.29 6068.62 6076.24  115.73 31.05 30.95 31.83 31.40 29.68 
0.19 1.0  80.00 -2.25 5.0E-03 0.25 43.89  6.61  202.17 250.69 1724.19 1893.28   39.25 31.68 31.53 32.33 31.99 30.30 
0.19 1.0  80.00 -2.25 1.0E-02 0.22 43.94  5.77  122.04 131.00  828.19  902.14   19.67 31.75 31.57 32.33 32.03 30.36 
0.19 1.0  80.00 -2.25 5.3E-02 0.22 43.92  4.93   65.23  60.98  378.22  367.21    8.06 31.74 31.56 32.31 32.01 30.35 
0.19 1.0  80.00 -2.25 1.0E-01 0.22 43.90  4.64   52.41  45.07  278.89  266.65    5.85 31.72 31.54 32.29 31.99 30.33 
0.19 1.0  80.00 -2.25 5.1E-01 0.22 43.72  4.20   31.35  20.63  126.28  112.58    2.47 31.54 31.36 32.12 31.81 30.16 
0.19 1.0  80.00 -2.25 1.0E+00 0.22 43.50  4.29   24.49  13.90   84.35   70.60    1.55 31.32 31.14 31.90 31.59 29.93 
0.19 1.0  80.00 -2.25 2.0E+00 0.22 43.08  4.64   16.32   7.68   46.02   32.97    0.72 30.89 30.71 31.47 31.17 29.51 
0.19 1.0  80.00 -2.25 4.0E+00 0.22 42.21  5.43    6.19   2.35   13.89    8.15    0.18 30.02 29.84 30.60 30.30 28.64 
0.19 1.0  80.00 -2.25 6.0E+00 0.22 41.34  5.96    1.59   0.54    3.17    1.70    0.04 29.16 28.98 29.73 29.43 27.77 
0.19 1.0  80.00 -2.25 8.0E+00 0.22 40.47  6.30    0.32   0.10    0.60    0.31    0.01 28.29 28.11 28.86 28.56 26.90 
0.19 1.0  80.00 -2.25 1.0E+01 0.22 39.60  6.52    0.06   0.02    0.10    0.05    0.00 27.42 27.24 28.00 27.69 26.03 
0.19 1.0  80.00 -2.25 1.2E+01 0.22 38.73  6.69    0.01   0.00    0.02    0.01    0.00 26.55 26.37 27.13 26.82 25.16 
0.19 1.0  80.00 -2.25 1.4E+01 0.22 37.86  6.81    0.00   0.00    0.00    0.00    0.00 25.68 25.50 26.26 25.95 24.30 
0.19 3.0  80.00 -3.25 5.0E-04 0.32 42.53 11.20 1706.41 724.00 1597.31 6195.32  569.95 30.90 30.17 30.47 30.63 29.59 
0.19 3.0  80.00 -3.25 1.0E-03 0.32 42.83 10.45 1706.41 724.00 1597.31 6195.32  569.95 31.19 30.47 30.77 30.93 29.89 
0.19 3.0  80.00 -3.25 5.0E-03 0.25 43.42  7.80  757.44 252.28  386.18 1914.95  177.66 31.78 31.06 31.20 31.51 30.48 
0.19 3.0  80.00 -3.25 1.0E-02 0.22 43.46  6.96  432.05 132.00  174.22  915.84   85.04 31.82 31.10 31.18 31.56 30.52 
0.19 3.0  80.00 -3.25 5.3E-02 0.22 43.46  6.09  230.61  61.94   79.52  376.32   34.95 31.82 31.10 31.17 31.56 30.52 
0.19 3.0  80.00 -3.25 1.0E-01 0.22 43.45  5.79  186.73  46.24   59.22  276.03   25.63 31.81 31.09 31.16 31.55 30.51 
0.19 3.0  80.00 -3.25 5.1E-01 0.22 43.39  5.14  118.70  23.04   29.22  127.82   11.87 31.75 31.03 31.10 31.49 30.46 
0.19 3.0  80.00 -3.25 1.0E+00 0.22 43.32  4.99  100.25  17.37   21.89   91.11    8.46 31.68 30.96 31.03 31.42 30.38 
0.19 3.0  80.00 -3.25 2.0E+00 0.22 43.18  4.96   82.49  12.69   15.84   59.57    5.53 31.54 30.82 30.89 31.27 30.24 
0.19 3.0  80.00 -3.25 4.0E+00 0.22 42.89  5.22   63.71   8.67   10.73   35.67    3.31 31.25 30.53 30.60 30.98 29.95 
0.19 3.0  80.00 -3.25 6.0E+00 0.22 42.60  5.54   49.99   6.21    7.65   23.37    2.17 30.96 30.24 30.31 30.69 29.66 
0.19 3.0  80.00 -3.25 8.0E+00 0.22 42.31  5.86   38.38   4.40    5.40   15.42    1.43 30.67 29.95 30.02 30.40 29.37 
0.19 3.0  80.00 -3.25 1.0E+01 0.22 42.02  6.14   28.26   3.01    3.68    9.93    0.92 30.38 29.66 29.73 30.11 29.08 
0.19 3.0  80.00 -3.25 1.2E+01 0.22 41.73  6.38   19.77   1.97    2.40    6.18    0.57 30.09 29.37 29.44 29.83 28.79 
0.19 3.0  80.00 -3.25 1.4E+01 0.22 41.44  6.57   13.08   1.23    1.49    3.71    0.34 29.80 29.08 29.15 29.54 28.50 
0.19 3.0  80.00 -3.00 5.0E-04 0.32 42.53 11.20 1373.53 719.27 2829.95 6155.99  429.48 30.80 30.17 30.72 30.63 29.47 
0.19 3.0  80.00 -3.00 1.0E-03 0.32 42.83 10.45 1373.53 719.27 2829.95 6155.99  429.48 31.10 30.47 31.02 30.93 29.77 
0.19 3.0  80.00 -3.00 5.0E-03 0.25 43.42  7.80  639.44 252.31  729.65 1907.71  139.08 31.71 31.06 31.48 31.51 30.38 
0.19 3.0  80.00 -3.00 1.0E-02 0.22 43.46  6.96  371.26 132.09  335.57  912.35   67.67 31.76 31.10 31.47 31.55 30.42 
0.19 3.0  80.00 -3.00 5.3E-02 0.22 43.46  6.09  198.64  61.99  153.57  374.88   27.87 31.76 31.10 31.46 31.55 30.42 
0.19 3.0  80.00 -3.00 1.0E-01 0.22 43.45  5.79  160.85  46.28  114.37  274.98   20.44 31.75 31.09 31.45 31.55 30.42 
0.19 3.0  80.00 -3.00 5.1E-01 0.22 43.39  5.14  102.25  23.06   56.44  127.33    9.47 31.69 31.03 31.39 31.49 30.36 
0.19 3.0  80.00 -3.00 1.0E+00 0.22 43.32  4.99   86.35  17.39   42.27   90.77    6.75 31.62 30.96 31.32 31.41 30.28 
0.19 3.0  80.00 -3.00 2.0E+00 0.22 43.18  4.96   71.06  12.70   30.59   59.34    4.41 31.47 30.82 31.17 31.27 30.14 
0.19 3.0  80.00 -3.00 4.0E+00 0.22 42.89  5.22   54.88   8.68   20.73   35.53    2.64 31.18 30.53 30.89 30.98 29.85 
0.19 3.0  80.00 -3.00 6.0E+00 0.22 42.60  5.54   43.06   6.22   14.77   23.28    1.73 30.90 30.24 30.60 30.69 29.56 
0.19 3.0  80.00 -3.00 8.0E+00 0.22 42.31  5.86   33.06   4.40   10.42   15.36    1.14 30.60 29.95 30.31 30.40 29.27 
0.19 3.0  80.00 -3.00 1.0E+01 0.22 42.02  6.14   24.34   3.01    7.10    9.89    0.74 30.32 29.66 30.02 30.11 28.98 
0.19 3.0  80.00 -3.00 1.2E+01 0.22 41.73  6.38   17.03   1.97    4.63    6.16    0.46 30.03 29.37 29.73 29.82 28.69 
0.19 3.0  80.00 -3.00 1.4E+01 0.22 41.44  6.57   11.27   1.23    2.89    3.70    0.28 29.74 29.08 29.44 29.53 28.41 
0.19 3.0  80.00 -2.75 5.0E-04 0.32 42.53 11.20  978.74 720.09 4120.47 6129.49  294.65 30.65 30.17 30.88 30.62 29.31 
0.19 3.0  80.00 -2.75 1.0E-03 0.32 42.83 10.45  978.74 720.09 4120.46 6129.49  294.65 30.95 30.47 31.18 30.92 29.61 
0.19 3.0  80.00 -2.75 5.0E-03 0.25 43.42  7.80  473.72 251.55 1117.07 1907.45   97.74 31.58 31.06 31.66 31.51 30.22 
0.19 3.0  80.00 -2.75 1.0E-02 0.22 43.46  6.96  280.21 131.69  525.38  911.78   48.26 31.63 31.10 31.66 31.55 30.28 
0.19 3.0  80.00 -2.75 5.3E-02 0.22 43.46  6.09  150.31  61.80  241.17  374.62   19.92 31.64 31.10 31.65 31.55 30.28 
0.19 3.0  80.00 -2.75 1.0E-01 0.22 43.45  5.79  121.71  46.14  179.61  274.79   14.61 31.63 31.09 31.65 31.55 30.27 
0.19 3.0  80.00 -2.75 5.1E-01 0.22 43.39  5.14   77.37  22.99   88.63  127.25    6.77 31.57 31.03 31.59 31.49 30.21 
0.19 3.0  80.00 -2.75 1.0E+00 0.22 43.32  4.99   65.34  17.33   66.38   90.70    4.82 31.50 30.96 31.51 31.41 30.14 
0.19 3.0  80.00 -2.75 2.0E+00 0.22 43.18  4.96   53.77  12.66   48.05   59.30    3.15 31.35 30.82 31.37 31.27 30.00 
0.19 3.0  80.00 -2.75 4.0E+00 0.22 42.89  5.22   41.53   8.65   32.56   35.51    1.89 31.06 30.53 31.08 30.98 29.71 
0.19 3.0  80.00 -2.75 6.0E+00 0.22 42.60  5.54   32.58   6.20   23.20   23.27    1.24 30.77 30.24 30.79 30.69 29.42 
0.19 3.0  80.00 -2.75 8.0E+00 0.22 42.31  5.86   25.02   4.39   16.36   15.35    0.82 30.48 29.95 30.50 30.40 29.13 
0.19 3.0  80.00 -2.75 1.0E+01 0.22 42.02  6.14   18.42   3.00   11.15    9.89    0.53 30.19 29.66 30.21 30.11 28.84 
0.19 3.0  80.00 -2.75 1.2E+01 0.22 41.73  6.38   12.88   1.96    7.27    6.16    0.33 29.91 29.37 29.92 29.82 28.55 
0.19 3.0  80.00 -2.75 1.4E+01 0.22 41.44  6.57    8.53   1.22    4.53    3.70    0.20 29.62 29.08 29.63 29.53 28.26 
0.19 3.0  80.00 -2.50 5.0E-04 0.32 42.53 11.20  649.59 721.72 5206.54 6121.34  188.79 30.48 30.17 30.98 30.62 29.11 
0.19 3.0  80.00 -2.50 1.0E-03 0.32 42.83 10.45  649.59 721.72 5206.54 6121.34  188.79 30.78 30.47 31.28 30.92 29.41 
0.19 3.0  80.00 -2.50 5.0E-03 0.25 43.42  7.80  319.49 251.66 1461.46 1898.51   63.51 31.41 31.06 31.78 31.51 30.03 
0.19 3.0  80.00 -2.50 1.0E-02 0.22 43.46  6.96  191.35 131.66  697.45  912.04   31.61 31.47 31.10 31.78 31.55 30.09 
0.19 3.0  80.00 -2.50 5.3E-02 0.22 43.46  6.09  102.82  61.78  320.80  374.98   13.06 31.47 31.10 31.78 31.55 30.09 
0.19 3.0  80.00 -2.50 1.0E-01 0.22 43.45  5.79   83.26  46.12  238.92  275.05    9.58 31.46 31.09 31.77 31.55 30.09 
0.19 3.0  80.00 -2.50 5.1E-01 0.22 43.39  5.14   52.92  22.99  117.90  127.37    4.44 31.40 31.03 31.71 31.49 30.03 
0.19 3.0  80.00 -2.50 1.0E+00 0.22 43.32  4.99   44.70  17.33   88.30   90.79    3.16 31.33 30.96 31.64 31.41 29.96 
0.19 3.0  80.00 -2.50 2.0E+00 0.22 43.18  4.96   36.78  12.65   63.91   59.36    2.07 31.19 30.82 31.50 31.27 29.81 
0.19 3.0  80.00 -2.50 4.0E+00 0.22 42.89  5.22   28.41   8.65   43.31   35.54    1.24 30.90 30.53 31.20 30.98 29.52 
0.19 3.0  80.00 -2.50 6.0E+00 0.22 42.60  5.54   22.29   6.20   30.86   23.29    0.81 30.61 30.24 30.92 30.69 29.23 
0.19 3.0  80.00 -2.50 8.0E+00 0.22 42.31  5.86   17.11   4.39   21.77   15.36    0.54 30.32 29.95 30.63 30.40 28.94 
0.19 3.0  80.00 -2.50 1.0E+01 0.22 42.02  6.14   12.60   3.00   14.83    9.90    0.34 30.03 29.66 30.34 30.11 28.66 
0.19 3.0  80.00 -2.50 1.2E+01 0.22 41.73  6.38    8.81   1.96    9.68    6.16    0.21 29.74 29.37 30.05 29.82 28.37 
0.19 3.0  80.00 -2.50 1.4E+01 0.22 41.44  6.57    5.83   1.22    6.03    3.70    0.13 29.45 29.08 29.76 29.53 28.08 
0.19 3.0  80.00 -2.25 5.0E-04 0.32 42.53 11.20  407.94 718.29 6068.62 6076.24  115.73 30.27 30.17 31.05 30.62 28.90 
0.19 3.0  80.00 -2.25 1.0E-03 0.32 42.83 10.45  407.94 718.29 6068.61 6076.24  115.73 30.57 30.47 31.35 30.92 29.20 
0.19 3.0  80.00 -2.25 5.0E-03 0.25 43.42  7.80  202.28 250.90 1726.13 1895.01   39.28 31.21 31.06 31.85 31.51 29.83 
0.19 3.0  80.00 -2.25 1.0E-02 0.22 43.46  6.96  122.22 131.26  830.28  904.15   19.70 31.27 31.10 31.86 31.55 29.89 
0.19 3.0  80.00 -2.25 5.3E-02 0.22 43.46  6.09   65.75  61.59  382.30  371.39    8.15 31.28 31.10 31.85 31.55 29.89 
0.19 3.0  80.00 -2.25 1.0E-01 0.22 43.45  5.79   53.24  45.98  284.73  272.42    5.98 31.27 31.09 31.85 31.54 29.88 
0.19 3.0  80.00 -2.25 5.1E-01 0.22 43.39  5.14   33.84  22.92  140.50  126.15    2.77 31.21 31.03 31.79 31.48 29.82 
0.19 3.0  80.00 -2.25 1.0E+00 0.22 43.32  4.99   28.58  17.28  105.23   89.92    1.97 31.14 30.96 31.71 31.41 29.75 
0.19 3.0  80.00 -2.25 2.0E+00 0.22 43.18  4.96   23.52  12.62   76.17   58.79    1.29 30.99 30.81 31.57 31.27 29.61 
0.19 3.0  80.00 -2.25 4.0E+00 0.22 42.89  5.22   18.17   8.62   51.61   35.20    0.77 30.70 30.52 31.28 30.98 29.32 
0.19 3.0  80.00 -2.25 6.0E+00 0.22 42.60  5.54   14.25   6.18   36.77   23.07    0.51 30.42 30.24 30.99 30.69 29.03 
0.19 3.0  80.00 -2.25 8.0E+00 0.22 42.31  5.86   10.94   4.38   25.94   15.21    0.33 30.12 29.94 30.70 30.40 28.74 
0.19 3.0  80.00 -2.25 1.0E+01 0.22 42.02  6.14    8.06   2.99   17.68    9.80    0.22 29.84 29.66 30.41 30.11 28.45 
0.19 3.0  80.00 -2.25 1.2E+01 0.22 41.73  6.38    5.64   1.95   11.53    6.10    0.13 29.55 29.37 30.12 29.82 28.16 
0.19 3.0  80.00 -2.25 1.4E+01 0.22 41.44  6.57    3.73   1.22    7.19    3.67    0.08 29.26 29.08 29.83 29.53 27.87 
0.19 5.0  80.00 -3.25 5.0E-04 0.32 42.31 11.75 1706.41 724.00 1597.31 6195.32  569.95 30.67 29.95 30.25 30.41 29.37 
0.19 5.0  80.00 -3.25 1.0E-03 0.32 42.61 11.00 1706.41 724.00 1597.31 6195.32  569.95 30.97 30.25 30.55 30.71 29.67 
0.19 5.0  80.00 -3.25 5.0E-03 0.25 43.20  8.35  757.55 252.32  386.29 1915.30  177.69 31.56 30.84 30.98 31.29 30.26 
0.19 5.0  80.00 -3.25 1.0E-02 0.22 43.24  7.51  432.21 132.05  174.32  916.25   85.08 31.60 30.88 30.96 31.33 30.30 
0.19 5.0  80.00 -3.25 5.3E-02 0.22 43.24  6.64  231.00  62.06   79.70  377.16   35.03 31.60 30.88 30.95 31.34 30.30 
0.19 5.0  80.00 -3.25 1.0E-01 0.22 43.24  6.33  187.33  46.42   59.47  277.20   25.74 31.60 30.88 30.95 31.33 30.30 
0.19 5.0  80.00 -3.25 5.1E-01 0.22 43.20  5.65  120.42  23.50   29.82  130.60   12.13 31.56 30.84 30.91 31.30 30.26 
0.19 5.0  80.00 -3.25 1.0E+00 0.22 43.16  5.45  102.99  18.06   22.77   95.14    8.84 31.52 30.80 30.87 31.25 30.22 
0.19 5.0  80.00 -3.25 2.0E+00 0.22 43.07  5.32   87.14  13.73   17.17   65.45    6.08 31.43 30.71 30.78 31.17 30.13 
0.19 5.0  80.00 -3.25 4.0E+00 0.22 42.90  5.39   72.07  10.27   12.76   43.84    4.07 31.26 30.54 30.61 30.99 29.96 
0.19 5.0  80.00 -3.25 6.0E+00 0.22 42.72  5.56   62.19   8.29   10.24   32.95    3.06 31.08 30.36 30.44 30.82 29.79 
0.19 5.0  80.00 -3.25 8.0E+00 0.22 42.55  5.76   54.21   6.82    8.41   25.66    2.38 30.91 30.19 30.26 30.65 29.61 
0.19 5.0  80.00 -3.25 1.0E+01 0.22 42.38  5.96   47.09   5.62    6.90   20.13    1.87 30.74 30.01 30.09 30.47 29.44 
0.19 5.0  80.00 -3.25 1.2E+01 0.22 42.20  6.16   40.46   4.58    5.62   15.72    1.46 30.56 29.84 29.91 30.30 29.27 
0.19 5.0  80.00 -3.25 1.4E+01 0.22 42.03  6.33   34.20   3.68    4.50   12.13    1.13 30.39 29.67 29.74 30.12 29.09 
0.19 5.0  80.00 -3.00 5.0E-04 0.32 42.31 11.75 1373.53 719.27 2829.95 6155.99  429.48 30.58 29.95 30.50 30.41 29.25 
0.19 5.0  80.00 -3.00 1.0E-03 0.32 42.61 11.00 1373.53 719.27 2829.95 6155.99  429.48 30.88 30.25 30.80 30.71 29.55 
0.19 5.0  80.00 -3.00 5.0E-03 0.25 43.20  8.35  639.52 252.35  729.84 1908.05  139.11 31.49 30.84 31.25 31.29 30.15 
0.19 5.0  80.00 -3.00 1.0E-02 0.22 43.24  7.51  371.39 132.14  335.76  912.75   67.70 31.53 30.88 31.24 31.33 30.20 
0.19 5.0  80.00 -3.00 5.3E-02 0.22 43.24  6.64  198.97  62.11  153.91  375.72   27.93 31.54 30.88 31.24 31.33 30.20 
0.19 5.0  80.00 -3.00 1.0E-01 0.22 43.24  6.33  161.36  46.46  114.85  276.14   20.53 31.53 30.88 31.23 31.33 30.20 
0.19 5.0  80.00 -3.00 5.1E-01 0.22 43.20  5.65  103.72  23.52   57.59  130.10    9.67 31.50 30.84 31.20 31.29 30.17 
0.19 5.0  80.00 -3.00 1.0E+00 0.22 43.16  5.45   88.71  18.07   43.97   94.78    7.05 31.45 30.80 31.15 31.25 30.12 
0.19 5.0  80.00 -3.00 2.0E+00 0.22 43.07  5.32   75.06  13.74   33.15   65.20    4.85 31.37 30.71 31.07 31.17 30.04 
0.19 5.0  80.00 -3.00 4.0E+00 0.22 42.90  5.39   62.08  10.28   24.64   43.67    3.25 31.19 30.54 30.90 30.99 29.86 
0.19 5.0  80.00 -3.00 6.0E+00 0.22 42.72  5.56   53.56   8.29   19.78   32.82    2.44 31.02 30.36 30.72 30.82 29.69 
0.19 5.0  80.00 -3.00 8.0E+00 0.22 42.55  5.76   46.69   6.83   16.23   25.56    1.90 30.85 30.19 30.55 30.64 29.51 
0.19 5.0  80.00 -3.00 1.0E+01 0.22 42.38  5.96   40.56   5.62   13.33   20.05    1.49 30.67 30.01 30.37 30.47 29.34 
0.19 5.0  80.00 -3.00 1.2E+01 0.22 42.20  6.16   34.85   4.58   10.85   15.66    1.16 30.50 29.84 30.20 30.30 29.17 
0.19 5.0  80.00 -3.00 1.4E+01 0.22 42.03  6.33   29.46   3.68    8.70   12.08    0.90 30.33 29.67 30.03 30.12 28.99 
0.19 5.0  80.00 -2.75 5.0E-04 0.32 42.31 11.75  978.74 720.09 4120.47 6129.49  294.65 30.43 29.95 30.66 30.40 29.09 
0.19 5.0  80.00 -2.75 1.0E-03 0.32 42.61 11.00  978.74 720.09 4120.47 6129.49  294.65 30.73 30.25 30.96 30.70 29.39 
0.19 5.0  80.00 -2.75 5.0E-03 0.25 43.20  8.35  473.78 251.60 1117.34 1907.79   97.76 31.35 30.83 31.44 31.29 30.00 
0.19 5.0  80.00 -2.75 1.0E-02 0.22 43.24  7.51  280.30 131.74  525.66  912.19   48.28 31.41 30.88 31.44 31.33 30.06 
0.19 5.0  80.00 -2.75 5.3E-02 0.22 43.24  6.64  150.55  61.92  241.69  375.46   19.96 31.42 30.88 31.43 31.33 30.06 
0.19 5.0  80.00 -2.75 1.0E-01 0.22 43.24  6.33  122.09  46.32  180.36  275.95   14.67 31.41 30.87 31.43 31.33 30.06 
0.19 5.0  80.00 -2.75 5.1E-01 0.22 43.20  5.65   78.48  23.45   90.44  130.01    6.91 31.38 30.84 31.39 31.29 30.02 
0.19 5.0  80.00 -2.75 1.0E+00 0.22 43.16  5.45   67.12  18.02   69.05   94.72    5.04 31.33 30.80 31.35 31.25 29.98 
0.19 5.0  80.00 -2.75 2.0E+00 0.22 43.07  5.32   56.79  13.69   52.06   65.16    3.46 31.25 30.71 31.26 31.17 29.89 
0.19 5.0  80.00 -2.75 4.0E+00 0.22 42.90  5.39   46.97  10.25   38.69   43.64    2.32 31.07 30.53 31.09 30.99 29.72 
0.19 5.0  80.00 -2.75 6.0E+00 0.22 42.72  5.56   40.53   8.27   31.07   32.80    1.74 30.90 30.36 30.92 30.82 29.54 
0.19 5.0  80.00 -2.75 8.0E+00 0.22 42.55  5.76   35.33   6.81   25.50   25.54    1.36 30.73 30.19 30.74 30.64 29.37 
0.19 5.0  80.00 -2.75 1.0E+01 0.22 42.38  5.96   30.69   5.60   20.94   20.04    1.07 30.55 30.01 30.57 30.47 29.19 
0.19 5.0  80.00 -2.75 1.2E+01 0.22 42.20  6.16   26.37   4.57   17.04   15.65    0.83 30.38 29.84 30.40 30.30 29.02 
0.19 5.0  80.00 -2.75 1.4E+01 0.22 42.03  6.33   22.29   3.67   13.66   12.07    0.64 30.20 29.67 30.22 30.12 28.85 
0.19 5.0  80.00 -2.50 5.0E-04 0.32 42.31 11.75  649.59 721.72 5206.54 6121.34  188.79 30.25 29.95 30.76 30.40 28.89 
0.19 5.0  80.00 -2.50 1.0E-03 0.32 42.61 11.00  649.59 721.72 5206.54 6121.34  188.79 30.55 30.25 31.06 30.70 29.19 
0.19 5.0  80.00 -2.50 5.0E-03 0.25 43.20  8.35  319.53 251.71 1461.80 1898.85   63.52 31.18 30.83 31.56 31.29 29.81 
0.19 5.0  80.00 -2.50 1.0E-02 0.22 43.24  7.51  191.41 131.72  697.81  912.44   31.63 31.25 30.88 31.56 31.33 29.87 
0.19 5.0  80.00 -2.50 5.3E-02 0.22 43.24  6.64  102.98  61.91  321.49  375.82   13.09 31.25 30.88 31.56 31.33 29.88 
0.19 5.0  80.00 -2.50 1.0E-01 0.22 43.24  6.33   83.52  46.31  239.90  276.22    9.62 31.25 30.87 31.55 31.33 29.87 
0.19 5.0  80.00 -2.50 5.1E-01 0.22 43.20  5.65   53.69  23.45  120.30  130.14    4.53 31.21 30.84 31.52 31.30 29.84 
0.19 5.0  80.00 -2.50 1.0E+00 0.22 43.16  5.45   45.92  18.01   91.85   94.81    3.30 31.17 30.79 31.47 31.25 29.79 
0.19 5.0  80.00 -2.50 2.0E+00 0.22 43.07  5.32   38.85  13.69   69.26   65.22    2.27 31.08 30.71 31.39 31.17 29.71 
0.19 5.0  80.00 -2.50 4.0E+00 0.22 42.90  5.39   32.13  10.25   51.46   43.68    1.52 30.91 30.53 31.22 30.99 29.53 
0.19 5.0  80.00 -2.50 6.0E+00 0.22 42.72  5.56   27.72   8.27   41.33   32.83    1.14 30.73 30.36 31.04 30.82 29.36 
0.19 5.0  80.00 -2.50 8.0E+00 0.22 42.55  5.76   24.17   6.80   33.91   25.57    0.89 30.56 30.19 30.87 30.64 29.19 
0.19 5.0  80.00 -2.50 1.0E+01 0.22 42.38  5.96   20.99   5.60   27.85   20.06    0.70 30.39 30.01 30.69 30.47 29.01 
0.19 5.0  80.00 -2.50 1.2E+01 0.22 42.20  6.16   18.04   4.57   22.66   15.66    0.55 30.21 29.84 30.52 30.30 28.84 
0.19 5.0  80.00 -2.50 1.4E+01 0.22 42.03  6.33   15.25   3.67   18.16   12.08    0.42 30.04 29.67 30.35 30.12 28.67 
0.19 5.0  80.00 -2.25 5.0E-04 0.32 42.31 11.75  407.94 718.29 6068.62 6076.24  115.73 30.05 29.95 30.83 30.40 28.68 
0.19 5.0  80.00 -2.25 1.0E-03 0.32 42.61 11.00  407.94 718.29 6068.62 6076.24  115.73 30.35 30.25 31.13 30.70 28.98 
0.19 5.0  80.00 -2.25 5.0E-03 0.25 43.20  8.35  202.30 250.94 1726.52 1895.35   39.29 30.99 30.83 31.63 31.29 29.60 
0.19 5.0  80.00 -2.25 1.0E-02 0.22 43.24  7.51  122.25 131.32  830.69  904.55   19.71 31.05 30.88 31.64 31.33 29.67 
0.19 5.0  80.00 -2.25 5.3E-02 0.22 43.24  6.64   65.86  61.72  383.12  372.23    8.17 31.06 30.88 31.63 31.33 29.67 
0.19 5.0  80.00 -2.25 1.0E-01 0.22 43.24  6.33   53.41  46.17  285.90  273.57    6.00 31.05 30.87 31.63 31.33 29.67 
0.19 5.0  80.00 -2.25 5.1E-01 0.22 43.20  5.65   34.33  23.37  143.36  128.89    2.83 31.02 30.84 31.59 31.29 29.63 
0.19 5.0  80.00 -2.25 1.0E+00 0.22 43.16  5.45   29.36  17.96  109.46   93.90    2.06 30.97 30.79 31.55 31.25 29.59 
0.19 5.0  80.00 -2.25 2.0E+00 0.22 43.07  5.32   24.84  13.65   82.53   64.59    1.42 30.89 30.71 31.47 31.16 29.50 
0.19 5.0  80.00 -2.25 4.0E+00 0.22 42.90  5.39   20.55  10.22   61.33   43.26    0.95 30.71 30.53 31.29 30.99 29.33 
0.19 5.0  80.00 -2.25 6.0E+00 0.22 42.72  5.56   17.73   8.24   49.25   32.52    0.71 30.54 30.36 31.12 30.81 29.16 
0.19 5.0  80.00 -2.25 8.0E+00 0.22 42.55  5.76   15.45   6.78   40.41   25.32    0.56 30.37 30.19 30.94 30.64 28.98 
0.19 5.0  80.00 -2.25 1.0E+01 0.22 42.38  5.96   13.42   5.58   33.19   19.87    0.44 30.19 30.01 30.77 30.47 28.81 
0.19 5.0  80.00 -2.25 1.2E+01 0.22 42.20  6.16   11.53   4.55   27.01   15.51    0.34 30.02 29.84 30.60 30.29 28.63 
0.19 5.0  80.00 -2.25 1.4E+01 0.22 42.03  6.33    9.75   3.66   21.65   11.97    0.26 29.84 29.67 30.42 30.12 28.46 
0.19 7.0  80.00 -3.25 5.0E-04 0.32 42.16 12.12 1706.41 724.00 1597.31 6195.32  569.95 30.53 29.80 30.10 30.26 29.23 
0.19 7.0  80.00 -3.25 1.0E-03 0.32 42.46 11.37 1706.41 724.00 1597.31 6195.32  569.95 30.83 30.10 30.40 30.56 29.53 
0.19 7.0  80.00 -3.25 5.0E-03 0.25 43.05  8.72  757.59 252.34  386.33 1915.45  177.71 31.41 30.69 30.83 31.15 30.11 
0.19 7.0  80.00 -3.25 1.0E-02 0.22 43.09  7.88  432.28 132.07  174.36  916.42   85.09 31.45 30.73 30.81 31.19 30.16 
0.19 7.0  80.00 -3.25 5.3E-02 0.22 43.10  7.01  231.16  62.12   79.77  377.53   35.06 31.46 30.73 30.81 31.19 30.16 
0.19 7.0  80.00 -3.25 1.0E-01 0.22 43.09  6.69  187.58  46.50   59.58  277.70   25.79 31.45 30.73 30.80 31.19 30.16 
0.19 7.0  80.00 -3.25 5.1E-01 0.22 43.07  5.99  121.15  23.70   30.08  131.80   12.24 31.43 30.71 30.78 31.16 30.13 
0.19 7.0  80.00 -3.25 1.0E+00 0.22 43.03  5.77  104.15  18.35   23.15   96.88    9.00 31.40 30.67 30.75 31.13 30.10 
0.19 7.0  80.00 -3.25 2.0E+00 0.22 42.97  5.60   89.07  14.17   17.74   68.01    6.32 31.34 30.61 30.69 31.07 30.04 
0.19 7.0  80.00 -3.25 4.0E+00 0.22 42.85  5.59   75.45  10.96   13.63   47.48    4.41 31.21 30.49 30.56 30.95 29.91 
0.19 7.0  80.00 -3.25 6.0E+00 0.22 42.73  5.68   67.06   9.19   11.38   37.42    3.47 31.09 30.36 30.44 30.82 29.79 
0.19 7.0  80.00 -3.25 8.0E+00 0.22 42.60  5.81   60.61   7.93    9.79   30.77    2.86 30.96 30.24 30.31 30.70 29.67 
0.19 7.0  80.00 -3.25 1.0E+01 0.22 42.48  5.95   55.05   6.90    8.50   25.71    2.39 30.84 30.12 30.19 30.57 29.54 
0.19 7.0  80.00 -3.25 1.2E+01 0.22 42.35  6.09   49.96   6.01    7.39   21.59    2.01 30.72 29.99 30.07 30.45 29.42 
0.19 7.0  80.00 -3.25 1.4E+01 0.22 42.23  6.23   45.11   5.21    6.40   18.10    1.68 30.59 29.87 29.94 30.33 29.29 
0.19 7.0  80.00 -3.00 5.0E-04 0.32 42.16 12.12 1373.53 719.27 2829.95 6155.99  429.48 30.43 29.80 30.35 30.26 29.10 
0.19 7.0  80.00 -3.00 1.0E-03 0.32 42.46 11.37 1373.53 719.27 2829.94 6155.99  429.48 30.73 30.10 30.65 30.56 29.40 
0.19 7.0  80.00 -3.00 5.0E-03 0.25 43.05  8.72  639.56 252.37  729.92 1908.20  139.12 31.34 30.69 31.11 31.14 30.01 
0.19 7.0  80.00 -3.00 1.0E-02 0.22 43.09  7.88  371.44 132.16  335.84  912.93   67.71 31.39 30.73 31.10 31.19 30.06 
0.19 7.0  80.00 -3.00 5.3E-02 0.22 43.10  7.01  199.11  62.16  154.05  376.08   27.96 31.39 30.74 31.09 31.19 30.06 
0.19 7.0  80.00 -3.00 1.0E-01 0.22 43.09  6.69  161.57  46.54  115.05  276.64   20.57 31.39 30.73 31.09 31.19 30.06 
0.19 7.0  80.00 -3.00 5.1E-01 0.22 43.07  5.99  104.35  23.72   58.08  131.29    9.76 31.36 30.71 31.07 31.16 30.03 
0.19 7.0  80.00 -3.00 1.0E+00 0.22 43.03  5.77   89.71  18.37   44.70   96.51    7.18 31.33 30.67 31.03 31.13 30.00 
0.19 7.0  80.00 -3.00 2.0E+00 0.22 42.97  5.60   76.72  14.18   34.25   67.75    5.04 31.27 30.61 30.97 31.07 29.94 
0.19 7.0  80.00 -3.00 4.0E+00 0.22 42.85  5.59   64.99  10.97   26.32   47.30    3.52 31.15 30.49 30.85 30.94 29.82 
0.19 7.0  80.00 -3.00 6.0E+00 0.22 42.73  5.68   57.76   9.20   21.99   37.27    2.77 31.02 30.37 30.72 30.82 29.69 
0.19 7.0  80.00 -3.00 8.0E+00 0.22 42.60  5.81   52.21   7.93   18.91   30.65    2.28 30.90 30.24 30.60 30.70 29.57 
0.19 7.0  80.00 -3.00 1.0E+01 0.22 42.48  5.95   47.42   6.90   16.42   25.62    1.90 30.77 30.12 30.48 30.57 29.44 
0.19 7.0  80.00 -3.00 1.2E+01 0.22 42.35  6.09   43.03   6.01   14.28   21.51    1.60 30.65 29.99 30.35 30.45 29.32 
0.19 7.0  80.00 -3.00 1.4E+01 0.22 42.23  6.23   38.86   5.22   12.37   18.03    1.34 30.53 29.87 30.23 30.32 29.19 
0.19 7.0  80.00 -2.75 5.0E-04 0.32 42.16 12.12  978.74 720.09 4120.46 6129.49  294.65 30.29 29.80 30.51 30.26 28.94 
0.19 7.0  80.00 -2.75 1.0E-03 0.32 42.46 11.37  978.74 720.09 4120.46 6129.49  294.65 30.59 30.10 30.81 30.56 29.24 
0.19 7.0  80.00 -2.75 5.0E-03 0.25 43.05  8.72  473.80 251.62 1117.46 1907.94   97.76 31.21 30.69 31.29 31.14 29.85 
0.19 7.0  80.00 -2.75 1.0E-02 0.22 43.09  7.88  280.33 131.77  525.78  912.36   48.29 31.27 30.73 31.29 31.19 29.91 
0.19 7.0  80.00 -2.75 5.3E-02 0.22 43.10  7.01  150.65  61.98  241.92  375.83   19.98 31.27 30.73 31.29 31.19 29.91 
0.19 7.0  80.00 -2.75 1.0E-01 0.22 43.09  6.69  122.25  46.40  180.67  276.45   14.70 31.27 30.73 31.29 31.19 29.91 
0.19 7.0  80.00 -2.75 5.1E-01 0.22 43.07  5.99   78.96  23.65   91.21  131.20    6.98 31.24 30.70 31.26 31.16 29.89 
0.19 7.0  80.00 -2.75 1.0E+00 0.22 43.03  5.77   67.88  18.31   70.19   96.44    5.13 31.21 30.67 31.23 31.13 29.85 
0.19 7.0  80.00 -2.75 2.0E+00 0.22 42.97  5.60   58.05  14.14   53.79   67.70    3.60 31.15 30.61 31.17 31.07 29.79 
0.19 7.0  80.00 -2.75 4.0E+00 0.22 42.85  5.59   49.18  10.94   41.33   47.27    2.51 31.03 30.49 31.04 30.94 29.67 
0.19 7.0  80.00 -2.75 6.0E+00 0.22 42.73  5.68   43.71   9.17   34.53   37.25    1.98 30.90 30.36 30.92 30.82 29.55 
0.19 7.0  80.00 -2.75 8.0E+00 0.22 42.60  5.81   39.50   7.91   29.69   30.63    1.63 30.78 30.24 30.80 30.70 29.42 
0.19 7.0  80.00 -2.75 1.0E+01 0.22 42.48  5.95   35.88   6.88   25.79   25.60    1.36 30.65 30.12 30.67 30.57 29.30 
0.19 7.0  80.00 -2.75 1.2E+01 0.22 42.35  6.09   32.56   6.00   22.43   21.49    1.14 30.53 29.99 30.55 30.45 29.17 
0.19 7.0  80.00 -2.75 1.4E+01 0.22 42.23  6.23   29.40   5.20   19.42   18.02    0.96 30.41 29.87 30.42 30.32 29.05 
0.19 7.0  80.00 -2.50 5.0E-04 0.32 42.16 12.12  649.59 721.72 5206.54 6121.34  188.79 30.11 29.80 30.61 30.26 28.75 
0.19 7.0  80.00 -2.50 1.0E-03 0.32 42.46 11.37  649.59 721.72 5206.54 6121.34  188.79 30.41 30.10 30.92 30.56 29.05 
0.19 7.0  80.00 -2.50 5.0E-03 0.25 43.05  8.72  319.55 251.72 1461.95 1899.00   63.53 31.04 30.69 31.41 31.14 29.67 
0.19 7.0  80.00 -2.50 1.0E-02 0.22 43.09  7.88  191.43 131.74  697.97  912.61   31.63 31.10 30.73 31.42 31.19 29.73 
0.19 7.0  80.00 -2.50 5.3E-02 0.22 43.10  7.01  103.05  61.96  321.78  376.18   13.10 31.11 30.73 31.41 31.19 29.73 
0.19 7.0  80.00 -2.50 1.0E-01 0.22 43.09  6.69   83.63  46.38  240.33  276.72    9.64 31.10 30.73 31.41 31.19 29.73 
0.19 7.0  80.00 -2.50 5.1E-01 0.22 43.07  5.99   54.01  23.64  121.33  131.33    4.57 31.08 30.70 31.39 31.16 29.70 
0.19 7.0  80.00 -2.50 1.0E+00 0.22 43.03  5.77   46.43  18.30   93.37   96.53    3.36 31.05 30.67 31.35 31.13 29.67 
0.19 7.0  80.00 -2.50 2.0E+00 0.22 42.97  5.60   39.71  14.13   71.55   67.76    2.36 30.99 30.61 31.29 31.07 29.61 
0.19 7.0  80.00 -2.50 4.0E+00 0.22 42.85  5.59   33.64  10.93   54.97   47.32    1.65 30.86 30.49 31.17 30.94 29.49 
0.19 7.0  80.00 -2.50 6.0E+00 0.22 42.73  5.68   29.90   9.17   45.92   37.28    1.30 30.74 30.36 31.04 30.82 29.36 
0.19 7.0  80.00 -2.50 8.0E+00 0.22 42.60  5.81   27.02   7.91   39.50   30.66    1.07 30.61 30.24 30.92 30.70 29.24 
0.19 7.0  80.00 -2.50 1.0E+01 0.22 42.48  5.95   24.54   6.88   34.31   25.62    0.89 30.49 30.12 30.80 30.57 29.11 
0.19 7.0  80.00 -2.50 1.2E+01 0.22 42.35  6.09   22.27   5.99   29.83   21.52    0.75 30.36 29.99 30.67 30.45 28.99 
0.19 7.0  80.00 -2.50 1.4E+01 0.22 42.23  6.23   20.11   5.20   25.83   18.03    0.63 30.24 29.87 30.55 30.32 28.87 
0.19 7.0  80.00 -2.25 5.0E-04 0.32 42.16 12.12  407.94 718.29 6068.61 6076.24  115.73 29.91 29.80 30.68 30.25 28.53 
0.19 7.0  80.00 -2.25 1.0E-03 0.32 42.46 11.37  407.94 718.29 6068.61 6076.24  115.73 30.21 30.10 30.98 30.55 28.83 
0.19 7.0  80.00 -2.25 5.0E-03 0.25 43.05  8.72  202.31 250.96 1726.69 1895.50   39.29 30.84 30.69 31.48 31.14 29.46 
0.19 7.0  80.00 -2.25 1.0E-02 0.22 43.09  7.88  122.27 131.34  830.87  904.72   19.72 30.91 30.73 31.49 31.18 29.52 
0.19 7.0  80.00 -2.25 5.3E-02 0.22 43.10  7.01   65.90  61.77  383.47  372.58    8.17 30.91 30.73 31.49 31.18 29.53 
0.19 7.0  80.00 -2.25 1.0E-01 0.22 43.09  6.69   53.48  46.24  286.40  274.07    6.01 30.91 30.73 31.49 31.18 29.52 
0.19 7.0  80.00 -2.25 5.1E-01 0.22 43.07  5.99   34.54  23.57  144.59  130.07    2.85 30.88 30.70 31.46 31.16 29.50 
0.19 7.0  80.00 -2.25 1.0E+00 0.22 43.03  5.77   29.69  18.25  111.27   95.61    2.10 30.85 30.67 31.43 31.12 29.47 
0.19 7.0  80.00 -2.25 2.0E+00 0.22 42.97  5.60   25.39  14.09   85.26   67.12    1.47 30.79 30.61 31.37 31.06 29.41 
0.19 7.0  80.00 -2.25 4.0E+00 0.22 42.85  5.59   21.51  10.90   65.51   46.86    1.03 30.67 30.49 31.24 30.94 29.28 
0.19 7.0  80.00 -2.25 6.0E+00 0.22 42.73  5.68   19.12   9.14   54.73   36.93    0.81 30.54 30.36 31.12 30.82 29.16 
0.19 7.0  80.00 -2.25 8.0E+00 0.22 42.60  5.81   17.28   7.88   47.07   30.37    0.67 30.42 30.24 31.00 30.69 29.03 
0.19 7.0  80.00 -2.25 1.0E+01 0.22 42.48  5.95   15.70   6.86   40.89   25.38    0.56 30.30 30.11 30.87 30.57 28.91 
0.19 7.0  80.00 -2.25 1.2E+01 0.22 42.35  6.09   14.24   5.98   35.55   21.31    0.47 30.17 29.99 30.75 30.44 28.78 
0.19 7.0  80.00 -2.25 1.4E+01 0.22 42.23  6.23   12.86   5.18   30.78   17.86    0.39 30.05 29.87 30.62 30.32 28.66 
0.19 9.0  80.00 -3.25 5.0E-04 0.32 42.05 12.39 1706.41 724.00 1597.31 6195.32  569.95 30.42 29.69 29.99 30.15 29.12 
0.19 9.0  80.00 -3.25 1.0E-03 0.32 42.35 11.64 1706.41 724.00 1597.31 6195.32  569.95 30.72 30.00 30.29 30.45 29.42 
0.19 9.0  80.00 -3.25 5.0E-03 0.25 42.94  8.99  757.62 252.35  386.36 1915.53  177.71 31.30 30.58 30.72 31.04 30.00 
0.19 9.0  80.00 -3.25 1.0E-02 0.22 42.98  8.15  432.31 132.09  174.39  916.52   85.10 31.35 30.62 30.70 31.08 30.05 
0.19 9.0  80.00 -3.25 5.3E-02 0.22 42.99  7.28  231.26  62.15   79.81  377.73   35.08 31.35 30.63 30.70 31.08 30.05 
0.19 9.0  80.00 -3.25 1.0E-01 0.22 42.98  6.96  187.72  46.55   59.63  277.98   25.82 31.35 30.62 30.70 31.08 30.05 
0.19 9.0  80.00 -3.25 5.1E-01 0.22 42.96  6.25  121.56  23.81   30.22  132.46   12.30 31.33 30.60 30.68 31.06 30.03 
0.19 9.0  80.00 -3.25 1.0E+00 0.22 42.94  6.02  104.79  18.51   23.35   97.84    9.09 31.30 30.58 30.65 31.04 30.00 
0.19 9.0  80.00 -3.25 2.0E+00 0.22 42.89  5.82   90.13  14.42   18.05   69.43    6.45 31.25 30.53 30.60 30.99 29.96 
0.19 9.0  80.00 -3.25 4.0E+00 0.22 42.80  5.76   77.27  11.34   14.11   49.54    4.60 31.16 30.43 30.51 30.89 29.86 
0.19 9.0  80.00 -3.25 6.0E+00 0.22 42.70  5.81   69.65   9.69   12.02   39.96    3.71 31.06 30.34 30.41 30.80 29.76 
0.19 9.0  80.00 -3.25 8.0E+00 0.22 42.60  5.89   63.99   8.54   10.56   33.73    3.13 30.97 30.24 30.32 30.70 29.67 
0.19 9.0  80.00 -3.25 1.0E+01 0.22 42.51  6.00   59.24   7.62    9.41   29.03    2.70 30.87 30.15 30.22 30.60 29.57 
0.19 9.0  80.00 -3.25 1.2E+01 0.22 42.41  6.10   54.99   6.83    8.42   25.20    2.34 30.77 30.05 30.12 30.51 29.47 
0.19 9.0  80.00 -3.25 1.4E+01 0.22 42.31  6.21   51.00   6.13    7.54   21.93    2.04 30.67 29.95 30.03 30.41 29.38 
0.19 9.0  80.00 -3.00 5.0E-04 0.32 42.05 12.39 1373.53 719.27 2829.94 6155.99  429.48 30.32 29.69 30.24 30.15 28.99 
0.19 9.0  80.00 -3.00 1.0E-03 0.32 42.35 11.64 1373.53 719.27 2829.95 6155.99  429.48 30.62 29.99 30.54 30.45 29.29 
0.19 9.0  80.00 -3.00 5.0E-03 0.25 42.94  8.99  639.58 252.38  729.97 1908.28  139.12 31.23 30.58 31.00 31.03 29.90 
0.19 9.0  80.00 -3.00 1.0E-02 0.22 42.98  8.15  371.47 132.18  335.89  913.02   67.72 31.28 30.62 30.99 31.08 29.95 
0.19 9.0  80.00 -3.00 5.3E-02 0.22 42.99  7.28  199.19  62.19  154.13  376.29   27.98 31.28 30.63 30.99 31.08 29.95 
0.19 9.0  80.00 -3.00 1.0E-01 0.22 42.98  6.96  161.70  46.58  115.17  276.92   20.59 31.28 30.62 30.98 31.08 29.95 
0.19 9.0  80.00 -3.00 5.1E-01 0.22 42.96  6.25  104.70  23.83   58.36  131.95    9.81 31.26 30.60 30.96 31.06 29.93 
0.19 9.0  80.00 -3.00 1.0E+00 0.22 42.94  6.02   90.26  18.53   45.10   97.47    7.25 31.24 30.58 30.94 31.03 29.91 
0.19 9.0  80.00 -3.00 2.0E+00 0.22 42.89  5.82   77.64  14.43   34.86   69.17    5.14 31.19 30.53 30.89 30.99 29.86 
0.19 9.0  80.00 -3.00 4.0E+00 0.22 42.80  5.76   66.56  11.35   27.25   49.35    3.67 31.09 30.44 30.79 30.89 29.76 
0.19 9.0  80.00 -3.00 6.0E+00 0.22 42.70  5.81   59.99   9.70   23.21   39.81    2.96 31.00 30.34 30.70 30.79 29.67 
0.19 9.0  80.00 -3.00 8.0E+00 0.22 42.60  5.89   55.12   8.55   20.40   33.60    2.50 30.90 30.24 30.60 30.70 29.57 
0.19 9.0  80.00 -3.00 1.0E+01 0.22 42.51  6.00   51.03   7.63   18.17   28.92    2.15 30.80 30.15 30.50 30.60 29.47 
0.19 9.0  80.00 -3.00 1.2E+01 0.22 42.41  6.10   47.37   6.84   16.27   25.11    1.87 30.71 30.05 30.41 30.50 29.38 
0.19 9.0  80.00 -3.00 1.4E+01 0.22 42.31  6.21   43.93   6.13   14.57   21.85    1.62 30.61 29.95 30.31 30.41 29.28 
0.19 9.0  80.00 -2.75 5.0E-04 0.32 42.05 12.39  978.74 720.09 4120.46 6129.49  294.65 30.18 29.69 30.41 30.15 28.83 
0.19 9.0  80.00 -2.75 1.0E-03 0.32 42.35 11.64  978.74 720.09 4120.47 6129.49  294.65 30.48 29.99 30.70 30.45 29.13 
0.19 9.0  80.00 -2.75 5.0E-03 0.25 42.94  8.99  473.82 251.63 1117.52 1908.02   97.77 31.10 30.58 31.18 31.03 29.75 
0.19 9.0  80.00 -2.75 1.0E-02 0.22 42.98  8.15  280.36 131.78  525.84  912.46   48.29 31.16 30.62 31.18 31.08 29.80 
0.19 9.0  80.00 -2.75 5.3E-02 0.22 42.99  7.28  150.71  62.01  242.04  376.03   19.99 31.16 30.62 31.18 31.08 29.81 
0.19 9.0  80.00 -2.75 1.0E-01 0.22 42.98  6.96  122.35  46.44  180.85  276.73   14.71 31.16 30.62 31.18 31.08 29.80 
0.19 9.0  80.00 -2.75 5.1E-01 0.22 42.96  6.25   79.22  23.76   91.64  131.86    7.01 31.14 30.60 31.16 31.06 29.78 
0.19 9.0  80.00 -2.75 1.0E+00 0.22 42.94  6.02   68.29  18.47   70.83   97.40    5.18 31.12 30.58 31.13 31.03 29.76 
0.19 9.0  80.00 -2.75 2.0E+00 0.22 42.89  5.82   58.74  14.38   54.74   69.12    3.67 31.07 30.53 31.09 30.99 29.71 
0.19 9.0  80.00 -2.75 4.0E+00 0.22 42.80  5.76   50.36  11.31   42.79   49.31    2.62 30.97 30.43 30.99 30.89 29.62 
0.19 9.0  80.00 -2.75 6.0E+00 0.22 42.70  5.81   45.39   9.67   36.44   39.78    2.11 30.88 30.34 30.89 30.79 29.52 
0.19 9.0  80.00 -2.75 8.0E+00 0.22 42.60  5.89   41.70   8.52   32.04   33.58    1.79 30.78 30.24 30.80 30.70 29.42 
0.19 9.0  80.00 -2.75 1.0E+01 0.22 42.51  6.00   38.61   7.61   28.54   28.90    1.54 30.68 30.15 30.70 30.60 29.33 
0.19 9.0  80.00 -2.75 1.2E+01 0.22 42.41  6.10   35.84   6.82   25.55   25.09    1.33 30.59 30.05 30.60 30.50 29.23 
0.19 9.0  80.00 -2.75 1.4E+01 0.22 42.31  6.21   33.24   6.11   22.88   21.84    1.16 30.49 29.95 30.51 30.41 29.13 
0.19 9.0  80.00 -2.50 5.0E-04 0.32 42.05 12.39  649.59 721.72 5206.54 6121.34  188.79 30.00 29.69 30.51 30.15 28.64 
0.19 9.0  80.00 -2.50 1.0E-03 0.32 42.35 11.64  649.59 721.72 5206.54 6121.34  188.79 30.30 29.99 30.81 30.45 28.94 
0.19 9.0  80.00 -2.50 5.0E-03 0.25 42.94  8.99  319.55 251.73 1462.02 1899.07   63.53 30.93 30.58 31.30 31.03 29.56 
0.19 9.0  80.00 -2.50 1.0E-02 0.22 42.98  8.15  191.45 131.75  698.05  912.71   31.63 30.99 30.62 31.31 31.08 29.62 
0.19 9.0  80.00 -2.50 5.3E-02 0.22 42.99  7.28  103.09  61.99  321.95  376.38   13.11 31.00 30.62 31.31 31.08 29.62 
0.19 9.0  80.00 -2.50 1.0E-01 0.22 42.98  6.96   83.69  46.43  240.56  277.00    9.65 31.00 30.62 31.30 31.08 29.62 
0.19 9.0  80.00 -2.50 5.1E-01 0.22 42.96  6.25   54.19  23.75  121.90  131.99    4.60 30.98 30.60 31.28 31.06 29.60 
0.19 9.0  80.00 -2.50 1.0E+00 0.22 42.94  6.02   46.71  18.47   94.21   97.49    3.40 30.95 30.58 31.26 31.03 29.58 
0.19 9.0  80.00 -2.50 2.0E+00 0.22 42.89  5.82   40.18  14.38   72.82   69.19    2.41 30.90 30.53 31.21 30.99 29.53 
0.19 9.0  80.00 -2.50 4.0E+00 0.22 42.80  5.76   34.45  11.31   56.91   49.36    1.72 30.81 30.43 31.11 30.89 29.43 
0.19 9.0  80.00 -2.50 6.0E+00 0.22 42.70  5.81   31.05   9.67   48.47   39.82    1.39 30.71 30.34 31.02 30.79 29.34 
0.19 9.0  80.00 -2.50 8.0E+00 0.22 42.60  5.89   28.53   8.52   42.61   33.61    1.17 30.61 30.24 30.92 30.70 29.24 
0.19 9.0  80.00 -2.50 1.0E+01 0.22 42.51  6.00   26.41   7.60   37.96   28.93    1.01 30.52 30.15 30.83 30.60 29.14 
0.19 9.0  80.00 -2.50 1.2E+01 0.22 42.41  6.10   24.52   6.82   33.98   25.11    0.87 30.42 30.05 30.73 30.50 29.05 
0.19 9.0  80.00 -2.50 1.4E+01 0.22 42.31  6.21   22.74   6.11   30.43   21.86    0.76 30.32 29.95 30.63 30.41 28.95 
0.19 9.0  80.00 -2.25 5.0E-04 0.32 42.05 12.39  407.94 718.29 6068.62 6076.24  115.73 29.80 29.69 30.57 30.15 28.42 
0.19 9.0  80.00 -2.25 1.0E-03 0.32 42.35 11.64  407.94 718.29 6068.62 6076.24  115.73 30.10 29.99 30.87 30.44 28.72 
0.19 9.0  80.00 -2.25 5.0E-03 0.25 42.94  8.99  202.32 250.97 1726.78 1895.58   39.29 30.73 30.58 31.37 31.03 29.35 
0.19 9.0  80.00 -2.25 1.0E-02 0.22 42.98  8.15  122.28 131.35  830.97  904.82   19.72 30.80 30.62 31.38 31.07 29.41 
0.19 9.0  80.00 -2.25 5.3E-02 0.22 42.99  7.28   65.93  61.80  383.66  372.78    8.18 30.80 30.62 31.38 31.08 29.42 
0.19 9.0  80.00 -2.25 1.0E-01 0.22 42.98  6.96   53.52  46.29  286.68  274.34    6.02 30.80 30.62 31.38 31.07 29.42 
0.19 9.0  80.00 -2.25 5.1E-01 0.22 42.96  6.25   34.65  23.68  145.27  130.72    2.87 30.78 30.60 31.36 31.06 29.40 
0.19 9.0  80.00 -2.25 1.0E+00 0.22 42.94  6.02   29.87  18.41  112.27   96.56    2.12 30.76 30.58 31.33 31.03 29.37 
0.19 9.0  80.00 -2.25 2.0E+00 0.22 42.89  5.82   25.70  14.34   86.78   68.52    1.50 30.71 30.53 31.29 30.98 29.32 
0.19 9.0  80.00 -2.25 4.0E+00 0.22 42.80  5.76   22.03  11.28   67.82   48.89    1.07 30.61 30.43 31.19 30.89 29.23 
0.19 9.0  80.00 -2.25 6.0E+00 0.22 42.70  5.81   19.86   9.64   57.76   39.44    0.87 30.52 30.34 31.09 30.79 29.13 
0.19 9.0  80.00 -2.25 8.0E+00 0.22 42.60  5.89   18.24   8.49   50.78   33.29    0.73 30.42 30.24 31.00 30.69 29.03 
0.19 9.0  80.00 -2.25 1.0E+01 0.22 42.51  6.00   16.89   7.58   45.24   28.65    0.63 30.32 30.14 30.90 30.60 28.94 
0.19 9.0  80.00 -2.25 1.2E+01 0.22 42.41  6.10   15.68   6.80   40.50   24.87    0.55 30.23 30.05 30.80 30.50 28.84 
0.19 9.0  80.00 -2.25 1.4E+01 0.22 42.31  6.21   14.54   6.09   36.27   21.65    0.47 30.13 29.95 30.71 30.40 28.75 
0.19 0.0  80.00 -3.25 5.0E-04 0.32 41.71 13.26 1706.41 724.00 1597.31 6195.32  569.95 30.07 29.35 29.65 29.81 28.77 
0.19 0.0  80.00 -3.25 1.0E-03 0.32 42.01 12.51 1706.41 724.00 1597.31 6195.32  569.95 30.37 29.65 29.95 30.11 29.07 
0.19 0.0  80.00 -3.25 5.0E-03 0.25 42.59  9.86  757.71 252.39  386.44 1915.81  177.74 30.96 30.23 30.38 30.69 29.66 
0.19 0.0  80.00 -3.25 1.0E-02 0.22 42.64  9.02  432.45 132.13  174.47  916.86   85.13 31.00 30.28 30.36 30.73 29.70 
0.19 0.0  80.00 -3.25 5.3E-02 0.22 42.64  8.14  231.58  62.25   79.96  378.43   35.14 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 1.0E-01 0.22 42.64  7.82  188.22  46.70   59.84  278.96   25.91 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 5.1E-01 0.22 42.64  7.07  122.97  24.20   30.72  134.78   12.52 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 1.0E+00 0.22 42.64  6.80  107.00  19.08   24.09  101.22    9.40 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 2.0E+00 0.22 42.64  6.52   93.75  15.28   19.15   74.45    6.91 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 4.0E+00 0.22 42.64  6.28   83.32  12.65   15.77   56.80    5.27 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 6.0E+00 0.22 42.64  6.15   78.01  11.40   14.18   49.04    4.55 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 8.0E+00 0.22 42.64  6.06   74.60  10.63   13.19   44.40    4.12 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 1.0E+01 0.22 42.64  5.99   72.12  10.07   12.49   41.17    3.82 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 1.2E+01 0.22 42.64  5.94   70.17   9.64   11.94   38.71    3.60 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.25 1.4E+01 0.22 42.64  5.89   68.55   9.28   11.49   36.73    3.41 31.00 30.28 30.35 30.74 29.71 
0.19 0.0  80.00 -3.00 5.0E-04 0.32 41.71 13.26 1373.53 719.27 2829.95 6155.99  429.48 29.98 29.35 29.90 29.80 28.65 
0.19 0.0  80.00 -3.00 1.0E-03 0.32 42.01 12.51 1373.53 719.27 2829.95 6155.99  429.48 30.28 29.65 30.19 30.10 28.95 
0.19 0.0  80.00 -3.00 5.0E-03 0.25 42.59  9.86  639.65 252.42  730.12 1908.57  139.14 30.88 30.23 30.65 30.69 29.55 
0.19 0.0  80.00 -3.00 1.0E-02 0.22 42.64  9.02  371.58 132.22  336.04  913.36   67.74 30.93 30.28 30.64 30.73 29.60 
0.19 0.0  80.00 -3.00 5.3E-02 0.22 42.64  8.14  199.46  62.30  154.42  376.99   28.03 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 1.0E-01 0.22 42.64  7.82  162.12  46.74  115.56  277.89   20.66 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 5.1E-01 0.22 42.64  7.07  105.92  24.22   59.32  134.27    9.98 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 1.0E+00 0.22 42.64  6.80   92.16  19.10   46.52  100.84    7.50 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 2.0E+00 0.22 42.64  6.52   80.75  15.29   36.98   74.17    5.51 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 4.0E+00 0.22 42.64  6.28   71.77  12.66   30.46   56.58    4.21 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 6.0E+00 0.22 42.64  6.15   67.19  11.41   27.38   48.85    3.63 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 8.0E+00 0.22 42.64  6.06   64.25  10.63   25.48   44.23    3.29 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 1.0E+01 0.22 42.64  5.99   62.12  10.08   24.12   41.01    3.05 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 1.2E+01 0.22 42.64  5.94   60.44   9.64   23.06   38.56    2.87 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -3.00 1.4E+01 0.22 42.64  5.89   59.05   9.29   22.20   36.59    2.72 30.94 30.28 30.64 30.74 29.61 
0.19 0.0  80.00 -2.75 5.0E-04 0.32 41.71 13.26  978.74 720.09 4120.46 6129.49  294.65 29.83 29.35 30.06 29.80 28.48 
0.19 0.0  80.00 -2.75 1.0E-03 0.32 42.01 12.51  978.74 720.09 4120.47 6129.49  294.65 30.13 29.65 30.36 30.10 28.78 
0.19 0.0  80.00 -2.75 5.0E-03 0.25 42.59  9.86  473.86 251.66 1117.75 1908.31   97.78 30.75 30.23 30.84 30.69 29.40 
0.19 0.0  80.00 -2.75 1.0E-02 0.22 42.64  9.02  280.43 131.82  526.07  912.79   48.31 30.81 30.28 30.84 30.73 29.45 
0.19 0.0  80.00 -2.75 5.3E-02 0.22 42.64  8.14  150.92  62.11  242.48  376.73   20.03 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 1.0E-01 0.22 42.64  7.82  122.66  46.59  181.47  277.70   14.76 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 5.1E-01 0.22 42.64  7.07   80.14  24.14   93.15  134.18    7.13 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 1.0E+00 0.22 42.64  6.80   69.73  19.04   73.05  100.77    5.36 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 2.0E+00 0.22 42.64  6.52   61.10  15.24   58.08   74.12    3.94 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 4.0E+00 0.22 42.64  6.28   54.30  12.62   47.83   56.54    3.01 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 6.0E+00 0.22 42.64  6.15   50.84  11.38   43.00   48.82    2.60 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 8.0E+00 0.22 42.64  6.06   48.62  10.60   40.01   44.20    2.35 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 1.0E+01 0.22 42.64  5.99   47.00  10.05   37.88   40.98    2.18 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 1.2E+01 0.22 42.64  5.94   45.73   9.61   36.22   38.54    2.05 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.75 1.4E+01 0.22 42.64  5.89   44.68   9.26   34.86   36.56    1.94 30.82 30.28 30.84 30.74 29.46 
0.19 0.0  80.00 -2.50 5.0E-04 0.32 41.71 13.26  649.59 721.72 5206.54 6121.34  188.79 29.65 29.35 30.16 29.80 28.29 
0.19 0.0  80.00 -2.50 1.0E-03 0.32 42.01 12.51  649.59 721.72 5206.54 6121.34  188.79 29.95 29.65 30.46 30.10 28.59 
0.19 0.0  80.00 -2.50 5.0E-03 0.25 42.59  9.86  319.58 251.77 1462.30 1899.36   63.54 30.58 30.23 30.95 30.69 29.21 
0.19 0.0  80.00 -2.50 1.0E-02 0.22 42.64  9.02  191.49 131.80  698.35  913.04   31.64 30.65 30.28 30.96 30.73 29.27 
0.19 0.0  80.00 -2.50 5.3E-02 0.22 42.64  8.14  103.23  62.09  322.52  377.09   13.13 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 1.0E-01 0.22 42.64  7.82   83.90  46.58  241.38  277.97    9.68 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 5.1E-01 0.22 42.64  7.07   54.82  24.14  123.91  134.31    4.68 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 1.0E+00 0.22 42.64  6.80   47.70  19.04   97.16  100.86    3.51 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 2.0E+00 0.22 42.64  6.52   41.79  15.24   77.25   74.19    2.58 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 4.0E+00 0.22 42.64  6.28   37.14  12.62   63.62   56.60    1.97 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 6.0E+00 0.22 42.64  6.15   34.77  11.37   57.20   48.86    1.70 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 8.0E+00 0.22 42.64  6.06   33.26  10.60   53.22   44.24    1.54 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 1.0E+01 0.22 42.64  5.99   32.15  10.04   50.38   41.02    1.43 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 1.2E+01 0.22 42.64  5.94   31.28   9.61   48.17   38.57    1.34 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.50 1.4E+01 0.22 42.64  5.89   30.56   9.26   46.36   36.60    1.27 30.65 30.28 30.96 30.74 29.28 
0.19 0.0  80.00 -2.25 5.0E-04 0.32 41.71 13.26  407.94 718.29 6068.61 6076.24  115.73 29.45 29.34 30.23 29.80 28.08 
0.19 0.0  80.00 -2.25 1.0E-03 0.32 42.01 12.51  407.94 718.29 6068.62 6076.24  115.73 29.75 29.65 30.53 30.10 28.38 
0.19 0.0  80.00 -2.25 5.0E-03 0.25 42.59  9.86  202.33 251.01 1727.11 1895.87   39.29 30.38 30.23 31.03 30.69 29.00 
0.19 0.0  80.00 -2.25 1.0E-02 0.22 42.64  9.02  122.31 131.40  831.32  905.16   19.72 30.45 30.27 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 5.3E-02 0.22 42.64  8.14   66.01  61.90  384.35  373.48    8.19 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 1.0E-01 0.22 42.64  7.82   53.66  46.44  287.65  275.31    6.04 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 5.1E-01 0.22 42.64  7.07   35.06  24.06  147.66  133.02    2.92 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 1.0E+00 0.22 42.64  6.80   30.50  18.98  115.79   99.90    2.19 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 2.0E+00 0.22 42.64  6.52   26.73  15.19   92.06   73.48    1.61 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 4.0E+00 0.22 42.64  6.28   23.75  12.58   75.81   56.05    1.23 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 6.0E+00 0.22 42.64  6.15   22.24  11.34   68.16   48.39    1.06 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 8.0E+00 0.22 42.64  6.06   21.27  10.57   63.42   43.82    0.96 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 1.0E+01 0.22 42.64  5.99   20.56  10.01   60.04   40.63    0.89 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 1.2E+01 0.22 42.64  5.94   20.00   9.58   57.41   38.21    0.84 30.46 30.28 31.04 30.73 29.07 
0.19 0.0  80.00 -2.25 1.4E+01 0.22 42.64  5.89   19.54   9.23   55.25   36.25    0.80 30.46 30.28 31.04 30.73 29.07 
0.19 1.0  60.00 -3.25 5.0E-04 0.27 42.84 10.13 1317.29 547.00  918.53 4656.10  431.77 31.20 30.48 30.66 30.93 29.90 
0.19 1.0  60.00 -3.25 1.0E-03 0.27 43.14  9.38 1317.29 547.00  918.53 4656.10  431.77 31.50 30.78 30.96 31.24 30.20 
0.19 1.0  60.00 -3.25 5.0E-03 0.20 43.77  6.84  665.65 230.11  250.29 1790.49  166.80 32.13 31.41 31.40 31.86 30.83 
0.19 1.0  60.00 -3.25 1.0E-02 0.18 43.82  5.86  356.34 110.67   93.59  767.13   71.86 32.18 31.46 31.35 31.92 30.89 
0.19 1.0  60.00 -3.25 5.3E-02 0.18 43.81  4.96  181.43  49.05   39.72  295.62   27.72 32.17 31.45 31.32 31.91 30.88 
0.19 1.0  60.00 -3.25 1.0E-01 0.18 43.79  4.66  144.45  35.85   28.95  212.44   19.92 32.15 31.43 31.30 31.89 30.86 
0.19 1.0  60.00 -3.25 5.1E-01 0.18 43.61  4.20   85.14  16.13   12.89   88.29    8.28 31.97 31.25 31.12 31.71 30.68 
0.19 1.0  60.00 -3.25 1.0E+00 0.18 43.39  4.28   66.18  10.82    8.57   55.13    5.17 31.75 31.03 30.91 31.49 30.46 
0.19 1.0  60.00 -3.25 2.0E+00 0.18 42.96  4.63   43.85   5.95    4.65   25.65    2.40 31.32 30.60 30.48 31.06 30.03 
0.19 1.0  60.00 -3.25 4.0E+00 0.18 42.10  5.42   16.52   1.82    1.40    6.32    0.59 30.45 29.74 29.61 30.19 29.16 
0.19 1.0  60.00 -3.25 6.0E+00 0.18 41.23  5.95    4.22   0.42    0.32    1.32    0.12 29.58 28.87 28.74 29.32 28.30 
0.19 1.0  60.00 -3.25 8.0E+00 0.18 40.36  6.28    0.84   0.08    0.06    0.24    0.02 28.72 28.00 27.87 28.45 27.43 
0.19 1.0  60.00 -3.25 1.0E+01 0.18 39.49  6.51    0.15   0.01    0.01    0.04    0.00 27.85 27.13 27.00 27.59 26.56 
0.19 1.0  60.00 -3.25 1.2E+01 0.18 38.62  6.68    0.02   0.00    0.00    0.01    0.00 26.98 26.26 26.13 26.72 25.69 
0.19 1.0  60.00 -3.25 1.4E+01 0.18 37.75  6.80    0.00   0.00    0.00    0.00    0.00 26.11 25.39 25.26 25.85 24.82 
0.19 1.0  60.00 -3.00 5.0E-04 0.27 42.84 10.13 1100.61 546.87 1715.74 4638.89  334.81 31.12 30.48 30.93 30.93 29.79 
0.19 1.0  60.00 -3.00 1.0E-03 0.27 43.14  9.38 1100.61 546.87 1715.74 4638.89  334.81 31.42 30.78 31.23 31.23 30.09 
0.19 1.0  60.00 -3.00 5.0E-03 0.20 43.77  6.84  586.70 230.20  496.79 1783.64  135.32 32.07 31.41 31.70 31.86 30.74 
0.19 1.0  60.00 -3.00 1.0E-02 0.18 43.82  5.86  323.97 110.59  192.99  764.21   59.52 32.14 31.46 31.66 31.92 30.81 
0.19 1.0  60.00 -3.00 5.3E-02 0.18 43.81  4.96  165.67  49.01   82.35  294.50   23.02 32.13 31.45 31.64 31.90 30.80 
0.19 1.0  60.00 -3.00 1.0E-01 0.18 43.79  4.66  131.91  35.82   60.03  211.63   16.55 32.11 31.43 31.62 31.88 30.78 
0.19 1.0  60.00 -3.00 5.1E-01 0.18 43.61  4.20   77.75  16.12   26.72   87.96    6.88 31.93 31.25 31.44 31.71 30.60 
0.19 1.0  60.00 -3.00 1.0E+00 0.18 43.39  4.28   60.44  10.81   17.76   54.92    4.29 31.71 31.03 31.22 31.49 30.38 
0.19 1.0  60.00 -3.00 2.0E+00 0.18 42.96  4.63   40.04   5.95    9.65   25.55    2.00 31.28 30.60 30.79 31.06 29.95 
0.19 1.0  60.00 -3.00 4.0E+00 0.18 42.10  5.42   15.08   1.81    2.90    6.30    0.49 30.41 29.74 29.92 30.19 29.08 
0.19 1.0  60.00 -3.00 6.0E+00 0.18 41.23  5.95    3.86   0.42    0.66    1.31    0.10 29.55 28.87 29.06 29.32 28.21 
0.19 1.0  60.00 -3.00 8.0E+00 0.18 40.36  6.28    0.77   0.08    0.12    0.24    0.02 28.68 28.00 28.19 28.45 27.35 
0.19 1.0  60.00 -3.00 1.0E+01 0.18 39.49  6.51    0.13   0.01    0.02    0.04    0.00 27.81 27.13 27.32 27.58 26.48 
0.19 1.0  60.00 -3.00 1.2E+01 0.18 38.62  6.68    0.02   0.00    0.00    0.01    0.00 26.94 26.26 26.45 26.72 25.61 
0.19 1.0  60.00 -3.00 1.4E+01 0.18 37.75  6.80    0.00   0.00    0.00    0.00    0.00 26.07 25.39 25.58 25.85 24.74 
0.19 1.0  60.00 -2.75 5.0E-04 0.27 42.84 10.13  806.69 545.27 2592.65 4639.31  233.32 30.99 30.48 31.11 30.93 29.64 
0.19 1.0  60.00 -2.75 1.0E-03 0.27 43.14  9.38  806.69 545.27 2592.65 4639.31  233.32 31.29 30.78 31.41 31.23 29.93 
0.19 1.0  60.00 -2.75 5.0E-03 0.20 43.77  6.84  454.86 229.51  802.02 1782.10   98.52 31.96 31.41 31.91 31.86 30.60 
0.19 1.0  60.00 -2.75 1.0E-02 0.18 43.82  5.86  259.56 110.25  323.12  763.54   44.43 32.04 31.46 31.89 31.92 30.68 
0.19 1.0  60.00 -2.75 5.3E-02 0.18 43.81  4.96  133.36  48.86  138.60  294.24   17.25 32.03 31.45 31.87 31.90 30.67 
0.19 1.0  60.00 -2.75 1.0E-01 0.18 43.79  4.66  106.18  35.71  101.04  211.45   12.40 32.01 31.43 31.84 31.88 30.65 
0.19 1.0  60.00 -2.75 5.1E-01 0.18 43.61  4.20   62.58  16.07   44.97   87.88    5.15 31.84 31.25 31.67 31.71 30.47 
0.19 1.0  60.00 -2.75 1.0E+00 0.18 43.39  4.28   48.65  10.77   29.90   54.88    3.22 31.62 31.03 31.45 31.49 30.25 
0.19 1.0  60.00 -2.75 2.0E+00 0.18 42.96  4.63   32.23   5.93   16.24   25.53    1.50 31.19 30.60 31.02 31.06 29.83 
0.19 1.0  60.00 -2.75 4.0E+00 0.18 42.10  5.42   12.14   1.81    4.88    6.29    0.37 30.32 29.73 30.15 30.19 28.96 
0.19 1.0  60.00 -2.75 6.0E+00 0.18 41.23  5.95    3.10   0.41    1.11    1.31    0.08 29.45 28.86 29.28 29.32 28.09 
0.19 1.0  60.00 -2.75 8.0E+00 0.18 40.36  6.28    0.62   0.08    0.21    0.24    0.01 28.58 28.00 28.41 28.45 27.22 
0.19 1.0  60.00 -2.75 1.0E+01 0.18 39.49  6.51    0.11   0.01    0.04    0.04    0.00 27.71 27.13 27.55 27.58 26.35 
0.19 1.0  60.00 -2.75 1.2E+01 0.18 38.62  6.68    0.02   0.00    0.01    0.01    0.00 26.84 26.26 26.68 26.72 25.48 
0.19 1.0  60.00 -2.75 1.4E+01 0.18 37.75  6.80    0.00   0.00    0.00    0.00    0.00 25.98 25.39 25.81 25.85 24.61 
0.19 1.0  60.00 -2.50 5.0E-04 0.27 42.84 10.13  540.16 545.69 3363.33 4605.00  150.91 30.81 30.48 31.22 30.93 29.44 
0.19 1.0  60.00 -2.50 1.0E-03 0.27 43.14  9.38  540.16 545.69 3363.34 4605.00  150.91 31.11 30.78 31.52 31.23 29.75 
0.19 1.0  60.00 -2.50 5.0E-03 0.20 43.77  6.84  317.51 229.33 1088.72 1786.70   65.73 31.81 31.41 32.04 31.86 30.43 
0.19 1.0  60.00 -2.50 1.0E-02 0.18 43.82  5.86  186.62 110.12  451.12  765.17   30.46 31.90 31.46 32.03 31.92 30.52 
0.19 1.0  60.00 -2.50 5.3E-02 0.18 43.81  4.96   96.29  48.80  194.27  294.85   11.87 31.89 31.45 32.01 31.91 30.51 
0.19 1.0  60.00 -2.50 1.0E-01 0.18 43.79  4.66   76.67  35.66  141.63  211.89    8.53 31.87 31.43 31.99 31.88 30.49 
0.19 1.0  60.00 -2.50 5.1E-01 0.18 43.61  4.20   45.19  16.05   63.04   88.06    3.54 31.69 31.25 31.81 31.71 30.31 
0.19 1.0  60.00 -2.50 1.0E+00 0.18 43.39  4.28   35.13  10.76   41.91   54.99    2.21 31.47 31.03 31.59 31.49 30.09 
0.19 1.0  60.00 -2.50 2.0E+00 0.18 42.96  4.63   23.27   5.92   22.77   25.58    1.03 31.05 30.60 31.17 31.06 29.66 
0.19 1.0  60.00 -2.50 4.0E+00 0.18 42.10  5.42    8.77   1.81    6.85    6.31    0.25 30.18 29.73 30.30 30.19 28.80 
0.19 1.0  60.00 -2.50 6.0E+00 0.18 41.23  5.95    2.24   0.41    1.56    1.31    0.05 29.31 28.86 29.43 29.32 27.93 
0.19 1.0  60.00 -2.50 8.0E+00 0.18 40.36  6.28    0.45   0.08    0.29    0.24    0.01 28.44 28.00 28.56 28.45 27.06 
0.19 1.0  60.00 -2.50 1.0E+01 0.18 39.49  6.51    0.08   0.01    0.05    0.04    0.00 27.57 27.13 27.69 27.58 26.19 
0.19 1.0  60.00 -2.50 1.2E+01 0.18 38.62  6.68    0.01   0.00    0.01    0.01    0.00 26.70 26.26 26.82 26.72 25.32 
0.19 1.0  60.00 -2.50 1.4E+01 0.18 37.75  6.80    0.00   0.00    0.00    0.00    0.00 25.83 25.39 25.95 25.85 24.45 
0.19 1.0  60.00 -2.25 5.0E-04 0.27 42.84 10.13  340.29 544.04 3954.58 4613.64   92.91 30.61 30.48 31.29 30.93 29.24 
0.19 1.0  60.00 -2.25 1.0E-03 0.27 43.14  9.38  340.29 544.04 3954.58 4613.65   92.91 30.91 30.78 31.59 31.23 29.53 
0.19 1.0  60.00 -2.25 5.0E-03 0.20 43.77  6.84  206.42 228.69 1315.88 1767.44   41.58 31.62 31.40 32.12 31.86 30.23 
0.19 1.0  60.00 -2.25 1.0E-02 0.18 43.82  5.86  124.40 109.86  556.93  758.91   19.66 31.72 31.46 32.12 31.91 30.33 
0.19 1.0  60.00 -2.25 5.3E-02 0.18 43.81  4.96   64.41  48.69  240.56  292.55    7.68 31.72 31.45 32.10 31.90 30.32 
0.19 1.0  60.00 -2.25 1.0E-01 0.18 43.79  4.66   51.29  35.58  175.37  210.23    5.52 31.70 31.43 32.08 31.88 30.30 
0.19 1.0  60.00 -2.25 5.1E-01 0.18 43.61  4.20   30.23  16.01   78.06   87.38    2.30 31.52 31.25 31.91 31.70 30.12 
0.19 1.0  60.00 -2.25 1.0E+00 0.18 43.39  4.28   23.50  10.73   51.90   54.56    1.43 31.30 31.03 31.69 31.48 29.90 
0.19 1.0  60.00 -2.25 2.0E+00 0.18 42.96  4.63   15.57   5.91   28.19   25.38    0.67 30.87 30.60 31.26 31.06 29.48 
0.19 1.0  60.00 -2.25 4.0E+00 0.18 42.10  5.42    5.87   1.80    8.48    6.26    0.16 30.00 29.73 30.39 30.19 28.61 
0.19 1.0  60.00 -2.25 6.0E+00 0.18 41.23  5.95    1.50   0.41    1.93    1.30    0.03 29.14 28.86 29.52 29.32 27.74 
0.19 1.0  60.00 -2.25 8.0E+00 0.18 40.36  6.28    0.30   0.08    0.36    0.23    0.01 28.27 28.00 28.65 28.45 26.87 
0.19 1.0  60.00 -2.25 1.0E+01 0.18 39.49  6.51    0.05   0.01    0.06    0.04    0.00 27.40 27.13 27.78 27.58 26.00 
0.19 1.0  60.00 -2.25 1.2E+01 0.18 38.62  6.68    0.01   0.00    0.01    0.01    0.00 26.53 26.26 26.92 26.71 25.13 
0.19 1.0  60.00 -2.25 1.4E+01 0.18 37.75  6.80    0.00   0.00    0.00    0.00    0.00 25.66 25.39 26.05 25.84 24.26 
0.19 3.0  60.00 -3.25 5.0E-04 0.27 42.36 11.32 1317.29 547.00  918.53 4656.10  431.77 30.73 30.00 30.18 30.46 29.42 
0.19 3.0  60.00 -3.25 1.0E-03 0.27 42.66 10.57 1317.29 547.00  918.53 4656.10  431.77 31.02 30.30 30.48 30.76 29.73 
0.19 3.0  60.00 -3.25 5.0E-03 0.20 43.29  8.03  666.09 230.29  250.65 1792.00  166.94 31.65 30.93 30.92 31.39 30.36 
0.19 3.0  60.00 -3.25 1.0E-02 0.18 43.35  7.05  356.98 110.89   93.90  768.82   72.02 31.70 30.99 30.88 31.44 30.42 
0.19 3.0  60.00 -3.25 5.3E-02 0.18 43.35  6.13  183.00  49.56   40.20  299.05   28.04 31.70 30.99 30.86 31.44 30.42 
0.19 3.0  60.00 -3.25 1.0E-01 0.18 43.34  5.81  146.86  36.59   29.60  217.12   20.36 31.70 30.98 30.85 31.44 30.41 
0.19 3.0  60.00 -3.25 5.1E-01 0.18 43.28  5.15   92.08  17.94   14.37   99.05    9.29 31.64 30.92 30.80 31.38 30.35 
0.19 3.0  60.00 -3.25 1.0E+00 0.18 43.21  4.99   77.48  13.47   10.72   70.34    6.59 31.57 30.85 30.72 31.30 30.28 
0.19 3.0  60.00 -3.25 2.0E+00 0.18 43.06  4.96   63.53   9.81    7.74   45.84    4.30 31.42 30.70 30.58 31.16 30.13 
0.19 3.0  60.00 -3.25 4.0E+00 0.18 42.78  5.21   48.89   6.69    5.23   27.39    2.57 31.13 30.42 30.29 30.87 29.84 
0.19 3.0  60.00 -3.25 6.0E+00 0.18 42.49  5.53   38.26   4.78    3.72   17.92    1.68 30.84 30.13 30.00 30.58 29.55 
0.19 3.0  60.00 -3.25 8.0E+00 0.18 42.20  5.85   29.30   3.38    2.62   11.81    1.11 30.55 29.84 29.71 30.29 29.26 
0.19 3.0  60.00 -3.25 1.0E+01 0.18 41.91  6.13   21.53   2.31    1.78    7.61    0.71 30.26 29.55 29.42 30.00 28.98 
0.19 3.0  60.00 -3.25 1.2E+01 0.18 41.62  6.37   15.04   1.51    1.16    4.73    0.44 29.98 29.26 29.13 29.71 28.68 
0.19 3.0  60.00 -3.25 1.4E+01 0.18 41.33  6.56    9.94   0.94    0.72    2.84    0.27 29.69 28.97 28.84 29.42 28.40 
0.19 3.0  60.00 -3.00 5.0E-04 0.27 42.36 11.32 1100.61 546.87 1715.74 4638.89  334.81 30.65 30.00 30.45 30.46 29.31 
0.19 3.0  60.00 -3.00 1.0E-03 0.27 42.66 10.57 1100.61 546.87 1715.74 4638.89  334.81 30.95 30.30 30.75 30.76 29.61 
0.19 3.0  60.00 -3.00 5.0E-03 0.20 43.29  8.03  587.04 230.38  497.46 1785.14  135.43 31.60 30.93 31.22 31.39 30.26 
0.19 3.0  60.00 -3.00 1.0E-02 0.18 43.35  7.05  324.49 110.81  193.59  765.90   59.64 31.66 30.99 31.19 31.44 30.33 
0.19 3.0  60.00 -3.00 5.3E-02 0.18 43.35  6.13  167.08  49.52   83.32  297.91   23.29 31.67 30.99 31.18 31.44 30.33 
0.19 3.0  60.00 -3.00 1.0E-01 0.18 43.34  5.81  134.09  36.56   61.36  216.29   16.91 31.66 30.98 31.17 31.43 30.33 
0.19 3.0  60.00 -3.00 5.1E-01 0.18 43.28  5.15   84.07  17.93   29.79   98.67    7.71 31.60 30.92 31.11 31.38 30.27 
0.19 3.0  60.00 -3.00 1.0E+00 0.18 43.21  4.99   70.74  13.46   22.23   70.08    5.48 31.53 30.85 31.04 31.30 30.19 
0.19 3.0  60.00 -3.00 2.0E+00 0.18 43.06  4.96   58.01   9.80   16.03   45.67    3.57 31.38 30.70 30.90 31.16 30.05 
0.19 3.0  60.00 -3.00 4.0E+00 0.18 42.78  5.21   44.64   6.68   10.84   27.28    2.13 31.09 30.42 30.61 30.87 29.76 
0.19 3.0  60.00 -3.00 6.0E+00 0.18 42.49  5.53   34.93   4.78    7.71   17.86    1.40 30.80 30.13 30.32 30.58 29.47 
0.19 3.0  60.00 -3.00 8.0E+00 0.18 42.20  5.85   26.75   3.38    5.43   11.77    0.92 30.51 29.84 30.03 30.29 29.18 
0.19 3.0  60.00 -3.00 1.0E+01 0.18 41.91  6.13   19.66   2.31    3.70    7.58    0.59 30.23 29.55 29.74 30.00 28.89 
0.19 3.0  60.00 -3.00 1.2E+01 0.18 41.62  6.37   13.73   1.51    2.41    4.72    0.37 29.94 29.26 29.45 29.71 28.60 
0.19 3.0  60.00 -3.00 1.4E+01 0.18 41.33  6.56    9.08   0.94    1.50    2.83    0.22 29.65 28.97 29.16 29.42 28.32 
0.19 3.0  60.00 -2.75 5.0E-04 0.27 42.36 11.32  806.69 545.27 2592.65 4639.31  233.32 30.51 30.00 30.63 30.46 29.16 
0.19 3.0  60.00 -2.75 1.0E-03 0.27 42.66 10.57  806.69 545.27 2592.65 4639.31  233.32 30.81 30.30 30.93 30.76 29.46 
0.19 3.0  60.00 -2.75 5.0E-03 0.20 43.29  8.03  455.08 229.69  803.01 1783.60   98.59 31.49 30.93 31.43 31.38 30.13 
0.19 3.0  60.00 -2.75 1.0E-02 0.18 43.35  7.05  259.94 110.47  324.06  765.23   44.52 31.57 30.99 31.41 31.44 30.21 
0.19 3.0  60.00 -2.75 5.3E-02 0.18 43.35  6.13  134.46  49.37  140.19  297.65   17.44 31.57 30.99 31.40 31.44 30.21 
0.19 3.0  60.00 -2.75 1.0E-01 0.18 43.34  5.81  107.91  36.45  103.25  216.10   12.66 31.56 30.98 31.40 31.43 30.20 
0.19 3.0  60.00 -2.75 5.1E-01 0.18 43.28  5.15   67.66  17.87   50.13   98.58    5.78 31.50 30.92 31.34 31.38 30.14 
0.19 3.0  60.00 -2.75 1.0E+00 0.18 43.21  4.99   56.93  13.42   37.40   70.01    4.10 31.43 30.85 31.26 31.30 30.07 
0.19 3.0  60.00 -2.75 2.0E+00 0.18 43.06  4.96   46.68   9.77   26.98   45.63    2.67 31.29 30.70 31.12 31.16 29.93 
0.19 3.0  60.00 -2.75 4.0E+00 0.18 42.78  5.21   35.92   6.66   18.23   27.26    1.60 31.00 30.41 30.83 30.87 29.64 
0.19 3.0  60.00 -2.75 6.0E+00 0.18 42.49  5.53   28.11   4.76   12.97   17.84    1.05 30.71 30.12 30.54 30.58 29.35 
0.19 3.0  60.00 -2.75 8.0E+00 0.18 42.20  5.85   21.53   3.37    9.14   11.76    0.69 30.42 29.83 30.25 30.29 29.06 
0.19 3.0  60.00 -2.75 1.0E+01 0.18 41.91  6.13   15.82   2.30    6.22    7.57    0.44 30.13 29.55 29.96 30.00 28.77 
0.19 3.0  60.00 -2.75 1.2E+01 0.18 41.62  6.37   11.05   1.50    4.06    4.71    0.28 29.84 29.26 29.67 29.71 28.48 
0.19 3.0  60.00 -2.75 1.4E+01 0.18 41.33  6.56    7.30   0.94    2.53    2.83    0.17 29.55 28.97 29.38 29.42 28.19 
0.19 3.0  60.00 -2.50 5.0E-04 0.27 42.36 11.32  540.16 545.69 3363.33 4605.00  150.91 30.34 30.00 30.74 30.45 28.97 
0.19 3.0  60.00 -2.50 1.0E-03 0.27 42.66 10.57  540.16 545.69 3363.34 4605.00  150.91 30.64 30.30 31.04 30.75 29.27 
0.19 3.0  60.00 -2.50 5.0E-03 0.20 43.29  8.03  317.65 229.51 1089.98 1788.20   65.77 31.33 30.93 31.56 31.39 29.95 
0.19 3.0  60.00 -2.50 1.0E-02 0.18 43.35  7.05  186.87 110.34  452.37  766.87   30.51 31.42 30.99 31.56 31.44 30.04 
0.19 3.0  60.00 -2.50 5.3E-02 0.18 43.35  6.13   97.06  49.30  196.48  298.27   12.00 31.43 30.99 31.55 31.44 30.05 
0.19 3.0  60.00 -2.50 1.0E-01 0.18 43.34  5.81   77.90  36.40  144.70  216.55    8.71 31.42 30.98 31.54 31.43 30.04 
0.19 3.0  60.00 -2.50 5.1E-01 0.18 43.28  5.15   48.85  17.85   70.25   98.79    3.97 31.36 30.92 31.48 31.38 29.98 
0.19 3.0  60.00 -2.50 1.0E+00 0.18 43.21  4.99   41.10  13.40   52.41   70.16    2.82 31.29 30.85 31.41 31.30 29.91 
0.19 3.0  60.00 -2.50 2.0E+00 0.18 43.06  4.96   33.70   9.76   37.81   45.72    1.84 31.15 30.70 31.27 31.16 29.76 
0.19 3.0  60.00 -2.50 4.0E+00 0.18 42.78  5.21   25.93   6.65   25.55   27.32    1.10 30.86 30.41 30.98 30.87 29.48 
0.19 3.0  60.00 -2.50 6.0E+00 0.18 42.49  5.53   20.29   4.76   18.18   17.88    0.72 30.57 30.12 30.69 30.58 29.19 
0.19 3.0  60.00 -2.50 8.0E+00 0.18 42.20  5.85   15.54   3.36   12.81   11.78    0.47 30.28 29.83 30.40 30.29 28.90 
0.19 3.0  60.00 -2.50 1.0E+01 0.18 41.91  6.13   11.42   2.30    8.72    7.59    0.31 29.99 29.55 30.11 30.00 28.61 
0.19 3.0  60.00 -2.50 1.2E+01 0.18 41.62  6.37    7.98   1.50    5.68    4.72    0.19 29.70 29.25 29.82 29.71 28.32 
0.19 3.0  60.00 -2.50 1.4E+01 0.18 41.33  6.56    5.27   0.94    3.54    2.83    0.11 29.41 28.97 29.53 29.42 28.03 
0.19 3.0  60.00 -2.25 5.0E-04 0.27 42.36 11.32  340.29 544.04 3954.58 4613.65   92.91 30.14 30.00 30.82 30.45 28.76 
0.19 3.0  60.00 -2.25 1.0E-03 0.27 42.66 10.57  340.29 544.04 3954.58 4613.64   92.91 30.44 30.30 31.11 30.75 29.06 
0.19 3.0  60.00 -2.25 5.0E-03 0.20 43.29  8.03  206.49 228.87 1317.34 1768.92   41.60 31.14 30.93 31.65 31.38 29.75 
0.19 3.0  60.00 -2.25 1.0E-02 0.18 43.35  7.05  124.55 110.08  558.40  760.58   19.70 31.25 30.98 31.65 31.44 29.85 
0.19 3.0  60.00 -2.25 5.3E-02 0.18 43.35  6.13   64.92  49.19  243.25  295.93    7.77 31.25 30.98 31.64 31.44 29.86 
0.19 3.0  60.00 -2.25 1.0E-01 0.18 43.34  5.81   52.11  36.32  179.16  214.86    5.64 31.25 30.98 31.64 31.43 29.85 
0.19 3.0  60.00 -2.25 5.1E-01 0.18 43.28  5.15   32.67  17.81   86.98   98.01    2.57 31.19 30.92 31.58 31.37 29.79 
0.19 3.0  60.00 -2.25 1.0E+00 0.18 43.21  4.99   27.49  13.37   64.89   69.61    1.83 31.12 30.84 31.50 31.30 29.72 
0.19 3.0  60.00 -2.25 2.0E+00 0.18 43.06  4.96   22.54   9.73   46.82   45.37    1.19 30.97 30.70 31.36 31.16 29.58 
0.19 3.0  60.00 -2.25 4.0E+00 0.18 42.78  5.21   17.35   6.64   31.64   27.10    0.71 30.68 30.41 31.07 30.87 29.29 
0.19 3.0  60.00 -2.25 6.0E+00 0.18 42.49  5.53   13.57   4.75   22.51   17.74    0.47 30.39 30.12 30.78 30.58 29.00 
0.19 3.0  60.00 -2.25 8.0E+00 0.18 42.20  5.85   10.40   3.36   15.86   11.69    0.31 30.10 29.83 30.49 30.29 28.71 
0.19 3.0  60.00 -2.25 1.0E+01 0.18 41.91  6.13    7.64   2.29   10.80    7.53    0.20 29.82 29.54 30.20 30.00 28.42 
0.19 3.0  60.00 -2.25 1.2E+01 0.18 41.62  6.37    5.34   1.50    7.04    4.68    0.12 29.52 29.25 29.91 29.71 28.13 
0.19 3.0  60.00 -2.25 1.4E+01 0.18 41.33  6.56    3.53   0.93    4.38    2.81    0.07 29.24 28.97 29.62 29.42 27.84 
0.19 5.0  60.00 -3.25 5.0E-04 0.27 42.14 11.88 1317.29 547.00  918.53 4656.10  431.77 30.50 29.78 29.96 30.24 29.20 
0.19 5.0  60.00 -3.25 1.0E-03 0.27 42.44 11.13 1317.29 547.00  918.53 4656.10  431.77 30.80 30.08 30.26 30.54 29.50 
0.19 5.0  60.00 -3.25 5.0E-03 0.20 43.07  8.58  666.18 230.33  250.73 1792.29  166.97 31.43 30.71 30.70 31.17 30.13 
0.19 5.0  60.00 -3.25 1.0E-02 0.18 43.12  7.61  357.11 110.93   93.96  769.16   72.05 31.48 30.77 30.65 31.22 30.19 
0.19 5.0  60.00 -3.25 5.3E-02 0.18 43.13  6.68  183.32  49.66   40.29  299.73   28.10 31.49 30.77 30.64 31.22 30.20 
0.19 5.0  60.00 -3.25 1.0E-01 0.18 43.12  6.35  147.34  36.74   29.73  218.05   20.44 31.48 30.76 30.64 31.22 30.19 
0.19 5.0  60.00 -3.25 5.1E-01 0.18 43.09  5.65   93.45  18.31   14.67  101.22    9.49 31.45 30.73 30.60 31.18 30.16 
0.19 5.0  60.00 -3.25 1.0E+00 0.18 43.04  5.45   79.64  14.01   11.16   73.48    6.89 31.40 30.68 30.56 31.14 30.11 
0.19 5.0  60.00 -3.25 2.0E+00 0.18 42.96  5.32   67.17  10.62    8.39   50.40    4.72 31.32 30.60 30.47 31.06 30.03 
0.19 5.0  60.00 -3.25 4.0E+00 0.18 42.78  5.39   55.39   7.93    6.22   33.68    3.16 31.14 30.42 30.30 30.88 29.85 
0.19 5.0  60.00 -3.25 6.0E+00 0.18 42.61  5.56   47.70   6.39    4.99   25.29    2.37 30.97 30.25 30.12 30.71 29.68 
0.19 5.0  60.00 -3.25 8.0E+00 0.18 42.44  5.75   41.51   5.25    4.09   19.68    1.84 30.80 30.08 29.95 30.53 29.51 
0.19 5.0  60.00 -3.25 1.0E+01 0.18 42.26  5.95   36.01   4.32    3.36   15.43    1.45 30.62 29.90 29.78 30.36 29.33 
0.19 5.0  60.00 -3.25 1.2E+01 0.18 42.09  6.15   30.90   3.52    2.73   12.04    1.13 30.45 29.73 29.60 30.19 29.16 
0.19 5.0  60.00 -3.25 1.4E+01 0.18 41.92  6.32   26.09   2.82    2.19    9.29    0.87 30.27 29.56 29.43 30.01 28.99 
0.19 5.0  60.00 -3.00 5.0E-04 0.27 42.14 11.88 1100.61 546.87 1715.74 4638.89  334.81 30.42 29.78 30.23 30.23 29.09 
0.19 5.0  60.00 -3.00 1.0E-03 0.27 42.44 11.13 1100.61 546.87 1715.74 4638.89  334.81 30.73 30.08 30.53 30.53 29.39 
0.19 5.0  60.00 -3.00 5.0E-03 0.20 43.07  8.58  587.11 230.42  497.59 1785.44  135.45 31.37 30.71 31.00 31.16 30.04 
0.19 5.0  60.00 -3.00 1.0E-02 0.18 43.12  7.61  324.60 110.85  193.71  766.23   59.67 31.44 30.76 30.97 31.22 30.11 
0.19 5.0  60.00 -3.00 5.3E-02 0.18 43.13  6.68  167.36  49.62   83.52  298.59   23.34 31.45 30.77 30.96 31.22 30.11 
0.19 5.0  60.00 -3.00 1.0E-01 0.18 43.12  6.35  134.52  36.71   61.63  217.22   16.98 31.44 30.76 30.95 31.22 30.11 
0.19 5.0  60.00 -3.00 5.1E-01 0.18 43.09  5.65   85.31  18.29   30.41  100.84    7.88 31.41 30.73 30.92 31.18 30.08 
0.19 5.0  60.00 -3.00 1.0E+00 0.18 43.04  5.45   72.71  14.00   23.13   73.20    5.72 31.36 30.68 30.88 31.14 30.03 
0.19 5.0  60.00 -3.00 2.0E+00 0.18 42.96  5.32   61.33  10.61   17.39   50.21    3.92 31.28 30.60 30.79 31.05 29.95 
0.19 5.0  60.00 -3.00 4.0E+00 0.18 42.78  5.39   50.57   7.92   12.89   33.56    2.62 31.10 30.42 30.62 30.88 29.77 
0.19 5.0  60.00 -3.00 6.0E+00 0.18 42.61  5.56   43.55   6.38   10.34   25.19    1.97 30.93 30.25 30.44 30.71 29.60 
0.19 5.0  60.00 -3.00 8.0E+00 0.18 42.44  5.75   37.90   5.25    8.48   19.60    1.53 30.76 30.08 30.27 30.53 29.42 
0.19 5.0  60.00 -3.00 1.0E+01 0.18 42.26  5.95   32.88   4.32    6.96   15.37    1.20 30.58 29.90 30.09 30.36 29.25 
0.19 5.0  60.00 -3.00 1.2E+01 0.18 42.09  6.15   28.21   3.52    5.66   12.00    0.94 30.41 29.73 29.92 30.18 29.08 
0.19 5.0  60.00 -3.00 1.4E+01 0.18 41.92  6.32   23.82   2.82    4.53    9.25    0.72 30.24 29.56 29.75 30.01 28.90 
0.19 5.0  60.00 -2.75 5.0E-04 0.27 42.14 11.88  806.69 545.27 2592.66 4639.31  233.32 30.29 29.78 30.41 30.23 28.94 
0.19 5.0  60.00 -2.75 1.0E-03 0.27 42.44 11.13  806.69 545.27 2592.65 4639.31  233.32 30.59 30.08 30.71 30.53 29.24 
0.19 5.0  60.00 -2.75 5.0E-03 0.20 43.07  8.58  455.13 229.72  803.21 1783.90   98.61 31.26 30.71 31.21 31.16 29.91 
0.19 5.0  60.00 -2.75 1.0E-02 0.18 43.12  7.61  260.01 110.52  324.25  765.57   44.54 31.35 30.76 31.19 31.22 29.98 
0.19 5.0  60.00 -2.75 5.3E-02 0.18 43.13  6.68  134.68  49.47  140.51  298.33   17.48 31.35 30.77 31.18 31.22 29.99 
0.19 5.0  60.00 -2.75 1.0E-01 0.18 43.12  6.35  108.25  36.60  103.69  217.04   12.72 31.35 30.76 31.18 31.22 29.99 
0.19 5.0  60.00 -2.75 5.1E-01 0.18 43.09  5.65   68.66  18.23   51.17  100.75    5.90 31.31 30.73 31.15 31.18 29.95 
0.19 5.0  60.00 -2.75 1.0E+00 0.18 43.04  5.45   58.51  13.96   38.92   73.14    4.29 31.27 30.68 31.10 31.14 29.91 
0.19 5.0  60.00 -2.75 2.0E+00 0.18 42.96  5.32   49.35  10.58   29.26   50.16    2.94 31.18 30.60 31.01 31.05 29.82 
0.19 5.0  60.00 -2.75 4.0E+00 0.18 42.78  5.39   40.70   7.90   21.69   33.53    1.96 31.01 30.42 30.84 30.88 29.65 
0.19 5.0  60.00 -2.75 6.0E+00 0.18 42.61  5.56   35.05   6.36   17.39   25.17    1.47 30.83 30.25 30.67 30.70 29.47 
0.19 5.0  60.00 -2.75 8.0E+00 0.18 42.44  5.75   30.50   5.23   14.26   19.59    1.15 30.66 30.08 30.49 30.53 29.30 
0.19 5.0  60.00 -2.75 1.0E+01 0.18 42.26  5.95   26.46   4.30   11.70   15.36    0.90 30.49 29.90 30.32 30.36 29.13 
0.19 5.0  60.00 -2.75 1.2E+01 0.18 42.09  6.15   22.70   3.51    9.52   11.99    0.70 30.31 29.73 30.15 30.18 28.95 
0.19 5.0  60.00 -2.75 1.4E+01 0.18 41.92  6.32   19.17   2.81    7.62    9.25    0.54 30.14 29.56 29.97 30.01 28.78 
0.19 5.0  60.00 -2.50 5.0E-04 0.27 42.14 11.88  540.16 545.69 3363.34 4605.00  150.90 30.12 29.78 30.52 30.23 28.75 
0.19 5.0  60.00 -2.50 1.0E-03 0.27 42.44 11.13  540.16 545.69 3363.34 4605.00  150.91 30.42 30.08 30.82 30.53 29.05 
0.19 5.0  60.00 -2.50 5.0E-03 0.20 43.07  8.58  317.67 229.54 1090.24 1788.50   65.78 31.11 30.71 31.34 31.16 29.73 
0.19 5.0  60.00 -2.50 1.0E-02 0.18 43.12  7.61  186.91 110.38  452.61  767.21   30.52 31.20 30.76 31.34 31.22 29.82 
0.19 5.0  60.00 -2.50 5.3E-02 0.18 43.13  6.68   97.22  49.40  196.92  298.95   12.03 31.21 30.77 31.33 31.22 29.83 
0.19 5.0  60.00 -2.50 1.0E-01 0.18 43.12  6.35   78.15  36.55  145.32  217.49    8.75 31.21 30.76 31.33 31.22 29.82 
0.19 5.0  60.00 -2.50 5.1E-01 0.18 43.09  5.65   49.56  18.21   71.71  100.96    4.06 31.17 30.73 31.29 31.18 29.79 
0.19 5.0  60.00 -2.50 1.0E+00 0.18 43.04  5.45   42.24  13.94   54.54   73.29    2.95 31.13 30.68 31.25 31.14 29.74 
0.19 5.0  60.00 -2.50 2.0E+00 0.18 42.96  5.32   35.63  10.56   41.00   50.27    2.02 31.04 30.60 31.16 31.05 29.66 
0.19 5.0  60.00 -2.50 4.0E+00 0.18 42.78  5.39   29.38   7.89   30.40   33.60    1.35 30.87 30.42 30.99 30.88 29.49 
0.19 5.0  60.00 -2.50 6.0E+00 0.18 42.61  5.56   25.30   6.35   24.38   25.22    1.01 30.69 30.25 30.81 30.71 29.31 
0.19 5.0  60.00 -2.50 8.0E+00 0.18 42.44  5.75   22.02   5.22   19.99   19.63    0.79 30.52 30.08 30.64 30.53 29.14 
0.19 5.0  60.00 -2.50 1.0E+01 0.18 42.26  5.95   19.10   4.30   16.40   15.39    0.62 30.35 29.90 30.47 30.36 28.96 
0.19 5.0  60.00 -2.50 1.2E+01 0.18 42.09  6.15   16.39   3.50   13.34   12.01    0.48 30.17 29.73 30.29 30.18 28.79 
0.19 5.0  60.00 -2.50 1.4E+01 0.18 41.92  6.32   13.84   2.81   10.68    9.27    0.37 30.00 29.56 30.12 30.01 28.62 
0.19 5.0  60.00 -2.25 5.0E-04 0.27 42.14 11.88  340.29 544.04 3954.58 4613.64   92.91 29.92 29.78 30.59 30.23 28.54 
0.19 5.0  60.00 -2.25 1.0E-03 0.27 42.44 11.13  340.29 544.04 3954.58 4613.64   92.91 30.22 30.08 30.89 30.53 28.84 
0.19 5.0  60.00 -2.25 5.0E-03 0.20 43.07  8.58  206.51 228.91 1317.63 1769.21   41.61 30.92 30.71 31.42 31.16 29.53 
0.19 5.0  60.00 -2.25 1.0E-02 0.18 43.12  7.61  124.58 110.13  558.69  760.91   19.70 31.03 30.76 31.43 31.22 29.63 
0.19 5.0  60.00 -2.25 5.3E-02 0.18 43.13  6.68   65.02  49.29  243.79  296.61    7.79 31.04 30.76 31.42 31.22 29.64 
0.19 5.0  60.00 -2.25 1.0E-01 0.18 43.12  6.35   52.27  36.47  179.91  215.78    5.66 31.03 30.76 31.42 31.22 29.63 
0.19 5.0  60.00 -2.25 5.1E-01 0.18 43.09  5.65   33.15  18.17   88.78  100.17    2.63 31.00 30.73 31.38 31.18 29.60 
0.19 5.0  60.00 -2.25 1.0E+00 0.18 43.04  5.45   28.25  13.91   67.53   72.72    1.91 30.95 30.68 31.34 31.14 29.56 
0.19 5.0  60.00 -2.25 2.0E+00 0.18 42.96  5.32   23.83  10.54   50.76   49.87    1.31 30.87 30.60 31.25 31.05 29.47 
0.19 5.0  60.00 -2.25 4.0E+00 0.18 42.78  5.39   19.65   7.87   37.63   33.33    0.88 30.69 30.42 31.08 30.88 29.30 
0.19 5.0  60.00 -2.25 6.0E+00 0.18 42.61  5.56   16.92   6.34   30.18   25.03    0.66 30.52 30.25 30.91 30.70 29.12 
0.19 5.0  60.00 -2.25 8.0E+00 0.18 42.44  5.75   14.73   5.21   24.74   19.47    0.51 30.35 30.08 30.73 30.53 28.95 
0.19 5.0  60.00 -2.25 1.0E+01 0.18 42.26  5.95   12.77   4.29   20.31   15.27    0.40 30.17 29.90 30.56 30.36 28.77 
0.19 5.0  60.00 -2.25 1.2E+01 0.18 42.09  6.15   10.96   3.49   16.51   11.92    0.31 30.00 29.73 30.39 30.18 28.60 
0.19 5.0  60.00 -2.25 1.4E+01 0.18 41.92  6.32    9.25   2.80   13.22    9.19    0.24 29.82 29.55 30.21 30.01 28.43 
0.19 7.0  60.00 -3.25 5.0E-04 0.27 41.99 12.24 1317.29 547.00  918.53 4656.10  431.77 30.36 29.63 29.81 30.09 29.06 
0.19 7.0  60.00 -3.25 1.0E-03 0.27 42.29 11.49 1317.29 547.00  918.53 4656.10  431.77 30.66 29.93 30.11 30.39 29.36 
0.19 7.0  60.00 -3.25 5.0E-03 0.20 42.92  8.95  666.22 230.34  250.76 1792.42  166.98 31.28 30.56 30.56 31.02 29.99 
0.19 7.0  60.00 -3.25 1.0E-02 0.18 42.98  7.97  357.16 110.95   93.98  769.31   72.07 31.34 30.62 30.51 31.08 30.05 
0.19 7.0  60.00 -3.25 5.3E-02 0.18 42.98  7.04  183.45  49.71   40.33  300.02   28.13 31.34 30.62 30.50 31.08 30.05 
0.19 7.0  60.00 -3.25 1.0E-01 0.18 42.98  6.71  147.55  36.80   29.79  218.46   20.48 31.34 30.62 30.49 31.08 30.05 
0.19 7.0  60.00 -3.25 5.1E-01 0.18 42.96  5.99   94.03  18.46   14.80  102.16    9.58 31.31 30.59 30.47 31.05 30.02 
0.19 7.0  60.00 -3.25 1.0E+00 0.18 42.92  5.77   80.55  14.24   11.35   74.83    7.02 31.28 30.56 30.44 31.02 29.99 
0.19 7.0  60.00 -3.25 2.0E+00 0.18 42.86  5.60   68.69  10.96    8.67   52.38    4.91 31.22 30.50 30.38 30.96 29.93 
0.19 7.0  60.00 -3.25 4.0E+00 0.18 42.74  5.58   58.03   8.46    6.65   36.50    3.42 31.10 30.38 30.25 30.83 29.81 
0.19 7.0  60.00 -3.25 6.0E+00 0.18 42.61  5.67   51.49   7.09    5.55   28.73    2.69 30.97 30.25 30.13 30.71 29.68 
0.19 7.0  60.00 -3.25 8.0E+00 0.18 42.49  5.80   46.48   6.11    4.77   23.61    2.21 30.85 30.13 30.00 30.59 29.56 
0.19 7.0  60.00 -3.25 1.0E+01 0.18 42.37  5.94   42.17   5.31    4.14   19.72    1.85 30.72 30.01 29.88 30.46 29.43 
0.19 7.0  60.00 -3.25 1.2E+01 0.18 42.24  6.09   38.23   4.62    3.59   16.55    1.55 30.60 29.88 29.76 30.34 29.31 
0.19 7.0  60.00 -3.25 1.4E+01 0.18 42.12  6.22   34.49   4.01    3.11   13.87    1.30 30.48 29.76 29.63 30.21 29.19 
0.19 7.0  60.00 -3.00 5.0E-04 0.27 41.99 12.24 1100.61 546.87 1715.74 4638.89  334.81 30.28 29.63 30.08 30.09 28.95 
0.19 7.0  60.00 -3.00 1.0E-03 0.27 42.29 11.49 1100.61 546.87 1715.74 4638.89  334.81 30.58 29.93 30.38 30.39 29.25 
0.19 7.0  60.00 -3.00 5.0E-03 0.20 42.92  8.95  587.14 230.43  497.65 1785.57  135.46 31.23 30.56 30.85 31.02 29.90 
0.19 7.0  60.00 -3.00 1.0E-02 0.18 42.98  7.97  324.65 110.87  193.76  766.38   59.68 31.30 30.62 30.82 31.07 29.97 
0.19 7.0  60.00 -3.00 5.3E-02 0.18 42.98  7.04  167.48  49.66   83.60  298.88   23.36 31.30 30.62 30.81 31.08 29.97 
0.19 7.0  60.00 -3.00 1.0E-01 0.18 42.98  6.71  134.70  36.77   61.74  217.62   17.01 31.30 30.62 30.81 31.08 29.97 
0.19 7.0  60.00 -3.00 5.1E-01 0.18 42.96  5.99   85.84  18.45   30.68  101.77    7.95 31.27 30.59 30.78 31.05 29.94 
0.19 7.0  60.00 -3.00 1.0E+00 0.18 42.92  5.77   73.54  14.23   23.52   74.55    5.83 31.24 30.56 30.75 31.02 29.91 
0.19 7.0  60.00 -3.00 2.0E+00 0.18 42.86  5.60   62.71  10.95   17.97   52.18    4.08 31.18 30.50 30.69 30.96 29.85 
0.19 7.0  60.00 -3.00 4.0E+00 0.18 42.74  5.58   52.98   8.46   13.78   36.36    2.84 31.06 30.38 30.57 30.83 29.73 
0.19 7.0  60.00 -3.00 6.0E+00 0.18 42.61  5.67   47.01   7.08   11.50   28.62    2.24 30.93 30.25 30.44 30.71 29.60 
0.19 7.0  60.00 -3.00 8.0E+00 0.18 42.49  5.80   42.43   6.10    9.88   23.52    1.84 30.81 30.13 30.32 30.58 29.48 
0.19 7.0  60.00 -3.00 1.0E+01 0.18 42.37  5.94   38.50   5.31    8.58   19.65    1.54 30.68 30.01 30.20 30.46 29.35 
0.19 7.0  60.00 -3.00 1.2E+01 0.18 42.24  6.09   34.90   4.62    7.45   16.49    1.29 30.56 29.88 30.07 30.34 29.23 
0.19 7.0  60.00 -3.00 1.4E+01 0.18 42.12  6.22   31.49   4.00    6.45   13.82    1.08 30.44 29.76 29.95 30.21 29.10 
0.19 7.0  60.00 -2.75 5.0E-04 0.27 41.99 12.24  806.69 545.27 2592.65 4639.31  233.32 30.14 29.63 30.26 30.09 28.79 
0.19 7.0  60.00 -2.75 1.0E-03 0.27 42.29 11.49  806.69 545.27 2592.65 4639.31  233.32 30.44 29.93 30.56 30.39 29.09 
0.19 7.0  60.00 -2.75 5.0E-03 0.20 42.92  8.95  455.14 229.74  803.30 1784.03   98.61 31.12 30.56 31.06 31.02 29.76 
0.19 7.0  60.00 -2.75 1.0E-02 0.18 42.98  7.97  260.04 110.54  324.33  765.71   44.54 31.20 30.62 31.05 31.07 29.84 
0.19 7.0  60.00 -2.75 5.3E-02 0.18 42.98  7.04  134.77  49.51  140.65  298.62   17.50 31.21 30.62 31.04 31.08 29.84 
0.19 7.0  60.00 -2.75 1.0E-01 0.18 42.98  6.71  108.40  36.66  103.88  217.44   12.74 31.20 30.62 31.04 31.07 29.84 
0.19 7.0  60.00 -2.75 5.1E-01 0.18 42.96  5.99   69.08  18.39   51.61  101.68    5.96 31.18 30.59 31.01 31.05 29.82 
0.19 7.0  60.00 -2.75 1.0E+00 0.18 42.92  5.77   59.18  14.19   39.57   74.48    4.36 31.15 30.56 30.98 31.02 29.78 
0.19 7.0  60.00 -2.75 2.0E+00 0.18 42.86  5.60   50.47  10.92   30.23   52.13    3.05 31.09 30.50 30.92 30.96 29.72 
0.19 7.0  60.00 -2.75 4.0E+00 0.18 42.74  5.58   42.63   8.43   23.18   36.33    2.13 30.96 30.38 30.80 30.83 29.60 
0.19 7.0  60.00 -2.75 6.0E+00 0.18 42.61  5.67   37.83   7.06   19.34   28.60    1.68 30.84 30.25 30.67 30.71 29.48 
0.19 7.0  60.00 -2.75 8.0E+00 0.18 42.49  5.80   34.15   6.08   16.62   23.50    1.38 30.71 30.13 30.55 30.58 29.35 
0.19 7.0  60.00 -2.75 1.0E+01 0.18 42.37  5.94   30.98   5.29   14.43   19.63    1.15 30.59 30.00 30.42 30.46 29.23 
0.19 7.0  60.00 -2.75 1.2E+01 0.18 42.24  6.09   28.09   4.61   12.54   16.48    0.97 30.47 29.88 30.30 30.34 29.10 
0.19 7.0  60.00 -2.75 1.4E+01 0.18 42.12  6.22   25.34   3.99   10.85   13.81    0.81 30.34 29.76 30.17 30.21 28.98 
0.19 7.0  60.00 -2.50 5.0E-04 0.27 41.99 12.24  540.16 545.69 3363.33 4605.00  150.91 29.97 29.63 30.38 30.08 28.60 
0.19 7.0  60.00 -2.50 1.0E-03 0.27 42.29 11.49  540.16 545.69 3363.33 4605.00  150.91 30.27 29.93 30.68 30.39 28.90 
0.19 7.0  60.00 -2.50 5.0E-03 0.20 42.92  8.95  317.68 229.56 1090.34 1788.63   65.78 30.96 30.56 31.19 31.02 29.58 
0.19 7.0  60.00 -2.50 1.0E-02 0.18 42.98  7.97  186.94 110.40  452.72  767.35   30.53 31.06 30.62 31.19 31.08 29.67 
0.19 7.0  60.00 -2.50 5.3E-02 0.18 42.98  7.04   97.28  49.45  197.11  299.25   12.04 31.07 30.62 31.19 31.08 29.68 
0.19 7.0  60.00 -2.50 1.0E-01 0.18 42.98  6.71   78.25  36.61  145.58  217.89    8.77 31.06 30.62 31.18 31.08 29.68 
0.19 7.0  60.00 -2.50 5.1E-01 0.18 42.96  5.99   49.87  18.37   72.33  101.89    4.10 31.04 30.59 31.16 31.05 29.65 
0.19 7.0  60.00 -2.50 1.0E+00 0.18 42.92  5.77   42.72  14.17   55.46   74.64    3.00 31.01 30.56 31.13 31.02 29.62 
0.19 7.0  60.00 -2.50 2.0E+00 0.18 42.86  5.60   36.43  10.91   42.37   52.24    2.10 30.94 30.50 31.07 30.96 29.56 
0.19 7.0  60.00 -2.50 4.0E+00 0.18 42.74  5.58   30.78   8.42   32.48   36.40    1.46 30.82 30.38 30.94 30.83 29.44 
0.19 7.0  60.00 -2.50 6.0E+00 0.18 42.61  5.67   27.31   7.05   27.11   28.66    1.15 30.70 30.25 30.82 30.71 29.31 
0.19 7.0  60.00 -2.50 8.0E+00 0.18 42.49  5.80   24.65   6.08   23.29   23.55    0.95 30.57 30.13 30.69 30.58 29.19 
0.19 7.0  60.00 -2.50 1.0E+01 0.18 42.37  5.94   22.37   5.28   20.22   19.67    0.79 30.45 30.00 30.57 30.46 29.07 
0.19 7.0  60.00 -2.50 1.2E+01 0.18 42.24  6.09   20.27   4.60   17.57   16.51    0.66 30.32 29.88 30.44 30.34 28.94 
0.19 7.0  60.00 -2.50 1.4E+01 0.18 42.12  6.22   18.29   3.99   15.21   13.83    0.56 30.20 29.76 30.32 30.21 28.82 
0.19 7.0  60.00 -2.25 5.0E-04 0.27 41.99 12.24  340.29 544.04 3954.58 4613.64   92.91 29.77 29.63 30.45 30.09 28.39 
0.19 7.0  60.00 -2.25 1.0E-03 0.27 42.29 11.49  340.29 544.04 3954.58 4613.64   92.91 30.07 29.93 30.75 30.39 28.69 
0.19 7.0  60.00 -2.25 5.0E-03 0.20 42.92  8.95  206.51 228.92 1317.76 1769.34   41.61 30.77 30.56 31.28 31.01 29.38 
0.19 7.0  60.00 -2.25 1.0E-02 0.18 42.98  7.97  124.59 110.15  558.82  761.05   19.71 30.88 30.62 31.28 31.07 29.48 
0.19 7.0  60.00 -2.25 5.3E-02 0.18 42.98  7.04   65.07  49.34  244.02  296.90    7.79 30.89 30.62 31.28 31.08 29.49 
0.19 7.0  60.00 -2.25 1.0E-01 0.18 42.98  6.71   52.34  36.53  180.24  216.18    5.67 30.89 30.62 31.28 31.07 29.49 
0.19 7.0  60.00 -2.25 5.1E-01 0.18 42.96  5.99   33.35  18.32   89.55  101.10    2.65 30.86 30.59 31.25 31.05 29.47 
0.19 7.0  60.00 -2.25 1.0E+00 0.18 42.92  5.77   28.58  14.14   68.66   74.05    1.94 30.83 30.56 31.22 31.01 29.43 
0.19 7.0  60.00 -2.25 2.0E+00 0.18 42.86  5.60   24.37  10.88   52.46   51.83    1.36 30.77 30.50 31.16 30.95 29.37 
0.19 7.0  60.00 -2.25 4.0E+00 0.18 42.74  5.58   20.58   8.40   40.22   36.12    0.95 30.65 30.38 31.03 30.83 29.25 
0.19 7.0  60.00 -2.25 6.0E+00 0.18 42.61  5.67   18.26   7.04   33.56   28.43    0.75 30.52 30.25 30.91 30.71 29.12 
0.19 7.0  60.00 -2.25 8.0E+00 0.18 42.49  5.80   16.49   6.06   28.84   23.36    0.61 30.40 30.13 30.79 30.58 29.00 
0.19 7.0  60.00 -2.25 1.0E+01 0.18 42.37  5.94   14.96   5.27   25.03   19.52    0.51 30.27 30.00 30.66 30.46 28.88 
0.19 7.0  60.00 -2.25 1.2E+01 0.18 42.24  6.09   13.56   4.59   21.75   16.38    0.43 30.15 29.88 30.54 30.33 28.75 
0.19 7.0  60.00 -2.25 1.4E+01 0.18 42.12  6.22   12.23   3.98   18.83   13.73    0.36 30.03 29.75 30.41 30.21 28.63 
0.19 9.0  60.00 -3.25 5.0E-04 0.27 41.88 12.52 1317.29 547.00  918.53 4656.10  431.77 30.25 29.52 29.70 29.98 28.95 
0.19 9.0  60.00 -3.25 1.0E-03 0.27 42.18 11.77 1317.29 547.00  918.53 4656.10  431.77 30.55 29.82 30.00 30.28 29.25 
0.19 9.0  60.00 -3.25 5.0E-03 0.20 42.81  9.22  666.24 230.35  250.77 1792.50  166.99 31.17 30.45 30.45 30.91 29.88 
0.19 9.0  60.00 -3.25 1.0E-02 0.18 42.87  8.24  357.19 110.96   94.00  769.39   72.07 31.23 30.51 30.40 30.97 29.94 
0.19 9.0  60.00 -3.25 5.3E-02 0.18 42.88  7.31  183.52  49.73   40.36  300.19   28.14 31.23 30.51 30.39 30.97 29.94 
0.19 9.0  60.00 -3.25 1.0E-01 0.18 42.87  6.98  147.66  36.84   29.82  218.68   20.50 31.23 30.51 30.39 30.97 29.94 
0.19 9.0  60.00 -3.25 5.1E-01 0.18 42.85  6.26   94.35  18.55   14.87  102.68    9.63 31.21 30.49 30.37 30.95 29.92 
0.19 9.0  60.00 -3.25 1.0E+00 0.18 42.83  6.02   81.06  14.37   11.45   75.58    7.09 31.19 30.47 30.34 30.92 29.90 
0.19 9.0  60.00 -3.25 2.0E+00 0.18 42.78  5.82   69.52  11.16    8.83   53.48    5.01 31.14 30.42 30.30 30.88 29.85 
0.19 9.0  60.00 -3.25 4.0E+00 0.18 42.68  5.76   59.45   8.76    6.88   38.08    3.57 31.04 30.32 30.20 30.78 29.75 
0.19 9.0  60.00 -3.25 6.0E+00 0.18 42.59  5.80   53.50   7.48    5.86   30.69    2.88 30.95 30.23 30.10 30.68 29.66 
0.19 9.0  60.00 -3.25 8.0E+00 0.18 42.49  5.89   49.10   6.58    5.14   25.89    2.43 30.85 30.13 30.00 30.59 29.56 
0.19 9.0  60.00 -3.25 1.0E+01 0.18 42.40  5.99   45.42   5.87    4.58   22.27    2.09 30.75 30.03 29.91 30.49 29.46 
0.19 9.0  60.00 -3.25 1.2E+01 0.18 42.30  6.10   42.12   5.26    4.10   19.33    1.81 30.66 29.94 29.81 30.39 29.37 
0.19 9.0  60.00 -3.25 1.4E+01 0.18 42.20  6.21   39.04   4.72    3.67   16.82    1.58 30.56 29.84 29.72 30.30 29.27 
0.19 9.0  60.00 -3.00 5.0E-04 0.27 41.88 12.52 1100.61 546.87 1715.74 4638.89  334.81 30.17 29.52 29.98 29.98 28.84 
0.19 9.0  60.00 -3.00 1.0E-03 0.27 42.18 11.77 1100.61 546.87 1715.74 4638.89  334.81 30.47 29.82 30.27 30.28 29.14 
0.19 9.0  60.00 -3.00 5.0E-03 0.20 42.81  9.22  587.15 230.44  497.68 1785.64  135.46 31.12 30.45 30.75 30.91 29.79 
0.19 9.0  60.00 -3.00 1.0E-02 0.18 42.87  8.24  324.67 110.88  193.79  766.46   59.68 31.19 30.51 30.71 30.97 29.86 
0.19 9.0  60.00 -3.00 5.3E-02 0.18 42.88  7.31  167.54  49.69   83.65  299.05   23.37 31.19 30.51 30.70 30.97 29.86 
0.19 9.0  60.00 -3.00 1.0E-01 0.18 42.87  6.98  134.81  36.81   61.81  217.85   17.03 31.19 30.51 30.70 30.97 29.86 
0.19 9.0  60.00 -3.00 5.1E-01 0.18 42.85  6.26   86.14  18.53   30.82  102.29    8.00 31.17 30.49 30.68 30.95 29.84 
0.19 9.0  60.00 -3.00 1.0E+00 0.18 42.83  6.02   74.00  14.36   23.74   75.30    5.89 31.15 30.47 30.66 30.92 29.82 
0.19 9.0  60.00 -3.00 2.0E+00 0.18 42.78  5.82   63.47  11.15   18.29   53.28    4.16 31.10 30.42 30.61 30.88 29.77 
0.19 9.0  60.00 -3.00 4.0E+00 0.18 42.68  5.76   54.28   8.75   14.27   37.94    2.97 31.00 30.32 30.51 30.78 29.67 
0.19 9.0  60.00 -3.00 6.0E+00 0.18 42.59  5.80   48.85   7.47   12.14   30.58    2.39 30.91 30.23 30.42 30.68 29.58 
0.19 9.0  60.00 -3.00 8.0E+00 0.18 42.49  5.89   44.83   6.58   10.66   25.79    2.02 30.81 30.13 30.32 30.59 29.48 
0.19 9.0  60.00 -3.00 1.0E+01 0.18 42.40  5.99   41.46   5.87    9.49   22.19    1.73 30.71 30.03 30.23 30.49 29.38 
0.19 9.0  60.00 -3.00 1.2E+01 0.18 42.30  6.10   38.45   5.26    8.49   19.26    1.50 30.62 29.94 30.13 30.39 29.29 
0.19 9.0  60.00 -3.00 1.4E+01 0.18 42.20  6.21   35.64   4.71    7.60   16.75    1.31 30.52 29.84 30.03 30.30 29.19 
0.19 9.0  60.00 -2.75 5.0E-04 0.27 41.88 12.52  806.69 545.27 2592.65 4639.31  233.32 30.03 29.52 30.15 29.98 28.68 
0.19 9.0  60.00 -2.75 1.0E-03 0.27 42.18 11.77  806.69 545.27 2592.65 4639.31  233.32 30.33 29.82 30.45 30.28 28.98 
0.19 9.0  60.00 -2.75 5.0E-03 0.20 42.81  9.22  455.16 229.75  803.35 1784.10   98.62 31.01 30.45 30.95 30.91 29.65 
0.19 9.0  60.00 -2.75 1.0E-02 0.18 42.87  8.24  260.06 110.55  324.37  765.80   44.55 31.09 30.51 30.94 30.97 29.73 
0.19 9.0  60.00 -2.75 5.3E-02 0.18 42.88  7.31  134.82  49.54  140.73  298.79   17.51 31.10 30.51 30.93 30.97 29.74 
0.19 9.0  60.00 -2.75 1.0E-01 0.18 42.87  6.98  108.48  36.69  103.99  217.66   12.75 31.10 30.51 30.93 30.97 29.73 
0.19 9.0  60.00 -2.75 5.1E-01 0.18 42.85  6.26   69.32  18.48   51.86  102.20    5.99 31.08 30.49 30.91 30.95 29.72 
0.19 9.0  60.00 -2.75 1.0E+00 0.18 42.83  6.02   59.55  14.31   39.93   75.23    4.41 31.05 30.47 30.89 30.92 29.69 
0.19 9.0  60.00 -2.75 2.0E+00 0.18 42.78  5.82   51.08  11.11   30.78   53.23    3.12 31.00 30.42 30.84 30.88 29.64 
0.19 9.0  60.00 -2.75 4.0E+00 0.18 42.68  5.76   43.68   8.72   24.00   37.90    2.22 30.91 30.32 30.74 30.78 29.55 
0.19 9.0  60.00 -2.75 6.0E+00 0.18 42.59  5.80   39.31   7.45   20.42   30.55    1.79 30.81 30.23 30.64 30.68 29.45 
0.19 9.0  60.00 -2.75 8.0E+00 0.18 42.49  5.89   36.07   6.56   17.94   25.77    1.51 30.72 30.13 30.55 30.58 29.35 
0.19 9.0  60.00 -2.75 1.0E+01 0.18 42.40  5.99   33.37   5.85   15.97   22.17    1.30 30.62 30.03 30.45 30.49 29.26 
0.19 9.0  60.00 -2.75 1.2E+01 0.18 42.30  6.10   30.94   5.24   14.29   19.24    1.13 30.52 29.94 30.35 30.39 29.16 
0.19 9.0  60.00 -2.75 1.4E+01 0.18 42.20  6.21   28.68   4.70   12.79   16.74    0.98 30.43 29.84 30.26 30.30 29.06 
0.19 9.0  60.00 -2.50 5.0E-04 0.27 41.88 12.52  540.16 545.69 3363.33 4605.00  150.91 29.86 29.52 30.27 29.98 28.49 
0.19 9.0  60.00 -2.50 1.0E-03 0.27 42.18 11.77  540.16 545.69 3363.33 4605.00  150.91 30.16 29.82 30.57 30.28 28.79 
0.19 9.0  60.00 -2.50 5.0E-03 0.20 42.81  9.22  317.69 229.57 1090.41 1788.70   65.79 30.85 30.45 31.09 30.91 29.47 
0.19 9.0  60.00 -2.50 1.0E-02 0.18 42.87  8.24  186.95 110.41  452.78  767.43   30.53 30.95 30.51 31.08 30.97 29.57 
0.19 9.0  60.00 -2.50 5.3E-02 0.18 42.88  7.31   97.32  49.47  197.21  299.41   12.04 30.96 30.51 31.08 30.97 29.57 
0.19 9.0  60.00 -2.50 1.0E-01 0.18 42.87  6.98   78.31  36.65  145.73  218.11    8.77 30.95 30.51 31.08 30.97 29.57 
0.19 9.0  60.00 -2.50 5.1E-01 0.18 42.85  6.26   50.04  18.45   72.68  102.41    4.12 30.93 30.49 31.06 30.95 29.55 
0.19 9.0  60.00 -2.50 1.0E+00 0.18 42.83  6.02   42.99  14.29   55.96   75.39    3.03 30.91 30.47 31.03 30.92 29.53 
0.19 9.0  60.00 -2.50 2.0E+00 0.18 42.78  5.82   36.87  11.10   43.13   53.35    2.15 30.86 30.42 30.98 30.88 29.48 
0.19 9.0  60.00 -2.50 4.0E+00 0.18 42.68  5.76   31.53   8.71   33.64   37.98    1.53 30.77 30.32 30.89 30.78 29.38 
0.19 9.0  60.00 -2.50 6.0E+00 0.18 42.59  5.80   28.38   7.44   28.62   30.61    1.23 30.67 30.23 30.79 30.68 29.29 
0.19 9.0  60.00 -2.50 8.0E+00 0.18 42.49  5.89   26.04   6.55   25.14   25.82    1.04 30.57 30.13 30.69 30.59 29.19 
0.19 9.0  60.00 -2.50 1.0E+01 0.18 42.40  5.99   24.09   5.84   22.38   22.22    0.89 30.48 30.03 30.60 30.49 29.09 
0.19 9.0  60.00 -2.50 1.2E+01 0.18 42.30  6.10   22.34   5.23   20.03   19.28    0.78 30.38 29.94 30.50 30.39 29.00 
0.19 9.0  60.00 -2.50 1.4E+01 0.18 42.20  6.21   20.70   4.69   17.93   16.77    0.67 30.28 29.84 30.41 30.30 28.90 
0.19 9.0  60.00 -2.25 5.0E-04 0.27 41.88 12.52  340.29 544.04 3954.58 4613.64   92.91 29.66 29.52 30.34 29.98 28.28 
0.19 9.0  60.00 -2.25 1.0E-03 0.27 42.18 11.77  340.29 544.04 3954.58 4613.64   92.91 29.96 29.82 30.64 30.28 28.58 
0.19 9.0  60.00 -2.25 5.0E-03 0.20 42.81  9.22  206.52 228.93 1317.83 1769.41   41.61 30.67 30.45 31.17 30.90 29.27 
0.19 9.0  60.00 -2.25 1.0E-02 0.18 42.87  8.24  124.60 110.16  558.89  761.14   19.71 30.77 30.51 31.17 30.96 29.38 
0.19 9.0  60.00 -2.25 5.3E-02 0.18 42.88  7.31   65.09  49.36  244.15  297.06    7.80 30.78 30.51 31.17 30.97 29.39 
0.19 9.0  60.00 -2.25 1.0E-01 0.18 42.87  6.98   52.38  36.56  180.42  216.40    5.68 30.78 30.51 31.17 30.96 29.38 
0.19 9.0  60.00 -2.25 5.1E-01 0.18 42.85  6.26   33.47  18.41   89.98  101.61    2.67 30.76 30.49 31.15 30.94 29.36 
0.19 9.0  60.00 -2.25 1.0E+00 0.18 42.83  6.02   28.75  14.26   69.29   74.80    1.96 30.74 30.47 31.12 30.92 29.34 
0.19 9.0  60.00 -2.25 2.0E+00 0.18 42.78  5.82   24.66  11.07   53.40   52.93    1.39 30.69 30.42 31.08 30.87 29.29 
0.19 9.0  60.00 -2.25 4.0E+00 0.18 42.68  5.76   21.09   8.69   41.65   37.69    0.99 30.59 30.32 30.98 30.78 29.19 
0.19 9.0  60.00 -2.25 6.0E+00 0.18 42.59  5.80   18.98   7.42   35.43   30.37    0.80 30.50 30.23 30.88 30.68 29.10 
0.19 9.0  60.00 -2.25 8.0E+00 0.18 42.49  5.89   17.42   6.53   31.13   25.62    0.67 30.40 30.13 30.79 30.58 29.00 
0.19 9.0  60.00 -2.25 1.0E+01 0.18 42.40  5.99   16.11   5.83   27.71   22.04    0.58 30.30 30.03 30.69 30.49 28.91 
0.19 9.0  60.00 -2.25 1.2E+01 0.18 42.30  6.10   14.94   5.22   24.79   19.13    0.50 30.21 29.93 30.59 30.39 28.81 
0.19 9.0  60.00 -2.25 1.4E+01 0.18 42.20  6.21   13.85   4.68   22.19   16.64    0.44 30.11 29.84 30.50 30.29 28.71 
0.19 0.0  60.00 -3.25 5.0E-04 0.27 41.54 13.38 1317.29 547.00  918.53 4656.10  431.77 29.90 29.18 29.36 29.63 28.60 
0.19 0.0  60.00 -3.25 1.0E-03 0.27 41.84 12.63 1317.29 547.00  918.53 4656.10  431.77 30.20 29.48 29.66 29.93 28.90 
0.19 0.0  60.00 -3.25 5.0E-03 0.20 42.47 10.09  666.31 230.38  250.83 1792.75  167.01 30.83 30.11 30.10 30.56 29.53 
0.19 0.0  60.00 -3.25 1.0E-02 0.18 42.52  9.11  357.30 111.00   94.05  769.67   72.10 30.88 30.16 30.05 30.62 29.59 
0.19 0.0  60.00 -3.25 5.3E-02 0.18 42.53  8.18  183.79  49.81   40.44  300.76   28.20 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 1.0E-01 0.18 42.53  7.84  148.06  36.96   29.93  219.46   20.57 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 5.1E-01 0.18 42.53  7.08   95.47  18.85   15.12  104.50    9.80 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 1.0E+00 0.18 42.53  6.80   82.81  14.82   11.82   78.22    7.33 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 2.0E+00 0.18 42.53  6.52   72.36  11.83    9.37   57.38    5.38 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 4.0E+00 0.18 42.53  6.28   64.18   9.78    7.70   43.70    4.10 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 6.0E+00 0.18 42.53  6.14   60.02   8.81    6.92   37.69    3.53 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 8.0E+00 0.18 42.53  6.05   57.36   8.20    6.43   34.12    3.20 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 1.0E+01 0.18 42.53  5.99   55.42   7.77    6.09   31.62    2.96 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 1.2E+01 0.18 42.53  5.93   53.91   7.43    5.82   29.73    2.79 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.25 1.4E+01 0.18 42.53  5.88   52.65   7.16    5.60   28.20    2.64 30.89 30.17 30.04 30.63 29.60 
0.19 0.0  60.00 -3.00 5.0E-04 0.27 41.54 13.38 1100.61 546.87 1715.74 4638.89  334.81 29.82 29.18 29.63 29.63 28.49 
0.19 0.0  60.00 -3.00 1.0E-03 0.27 41.84 12.63 1100.61 546.87 1715.74 4638.89  334.81 30.12 29.48 29.93 29.93 28.79 
0.19 0.0  60.00 -3.00 5.0E-03 0.20 42.47 10.09  587.21 230.47  497.79 1785.89  135.48 30.77 30.11 30.40 30.56 29.44 
0.19 0.0  60.00 -3.00 1.0E-02 0.18 42.52  9.11  324.76 110.92  193.89  766.74   59.70 30.84 30.16 30.37 30.62 29.51 
0.19 0.0  60.00 -3.00 5.3E-02 0.18 42.53  8.18  167.78  49.77   83.81  299.62   23.42 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 1.0E-01 0.18 42.53  7.84  135.17  36.93   62.03  218.63   17.09 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 5.1E-01 0.18 42.53  7.08   87.16  18.84   31.34  104.11    8.14 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 1.0E+00 0.18 42.53  6.80   75.60  14.80   24.49   77.92    6.09 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 2.0E+00 0.18 42.53  6.52   66.06  11.82   19.42   57.16    4.47 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 4.0E+00 0.18 42.53  6.28   58.59   9.77   15.96   43.53    3.40 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 6.0E+00 0.18 42.53  6.14   54.79   8.80   14.34   37.55    2.93 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 8.0E+00 0.18 42.53  6.05   52.37   8.19   13.34   33.99    2.66 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 1.0E+01 0.18 42.53  5.99   50.60   7.76   12.62   31.50    2.46 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 1.2E+01 0.18 42.53  5.93   49.21   7.43   12.06   29.62    2.31 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -3.00 1.4E+01 0.18 42.53  5.88   48.06   7.15   11.61   28.09    2.20 30.85 30.17 30.36 30.62 29.52 
0.19 0.0  60.00 -2.75 5.0E-04 0.27 41.54 13.38  806.69 545.27 2592.65 4639.31  233.32 29.69 29.18 29.81 29.63 28.33 
0.19 0.0  60.00 -2.75 1.0E-03 0.27 41.84 12.63  806.69 545.27 2592.65 4639.31  233.32 29.99 29.48 30.11 29.93 28.63 
0.19 0.0  60.00 -2.75 5.0E-03 0.20 42.47 10.09  455.19 229.78  803.51 1784.35   98.63 30.66 30.10 30.61 30.56 29.30 
0.19 0.0  60.00 -2.75 1.0E-02 0.18 42.52  9.11  260.13 110.59  324.53  766.08   44.56 30.75 30.16 30.59 30.62 29.38 
0.19 0.0  60.00 -2.75 5.3E-02 0.18 42.53  8.18  135.01  49.62  141.00  299.36   17.54 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 1.0E-01 0.18 42.53  7.84  108.77  36.82  104.36  218.44   12.80 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 5.1E-01 0.18 42.53  7.08   70.14  18.78   52.73  104.02    6.09 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 1.0E+00 0.18 42.53  6.80   60.83  14.76   41.20   77.85    4.56 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 2.0E+00 0.18 42.53  6.52   53.16  11.78   32.67   57.11    3.35 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 4.0E+00 0.18 42.53  6.28   47.15   9.74   26.86   43.49    2.55 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 6.0E+00 0.18 42.53  6.14   44.09   8.77   24.13   37.52    2.20 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 8.0E+00 0.18 42.53  6.05   42.14   8.17   22.44   33.96    1.99 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 1.0E+01 0.18 42.53  5.99   40.72   7.74   21.23   31.48    1.84 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 1.2E+01 0.18 42.53  5.93   39.60   7.40   20.30   29.59    1.73 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.75 1.4E+01 0.18 42.53  5.88   38.68   7.13   19.53   28.07    1.64 30.75 30.17 30.59 30.62 29.39 
0.19 0.0  60.00 -2.50 5.0E-04 0.27 41.54 13.38  540.16 545.69 3363.33 4605.00  150.91 29.51 29.18 29.92 29.63 28.14 
0.19 0.0  60.00 -2.50 1.0E-03 0.27 41.84 12.63  540.16 545.69 3363.34 4605.00  150.91 29.81 29.48 30.22 29.93 28.44 
0.19 0.0  60.00 -2.50 5.0E-03 0.20 42.47 10.09  317.71 229.60 1090.62 1788.96   65.79 30.51 30.10 30.74 30.56 29.13 
0.19 0.0  60.00 -2.50 1.0E-02 0.18 42.52  9.11  186.99 110.45  452.99  767.71   30.54 30.60 30.16 30.74 30.62 29.22 
0.19 0.0  60.00 -2.50 5.3E-02 0.18 42.53  8.18   97.45  49.56  197.58  299.98   12.06 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 1.0E-01 0.18 42.53  7.84   78.52  36.77  146.24  218.89    8.80 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 5.1E-01 0.18 42.53  7.08   50.63  18.75   73.89  104.23    4.19 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 1.0E+00 0.18 42.53  6.80   43.91  14.74   57.74   78.02    3.14 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 2.0E+00 0.18 42.53  6.52   38.37  11.77   45.78   57.23    2.30 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 4.0E+00 0.18 42.53  6.28   34.03   9.73   37.64   43.58    1.75 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 6.0E+00 0.18 42.53  6.14   31.83   8.76   33.81   37.60    1.51 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 8.0E+00 0.18 42.53  6.05   30.42   8.16   31.44   34.03    1.37 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 1.0E+01 0.18 42.53  5.99   29.39   7.73   29.75   31.54    1.27 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 1.2E+01 0.18 42.53  5.93   28.59   7.39   28.44   29.65    1.19 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.50 1.4E+01 0.18 42.53  5.88   27.92   7.12   27.37   28.13    1.13 30.61 30.17 30.73 30.62 29.23 
0.19 0.0  60.00 -2.25 5.0E-04 0.27 41.54 13.38  340.29 544.04 3954.58 4613.64   92.91 29.31 29.17 29.99 29.63 27.93 
0.19 0.0  60.00 -2.25 1.0E-03 0.27 41.84 12.63  340.29 544.04 3954.58 4613.64   92.91 29.61 29.48 30.29 29.93 28.23 
0.19 0.0  60.00 -2.25 5.0E-03 0.20 42.47 10.09  206.53 228.96 1318.07 1769.65   41.62 30.32 30.10 30.82 30.56 28.93 
0.19 0.0  60.00 -2.25 1.0E-02 0.18 42.52  9.11  124.62 110.19  559.13  761.41   19.71 30.42 30.16 30.83 30.62 29.03 
0.19 0.0  60.00 -2.25 5.3E-02 0.18 42.53  8.18   65.17  49.44  244.60  297.63    7.81 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 1.0E-01 0.18 42.53  7.84   52.51  36.69  181.05  217.17    5.70 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 5.1E-01 0.18 42.53  7.08   33.86  18.71   91.48  103.41    2.71 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 1.0E+00 0.18 42.53  6.80   29.37  14.71   71.48   77.40    2.03 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 2.0E+00 0.18 42.53  6.52   25.67  11.74   56.68   56.78    1.49 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 4.0E+00 0.18 42.53  6.28   22.76   9.70   46.60   43.24    1.13 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 6.0E+00 0.18 42.53  6.14   21.29   8.74   41.86   37.30    0.98 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 8.0E+00 0.18 42.53  6.05   20.34   8.14   38.93   33.76    0.89 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 1.0E+01 0.18 42.53  5.99   19.66   7.71   36.84   31.29    0.82 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 1.2E+01 0.18 42.53  5.93   19.12   7.38   35.21   29.42    0.77 30.44 30.17 30.83 30.62 29.04 
0.19 0.0  60.00 -2.25 1.4E+01 0.18 42.53  5.88   18.67   7.10   33.88   27.91    0.73 30.44 30.17 30.83 30.62 29.04 
0.19 1.0  40.00 -3.25 5.0E-04 0.17 42.54 10.34  821.65 332.42  241.32 2810.95  264.37 30.89 30.18 29.99 30.63 29.61 
0.19 1.0  40.00 -3.25 1.0E-03 0.17 42.84  9.59  821.65 332.42  241.32 2810.95  264.37 31.19 30.48 30.29 30.93 29.91 
0.19 1.0  40.00 -3.25 5.0E-03 0.13 43.53  7.64  635.11 274.47  130.63 2337.77  217.93 31.87 31.17 30.81 31.63 30.60 
0.19 1.0  40.00 -3.25 1.0E-02 0.11 43.62  6.12  259.63  90.93   29.26  625.56   57.76 31.95 31.27 30.74 31.73 30.69 
0.19 1.0  40.00 -3.25 5.3E-02 0.11 43.62  5.05  116.84  34.86   10.45  206.88   19.07 31.93 31.26 30.70 31.72 30.68 
0.19 1.0  40.00 -3.25 1.0E-01 0.11 43.59  4.72   90.80  24.73    7.39  144.92   13.36 31.91 31.24 30.68 31.70 30.66 
0.19 1.0  40.00 -3.25 5.1E-01 0.11 43.42  4.22   51.54  10.66    3.15   58.04    5.35 31.74 31.07 30.51 31.52 30.49 
0.19 1.0  40.00 -3.25 1.0E+00 0.11 43.20  4.29   39.60   7.07    2.07   35.89    3.31 31.52 30.84 30.29 31.30 30.27 
0.19 1.0  40.00 -3.25 2.0E+00 0.11 42.77  4.63   25.88   3.85    1.12   16.56    1.53 31.09 30.42 29.86 30.87 29.84 
0.19 1.0  40.00 -3.25 4.0E+00 0.11 41.90  5.40    9.59   1.17    0.33    4.06    0.37 30.22 29.55 28.99 30.01 28.97 
0.19 1.0  40.00 -3.25 6.0E+00 0.11 41.03  5.93    2.43   0.27    0.08    0.84    0.08 29.35 28.68 28.12 29.14 28.10 
0.19 1.0  40.00 -3.25 8.0E+00 0.11 40.16  6.26    0.48   0.05    0.01    0.15    0.01 28.48 27.81 27.25 28.27 27.23 
0.19 1.0  40.00 -3.25 1.0E+01 0.11 39.29  6.49    0.08   0.01    0.00    0.02    0.00 27.61 26.94 26.39 27.40 26.36 
0.19 1.0  40.00 -3.25 1.2E+01 0.11 38.43  6.66    0.01   0.00    0.00    0.00    0.00 26.75 26.08 25.52 26.53 25.50 
0.19 1.0  40.00 -3.25 1.4E+01 0.11 37.56  6.78    0.00   0.00    0.00    0.00    0.00 25.88 25.21 24.65 25.66 24.63 
0.19 1.0  40.00 -3.00 5.0E-04 0.17 42.54 10.34  763.08 331.92  510.86 2800.29  222.10 30.86 30.18 30.32 30.63 29.53 
0.19 1.0  40.00 -3.00 1.0E-03 0.17 42.84  9.59  763.08 331.92  510.86 2800.29  222.10 31.16 30.48 30.62 30.93 29.83 
0.19 1.0  40.00 -3.00 5.0E-03 0.13 43.53  7.64  610.99 274.26  287.05 2330.35  192.28 31.85 31.17 31.15 31.63 30.55 
0.19 1.0  40.00 -3.00 1.0E-02 0.11 43.62  6.12  256.12  90.94   65.86  623.57   52.88 31.94 31.27 31.09 31.73 30.66 
0.19 1.0  40.00 -3.00 5.3E-02 0.11 43.62  5.05  115.72  34.86   23.60  206.22   17.56 31.93 31.26 31.06 31.72 30.65 
0.19 1.0  40.00 -3.00 1.0E-01 0.11 43.59  4.72   89.94  24.74   16.70  144.46   12.30 31.91 31.24 31.04 31.70 30.63 
0.19 1.0  40.00 -3.00 5.1E-01 0.11 43.42  4.22   51.05  10.67    7.12   57.86    4.93 31.73 31.07 30.86 31.52 30.45 
0.19 1.0  40.00 -3.00 1.0E+00 0.11 43.20  4.29   39.22   7.07    4.68   35.78    3.05 31.51 30.84 30.64 31.30 30.23 
0.19 1.0  40.00 -3.00 2.0E+00 0.11 42.77  4.63   25.63   3.85    2.52   16.50    1.41 31.08 30.42 30.21 30.87 29.80 
0.19 1.0  40.00 -3.00 4.0E+00 0.11 41.90  5.40    9.50   1.17    0.75    4.05    0.34 30.22 29.55 29.34 30.00 28.93 
0.19 1.0  40.00 -3.00 6.0E+00 0.11 41.03  5.93    2.41   0.27    0.17    0.84    0.07 29.35 28.68 28.48 29.14 28.07 
0.19 1.0  40.00 -3.00 8.0E+00 0.11 40.16  6.26    0.48   0.05    0.03    0.15    0.01 28.48 27.81 27.61 28.27 27.20 
0.19 1.0  40.00 -3.00 1.0E+01 0.11 39.29  6.49    0.08   0.01    0.01    0.02    0.00 27.61 26.94 26.74 27.40 26.33 
0.19 1.0  40.00 -3.00 1.2E+01 0.11 38.43  6.66    0.01   0.00    0.00    0.00    0.00 26.74 26.08 25.87 26.53 25.46 
0.19 1.0  40.00 -3.00 1.4E+01 0.11 37.56  6.78    0.00   0.00    0.00    0.00    0.00 25.87 25.21 25.00 25.66 24.59 
0.19 1.0  40.00 -2.75 5.0E-04 0.17 42.54 10.34  625.30 330.92  876.91 2797.85  168.67 30.78 30.18 30.55 30.63 29.41 
0.19 1.0  40.00 -2.75 1.0E-03 0.17 42.84  9.59  625.30 330.92  876.91 2797.85  168.67 31.08 30.48 30.85 30.93 29.71 
0.19 1.0  40.00 -2.75 5.0E-03 0.13 43.53  7.64  528.61 273.65  517.20 2319.20  154.37 31.79 31.17 31.40 31.63 30.45 
0.19 1.0  40.00 -2.75 1.0E-02 0.11 43.62  6.12  231.75  90.64  122.40  622.46   44.86 31.90 31.27 31.36 31.73 30.58 
0.19 1.0  40.00 -2.75 5.3E-02 0.11 43.62  5.05  105.47  34.74   44.06  206.00   15.04 31.89 31.26 31.33 31.72 30.58 
0.19 1.0  40.00 -2.75 1.0E-01 0.11 43.59  4.72   81.98  24.65   31.18  144.30   10.54 31.87 31.24 31.31 31.70 30.56 
0.19 1.0  40.00 -2.75 5.1E-01 0.11 43.42  4.22   46.53  10.63   13.30   57.79    4.22 31.69 31.06 31.13 31.52 30.38 
0.19 1.0  40.00 -2.75 1.0E+00 0.11 43.20  4.29   35.75   7.05    8.74   35.74    2.61 31.47 30.84 30.91 31.30 30.16 
0.19 1.0  40.00 -2.75 2.0E+00 0.11 42.77  4.63   23.37   3.84    4.70   16.49    1.20 31.05 30.42 30.48 30.87 29.74 
0.19 1.0  40.00 -2.75 4.0E+00 0.11 41.90  5.40    8.66   1.16    1.40    4.04    0.30 30.18 29.55 29.62 30.00 28.87 
0.19 1.0  40.00 -2.75 6.0E+00 0.11 41.03  5.93    2.20   0.27    0.32    0.84    0.06 29.31 28.68 28.75 29.14 28.00 
0.19 1.0  40.00 -2.75 8.0E+00 0.11 40.16  6.26    0.44   0.05    0.06    0.15    0.01 28.44 27.81 27.88 28.27 27.13 
0.19 1.0  40.00 -2.75 1.0E+01 0.11 39.29  6.49    0.08   0.01    0.01    0.02    0.00 27.57 26.94 27.01 27.40 26.26 
0.19 1.0  40.00 -2.75 1.2E+01 0.11 38.43  6.66    0.01   0.00    0.00    0.00    0.00 26.70 26.07 26.14 26.53 25.39 
0.19 1.0  40.00 -2.75 1.4E+01 0.11 37.56  6.78    0.00   0.00    0.00    0.00    0.00 25.83 25.20 25.27 25.66 24.52 
0.19 1.0  40.00 -2.50 5.0E-04 0.17 42.54 10.34  458.81 330.41 1248.09 2803.02  117.78 30.64 30.18 30.71 30.63 29.26 
0.19 1.0  40.00 -2.50 1.0E-03 0.17 42.84  9.59  458.81 330.41 1248.09 2803.02  117.78 30.94 30.48 31.01 30.93 29.56 
0.19 1.0  40.00 -2.50 5.0E-03 0.13 43.53  7.64  415.31 273.13  767.97 2314.14  115.76 31.68 31.17 31.57 31.62 30.32 
0.19 1.0  40.00 -2.50 1.0E-02 0.11 43.62  6.12  193.25  90.64  187.65  622.39   35.96 31.82 31.27 31.55 31.73 30.49 
0.19 1.0  40.00 -2.50 5.3E-02 0.11 43.62  5.05   88.82  34.75   67.89  206.08   12.19 31.82 31.26 31.52 31.72 30.49 
0.19 1.0  40.00 -2.50 1.0E-01 0.11 43.59  4.72   69.04  24.66   48.04  144.36    8.54 31.80 31.24 31.50 31.70 30.47 
0.19 1.0  40.00 -2.50 5.1E-01 0.11 43.42  4.22   39.19  10.63   20.49   57.82    3.42 31.62 31.06 31.32 31.52 30.29 
0.19 1.0  40.00 -2.50 1.0E+00 0.11 43.20  4.29   30.11   7.05   13.48   35.76    2.12 31.40 30.84 31.10 31.30 30.07 
0.19 1.0  40.00 -2.50 2.0E+00 0.11 42.77  4.63   19.68   3.84    7.25   16.49    0.98 30.97 30.42 30.67 30.87 29.65 
0.19 1.0  40.00 -2.50 4.0E+00 0.11 41.90  5.40    7.29   1.16    2.16    4.04    0.24 30.10 29.55 29.80 30.00 28.78 
0.19 1.0  40.00 -2.50 6.0E+00 0.11 41.03  5.93    1.85   0.27    0.49    0.84    0.05 29.23 28.68 28.93 29.14 27.91 
0.19 1.0  40.00 -2.50 8.0E+00 0.11 40.16  6.26    0.37   0.05    0.09    0.15    0.01 28.36 27.81 28.07 28.27 27.04 
0.19 1.0  40.00 -2.50 1.0E+01 0.11 39.29  6.49    0.06   0.01    0.02    0.02    0.00 27.50 26.94 27.20 27.40 26.17 
0.19 1.0  40.00 -2.50 1.2E+01 0.11 38.43  6.66    0.01   0.00    0.00    0.00    0.00 26.63 26.07 26.33 26.53 25.30 
0.19 1.0  40.00 -2.50 1.4E+01 0.11 37.56  6.78    0.00   0.00    0.00    0.00    0.00 25.76 25.20 25.46 25.66 24.43 
0.19 1.0  40.00 -2.25 5.0E-04 0.17 42.54 10.34  311.15 329.75 1563.41 2785.07   77.12 30.47 30.17 30.81 30.63 29.07 
0.19 1.0  40.00 -2.25 1.0E-03 0.17 42.84  9.59  311.15 329.75 1563.41 2785.07   77.12 30.77 30.48 31.10 30.93 29.37 
0.19 1.0  40.00 -2.25 5.0E-03 0.13 43.53  7.64  303.81 271.91  989.04 2306.75   82.56 31.55 31.17 31.68 31.62 30.18 
0.19 1.0  40.00 -2.25 1.0E-02 0.11 43.62  6.12  153.31  90.62  249.74  620.97   28.14 31.72 31.27 31.67 31.73 30.38 
0.19 1.0  40.00 -2.25 5.3E-02 0.11 43.62  5.05   71.43  34.78   90.86  205.63    9.69 31.72 31.26 31.64 31.72 30.39 
0.19 1.0  40.00 -2.25 1.0E-01 0.11 43.59  4.72   55.53  24.68   64.30  144.04    6.79 31.70 31.24 31.62 31.70 30.37 
0.19 1.0  40.00 -2.25 5.1E-01 0.11 43.42  4.22   31.52  10.64   27.43   57.69    2.72 31.52 31.06 31.45 31.52 30.19 
0.19 1.0  40.00 -2.25 1.0E+00 0.11 43.20  4.29   24.22   7.05   18.04   35.68    1.68 31.30 30.84 31.23 31.30 29.97 
0.19 1.0  40.00 -2.25 2.0E+00 0.11 42.77  4.63   15.83   3.85    9.70   16.46    0.78 30.88 30.42 30.80 30.87 29.55 
0.19 1.0  40.00 -2.25 4.0E+00 0.11 41.90  5.40    5.87   1.16    2.89    4.04    0.19 30.01 29.55 29.93 30.00 28.68 
0.19 1.0  40.00 -2.25 6.0E+00 0.11 41.03  5.93    1.49   0.27    0.66    0.84    0.04 29.14 28.68 29.06 29.14 27.81 
0.19 1.0  40.00 -2.25 8.0E+00 0.11 40.16  6.26    0.30   0.05    0.12    0.15    0.01 28.27 27.81 28.19 28.27 26.94 
0.19 1.0  40.00 -2.25 1.0E+01 0.11 39.29  6.49    0.05   0.01    0.02    0.02    0.00 27.40 26.94 27.32 27.40 26.07 
0.19 1.0  40.00 -2.25 1.2E+01 0.11 38.43  6.66    0.01   0.00    0.00    0.00    0.00 26.53 26.07 26.46 26.53 25.20 
0.19 1.0  40.00 -2.25 1.4E+01 0.11 37.56  6.78    0.00   0.00    0.00    0.00    0.00 25.66 25.20 25.59 25.66 24.33 
0.19 3.0  40.00 -3.25 5.0E-04 0.17 42.06 11.53  821.65 332.42  241.32 2810.95  264.37 30.42 29.70 29.52 30.16 29.13 
0.19 3.0  40.00 -3.25 1.0E-03 0.17 42.36 10.78  821.65 332.42  241.32 2810.95  264.37 30.72 30.00 29.82 30.46 29.43 
0.19 3.0  40.00 -3.25 5.0E-03 0.13 43.05  8.84  635.29 274.54  130.73 2338.28  217.98 31.39 30.70 30.33 31.15 30.12 
0.19 3.0  40.00 -3.25 1.0E-02 0.11 43.15  7.31  260.11  91.11   29.37  626.93   57.89 31.47 30.80 30.26 31.25 30.22 
0.19 3.0  40.00 -3.25 5.3E-02 0.11 43.15  6.22  117.94  35.24   10.58  209.38   19.31 31.47 30.80 30.24 31.26 30.22 
0.19 3.0  40.00 -3.25 1.0E-01 0.11 43.15  5.87   92.43  25.27    7.57  148.24   13.67 31.47 30.79 30.24 31.25 30.22 
0.19 3.0  40.00 -3.25 5.1E-01 0.11 43.09  5.17   55.97  11.90    3.53   65.28    6.02 31.41 30.73 30.18 31.19 30.16 
0.19 3.0  40.00 -3.25 1.0E+00 0.11 43.01  5.00   46.67   8.85    2.61   45.98    4.24 31.33 30.66 30.10 31.12 30.08 
0.19 3.0  40.00 -3.25 2.0E+00 0.11 42.87  4.96   37.94   6.39    1.87   29.75    2.74 31.19 30.52 29.96 30.98 29.94 
0.19 3.0  40.00 -3.25 4.0E+00 0.11 42.58  5.20   28.94   4.33    1.25   17.68    1.63 30.90 30.23 29.67 30.69 29.65 
0.19 3.0  40.00 -3.25 6.0E+00 0.11 42.29  5.52   22.50   3.09    0.89   11.54    1.06 30.61 29.94 29.38 30.40 29.36 
0.19 3.0  40.00 -3.25 8.0E+00 0.11 42.00  5.83   17.14   2.18    0.62    7.59    0.70 30.32 29.65 29.09 30.11 29.07 
0.19 3.0  40.00 -3.25 1.0E+01 0.11 41.71  6.11   12.54   1.48    0.42    4.88    0.45 30.03 29.36 28.80 29.82 28.78 
0.19 3.0  40.00 -3.25 1.2E+01 0.11 41.42  6.35    8.72   0.97    0.28    3.04    0.28 29.74 29.07 28.51 29.53 28.49 
0.19 3.0  40.00 -3.25 1.4E+01 0.11 41.13  6.54    5.75   0.60    0.17    1.82    0.17 29.45 28.78 28.22 29.24 28.20 
0.19 3.0  40.00 -3.00 5.0E-04 0.17 42.06 11.53  763.08 331.92  510.86 2800.29  222.10 30.39 29.70 29.84 30.16 29.05 
0.19 3.0  40.00 -3.00 1.0E-03 0.17 42.36 10.78  763.08 331.92  510.86 2800.29  222.10 30.68 30.00 30.14 30.45 29.35 
0.19 3.0  40.00 -3.00 5.0E-03 0.13 43.05  8.84  611.15 274.32  287.25 2330.86  192.32 31.38 30.70 30.67 31.15 30.07 
0.19 3.0  40.00 -3.00 1.0E-02 0.11 43.15  7.31  256.57  91.11   66.08  624.94   52.99 31.47 30.80 30.62 31.25 30.18 
0.19 3.0  40.00 -3.00 5.3E-02 0.11 43.15  6.22  116.79  35.24   23.90  208.72   17.77 31.47 30.80 30.60 31.26 30.19 
0.19 3.0  40.00 -3.00 1.0E-01 0.11 43.15  5.87   91.54  25.28   17.09  147.77   12.58 31.46 30.79 30.59 31.25 30.18 
0.19 3.0  40.00 -3.00 5.1E-01 0.11 43.09  5.17   55.43  11.90    7.97   65.07    5.54 31.40 30.73 30.53 31.19 30.12 
0.19 3.0  40.00 -3.00 1.0E+00 0.11 43.01  5.00   46.22   8.85    5.89   45.83    3.90 31.33 30.66 30.46 31.12 30.05 
0.19 3.0  40.00 -3.00 2.0E+00 0.11 42.87  4.96   37.57   6.40    4.22   29.66    2.53 31.19 30.52 30.32 30.97 29.90 
0.19 3.0  40.00 -3.00 4.0E+00 0.11 42.58  5.20   28.66   4.33    2.83   17.62    1.50 30.90 30.23 30.02 30.68 29.61 
0.19 3.0  40.00 -3.00 6.0E+00 0.11 42.29  5.52   22.28   3.09    2.01   11.50    0.98 30.61 29.94 29.74 30.40 29.33 
0.19 3.0  40.00 -3.00 8.0E+00 0.11 42.00  5.83   16.97   2.18    1.41    7.57    0.64 30.32 29.65 29.45 30.10 29.04 
0.19 3.0  40.00 -3.00 1.0E+01 0.11 41.71  6.11   12.42   1.48    0.96    4.87    0.41 30.03 29.36 29.16 29.82 28.75 
0.19 3.0  40.00 -3.00 1.2E+01 0.11 41.42  6.35    8.64   0.97    0.62    3.03    0.26 29.74 29.07 28.87 29.53 28.46 
0.19 3.0  40.00 -3.00 1.4E+01 0.11 41.13  6.54    5.69   0.60    0.39    1.82    0.15 29.45 28.78 28.58 29.24 28.17 
0.19 3.0  40.00 -2.75 5.0E-04 0.17 42.06 11.53  625.30 330.92  876.90 2797.85  168.67 30.30 29.70 30.08 30.16 28.93 
0.19 3.0  40.00 -2.75 1.0E-03 0.17 42.36 10.78  625.30 330.92  876.90 2797.85  168.67 30.60 30.00 30.38 30.45 29.24 
0.19 3.0  40.00 -2.75 5.0E-03 0.13 43.05  8.84  528.71 273.71  517.52 2319.72  154.38 31.31 30.69 30.93 31.15 29.97 
0.19 3.0  40.00 -2.75 1.0E-02 0.11 43.15  7.31  232.12  90.82  122.80  623.81   44.94 31.42 30.80 30.89 31.25 30.11 
0.19 3.0  40.00 -2.75 5.3E-02 0.11 43.15  6.22  106.42  35.12   44.62  208.48   15.21 31.43 30.80 30.87 31.25 30.12 
0.19 3.0  40.00 -2.75 1.0E-01 0.11 43.15  5.87   83.42  25.19   31.92  147.60   10.77 31.42 30.79 30.86 31.25 30.11 
0.19 3.0  40.00 -2.75 5.1E-01 0.11 43.09  5.17   50.51  11.86   14.88   65.00    4.74 31.36 30.73 30.80 31.19 30.05 
0.19 3.0  40.00 -2.75 1.0E+00 0.11 43.01  5.00   42.12   8.82   11.00   45.78    3.34 31.29 30.66 30.73 31.12 29.98 
0.19 3.0  40.00 -2.75 2.0E+00 0.11 42.87  4.96   34.24   6.37    7.88   29.62    2.16 31.15 30.52 30.59 30.97 29.84 
0.19 3.0  40.00 -2.75 4.0E+00 0.11 42.58  5.20   26.11   4.32    5.29   17.60    1.28 30.86 30.23 30.30 30.68 29.55 
0.19 3.0  40.00 -2.75 6.0E+00 0.11 42.29  5.52   20.30   3.08    3.75   11.49    0.84 30.57 29.94 30.01 30.39 29.26 
0.19 3.0  40.00 -2.75 8.0E+00 0.11 42.00  5.83   15.47   2.17    2.63    7.56    0.55 30.28 29.65 29.72 30.10 28.97 
0.19 3.0  40.00 -2.75 1.0E+01 0.11 41.71  6.11   11.31   1.48    1.79    4.86    0.35 29.99 29.36 29.43 29.82 28.68 
0.19 3.0  40.00 -2.75 1.2E+01 0.11 41.42  6.35    7.87   0.96    1.16    3.02    0.22 29.70 29.07 29.14 29.53 28.39 
0.19 3.0  40.00 -2.75 1.4E+01 0.11 41.13  6.54    5.19   0.60    0.72    1.81    0.13 29.41 28.78 28.85 29.24 28.10 
0.19 3.0  40.00 -2.50 5.0E-04 0.17 42.06 11.53  458.81 330.41 1248.09 2803.02  117.78 30.16 29.70 30.23 30.16 28.78 
0.19 3.0  40.00 -2.50 1.0E-03 0.17 42.36 10.78  458.81 330.41 1248.09 2803.02  117.78 30.46 30.00 30.53 30.46 29.08 
0.19 3.0  40.00 -2.50 5.0E-03 0.13 43.05  8.84  415.36 273.20  768.41 2314.66  115.77 31.21 30.69 31.10 31.15 29.85 
0.19 3.0  40.00 -2.50 1.0E-02 0.11 43.15  7.31  193.52  90.81  188.23  623.74   36.01 31.34 30.80 31.07 31.25 30.01 
0.19 3.0  40.00 -2.50 5.3E-02 0.11 43.15  6.22   89.59  35.13   68.74  208.56   12.33 31.35 30.80 31.06 31.25 30.03 
0.19 3.0  40.00 -2.50 1.0E-01 0.11 43.15  5.87   70.23  25.20   49.17  147.66    8.73 31.35 30.79 31.05 31.25 30.02 
0.19 3.0  40.00 -2.50 5.1E-01 0.11 43.09  5.17   42.53  11.87   22.93   65.03    3.84 31.29 30.73 30.99 31.19 29.96 
0.19 3.0  40.00 -2.50 1.0E+00 0.11 43.01  5.00   35.46   8.83   16.95   45.80    2.71 31.21 30.66 30.92 31.12 29.89 
0.19 3.0  40.00 -2.50 2.0E+00 0.11 42.87  4.96   28.83   6.38   12.13   29.64    1.75 31.07 30.52 30.77 30.97 29.75 
0.19 3.0  40.00 -2.50 4.0E+00 0.11 42.58  5.20   21.99   4.32    8.15   17.61    1.04 30.78 30.23 30.48 30.68 29.46 
0.19 3.0  40.00 -2.50 6.0E+00 0.11 42.29  5.52   17.09   3.08    5.77   11.49    0.68 30.49 29.94 30.19 30.40 29.17 
0.19 3.0  40.00 -2.50 8.0E+00 0.11 42.00  5.83   13.02   2.17    4.06    7.56    0.45 30.20 29.65 29.91 30.10 28.88 
0.19 3.0  40.00 -2.50 1.0E+01 0.11 41.71  6.11    9.53   1.48    2.76    4.86    0.29 29.91 29.36 29.61 29.82 28.59 
0.19 3.0  40.00 -2.50 1.2E+01 0.11 41.42  6.35    6.63   0.96    1.79    3.02    0.18 29.62 29.07 29.33 29.53 28.30 
0.19 3.0  40.00 -2.50 1.4E+01 0.11 41.13  6.54    4.37   0.60    1.12    1.81    0.11 29.33 28.78 29.04 29.24 28.01 
0.19 3.0  40.00 -2.25 5.0E-04 0.17 42.06 11.53  311.15 329.75 1563.41 2785.07   77.12 30.00 29.70 30.33 30.15 28.59 
0.19 3.0  40.00 -2.25 1.0E-03 0.17 42.36 10.78  311.15 329.75 1563.41 2785.07   77.12 30.30 30.00 30.63 30.45 28.90 
0.19 3.0  40.00 -2.25 5.0E-03 0.13 43.05  8.84  303.82 271.97  989.57 2307.26   82.55 31.07 30.69 31.21 31.15 29.70 
0.19 3.0  40.00 -2.25 1.0E-02 0.11 43.15  7.31  153.47  90.79  250.48  622.32   28.17 31.24 30.80 31.20 31.25 29.91 
0.19 3.0  40.00 -2.25 5.3E-02 0.11 43.15  6.22   72.02  35.16   91.99  208.11    9.79 31.26 30.80 31.18 31.25 29.93 
0.19 3.0  40.00 -2.25 1.0E-01 0.11 43.15  5.87   56.46  25.21   65.80  147.34    6.94 31.25 30.79 31.17 31.25 29.92 
0.19 3.0  40.00 -2.25 5.1E-01 0.11 43.09  5.17   34.19  11.87   30.69   64.88    3.05 31.19 30.73 31.12 31.19 29.86 
0.19 3.0  40.00 -2.25 1.0E+00 0.11 43.01  5.00   28.51   8.83   22.68   45.70    2.15 31.12 30.66 31.04 31.11 29.79 
0.19 3.0  40.00 -2.25 2.0E+00 0.11 42.87  4.96   23.18   6.38   16.24   29.57    1.39 30.98 30.52 30.90 30.97 29.65 
0.19 3.0  40.00 -2.25 4.0E+00 0.11 42.58  5.20   17.68   4.32   10.90   17.57    0.83 30.69 30.23 30.61 30.68 29.36 
0.19 3.0  40.00 -2.25 6.0E+00 0.11 42.29  5.52   13.74   3.08    7.73   11.47    0.54 30.40 29.94 30.32 30.39 29.07 
0.19 3.0  40.00 -2.25 8.0E+00 0.11 42.00  5.83   10.47   2.17    5.43    7.54    0.36 30.11 29.65 30.03 30.10 28.78 
0.19 3.0  40.00 -2.25 1.0E+01 0.11 41.71  6.11    7.66   1.48    3.69    4.85    0.23 29.82 29.36 29.74 29.82 28.49 
0.19 3.0  40.00 -2.25 1.2E+01 0.11 41.42  6.35    5.33   0.96    2.40    3.02    0.14 29.53 29.07 29.45 29.52 28.20 
0.19 3.0  40.00 -2.25 1.4E+01 0.11 41.13  6.54    3.51   0.60    1.49    1.81    0.09 29.24 28.78 29.16 29.24 27.91 
0.19 5.0  40.00 -3.25 5.0E-04 0.17 41.84 12.08  821.65 332.42  241.32 2810.95  264.37 30.20 29.48 29.30 29.93 28.91 
0.19 5.0  40.00 -3.25 1.0E-03 0.17 42.14 11.33  821.65 332.42  241.32 2810.95  264.37 30.50 29.78 29.59 30.24 29.21 
0.19 5.0  40.00 -3.25 5.0E-03 0.13 42.83  9.39  635.33 274.55  130.75 2338.38  217.99 31.17 30.48 30.11 30.93 29.90 
0.19 5.0  40.00 -3.25 1.0E-02 0.11 42.93  7.87  260.21  91.15   29.39  627.21   57.92 31.25 30.58 30.04 31.03 30.00 
0.19 5.0  40.00 -3.25 5.3E-02 0.11 42.93  6.77  118.15  35.32   10.61  209.89   19.35 31.25 30.58 30.02 31.04 30.00 
0.19 5.0  40.00 -3.25 1.0E-01 0.11 42.93  6.41   92.76  25.38    7.60  148.91   13.73 31.25 30.58 30.02 31.03 30.00 
0.19 5.0  40.00 -3.25 5.1E-01 0.11 42.89  5.67   56.85  12.15    3.61   66.75    6.15 31.21 30.54 29.98 31.00 29.96 
0.19 5.0  40.00 -3.25 1.0E+00 0.11 42.85  5.46   48.03   9.22    2.72   48.07    4.43 31.17 30.50 29.94 30.95 29.92 
0.19 5.0  40.00 -3.25 2.0E+00 0.11 42.76  5.32   40.20   6.93    2.03   32.75    3.02 31.08 30.41 29.85 30.87 29.83 
0.19 5.0  40.00 -3.25 4.0E+00 0.11 42.59  5.38   32.91   5.15    1.50   21.78    2.01 30.91 30.24 29.68 30.69 29.66 
0.19 5.0  40.00 -3.25 6.0E+00 0.11 42.42  5.55   28.21   4.13    1.20   16.31    1.50 30.74 30.07 29.51 30.52 29.49 
0.19 5.0  40.00 -3.25 8.0E+00 0.11 42.24  5.74   24.46   3.39    0.98   12.67    1.17 30.56 29.89 29.33 30.35 29.31 
0.19 5.0  40.00 -3.25 1.0E+01 0.11 42.07  5.94   21.15   2.78    0.80    9.93    0.92 30.39 29.72 29.16 30.17 29.14 
0.19 5.0  40.00 -3.25 1.2E+01 0.11 41.90  6.13   18.09   2.27    0.65    7.74    0.71 30.22 29.54 28.99 30.00 28.97 
0.19 5.0  40.00 -3.25 1.4E+01 0.11 41.72  6.31   15.23   1.81    0.52    5.96    0.55 30.04 29.37 28.81 29.83 28.79 
0.19 5.0  40.00 -3.00 5.0E-04 0.17 41.84 12.08  763.08 331.92  510.86 2800.29  222.10 30.16 29.48 29.62 29.93 28.83 
0.19 5.0  40.00 -3.00 1.0E-03 0.17 42.14 11.33  763.08 331.92  510.86 2800.29  222.10 30.46 29.78 29.92 30.23 29.13 
0.19 5.0  40.00 -3.00 5.0E-03 0.13 42.83  9.39  611.18 274.33  287.29 2330.96  192.32 31.15 30.48 30.45 30.93 29.85 
0.19 5.0  40.00 -3.00 1.0E-02 0.11 42.93  7.87  256.66  91.15   66.13  625.22   53.01 31.24 30.58 30.40 31.03 29.96 
0.19 5.0  40.00 -3.00 5.3E-02 0.11 42.93  6.77  117.00  35.32   23.96  209.22   17.82 31.25 30.58 30.38 31.04 29.97 
0.19 5.0  40.00 -3.00 1.0E-01 0.11 42.93  6.41   91.86  25.38   17.17  148.43   12.64 31.25 30.58 30.37 31.03 29.96 
0.19 5.0  40.00 -3.00 5.1E-01 0.11 42.89  5.67   56.29  12.15    8.14   66.54    5.67 31.21 30.54 30.34 31.00 29.93 
0.19 5.0  40.00 -3.00 1.0E+00 0.11 42.85  5.46   47.57   9.22    6.14   47.91    4.08 31.17 30.50 30.29 30.95 29.88 
0.19 5.0  40.00 -3.00 2.0E+00 0.11 42.76  5.32   39.81   6.94    4.58   32.64    2.78 31.08 30.41 30.21 30.87 29.80 
0.19 5.0  40.00 -3.00 4.0E+00 0.11 42.59  5.38   32.59   5.15    3.38   21.71    1.85 30.91 30.24 30.03 30.69 29.62 
0.19 5.0  40.00 -3.00 6.0E+00 0.11 42.42  5.55   27.94   4.13    2.70   16.26    1.38 30.73 30.07 29.86 30.52 29.45 
0.19 5.0  40.00 -3.00 8.0E+00 0.11 42.24  5.74   24.22   3.39    2.21   12.63    1.08 30.56 29.89 29.69 30.35 29.28 
0.19 5.0  40.00 -3.00 1.0E+01 0.11 42.07  5.94   20.94   2.79    1.81    9.89    0.84 30.39 29.72 29.51 30.17 29.10 
0.19 5.0  40.00 -3.00 1.2E+01 0.11 41.90  6.13   17.92   2.27    1.47    7.71    0.66 30.21 29.54 29.34 30.00 28.93 
0.19 5.0  40.00 -3.00 1.4E+01 0.11 41.72  6.31   15.08   1.82    1.18    5.95    0.51 30.04 29.37 29.17 29.83 28.76 
0.19 5.0  40.00 -2.75 5.0E-04 0.17 41.84 12.08  625.30 330.92  876.91 2797.85  168.67 30.08 29.48 29.85 29.93 28.71 
0.19 5.0  40.00 -2.75 1.0E-03 0.17 42.14 11.33  625.30 330.92  876.91 2797.85  168.67 30.38 29.78 30.16 30.23 29.01 
0.19 5.0  40.00 -2.75 5.0E-03 0.13 42.83  9.39  528.73 273.72  517.59 2319.82  154.39 31.09 30.47 30.70 30.93 29.75 
0.19 5.0  40.00 -2.75 1.0E-02 0.11 42.93  7.87  232.19  90.86  122.88  624.09   44.96 31.20 30.57 30.67 31.03 29.89 
0.19 5.0  40.00 -2.75 5.3E-02 0.11 42.93  6.77  106.61  35.20   44.73  208.98   15.25 31.21 30.58 30.65 31.04 29.90 
0.19 5.0  40.00 -2.75 1.0E-01 0.11 42.93  6.41   83.70  25.30   32.06  148.27   10.82 31.20 30.58 30.65 31.03 29.90 
0.19 5.0  40.00 -2.75 5.1E-01 0.11 42.89  5.67   51.30  12.11   15.20   66.47    4.85 31.17 30.54 30.61 31.00 29.86 
0.19 5.0  40.00 -2.75 1.0E+00 0.11 42.85  5.46   43.35   9.19   11.46   47.86    3.49 31.12 30.50 30.57 30.95 29.82 
0.19 5.0  40.00 -2.75 2.0E+00 0.11 42.76  5.32   36.28   6.91    8.55   32.61    2.38 31.04 30.41 30.48 30.87 29.73 
0.19 5.0  40.00 -2.75 4.0E+00 0.11 42.59  5.38   29.70   5.13    6.31   21.69    1.58 30.87 30.24 30.31 30.69 29.56 
0.19 5.0  40.00 -2.75 6.0E+00 0.11 42.42  5.55   25.46   4.12    5.04   16.24    1.19 30.69 30.06 30.13 30.52 29.38 
0.19 5.0  40.00 -2.75 8.0E+00 0.11 42.24  5.74   22.07   3.38    4.12   12.62    0.92 30.52 29.89 29.96 30.35 29.21 
0.19 5.0  40.00 -2.75 1.0E+01 0.11 42.07  5.94   19.08   2.78    3.38    9.88    0.72 30.34 29.72 29.78 30.17 29.03 
0.19 5.0  40.00 -2.75 1.2E+01 0.11 41.90  6.13   16.33   2.26    2.74    7.71    0.56 30.17 29.54 29.61 30.00 28.86 
0.19 5.0  40.00 -2.75 1.4E+01 0.11 41.72  6.31   13.74   1.81    2.19    5.94    0.43 30.00 29.37 29.44 29.83 28.69 
0.19 5.0  40.00 -2.50 5.0E-04 0.17 41.84 12.08  458.81 330.41 1248.09 2803.02  117.78 29.94 29.48 30.01 29.93 28.56 
0.19 5.0  40.00 -2.50 1.0E-03 0.17 42.14 11.33  458.81 330.41 1248.09 2803.02  117.78 30.24 29.78 30.31 30.23 28.86 
0.19 5.0  40.00 -2.50 5.0E-03 0.13 42.83  9.39  415.37 273.21  768.50 2314.76  115.77 30.99 30.47 30.88 30.93 29.63 
0.19 5.0  40.00 -2.50 1.0E-02 0.11 42.93  7.87  193.57  90.85  188.35  624.01   36.03 31.12 30.57 30.85 31.03 29.79 
0.19 5.0  40.00 -2.50 5.3E-02 0.11 42.93  6.77   89.75  35.21   68.91  209.06   12.35 31.13 30.58 30.84 31.04 29.81 
0.19 5.0  40.00 -2.50 1.0E-01 0.11 42.93  6.41   70.47  25.31   49.40  148.32    8.77 31.13 30.58 30.83 31.03 29.80 
0.19 5.0  40.00 -2.50 5.1E-01 0.11 42.89  5.67   43.19  12.12   23.42   66.49    3.93 31.09 30.54 30.80 31.00 29.77 
0.19 5.0  40.00 -2.50 1.0E+00 0.11 42.85  5.46   36.49   9.19   17.66   47.88    2.83 31.05 30.50 30.75 30.95 29.73 
0.19 5.0  40.00 -2.50 2.0E+00 0.11 42.76  5.32   30.54   6.91   13.18   32.62    1.93 30.97 30.41 30.67 30.87 29.64 
0.19 5.0  40.00 -2.50 4.0E+00 0.11 42.59  5.38   25.01   5.13    9.72   21.70    1.28 30.79 30.24 30.49 30.69 29.47 
0.19 5.0  40.00 -2.50 6.0E+00 0.11 42.42  5.55   21.43   4.12    7.77   16.25    0.96 30.62 30.06 30.32 30.52 29.29 
0.19 5.0  40.00 -2.50 8.0E+00 0.11 42.24  5.74   18.58   3.38    6.35   12.62    0.75 30.44 29.89 30.15 30.35 29.12 
0.19 5.0  40.00 -2.50 1.0E+01 0.11 42.07  5.94   16.07   2.78    5.20    9.89    0.58 30.27 29.72 29.97 30.17 28.94 
0.19 5.0  40.00 -2.50 1.2E+01 0.11 41.90  6.13   13.74   2.26    4.23    7.71    0.46 30.10 29.54 29.80 30.00 28.77 
0.19 5.0  40.00 -2.50 1.4E+01 0.11 41.72  6.31   11.57   1.81    3.38    5.94    0.35 29.92 29.37 29.62 29.83 28.60 
0.19 5.0  40.00 -2.25 5.0E-04 0.17 41.84 12.08  311.15 329.75 1563.41 2785.07   77.12 29.77 29.48 30.11 29.93 28.37 
0.19 5.0  40.00 -2.25 1.0E-03 0.17 42.14 11.33  311.15 329.75 1563.41 2785.07   77.12 30.07 29.78 30.41 30.23 28.67 
0.19 5.0  40.00 -2.25 5.0E-03 0.13 42.83  9.39  303.82 271.98  989.68 2307.36   82.55 30.85 30.47 30.99 30.93 29.48 
0.19 5.0  40.00 -2.25 1.0E-02 0.11 42.93  7.87  153.50  90.83  250.63  622.59   28.18 31.02 30.57 30.98 31.03 29.68 
0.19 5.0  40.00 -2.25 5.3E-02 0.11 42.93  6.77   72.14  35.23   92.21  208.60    9.81 31.04 30.58 30.96 31.03 29.71 
0.19 5.0  40.00 -2.25 1.0E-01 0.11 42.93  6.41   56.65  25.32   66.10  148.00    6.97 31.03 30.58 30.96 31.03 29.70 
0.19 5.0  40.00 -2.25 5.1E-01 0.11 42.89  5.67   34.72  12.12   31.35   66.35    3.12 31.00 30.54 30.92 31.00 29.67 
0.19 5.0  40.00 -2.25 1.0E+00 0.11 42.85  5.46   29.34   9.19   23.63   47.77    2.25 30.95 30.50 30.88 30.95 29.62 
0.19 5.0  40.00 -2.25 2.0E+00 0.11 42.76  5.32   24.55   6.92   17.64   32.55    1.53 30.87 30.41 30.79 30.87 29.54 
0.19 5.0  40.00 -2.25 4.0E+00 0.11 42.59  5.38   20.10   5.14   13.00   21.65    1.02 30.70 30.24 30.62 30.69 29.36 
0.19 5.0  40.00 -2.25 6.0E+00 0.11 42.42  5.55   17.23   4.12   10.39   16.21    0.76 30.52 30.06 30.45 30.52 29.19 
0.19 5.0  40.00 -2.25 8.0E+00 0.11 42.24  5.74   14.94   3.38    8.50   12.60    0.59 30.35 29.89 30.27 30.34 29.02 
0.19 5.0  40.00 -2.25 1.0E+01 0.11 42.07  5.94   12.92   2.78    6.96    9.87    0.46 30.17 29.72 30.10 30.17 28.84 
0.19 5.0  40.00 -2.25 1.2E+01 0.11 41.90  6.13   11.05   2.26    5.65    7.69    0.36 30.00 29.54 29.92 30.00 28.67 
0.19 5.0  40.00 -2.25 1.4E+01 0.11 41.72  6.31    9.30   1.81    4.52    5.93    0.28 29.83 29.37 29.75 29.82 28.50 
0.19 7.0  40.00 -3.25 5.0E-04 0.17 41.69 12.45  821.65 332.42  241.32 2810.95  264.37 30.05 29.33 29.15 29.79 28.76 
0.19 7.0  40.00 -3.25 1.0E-03 0.17 41.99 11.70  821.65 332.42  241.32 2810.95  264.37 30.35 29.63 29.45 30.09 29.06 
0.19 7.0  40.00 -3.25 5.0E-03 0.13 42.69  9.76  635.35 274.55  130.76 2338.43  217.99 31.02 30.33 29.96 30.78 29.75 
0.19 7.0  40.00 -3.25 1.0E-02 0.11 42.78  8.23  260.25  91.16   29.39  627.32   57.93 31.10 30.43 29.90 30.89 29.85 
0.19 7.0  40.00 -3.25 5.3E-02 0.11 42.79  7.13  118.25  35.35   10.62  210.10   19.37 31.11 30.44 29.88 30.89 29.86 
0.19 7.0  40.00 -3.25 1.0E-01 0.11 42.79  6.77   92.90  25.43    7.62  149.19   13.76 31.10 30.43 29.88 30.89 29.85 
0.19 7.0  40.00 -3.25 5.1E-01 0.11 42.76  6.01   57.22  12.26    3.64   67.39    6.21 31.08 30.41 29.85 30.86 29.83 
0.19 7.0  40.00 -3.25 1.0E+00 0.11 42.73  5.78   48.61   9.37    2.76   48.97    4.51 31.05 30.38 29.82 30.83 29.80 
0.19 7.0  40.00 -3.25 2.0E+00 0.11 42.67  5.60   41.15   7.17    2.10   34.05    3.14 30.99 30.32 29.76 30.77 29.74 
0.19 7.0  40.00 -3.25 4.0E+00 0.11 42.54  5.58   34.54   5.50    1.60   23.62    2.18 30.86 30.19 29.63 30.65 29.61 
0.19 7.0  40.00 -3.25 6.0E+00 0.11 42.42  5.67   30.52   4.60    1.33   18.55    1.71 30.74 30.07 29.51 30.52 29.49 
0.19 7.0  40.00 -3.25 8.0E+00 0.11 42.30  5.79   27.47   3.95    1.14   15.22    1.40 30.61 29.94 29.39 30.40 29.36 
0.19 7.0  40.00 -3.25 1.0E+01 0.11 42.17  5.93   24.86   3.43    0.99   12.70    1.17 30.49 29.82 29.26 30.28 29.24 
0.19 7.0  40.00 -3.25 1.2E+01 0.11 42.05  6.07   22.48   2.98    0.86   10.65    0.98 30.37 29.69 29.14 30.15 29.12 
0.19 7.0  40.00 -3.25 1.4E+01 0.11 41.92  6.21   20.24   2.58    0.74    8.92    0.82 30.24 29.57 29.01 30.03 28.99 
0.19 7.0  40.00 -3.00 5.0E-04 0.17 41.69 12.45  763.08 331.92  510.86 2800.29  222.10 30.02 29.33 29.47 29.79 28.69 
0.19 7.0  40.00 -3.00 1.0E-03 0.17 41.99 11.70  763.08 331.92  510.86 2800.29  222.10 30.32 29.63 29.77 30.09 28.99 
0.19 7.0  40.00 -3.00 5.0E-03 0.13 42.69  9.76  611.19 274.34  287.30 2331.00  192.33 31.01 30.33 30.30 30.78 29.70 
0.19 7.0  40.00 -3.00 1.0E-02 0.11 42.78  8.23  256.70  91.16   66.15  625.33   53.02 31.10 30.43 30.25 30.88 29.81 
0.19 7.0  40.00 -3.00 5.3E-02 0.11 42.79  7.13  117.09  35.35   23.99  209.43   17.83 31.10 30.44 30.23 30.89 29.82 
0.19 7.0  40.00 -3.00 1.0E-01 0.11 42.79  6.77   91.99  25.43   17.21  148.72   12.66 31.10 30.43 30.23 30.89 29.82 
0.19 7.0  40.00 -3.00 5.1E-01 0.11 42.76  6.01   56.66  12.26    8.22   67.17    5.72 31.08 30.41 30.20 30.86 29.79 
0.19 7.0  40.00 -3.00 1.0E+00 0.11 42.73  5.78   48.14   9.37    6.24   48.81    4.16 31.04 30.38 30.17 30.83 29.76 
0.19 7.0  40.00 -3.00 2.0E+00 0.11 42.67  5.60   40.75   7.17    4.74   33.94    2.89 30.98 30.32 30.11 30.77 29.70 
0.19 7.0  40.00 -3.00 4.0E+00 0.11 42.54  5.58   34.20   5.50    3.61   23.54    2.00 30.86 30.19 29.99 30.65 29.58 
0.19 7.0  40.00 -3.00 6.0E+00 0.11 42.42  5.67   30.22   4.60    3.01   18.49    1.57 30.74 30.07 29.86 30.52 29.45 
0.19 7.0  40.00 -3.00 8.0E+00 0.11 42.30  5.79   27.20   3.95    2.58   15.17    1.29 30.61 29.94 29.74 30.40 29.33 
0.19 7.0  40.00 -3.00 1.0E+01 0.11 42.17  5.93   24.61   3.43    2.24   12.66    1.08 30.49 29.82 29.62 30.27 29.20 
0.19 7.0  40.00 -3.00 1.2E+01 0.11 42.05  6.07   22.26   2.98    1.94   10.62    0.90 30.36 29.69 29.49 30.15 29.08 
0.19 7.0  40.00 -3.00 1.4E+01 0.11 41.92  6.21   20.04   2.58    1.68    8.89    0.76 30.24 29.57 29.37 30.03 28.96 
0.19 7.0  40.00 -2.75 5.0E-04 0.17 41.69 12.45  625.30 330.92  876.91 2797.85  168.67 29.93 29.33 29.71 29.79 28.57 
0.19 7.0  40.00 -2.75 1.0E-03 0.17 41.99 11.70  625.30 330.92  876.90 2797.85  168.67 30.23 29.63 30.01 30.09 28.87 
0.19 7.0  40.00 -2.75 5.0E-03 0.13 42.69  9.76  528.74 273.72  517.61 2319.86  154.39 30.94 30.33 30.56 30.78 29.60 
0.19 7.0  40.00 -2.75 1.0E-02 0.11 42.78  8.23  232.22  90.87  122.91  624.20   44.97 31.05 30.43 30.52 30.88 29.74 
0.19 7.0  40.00 -2.75 5.3E-02 0.11 42.79  7.13  106.69  35.23   44.78  209.20   15.26 31.06 30.43 30.50 30.89 29.75 
0.19 7.0  40.00 -2.75 1.0E-01 0.11 42.79  6.77   83.83  25.34   32.13  148.55   10.84 31.06 30.43 30.50 30.89 29.75 
0.19 7.0  40.00 -2.75 5.1E-01 0.11 42.76  6.01   51.63  12.22   15.34   67.10    4.90 31.03 30.41 30.48 30.86 29.73 
0.19 7.0  40.00 -2.75 1.0E+00 0.11 42.73  5.78   43.87   9.34   11.66   48.76    3.56 31.00 30.38 30.44 30.83 29.69 
0.19 7.0  40.00 -2.75 2.0E+00 0.11 42.67  5.60   37.13   7.14    8.85   33.91    2.47 30.94 30.31 30.38 30.77 29.63 
0.19 7.0  40.00 -2.75 4.0E+00 0.11 42.54  5.58   31.16   5.48    6.75   23.52    1.72 30.82 30.19 30.26 30.65 29.51 
0.19 7.0  40.00 -2.75 6.0E+00 0.11 42.42  5.67   27.54   4.58    5.61   18.47    1.35 30.69 30.07 30.14 30.52 29.39 
0.19 7.0  40.00 -2.75 8.0E+00 0.11 42.30  5.79   24.79   3.94    4.82   15.16    1.11 30.57 29.94 30.01 30.40 29.26 
0.19 7.0  40.00 -2.75 1.0E+01 0.11 42.17  5.93   22.43   3.42    4.17   12.65    0.92 30.45 29.82 29.89 30.27 29.14 
0.19 7.0  40.00 -2.75 1.2E+01 0.11 42.05  6.07   20.29   2.97    3.62   10.61    0.77 30.32 29.69 29.76 30.15 29.01 
0.19 7.0  40.00 -2.75 1.4E+01 0.11 41.92  6.21   18.26   2.57    3.13    8.88    0.65 30.20 29.57 29.64 30.03 28.89 
0.19 7.0  40.00 -2.50 5.0E-04 0.17 41.69 12.45  458.81 330.41 1248.09 2803.02  117.78 29.80 29.33 29.86 29.79 28.41 
0.19 7.0  40.00 -2.50 1.0E-03 0.17 41.99 11.70  458.81 330.41 1248.09 2803.02  117.78 30.10 29.63 30.16 30.09 28.71 
0.19 7.0  40.00 -2.50 5.0E-03 0.13 42.69  9.76  415.37 273.21  768.53 2314.81  115.77 30.84 30.33 30.73 30.78 29.48 
0.19 7.0  40.00 -2.50 1.0E-02 0.11 42.78  8.23  193.59  90.86  188.40  624.12   36.03 30.98 30.43 30.70 30.88 29.65 
0.19 7.0  40.00 -2.50 5.3E-02 0.11 42.79  7.13   89.81  35.24   68.99  209.28   12.37 30.99 30.43 30.69 30.89 29.66 
0.19 7.0  40.00 -2.50 1.0E-01 0.11 42.79  6.77   70.57  25.35   49.50  148.61    8.78 30.99 30.43 30.69 30.89 29.66 
0.19 7.0  40.00 -2.50 5.1E-01 0.11 42.76  6.01   43.47  12.22   23.64   67.12    3.97 30.96 30.41 30.66 30.86 29.64 
0.19 7.0  40.00 -2.50 1.0E+00 0.11 42.73  5.78   36.93   9.34   17.96   48.78    2.88 30.93 30.38 30.63 30.83 29.60 
0.19 7.0  40.00 -2.50 2.0E+00 0.11 42.67  5.60   31.26   7.14   13.63   33.92    2.00 30.87 30.31 30.57 30.77 29.54 
0.19 7.0  40.00 -2.50 4.0E+00 0.11 42.54  5.58   26.24   5.49   10.40   23.53    1.39 30.74 30.19 30.45 30.65 29.42 
0.19 7.0  40.00 -2.50 6.0E+00 0.11 42.42  5.67   23.19   4.58    8.65   18.48    1.09 30.62 30.07 30.32 30.52 29.29 
0.19 7.0  40.00 -2.50 8.0E+00 0.11 42.30  5.79   20.87   3.94    7.42   15.16    0.90 30.50 29.94 30.20 30.40 29.17 
0.19 7.0  40.00 -2.50 1.0E+01 0.11 42.17  5.93   18.88   3.42    6.43   12.65    0.75 30.37 29.82 30.08 30.27 29.05 
0.19 7.0  40.00 -2.50 1.2E+01 0.11 42.05  6.07   17.08   2.97    5.58   10.61    0.63 30.25 29.69 29.95 30.15 28.92 
0.19 7.0  40.00 -2.50 1.4E+01 0.11 41.92  6.21   15.37   2.57    4.82    8.88    0.53 30.12 29.57 29.83 30.03 28.80 
0.19 7.0  40.00 -2.25 5.0E-04 0.17 41.69 12.45  311.15 329.75 1563.41 2785.07   77.12 29.63 29.33 29.96 29.78 28.23 
0.19 7.0  40.00 -2.25 1.0E-03 0.17 41.99 11.70  311.15 329.75 1563.41 2785.07   77.12 29.93 29.63 30.26 30.08 28.53 
0.19 7.0  40.00 -2.25 5.0E-03 0.13 42.69  9.76  303.82 271.99  989.72 2307.41   82.55 30.70 30.33 30.84 30.78 29.33 
0.19 7.0  40.00 -2.25 1.0E-02 0.11 42.78  8.23  153.51  90.84  250.70  622.70   28.18 30.87 30.43 30.83 30.88 29.54 
0.19 7.0  40.00 -2.25 5.3E-02 0.11 42.79  7.13   72.19  35.26   92.31  208.82    9.82 30.89 30.43 30.82 30.89 29.56 
0.19 7.0  40.00 -2.25 1.0E-01 0.11 42.79  6.77   56.73  25.37   66.23  148.28    6.98 30.89 30.43 30.82 30.89 29.56 
0.19 7.0  40.00 -2.25 5.1E-01 0.11 42.76  6.01   34.94  12.23   31.63   66.98    3.15 30.87 30.41 30.79 30.86 29.53 
0.19 7.0  40.00 -2.25 1.0E+00 0.11 42.73  5.78   29.69   9.35   24.03   48.67    2.29 30.83 30.38 30.76 30.83 29.50 
0.19 7.0  40.00 -2.25 2.0E+00 0.11 42.67  5.60   25.13   7.15   18.24   33.84    1.59 30.77 30.32 30.70 30.77 29.44 
0.19 7.0  40.00 -2.25 4.0E+00 0.11 42.54  5.58   21.09   5.49   13.91   23.48    1.10 30.65 30.19 30.57 30.65 29.32 
0.19 7.0  40.00 -2.25 6.0E+00 0.11 42.42  5.67   18.64   4.58   11.58   18.44    0.87 30.52 30.07 30.45 30.52 29.19 
0.19 7.0  40.00 -2.25 8.0E+00 0.11 42.30  5.79   16.77   3.94    9.93   15.13    0.71 30.40 29.94 30.33 30.40 29.07 
0.19 7.0  40.00 -2.25 1.0E+01 0.11 42.17  5.93   15.18   3.42    8.60   12.62    0.59 30.28 29.82 30.20 30.27 28.95 
0.19 7.0  40.00 -2.25 1.2E+01 0.11 42.05  6.07   13.73   2.98    7.47   10.59    0.50 30.15 29.69 30.08 30.15 28.82 
0.19 7.0  40.00 -2.25 1.4E+01 0.11 41.92  6.21   12.36   2.58    6.45    8.86    0.42 30.03 29.57 29.95 30.02 28.70 
0.19 9.0  40.00 -3.25 5.0E-04 0.17 41.58 12.72  821.65 332.42  241.32 2810.95  264.37 29.94 29.22 29.04 29.68 28.65 
0.19 9.0  40.00 -3.25 1.0E-03 0.17 41.88 11.97  821.65 332.42  241.32 2810.95  264.37 30.24 29.52 29.34 29.98 28.95 
0.19 9.0  40.00 -3.25 5.0E-03 0.13 42.58 10.03  635.36 274.56  130.76 2338.45  217.99 30.92 30.22 29.85 30.68 29.65 
0.19 9.0  40.00 -3.25 1.0E-02 0.11 42.67  8.51  260.27  91.17   29.40  627.39   57.93 31.00 30.32 29.79 30.78 29.74 
0.19 9.0  40.00 -3.25 5.3E-02 0.11 42.68  7.40  118.30  35.37   10.63  210.22   19.38 31.00 30.33 29.77 30.78 29.75 
0.19 9.0  40.00 -3.25 1.0E-01 0.11 42.68  7.05   92.97  25.45    7.63  149.35   13.77 31.00 30.33 29.77 30.78 29.75 
0.19 9.0  40.00 -3.25 5.1E-01 0.11 42.66  6.27   57.43  12.32    3.66   67.74    6.25 30.98 30.31 29.75 30.76 29.73 
0.19 9.0  40.00 -3.25 1.0E+00 0.11 42.63  6.03   48.93   9.46    2.79   49.47    4.56 30.95 30.28 29.72 30.74 29.70 
0.19 9.0  40.00 -3.25 2.0E+00 0.11 42.59  5.82   41.67   7.29    2.14   34.78    3.21 30.91 30.23 29.68 30.69 29.66 
0.19 9.0  40.00 -3.25 4.0E+00 0.11 42.49  5.76   35.41   5.70    1.66   24.65    2.27 30.81 30.14 29.58 30.59 29.56 
0.19 9.0  40.00 -3.25 6.0E+00 0.11 42.39  5.80   31.76   4.85    1.41   19.83    1.83 30.71 30.04 29.48 30.50 29.46 
0.19 9.0  40.00 -3.25 8.0E+00 0.11 42.30  5.88   29.06   4.26    1.23   16.70    1.54 30.62 29.94 29.39 30.40 29.37 
0.19 9.0  40.00 -3.25 1.0E+01 0.11 42.20  5.98   26.82   3.80    1.10   14.35    1.32 30.52 29.85 29.29 30.31 29.27 
0.19 9.0  40.00 -3.25 1.2E+01 0.11 42.10  6.09   24.83   3.40    0.98   12.45    1.15 30.42 29.75 29.19 30.21 29.17 
0.19 9.0  40.00 -3.25 1.4E+01 0.11 42.01  6.19   22.96   3.04    0.88   10.82    1.00 30.33 29.66 29.10 30.11 29.08 
0.19 9.0  40.00 -3.00 5.0E-04 0.17 41.58 12.72  763.08 331.92  510.86 2800.29  222.10 29.91 29.22 29.36 29.68 28.58 
0.19 9.0  40.00 -3.00 1.0E-03 0.17 41.88 11.97  763.08 331.92  510.86 2800.29  222.10 30.21 29.52 29.67 29.98 28.88 
0.19 9.0  40.00 -3.00 5.0E-03 0.13 42.58 10.03  611.20 274.34  287.31 2331.03  192.33 30.90 30.22 30.19 30.67 29.59 
0.19 9.0  40.00 -3.00 1.0E-02 0.11 42.67  8.51  256.72  91.17   66.16  625.40   53.03 30.99 30.32 30.14 30.77 29.70 
0.19 9.0  40.00 -3.00 5.3E-02 0.11 42.68  7.40  117.15  35.37   24.00  209.55   17.84 31.00 30.33 30.12 30.78 29.71 
0.19 9.0  40.00 -3.00 1.0E-01 0.11 42.68  7.05   92.07  25.46   17.23  148.88   12.68 30.99 30.33 30.12 30.78 29.71 
0.19 9.0  40.00 -3.00 5.1E-01 0.11 42.66  6.27   56.87  12.32    8.26   67.52    5.75 30.97 30.31 30.10 30.76 29.69 
0.19 9.0  40.00 -3.00 1.0E+00 0.11 42.63  6.03   48.45   9.46    6.30   49.31    4.20 30.95 30.28 30.08 30.74 29.67 
0.19 9.0  40.00 -3.00 2.0E+00 0.11 42.59  5.82   41.26   7.30    4.83   34.67    2.95 30.90 30.23 30.03 30.69 29.62 
0.19 9.0  40.00 -3.00 4.0E+00 0.11 42.49  5.76   35.07   5.70    3.75   24.58    2.09 30.81 30.14 29.93 30.59 29.52 
0.19 9.0  40.00 -3.00 6.0E+00 0.11 42.39  5.80   31.45   4.85    3.18   19.77    1.68 30.71 30.04 29.84 30.50 29.43 
0.19 9.0  40.00 -3.00 8.0E+00 0.11 42.30  5.88   28.78   4.26    2.79   16.65    1.42 30.61 29.94 29.74 30.40 29.33 
0.19 9.0  40.00 -3.00 1.0E+01 0.11 42.20  5.98   26.56   3.80    2.48   14.31    1.22 30.51 29.85 29.64 30.30 29.23 
0.19 9.0  40.00 -3.00 1.2E+01 0.11 42.10  6.09   24.58   3.40    2.21   12.41    1.06 30.42 29.75 29.55 30.21 29.14 
0.19 9.0  40.00 -3.00 1.4E+01 0.11 42.01  6.19   22.74   3.04    1.98   10.79    0.92 30.32 29.66 29.45 30.11 29.04 
0.19 9.0  40.00 -2.75 5.0E-04 0.17 41.58 12.72  625.30 330.92  876.91 2797.85  168.67 29.82 29.22 29.60 29.68 28.46 
0.19 9.0  40.00 -2.75 1.0E-03 0.17 41.88 11.97  625.30 330.92  876.91 2797.85  168.67 30.12 29.52 29.90 29.98 28.76 
0.19 9.0  40.00 -2.75 5.0E-03 0.13 42.58 10.03  528.74 273.73  517.63 2319.89  154.39 30.83 30.22 30.45 30.67 29.50 
0.19 9.0  40.00 -2.75 1.0E-02 0.11 42.67  8.51  232.24  90.88  122.93  624.27   44.97 30.94 30.32 30.41 30.77 29.63 
0.19 9.0  40.00 -2.75 5.3E-02 0.11 42.68  7.40  106.74  35.25   44.81  209.32   15.27 30.95 30.33 30.40 30.78 29.65 
0.19 9.0  40.00 -2.75 1.0E-01 0.11 42.68  7.05   83.90  25.37   32.16  148.71   10.85 30.95 30.32 30.39 30.78 29.64 
0.19 9.0  40.00 -2.75 5.1E-01 0.11 42.66  6.27   51.82  12.28   15.42   67.45    4.92 30.93 30.31 30.37 30.76 29.62 
0.19 9.0  40.00 -2.75 1.0E+00 0.11 42.63  6.03   44.15   9.43   11.77   49.26    3.59 30.91 30.28 30.35 30.74 29.60 
0.19 9.0  40.00 -2.75 2.0E+00 0.11 42.59  5.82   37.60   7.27    9.01   34.63    2.53 30.86 30.23 30.30 30.69 29.55 
0.19 9.0  40.00 -2.75 4.0E+00 0.11 42.49  5.76   31.96   5.68    6.99   24.55    1.79 30.76 30.14 30.20 30.59 29.46 
0.19 9.0  40.00 -2.75 6.0E+00 0.11 42.39  5.80   28.65   4.84    5.93   19.74    1.44 30.67 30.04 30.11 30.50 29.36 
0.19 9.0  40.00 -2.75 8.0E+00 0.11 42.30  5.88   26.23   4.25    5.20   16.63    1.21 30.57 29.94 30.01 30.40 29.26 
0.19 9.0  40.00 -2.75 1.0E+01 0.11 42.20  5.98   24.20   3.78    4.62   14.29    1.04 30.48 29.85 29.92 30.30 29.17 
0.19 9.0  40.00 -2.75 1.2E+01 0.11 42.10  6.09   22.40   3.39    4.13   12.39    0.90 30.38 29.75 29.82 30.21 29.07 
0.19 9.0  40.00 -2.75 1.4E+01 0.11 42.01  6.19   20.72   3.03    3.70   10.77    0.79 30.28 29.65 29.72 30.11 28.97 
0.19 9.0  40.00 -2.50 5.0E-04 0.17 41.58 12.72  458.81 330.41 1248.09 2803.02  117.78 29.69 29.22 29.75 29.68 28.30 
0.19 9.0  40.00 -2.50 1.0E-03 0.17 41.88 11.97  458.81 330.41 1248.09 2803.02  117.78 29.99 29.52 30.05 29.98 28.60 
0.19 9.0  40.00 -2.50 5.0E-03 0.13 42.58 10.03  415.37 273.22  768.55 2314.83  115.77 30.73 30.22 30.62 30.67 29.37 
0.19 9.0  40.00 -2.50 1.0E-02 0.11 42.67  8.51  193.60  90.87  188.43  624.19   36.03 30.87 30.32 30.60 30.77 29.54 
0.19 9.0  40.00 -2.50 5.3E-02 0.11 42.68  7.40   89.85  35.26   69.03  209.40   12.37 30.88 30.33 30.58 30.78 29.56 
0.19 9.0  40.00 -2.50 1.0E-01 0.11 42.68  7.05   70.63  25.38   49.55  148.77    8.79 30.88 30.32 30.58 30.78 29.55 
0.19 9.0  40.00 -2.50 5.1E-01 0.11 42.66  6.27   43.62  12.28   23.75   67.47    3.99 30.86 30.31 30.56 30.76 29.53 
0.19 9.0  40.00 -2.50 1.0E+00 0.11 42.63  6.03   37.17   9.43   18.13   49.27    2.91 30.83 30.28 30.54 30.74 29.51 
0.19 9.0  40.00 -2.50 2.0E+00 0.11 42.59  5.82   31.65   7.27   13.88   34.64    2.05 30.79 30.23 30.49 30.69 29.46 
0.19 9.0  40.00 -2.50 4.0E+00 0.11 42.49  5.76   26.90   5.68   10.77   24.56    1.45 30.69 30.14 30.39 30.59 29.36 
0.19 9.0  40.00 -2.50 6.0E+00 0.11 42.39  5.80   24.12   4.84    9.14   19.75    1.17 30.59 30.04 30.30 30.50 29.27 
0.19 9.0  40.00 -2.50 8.0E+00 0.11 42.30  5.88   22.08   4.25    8.02   16.64    0.98 30.50 29.94 30.20 30.40 29.17 
0.19 9.0  40.00 -2.50 1.0E+01 0.11 42.20  5.98   20.38   3.79    7.13   14.30    0.85 30.40 29.85 30.10 30.30 29.08 
0.19 9.0  40.00 -2.50 1.2E+01 0.11 42.10  6.09   18.86   3.39    6.37   12.40    0.73 30.30 29.75 30.01 30.21 28.98 
0.19 9.0  40.00 -2.50 1.4E+01 0.11 42.01  6.19   17.45   3.03    5.69   10.78    0.64 30.21 29.65 29.91 30.11 28.88 
0.19 9.0  40.00 -2.25 5.0E-04 0.17 41.58 12.72  311.15 329.75 1563.41 2785.07   77.12 29.52 29.22 29.85 29.68 28.12 
0.19 9.0  40.00 -2.25 1.0E-03 0.17 41.88 11.97  311.15 329.75 1563.41 2785.07   77.12 29.82 29.52 30.15 29.98 28.42 
0.19 9.0  40.00 -2.25 5.0E-03 0.13 42.58 10.03  303.82 271.99  989.75 2307.44   82.55 30.59 30.22 30.73 30.67 29.22 
0.19 9.0  40.00 -2.25 1.0E-02 0.11 42.67  8.51  153.52  90.85  250.73  622.77   28.18 30.76 30.32 30.72 30.77 29.43 
0.19 9.0  40.00 -2.25 5.3E-02 0.11 42.68  7.40   72.21  35.28   92.36  208.94    9.83 30.78 30.33 30.71 30.78 29.45 
0.19 9.0  40.00 -2.25 1.0E-01 0.11 42.68  7.05   56.77  25.39   66.30  148.44    6.98 30.78 30.33 30.71 30.78 29.45 
0.19 9.0  40.00 -2.25 5.1E-01 0.11 42.66  6.27   35.07  12.29   31.79   67.32    3.17 30.76 30.31 30.69 30.76 29.43 
0.19 9.0  40.00 -2.25 1.0E+00 0.11 42.63  6.03   29.88   9.44   24.26   49.17    2.31 30.74 30.28 30.66 30.74 29.41 
0.19 9.0  40.00 -2.25 2.0E+00 0.11 42.59  5.82   25.44   7.28   18.57   34.57    1.63 30.69 30.23 30.62 30.69 29.36 
0.19 9.0  40.00 -2.25 4.0E+00 0.11 42.49  5.76   21.62   5.68   14.41   24.50    1.15 30.59 30.14 30.52 30.59 29.26 
0.19 9.0  40.00 -2.25 6.0E+00 0.11 42.39  5.80   19.39   4.84   12.23   19.71    0.93 30.50 30.04 30.42 30.50 29.17 
0.19 9.0  40.00 -2.25 8.0E+00 0.11 42.30  5.88   17.75   4.25   10.72   16.60    0.78 30.40 29.94 30.33 30.40 29.07 
0.19 9.0  40.00 -2.25 1.0E+01 0.11 42.20  5.98   16.38   3.79    9.53   14.27    0.67 30.31 29.85 30.23 30.30 28.98 
0.19 9.0  40.00 -2.25 1.2E+01 0.11 42.10  6.09   15.16   3.39    8.52   12.37    0.58 30.21 29.75 30.13 30.21 28.88 
0.19 9.0  40.00 -2.25 1.4E+01 0.11 42.01  6.19   14.02   3.04    7.62   10.75    0.51 30.11 29.65 30.04 30.11 28.78 
0.19 0.0  40.00 -3.25 5.0E-04 0.17 41.24 13.59  821.64 332.42  241.32 2810.95  264.37 29.59 28.88 28.69 29.33 28.31 
0.19 0.0  40.00 -3.25 1.0E-03 0.17 41.54 12.84  821.65 332.42  241.32 2810.95  264.37 29.89 29.18 28.99 29.63 28.61 
0.19 0.0  40.00 -3.25 5.0E-03 0.13 42.23 10.90  635.39 274.57  130.78 2338.54  218.00 30.57 29.87 29.50 30.33 29.30 
0.19 0.0  40.00 -3.25 1.0E-02 0.11 42.33  9.37  260.35  91.20   29.42  627.62   57.96 30.65 29.97 29.44 30.43 29.40 
0.19 0.0  40.00 -3.25 5.3E-02 0.11 42.34  8.27  118.48  35.43   10.65  210.64   19.42 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 1.0E-01 0.11 42.34  7.90   93.25  25.54    7.66  149.91   13.82 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 5.1E-01 0.11 42.34  7.10   58.15  12.53    3.72   68.97    6.36 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 1.0E+00 0.11 42.34  6.81   50.04   9.76    2.88   51.23    4.72 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 2.0E+00 0.11 42.34  6.52   43.45   7.74    2.27   37.35    3.44 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 4.0E+00 0.11 42.34  6.27   38.34   6.37    1.86   28.33    2.61 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 6.0E+00 0.11 42.34  6.14   35.76   5.73    1.67   24.40    2.25 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 8.0E+00 0.11 42.34  6.05   34.12   5.33    1.55   22.06    2.03 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 1.0E+01 0.11 42.34  5.98   32.93   5.04    1.46   20.43    1.88 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 1.2E+01 0.11 42.34  5.92   32.00   4.82    1.40   19.20    1.77 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.25 1.4E+01 0.11 42.34  5.88   31.23   4.64    1.34   18.20    1.68 30.66 29.98 29.43 30.44 29.41 
0.19 0.0  40.00 -3.00 5.0E-04 0.17 41.24 13.59  763.08 331.93  510.86 2800.29  222.10 29.56 28.88 29.02 29.33 28.23 
0.19 0.0  40.00 -3.00 1.0E-03 0.17 41.54 12.84  763.08 331.92  510.86 2800.29  222.10 29.86 29.18 29.32 29.63 28.53 
0.19 0.0  40.00 -3.00 5.0E-03 0.13 42.23 10.90  611.23 274.35  287.34 2331.11  192.33 30.55 29.87 29.85 30.33 29.25 
0.19 0.0  40.00 -3.00 1.0E-02 0.11 42.33  9.37  256.79  91.20   66.19  625.63   53.04 30.64 29.97 29.80 30.43 29.36 
0.19 0.0  40.00 -3.00 5.3E-02 0.11 42.34  8.27  117.32  35.44   24.05  209.97   17.88 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 1.0E-01 0.11 42.34  7.90   92.34  25.55   17.29  149.43   12.72 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 5.1E-01 0.11 42.34  7.10   57.58  12.53    8.40   68.75    5.85 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 1.0E+00 0.11 42.34  6.81   49.55   9.76    6.51   51.07    4.35 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 2.0E+00 0.11 42.34  6.52   43.02   7.75    5.13   37.23    3.17 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 4.0E+00 0.11 42.34  6.27   37.96   6.37    4.20   28.24    2.40 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 6.0E+00 0.11 42.34  6.14   35.41   5.73    3.76   24.32    2.07 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 8.0E+00 0.11 42.34  6.05   33.79   5.33    3.50   21.99    1.87 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 1.0E+01 0.11 42.34  5.98   32.61   5.04    3.31   20.37    1.73 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 1.2E+01 0.11 42.34  5.92   31.69   4.82    3.16   19.14    1.63 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -3.00 1.4E+01 0.11 42.34  5.88   30.92   4.64    3.04   18.15    1.55 30.65 29.98 29.78 30.44 29.37 
0.19 0.0  40.00 -2.75 5.0E-04 0.17 41.24 13.59  625.30 330.92  876.90 2797.85  168.67 29.48 28.88 29.25 29.33 28.11 
0.19 0.0  40.00 -2.75 1.0E-03 0.17 41.54 12.84  625.30 330.92  876.91 2797.85  168.67 29.77 29.17 29.55 29.63 28.41 
0.19 0.0  40.00 -2.75 5.0E-03 0.13 42.23 10.90  528.76 273.74  517.68 2319.97  154.39 30.49 29.87 30.10 30.33 29.15 
0.19 0.0  40.00 -2.75 1.0E-02 0.11 42.33  9.37  232.30  90.91  123.00  624.49   44.98 30.60 29.97 30.06 30.43 29.28 
0.19 0.0  40.00 -2.75 5.3E-02 0.11 42.34  8.27  106.90  35.31   44.90  209.73   15.30 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 1.0E-01 0.11 42.34  7.90   84.14  25.46   32.29  149.26   10.89 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 5.1E-01 0.11 42.34  7.10   52.47  12.49   15.69   68.68    5.01 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 1.0E+00 0.11 42.34  6.81   45.15   9.73   12.15   51.01    3.72 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 2.0E+00 0.11 42.34  6.52   39.20   7.72    9.58   37.19    2.71 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 4.0E+00 0.11 42.34  6.27   34.59   6.35    7.84   28.21    2.06 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 6.0E+00 0.11 42.34  6.14   32.27   5.71    7.03   24.29    1.77 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 8.0E+00 0.11 42.34  6.05   30.79   5.31    6.53   21.96    1.60 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 1.0E+01 0.11 42.34  5.98   29.71   5.03    6.17   20.35    1.48 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 1.2E+01 0.11 42.34  5.92   28.87   4.81    5.90   19.12    1.39 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.75 1.4E+01 0.11 42.34  5.88   28.18   4.63    5.67   18.13    1.32 30.61 29.98 30.05 30.44 29.30 
0.19 0.0  40.00 -2.50 5.0E-04 0.17 41.24 13.59  458.81 330.41 1248.09 2803.02  117.78 29.34 28.88 29.41 29.33 27.95 
0.19 0.0  40.00 -2.50 1.0E-03 0.17 41.54 12.84  458.81 330.41 1248.09 2803.02  117.78 29.64 29.17 29.71 29.63 28.25 
0.19 0.0  40.00 -2.50 5.0E-03 0.13 42.23 10.90  415.38 273.23  768.63 2314.92  115.77 30.38 29.87 30.27 30.33 29.02 
0.19 0.0  40.00 -2.50 1.0E-02 0.11 42.33  9.37  193.65  90.90  188.53  624.41   36.04 30.52 29.97 30.25 30.43 29.19 
0.19 0.0  40.00 -2.50 5.3E-02 0.11 42.34  8.27   89.98  35.32   69.17  209.81   12.40 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 1.0E-01 0.11 42.34  7.90   70.83  25.47   49.74  149.32    8.82 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 5.1E-01 0.11 42.34  7.10   44.17  12.49   24.17   68.70    4.06 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 1.0E+00 0.11 42.34  6.81   38.01   9.73   18.72   51.03    3.02 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 2.0E+00 0.11 42.34  6.52   33.00   7.72   14.75   37.21    2.20 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 4.0E+00 0.11 42.34  6.27   29.12   6.35   12.08   28.22    1.67 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 6.0E+00 0.11 42.34  6.14   27.16   5.71   10.83   24.30    1.44 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 8.0E+00 0.11 42.34  6.05   25.92   5.31   10.06   21.97    1.30 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 1.0E+01 0.11 42.34  5.98   25.01   5.03    9.51   20.35    1.20 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 1.2E+01 0.11 42.34  5.92   24.31   4.81    9.08   19.12    1.13 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.50 1.4E+01 0.11 42.34  5.88   23.72   4.63    8.74   18.13    1.07 30.54 29.98 30.24 30.44 29.21 
0.19 0.0  40.00 -2.25 5.0E-04 0.17 41.24 13.59  311.15 329.75 1563.41 2785.07   77.12 29.17 28.87 29.50 29.33 27.77 
0.19 0.0  40.00 -2.25 1.0E-03 0.17 41.54 12.84  311.15 329.75 1563.41 2785.07   77.12 29.47 29.17 29.80 29.63 28.07 
0.19 0.0  40.00 -2.25 5.0E-03 0.13 42.23 10.90  303.82 272.00  989.84 2307.52   82.55 30.25 29.87 30.38 30.32 28.88 
0.19 0.0  40.00 -2.25 1.0E-02 0.11 42.33  9.37  153.55  90.88  250.86  622.99   28.19 30.42 29.97 30.37 30.43 29.08 
0.19 0.0  40.00 -2.25 5.3E-02 0.11 42.34  8.27   72.31  35.35   92.55  209.35    9.85 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 1.0E-01 0.11 42.34  7.90   56.93  25.48   66.55  148.99    7.01 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 5.1E-01 0.11 42.34  7.10   35.50  12.50   32.34   68.55    3.23 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 1.0E+00 0.11 42.34  6.81   30.55   9.74   25.05   50.92    2.40 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 2.0E+00 0.11 42.34  6.52   26.52   7.73   19.74   37.12    1.75 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 4.0E+00 0.11 42.34  6.27   23.41   6.36   16.16   28.16    1.32 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 6.0E+00 0.11 42.34  6.14   21.83   5.72   14.49   24.25    1.14 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 8.0E+00 0.11 42.34  6.05   20.83   5.32   13.46   21.92    1.03 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 1.0E+01 0.11 42.34  5.98   20.11   5.03   12.72   20.31    0.96 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 1.2E+01 0.11 42.34  5.92   19.54   4.81   12.15   19.08    0.90 30.44 29.98 30.36 30.44 29.11 
0.19 0.0  40.00 -2.25 1.4E+01 0.11 42.34  5.88   19.07   4.63   11.69   18.09    0.85 30.44 29.98 30.36 30.44 29.11 
0.39 1.0 125.00 -3.25 5.0E-04 0.31 43.19  9.70 2126.89 811.56 1756.81 7059.41 1621.84 31.60 30.82 31.11 31.28 30.65 
0.39 1.0 125.00 -3.25 1.0E-03 0.31 43.49  8.95 2115.15 808.68 1729.47 7034.50 1614.49 31.90 31.12 31.41 31.58 30.94 
0.39 1.0 125.00 -3.25 5.0E-03 0.22 44.01  6.71  906.59 352.52  392.96 2966.45  648.53 32.39 31.65 31.65 32.11 31.45 
0.39 1.0 125.00 -3.25 1.0E-02 0.21 44.03  5.80  532.69 170.88  168.47 1152.32  250.01 32.41 31.67 31.63 32.13 31.47 
0.39 1.0 125.00 -3.25 5.3E-02 0.21 44.02  4.95  281.83  77.13   74.61  481.01  104.25 32.39 31.66 31.60 32.12 31.45 
0.39 1.0 125.00 -3.25 1.0E-01 0.21 44.00  4.67  229.90  57.09   55.10  350.24   75.91 32.37 31.63 31.58 32.09 31.43 
0.39 1.0 125.00 -3.25 5.1E-01 0.21 43.82  4.26  145.95  27.08   25.82  151.82   32.91 32.19 31.46 31.41 31.92 31.25 
0.39 1.0 125.00 -3.25 1.0E+00 0.21 43.60  4.36  116.95  18.53   17.51   95.90   20.78 31.97 31.24 31.19 31.70 31.03 
0.39 1.0 125.00 -3.25 2.0E+00 0.21 43.17  4.75   81.95  10.69    9.99   45.66    9.90 31.55 30.81 30.76 31.27 30.61 
0.39 1.0 125.00 -3.25 4.0E+00 0.21 42.30  5.60   34.94   3.48    3.22   11.79    2.55 30.68 29.94 29.89 30.40 29.74 
0.39 1.0 125.00 -3.25 6.0E+00 0.21 41.43  6.14    9.66   0.81    0.75    2.47    0.54 29.81 29.07 29.02 29.53 28.87 
0.39 1.0 125.00 -3.25 8.0E+00 0.21 40.57  6.51    2.02   0.16    0.15    0.46    0.10 28.94 28.20 28.15 28.66 28.00 
0.39 1.0 125.00 -3.25 1.0E+01 0.21 39.70  6.74    0.36   0.03    0.02    0.08    0.02 28.07 27.34 27.28 27.80 27.13 
0.39 1.0 125.00 -3.25 1.2E+01 0.21 38.83  6.91    0.06   0.00    0.00    0.01    0.00 27.20 26.47 26.42 26.93 26.26 
0.39 1.0 125.00 -3.25 1.4E+01 0.21 37.96  7.05    0.01   0.00    0.00    0.00    0.00 26.33 25.60 25.55 26.06 25.39 
0.39 1.0 125.00 -3.00 5.0E-04 0.31 43.19  9.70 1713.96 812.99 3030.13 7049.33 1229.11 31.51 30.82 31.35 31.28 30.52 
0.39 1.0 125.00 -3.00 1.0E-03 0.31 43.49  8.95 1707.53 810.10 2987.51 7024.47 1224.76 31.81 31.12 31.64 31.58 30.82 
0.39 1.0 125.00 -3.00 5.0E-03 0.22 44.01  6.71  783.10 351.76  756.02 2958.30  515.92 32.33 31.65 31.94 32.11 31.35 
0.39 1.0 125.00 -3.00 1.0E-02 0.21 44.03  5.80  467.69 171.32  331.42 1150.88  201.33 32.35 31.67 31.92 32.13 31.37 
0.39 1.0 125.00 -3.00 5.3E-02 0.21 44.02  4.95  248.00  77.38  147.23  480.50   84.09 32.33 31.66 31.90 32.12 31.36 
0.39 1.0 125.00 -3.00 1.0E-01 0.21 44.00  4.67  202.30  57.28  108.72  349.88   61.23 32.31 31.64 31.88 32.09 31.34 
0.39 1.0 125.00 -3.00 5.1E-01 0.21 43.82  4.26  128.43  27.17   50.96  151.67   26.54 32.14 31.46 31.70 31.92 31.16 
0.39 1.0 125.00 -3.00 1.0E+00 0.21 43.60  4.36  102.91  18.59   34.56   95.80   16.77 31.92 31.24 31.48 31.70 30.94 
0.39 1.0 125.00 -3.00 2.0E+00 0.21 43.17  4.75   72.11  10.72   19.71   45.62    7.98 31.49 30.81 31.05 31.27 30.51 
0.39 1.0 125.00 -3.00 4.0E+00 0.21 42.30  5.60   30.75   3.49    6.35   11.77    2.06 30.62 29.94 30.18 30.40 29.64 
0.39 1.0 125.00 -3.00 6.0E+00 0.21 41.43  6.14    8.50   0.82    1.48    2.47    0.43 29.75 29.07 29.32 29.53 28.77 
0.39 1.0 125.00 -3.00 8.0E+00 0.21 40.57  6.51    1.78   0.16    0.29    0.46    0.08 28.88 28.21 28.45 28.66 27.91 
0.39 1.0 125.00 -3.00 1.0E+01 0.21 39.70  6.74    0.31   0.03    0.05    0.08    0.01 28.01 27.34 27.58 27.80 27.04 
0.39 1.0 125.00 -3.00 1.2E+01 0.21 38.83  6.91    0.05   0.00    0.01    0.01    0.00 27.15 26.47 26.71 26.93 26.17 
0.39 1.0 125.00 -3.00 1.4E+01 0.21 37.96  7.05    0.01   0.00    0.00    0.00    0.00 26.28 25.60 25.84 26.06 25.30 
0.39 1.0 125.00 -2.75 5.0E-04 0.31 43.19  9.70 1229.53 813.12 4326.86 7064.85  837.33 31.36 30.83 31.50 31.28 30.36 
0.39 1.0 125.00 -2.75 1.0E-03 0.31 43.49  8.95 1226.55 810.24 4270.18 7039.94  834.38 31.66 31.12 31.80 31.58 30.66 
0.39 1.0 125.00 -2.75 5.0E-03 0.22 44.01  6.71  594.42 352.03 1166.93 2962.27  366.38 32.21 31.65 32.13 32.11 31.20 
0.39 1.0 125.00 -2.75 1.0E-02 0.21 44.03  5.80  359.09 170.91  518.76 1151.19  144.00 32.24 31.67 32.12 32.13 31.23 
0.39 1.0 125.00 -2.75 5.3E-02 0.21 44.02  4.95  190.71  77.16  230.89  480.56   60.21 32.22 31.66 32.09 32.12 31.21 
0.39 1.0 125.00 -2.75 1.0E-01 0.21 44.00  4.67  155.57  57.12  170.51  349.92   43.84 32.20 31.64 32.07 32.09 31.19 
0.39 1.0 125.00 -2.75 5.1E-01 0.21 43.82  4.26   98.77  27.10   79.92  151.68   19.00 32.02 31.46 31.90 31.92 31.01 
0.39 1.0 125.00 -2.75 1.0E+00 0.21 43.60  4.36   79.14  18.54   54.20   95.81   12.00 31.80 31.24 31.68 31.70 30.80 
0.39 1.0 125.00 -2.75 2.0E+00 0.21 43.17  4.75   55.46  10.69   30.90   45.62    5.72 31.38 30.81 31.25 31.27 30.37 
0.39 1.0 125.00 -2.75 4.0E+00 0.21 42.30  5.60   23.65   3.48    9.95   11.78    1.48 30.51 29.94 30.38 30.40 29.50 
0.39 1.0 125.00 -2.75 6.0E+00 0.21 41.43  6.14    6.54   0.81    2.32    2.47    0.31 29.64 29.07 29.51 29.53 28.63 
0.39 1.0 125.00 -2.75 8.0E+00 0.21 40.57  6.51    1.37   0.16    0.45    0.46    0.06 28.77 28.20 28.64 28.66 27.76 
0.39 1.0 125.00 -2.75 1.0E+01 0.21 39.70  6.74    0.24   0.03    0.08    0.08    0.01 27.90 27.34 27.77 27.80 26.89 
0.39 1.0 125.00 -2.75 1.2E+01 0.21 38.83  6.91    0.04   0.00    0.01    0.01    0.00 27.03 26.47 26.91 26.93 26.02 
0.39 1.0 125.00 -2.75 1.4E+01 0.21 37.96  7.05    0.01   0.00    0.00    0.00    0.00 26.16 25.60 26.04 26.06 25.16 
0.39 1.0 125.00 -2.50 5.0E-04 0.31 43.19  9.70  827.15 815.28 5413.29 7046.69  536.59 31.19 30.83 31.60 31.28 30.17 
0.39 1.0 125.00 -2.50 1.0E-03 0.31 43.49  8.95  823.53 812.39 5349.63 7041.87  534.27 31.49 31.12 31.90 31.58 30.46 
0.39 1.0 125.00 -2.50 5.0E-03 0.22 44.01  6.71  407.19 351.90 1533.52 2966.93  238.82 32.05 31.65 32.25 32.11 31.02 
0.39 1.0 125.00 -2.50 1.0E-02 0.21 44.03  5.80  247.27 171.01  687.95 1152.98   94.38 32.07 31.67 32.24 32.13 31.05 
0.39 1.0 125.00 -2.50 5.3E-02 0.21 44.02  4.95  131.42  77.22  306.58  481.31   39.49 32.06 31.66 32.22 32.12 31.03 
0.39 1.0 125.00 -2.50 1.0E-01 0.21 44.00  4.67  107.21  57.16  226.40  350.46   28.75 32.04 31.64 32.20 32.10 31.01 
0.39 1.0 125.00 -2.50 5.1E-01 0.21 43.82  4.26   68.06  27.11  106.12  151.92   12.46 31.86 31.46 32.02 31.92 30.83 
0.39 1.0 125.00 -2.50 1.0E+00 0.21 43.60  4.36   54.53  18.55   71.96   95.96    7.87 31.64 31.24 31.80 31.70 30.61 
0.39 1.0 125.00 -2.50 2.0E+00 0.21 43.17  4.75   38.21  10.70   41.04   45.69    3.75 31.21 30.81 31.37 31.27 30.18 
0.39 1.0 125.00 -2.50 4.0E+00 0.21 42.30  5.60   16.29   3.49   13.22   11.79    0.97 30.34 29.94 30.50 30.40 29.32 
0.39 1.0 125.00 -2.50 6.0E+00 0.21 41.43  6.14    4.50   0.82    3.08    2.48    0.20 29.48 29.07 29.64 29.53 28.45 
0.39 1.0 125.00 -2.50 8.0E+00 0.21 40.57  6.51    0.94   0.16    0.60    0.46    0.04 28.61 28.20 28.77 28.66 27.58 
0.39 1.0 125.00 -2.50 1.0E+01 0.21 39.70  6.74    0.17   0.03    0.10    0.08    0.01 27.74 27.34 27.90 27.80 26.71 
0.39 1.0 125.00 -2.50 1.2E+01 0.21 38.83  6.91    0.03   0.00    0.02    0.01    0.00 26.87 26.47 27.03 26.93 25.84 
0.39 1.0 125.00 -2.50 1.4E+01 0.21 37.96  7.05    0.00   0.00    0.00    0.00    0.00 26.00 25.60 26.16 26.06 24.97 
0.39 1.0 125.00 -2.25 5.0E-04 0.31 43.19  9.70  527.29 813.84 6263.01 7027.22  327.70 31.00 30.83 31.67 31.28 29.95 
0.39 1.0 125.00 -2.25 1.0E-03 0.31 43.49  8.95  526.72 810.94 6193.70 7003.49  327.17 31.30 31.12 31.96 31.58 30.25 
0.39 1.0 125.00 -2.25 5.0E-03 0.22 44.01  6.71  262.49 351.27 1804.82 2958.11  147.70 31.86 31.65 32.32 32.11 30.81 
0.39 1.0 125.00 -2.25 1.0E-02 0.21 44.03  5.80  160.06 170.54  813.81 1151.69   58.44 31.89 31.67 32.31 32.13 30.84 
0.39 1.0 125.00 -2.25 5.3E-02 0.21 44.02  4.95   85.12  76.99  362.92  480.89   24.46 31.87 31.66 32.29 32.12 30.82 
0.39 1.0 125.00 -2.25 1.0E-01 0.21 44.00  4.67   69.43  56.99  268.02  350.16   17.81 31.85 31.63 32.27 32.09 30.80 
0.39 1.0 125.00 -2.25 5.1E-01 0.21 43.82  4.26   44.08  27.04  125.62  151.79    7.72 31.67 31.46 32.09 31.92 30.62 
0.39 1.0 125.00 -2.25 1.0E+00 0.21 43.60  4.36   35.32  18.50   85.19   95.88    4.88 31.45 31.24 31.87 31.70 30.40 
0.39 1.0 125.00 -2.25 2.0E+00 0.21 43.17  4.75   24.75  10.67   48.58   45.65    2.32 31.02 30.81 31.44 31.27 29.98 
0.39 1.0 125.00 -2.25 4.0E+00 0.21 42.30  5.60   10.55   3.48   15.64   11.78    0.60 30.16 29.94 30.58 30.40 29.11 
0.39 1.0 125.00 -2.25 6.0E+00 0.21 41.43  6.14    2.92   0.81    3.64    2.47    0.13 29.29 29.07 29.71 29.53 28.24 
0.39 1.0 125.00 -2.25 8.0E+00 0.21 40.57  6.51    0.61   0.16    0.71    0.46    0.02 28.42 28.20 28.84 28.66 27.37 
0.39 1.0 125.00 -2.25 1.0E+01 0.21 39.70  6.74    0.11   0.03    0.12    0.08    0.00 27.55 27.33 27.97 27.80 26.50 
0.39 1.0 125.00 -2.25 1.2E+01 0.21 38.83  6.91    0.02   0.00    0.02    0.01    0.00 26.68 26.47 27.10 26.93 25.63 
0.39 1.0 125.00 -2.25 1.4E+01 0.21 37.96  7.05    0.00   0.00    0.00    0.00    0.00 25.81 25.60 26.23 26.06 24.76 
0.39 3.0 125.00 -3.25 5.0E-04 0.31 42.71 10.89 2126.89 811.56 1756.81 7059.41 1621.84 31.12 30.35 30.64 30.81 30.17 
0.39 3.0 125.00 -3.25 1.0E-03 0.31 43.01 10.14 2115.15 808.68 1729.48 7034.50 1614.49 31.42 30.65 30.93 31.11 30.47 
0.39 3.0 125.00 -3.25 5.0E-03 0.22 43.54  7.90  907.28 352.78  393.52 2968.71  649.05 31.92 31.18 31.18 31.64 30.98 
0.39 3.0 125.00 -3.25 1.0E-02 0.21 43.56  6.99  533.73 171.25  169.01 1155.19  250.65 31.93 31.20 31.15 31.66 30.99 
0.39 3.0 125.00 -3.25 5.3E-02 0.21 43.56  6.12  284.29  77.93   75.48  486.41  105.43 31.93 31.19 31.14 31.65 30.99 
0.39 3.0 125.00 -3.25 1.0E-01 0.21 43.55  5.81  233.59  58.26   56.30  357.79   77.55 31.92 31.19 31.14 31.65 30.98 
0.39 3.0 125.00 -3.25 5.1E-01 0.21 43.49  5.20  156.54  29.99   28.66  169.66   36.77 31.86 31.13 31.08 31.59 30.92 
0.39 3.0 125.00 -3.25 1.0E+00 0.21 43.42  5.06  134.75  22.89   21.73  121.70   26.38 31.79 31.05 31.00 31.51 30.85 
0.39 3.0 125.00 -3.25 2.0E+00 0.21 43.27  5.05  113.99  17.15   16.16   80.58   17.47 31.65 30.91 30.86 31.37 30.71 
0.39 3.0 125.00 -3.25 4.0E+00 0.21 42.98  5.34   92.29  12.14   11.36   49.58   10.75 31.36 30.62 30.57 31.08 30.42 
0.39 3.0 125.00 -3.25 6.0E+00 0.21 42.69  5.68   75.43   8.88    8.27   32.89    7.13 31.07 30.33 30.28 30.79 30.13 
0.39 3.0 125.00 -3.25 8.0E+00 0.21 42.40  6.03   60.42   6.43    5.97   22.11    4.79 30.78 30.04 29.99 30.50 29.84 
0.39 3.0 125.00 -3.25 1.0E+01 0.21 42.12  6.32   46.25   4.47    4.14   14.41    3.12 30.49 29.75 29.70 30.21 29.55 
0.39 3.0 125.00 -3.25 1.2E+01 0.21 41.83  6.57   33.54   2.95    2.73    9.04    1.96 30.20 29.46 29.41 29.92 29.26 
0.39 3.0 125.00 -3.25 1.4E+01 0.21 41.54  6.78   23.07   1.87    1.73    5.50    1.19 29.91 29.17 29.12 29.63 28.97 
0.39 3.0 125.00 -3.00 5.0E-04 0.31 42.71 10.89 1713.96 812.99 3030.13 7049.33 1229.11 31.03 30.35 30.87 30.81 30.05 
0.39 3.0 125.00 -3.00 1.0E-03 0.31 43.01 10.14 1707.53 810.10 2987.53 7024.48 1224.76 31.33 30.65 31.17 31.11 30.35 
0.39 3.0 125.00 -3.00 5.0E-03 0.22 43.54  7.90  783.61 352.01  756.99 2960.53  516.30 31.85 31.18 31.46 31.64 30.88 
0.39 3.0 125.00 -3.00 1.0E-02 0.21 43.56  6.99  468.53 171.69  332.41 1153.73  201.82 31.88 31.20 31.45 31.66 30.90 
0.39 3.0 125.00 -3.00 5.3E-02 0.21 43.56  6.12  250.11  78.18  148.90  485.89   85.03 31.87 31.19 31.44 31.65 30.90 
0.39 3.0 125.00 -3.00 1.0E-01 0.21 43.55  5.81  205.51  58.45  111.06  357.41   62.55 31.87 31.19 31.43 31.65 30.89 
0.39 3.0 125.00 -3.00 5.1E-01 0.21 43.49  5.20  137.72  30.09   56.55  169.48   29.66 31.81 31.13 31.37 31.59 30.83 
0.39 3.0 125.00 -3.00 1.0E+00 0.21 43.42  5.06  118.56  22.96   42.86  121.57   21.28 31.73 31.06 31.30 31.51 30.76 
0.39 3.0 125.00 -3.00 2.0E+00 0.21 43.27  5.05  100.29  17.21   31.88   80.50   14.09 31.59 30.91 31.16 31.37 30.61 
0.39 3.0 125.00 -3.00 4.0E+00 0.21 42.98  5.34   81.20  12.18   22.40   49.53    8.67 31.30 30.62 30.86 31.08 30.32 
0.39 3.0 125.00 -3.00 6.0E+00 0.21 42.69  5.68   66.36   8.91   16.31   32.85    5.75 31.01 30.33 30.58 30.79 30.03 
0.39 3.0 125.00 -3.00 8.0E+00 0.21 42.40  6.03   53.16   6.46   11.78   22.09    3.87 30.72 30.04 30.29 30.50 29.75 
0.39 3.0 125.00 -3.00 1.0E+01 0.21 42.12  6.32   40.69   4.48    8.16   14.40    2.52 30.43 29.75 30.00 30.21 29.46 
0.39 3.0 125.00 -3.00 1.2E+01 0.21 41.83  6.57   29.51   2.96    5.39    9.03    1.58 30.14 29.47 29.71 29.92 29.17 
0.39 3.0 125.00 -3.00 1.4E+01 0.21 41.54  6.78   20.30   1.88    3.42    5.49    0.96 29.85 29.17 29.42 29.63 28.88 
0.39 3.0 125.00 -2.75 5.0E-04 0.31 42.71 10.89 1229.53 813.12 4326.86 7064.85  837.33 30.89 30.35 31.03 30.81 29.88 
0.39 3.0 125.00 -2.75 1.0E-03 0.31 43.01 10.14 1226.55 810.24 4270.20 7039.94  834.38 31.19 30.65 31.32 31.11 30.18 
0.39 3.0 125.00 -2.75 5.0E-03 0.22 43.54  7.90  594.76 352.28 1168.32 2964.52  366.63 31.74 31.18 31.65 31.64 30.73 
0.39 3.0 125.00 -2.75 1.0E-02 0.21 43.56  6.99  359.70 171.29  520.25 1154.05  144.35 31.76 31.20 31.64 31.66 30.75 
0.39 3.0 125.00 -2.75 5.3E-02 0.21 43.56  6.12  192.32  77.97  233.49  485.95   60.88 31.76 31.19 31.63 31.65 30.75 
0.39 3.0 125.00 -2.75 1.0E-01 0.21 43.55  5.81  158.03  58.29  174.15  357.46   44.78 31.75 31.19 31.62 31.65 30.74 
0.39 3.0 125.00 -2.75 5.1E-01 0.21 43.49  5.20  105.90  30.00   88.67  169.50   21.23 31.69 31.13 31.57 31.59 30.68 
0.39 3.0 125.00 -2.75 1.0E+00 0.21 43.42  5.06   91.16  22.90   67.21  121.58   15.23 31.62 31.05 31.49 31.51 30.61 
0.39 3.0 125.00 -2.75 2.0E+00 0.21 43.27  5.05   77.12  17.16   49.98   80.51   10.09 31.48 30.91 31.35 31.37 30.47 
0.39 3.0 125.00 -2.75 4.0E+00 0.21 42.98  5.34   62.44  12.15   35.13   49.54    6.21 31.19 30.62 31.06 31.08 30.18 
0.39 3.0 125.00 -2.75 6.0E+00 0.21 42.69  5.68   51.03   8.88   25.57   32.86    4.12 30.90 30.33 30.77 30.79 29.89 
0.39 3.0 125.00 -2.75 8.0E+00 0.21 42.40  6.03   40.87   6.44   18.47   22.09    2.77 30.61 30.04 30.48 30.50 29.60 
0.39 3.0 125.00 -2.75 1.0E+01 0.21 42.12  6.32   31.29   4.47   12.80   14.40    1.80 30.32 29.75 30.19 30.21 29.31 
0.39 3.0 125.00 -2.75 1.2E+01 0.21 41.83  6.57   22.69   2.95    8.45    9.03    1.13 30.03 29.46 29.90 29.92 29.02 
0.39 3.0 125.00 -2.75 1.4E+01 0.21 41.54  6.78   15.61   1.87    5.36    5.49    0.69 29.74 29.17 29.61 29.63 28.73 
0.39 3.0 125.00 -2.50 5.0E-04 0.31 42.71 10.89  827.15 815.28 5413.28 7046.69  536.59 30.72 30.35 31.12 30.81 29.69 
0.39 3.0 125.00 -2.50 1.0E-03 0.31 43.01 10.14  823.53 812.39 5349.66 7041.86  534.27 31.01 30.65 31.42 31.11 29.99 
0.39 3.0 125.00 -2.50 5.0E-03 0.22 43.54  7.90  407.42 352.16 1535.26 2969.18  238.98 31.57 31.18 31.77 31.64 30.54 
0.39 3.0 125.00 -2.50 1.0E-02 0.21 43.56  6.99  247.68 171.38  689.87 1155.85   94.60 31.60 31.20 31.76 31.66 30.57 
0.39 3.0 125.00 -2.50 5.3E-02 0.21 43.56  6.12  132.52  78.02  310.00  486.71   39.93 31.60 31.19 31.75 31.65 30.57 
0.39 3.0 125.00 -2.50 1.0E-01 0.21 43.55  5.81  108.89  58.33  231.22  358.01   29.37 31.59 31.19 31.75 31.65 30.56 
0.39 3.0 125.00 -2.50 5.1E-01 0.21 43.49  5.20   72.97  30.03  117.73  169.77   13.93 31.53 31.13 31.69 31.59 30.50 
0.39 3.0 125.00 -2.50 1.0E+00 0.21 43.42  5.06   62.82  22.91   89.23  121.77    9.99 31.46 31.05 31.62 31.51 30.43 
0.39 3.0 125.00 -2.50 2.0E+00 0.21 43.27  5.05   53.14  17.17   66.36   80.63    6.61 31.32 30.91 31.47 31.37 30.28 
0.39 3.0 125.00 -2.50 4.0E+00 0.21 42.98  5.34   43.02  12.16   46.64   49.62    4.07 31.03 30.62 31.18 31.08 30.00 
0.39 3.0 125.00 -2.50 6.0E+00 0.21 42.69  5.68   35.16   8.89   33.95   32.91    2.70 30.74 30.33 30.89 30.79 29.71 
0.39 3.0 125.00 -2.50 8.0E+00 0.21 42.40  6.03   28.16   6.44   24.53   22.13    1.82 30.45 30.04 30.60 30.50 29.42 
0.39 3.0 125.00 -2.50 1.0E+01 0.21 42.12  6.32   21.56   4.47   16.99   14.42    1.18 30.16 29.75 30.32 30.21 29.13 
0.39 3.0 125.00 -2.50 1.2E+01 0.21 41.83  6.57   15.63   2.96   11.22    9.04    0.74 29.87 29.46 30.03 29.92 28.84 
0.39 3.0 125.00 -2.50 1.4E+01 0.21 41.54  6.78   10.76   1.88    7.11    5.50    0.45 29.58 29.17 29.74 29.63 28.55 
0.39 3.0 125.00 -2.25 5.0E-04 0.31 42.71 10.89  527.29 813.84 6263.01 7027.22  327.70 30.52 30.35 31.19 30.81 29.47 
0.39 3.0 125.00 -2.25 1.0E-03 0.31 43.01 10.14  526.72 810.95 6193.73 7003.51  327.17 30.82 30.65 31.48 31.10 29.77 
0.39 3.0 125.00 -2.25 5.0E-03 0.22 43.54  7.90  262.63 351.53 1806.80 2960.32  147.79 31.38 31.17 31.84 31.64 30.33 
0.39 3.0 125.00 -2.25 1.0E-02 0.21 43.56  6.99  160.32 170.92  816.04 1154.53   58.58 31.41 31.20 31.84 31.66 30.36 
0.39 3.0 125.00 -2.25 5.3E-02 0.21 43.56  6.12   85.83  77.80  366.95  486.28   24.73 31.41 31.19 31.83 31.65 30.36 
0.39 3.0 125.00 -2.25 1.0E-01 0.21 43.55  5.81   70.52  58.16  273.70  357.70   18.19 31.40 31.18 31.82 31.65 30.35 
0.39 3.0 125.00 -2.25 5.1E-01 0.21 43.49  5.20   47.26  29.94  139.36  169.62    8.63 31.34 31.13 31.76 31.59 30.29 
0.39 3.0 125.00 -2.25 1.0E+00 0.21 43.42  5.06   40.68  22.85  105.63  121.67    6.19 31.27 31.05 31.69 31.51 30.22 
0.39 3.0 125.00 -2.25 2.0E+00 0.21 43.27  5.05   34.42  17.12   78.56   80.56    4.10 31.13 30.91 31.55 31.37 30.08 
0.39 3.0 125.00 -2.25 4.0E+00 0.21 42.98  5.34   27.86  12.12   55.21   49.57    2.52 30.84 30.62 31.26 31.08 29.79 
0.39 3.0 125.00 -2.25 6.0E+00 0.21 42.69  5.68   22.77   8.86   40.19   32.88    1.67 30.55 30.33 30.97 30.79 29.50 
0.39 3.0 125.00 -2.25 8.0E+00 0.21 42.40  6.03   18.24   6.42   29.03   22.11    1.12 30.26 30.04 30.68 30.50 29.21 
0.39 3.0 125.00 -2.25 1.0E+01 0.21 42.12  6.32   13.96   4.46   20.11   14.41    0.73 29.97 29.75 30.39 30.21 28.92 
0.39 3.0 125.00 -2.25 1.2E+01 0.21 41.83  6.57   10.13   2.95   13.28    9.03    0.46 29.68 29.46 30.10 29.92 28.63 
0.39 3.0 125.00 -2.25 1.4E+01 0.21 41.54  6.78    6.97   1.87    8.42    5.50    0.28 29.39 29.17 29.81 29.63 28.34 
0.39 5.0 125.00 -3.25 5.0E-04 0.31 42.49 11.45 2126.89 811.56 1756.81 7059.41 1621.84 30.90 30.12 30.41 30.58 29.95 
0.39 5.0 125.00 -3.25 1.0E-03 0.31 42.79 10.70 2115.15 808.68 1729.48 7034.50 1614.49 31.20 30.42 30.71 30.89 30.25 
0.39 5.0 125.00 -3.25 5.0E-03 0.22 43.32  8.46  907.42 352.83  393.63 2969.16  649.16 31.70 30.95 30.96 31.42 30.75 
0.39 5.0 125.00 -3.25 1.0E-02 0.21 43.34  7.54  533.94 171.33  169.12 1155.76  250.78 31.71 30.98 30.93 31.43 30.77 
0.39 5.0 125.00 -3.25 5.3E-02 0.21 43.34  6.67  284.78  78.10   75.65  487.49  105.67 31.71 30.97 30.92 31.43 30.77 
0.39 5.0 125.00 -3.25 1.0E-01 0.21 43.33  6.36  234.33  58.50   56.54  359.30   77.88 31.70 30.97 30.92 31.43 30.77 
0.39 5.0 125.00 -3.25 5.1E-01 0.21 43.30  5.70  158.60  30.57   29.23  173.26   37.56 31.67 30.93 30.88 31.39 30.73 
0.39 5.0 125.00 -3.25 1.0E+00 0.21 43.25  5.51  138.10  23.76   22.57  126.99   27.53 31.63 30.89 30.84 31.35 30.69 
0.39 5.0 125.00 -3.25 2.0E+00 0.21 43.17  5.41  119.71  18.48   17.44   88.37   19.15 31.54 30.81 30.75 31.26 30.60 
0.39 5.0 125.00 -3.25 4.0E+00 0.21 42.99  5.51  102.66  14.24   13.35   60.56   13.13 31.37 30.63 30.58 31.09 30.43 
0.39 5.0 125.00 -3.25 6.0E+00 0.21 42.82  5.70   91.05  11.66   10.90   45.98    9.97 31.19 30.46 30.41 30.92 30.25 
0.39 5.0 125.00 -3.25 8.0E+00 0.21 42.65  5.91   81.49   9.76    9.10   36.31    7.87 31.02 30.28 30.23 30.74 30.08 
0.39 5.0 125.00 -3.25 1.0E+01 0.21 42.47  6.13   72.53   8.14    7.57   28.77    6.24 30.85 30.11 30.06 30.57 29.91 
0.39 5.0 125.00 -3.25 1.2E+01 0.21 42.30  6.33   63.85   6.70    6.23   22.63    4.91 30.67 29.94 29.89 30.40 29.73 
0.39 5.0 125.00 -3.25 1.4E+01 0.21 42.12  6.52   55.45   5.46    5.06   17.65    3.83 30.50 29.76 29.71 30.22 29.56 
0.39 5.0 125.00 -3.00 5.0E-04 0.31 42.49 11.45 1713.96 812.99 3030.13 7049.33 1229.11 30.81 30.13 30.65 30.58 29.83 
0.39 5.0 125.00 -3.00 1.0E-03 0.31 42.79 10.70 1707.53 810.10 2987.53 7024.48 1224.76 31.11 30.42 30.94 30.88 30.13 
0.39 5.0 125.00 -3.00 5.0E-03 0.22 43.32  8.46  783.72 352.06  757.18 2960.98  516.38 31.63 30.95 31.24 31.41 30.66 
0.39 5.0 125.00 -3.00 1.0E-02 0.21 43.34  7.54  468.70 171.76  332.61 1154.30  201.92 31.66 30.98 31.22 31.43 30.68 
0.39 5.0 125.00 -3.00 5.3E-02 0.21 43.34  6.67  250.54  78.35  149.24  486.97   85.22 31.65 30.98 31.22 31.43 30.68 
0.39 5.0 125.00 -3.00 1.0E-01 0.21 43.33  6.36  206.15  58.68  111.53  358.92   62.81 31.65 30.97 31.21 31.43 30.67 
0.39 5.0 125.00 -3.00 5.1E-01 0.21 43.30  5.70  139.53  30.67   57.67  173.08   30.29 31.61 30.94 31.18 31.39 30.64 
0.39 5.0 125.00 -3.00 1.0E+00 0.21 43.25  5.51  121.50  23.84   44.53  126.85   22.20 31.57 30.89 31.13 31.35 30.59 
0.39 5.0 125.00 -3.00 2.0E+00 0.21 43.17  5.41  105.32  18.54   34.40   88.27   15.45 31.49 30.81 31.05 31.26 30.51 
0.39 5.0 125.00 -3.00 4.0E+00 0.21 42.99  5.51   90.32  14.28   26.34   60.50   10.59 31.31 30.63 30.88 31.09 30.33 
0.39 5.0 125.00 -3.00 6.0E+00 0.21 42.82  5.70   80.11  11.70   21.50   45.93    8.04 31.14 30.46 30.70 30.92 30.16 
0.39 5.0 125.00 -3.00 8.0E+00 0.21 42.65  5.91   71.70   9.79   17.95   36.28    6.35 30.96 30.28 30.53 30.74 29.99 
0.39 5.0 125.00 -3.00 1.0E+01 0.21 42.47  6.13   63.81   8.16   14.93   28.74    5.03 30.79 30.11 30.35 30.57 29.81 
0.39 5.0 125.00 -3.00 1.2E+01 0.21 42.30  6.33   56.17   6.73   12.29   22.61    3.96 30.62 29.94 30.18 30.40 29.64 
0.39 5.0 125.00 -3.00 1.4E+01 0.21 42.12  6.52   48.79   5.47    9.98   17.63    3.09 30.44 29.76 30.01 30.22 29.47 
0.39 5.0 125.00 -2.75 5.0E-04 0.31 42.49 11.45 1229.53 813.12 4326.86 7064.85  837.33 30.67 30.13 30.81 30.59 29.66 
0.39 5.0 125.00 -2.75 1.0E-03 0.31 42.79 10.70 1226.55 810.24 4270.20 7039.94  834.38 30.97 30.42 31.10 30.89 29.96 
0.39 5.0 125.00 -2.75 5.0E-03 0.22 43.32  8.46  594.83 352.33 1168.59 2964.97  366.69 31.51 30.95 31.43 31.41 30.51 
0.39 5.0 125.00 -2.75 1.0E-02 0.21 43.34  7.54  359.83 171.36  520.55 1154.62  144.41 31.54 30.98 31.42 31.43 30.53 
0.39 5.0 125.00 -2.75 5.3E-02 0.21 43.34  6.67  192.64  78.13  234.01  487.03   61.01 31.54 30.97 31.41 31.43 30.53 
0.39 5.0 125.00 -2.75 1.0E-01 0.21 43.33  6.36  158.52  58.52  174.88  358.97   44.97 31.54 30.97 31.41 31.43 30.53 
0.39 5.0 125.00 -2.75 5.1E-01 0.21 43.30  5.70  107.29  30.59   90.43  173.10   21.68 31.50 30.93 31.37 31.39 30.49 
0.39 5.0 125.00 -2.75 1.0E+00 0.21 43.25  5.51   93.42  23.77   69.83  126.87   15.89 31.46 30.89 31.33 31.35 30.45 
0.39 5.0 125.00 -2.75 2.0E+00 0.21 43.17  5.41   80.98  18.49   53.94   88.28   11.06 31.37 30.81 31.24 31.26 30.36 
0.39 5.0 125.00 -2.75 4.0E+00 0.21 42.99  5.51   69.45  14.24   41.30   60.51    7.58 31.20 30.63 31.07 31.09 30.19 
0.39 5.0 125.00 -2.75 6.0E+00 0.21 42.82  5.70   61.60  11.67   33.72   45.93    5.75 31.02 30.46 30.90 30.92 30.01 
0.39 5.0 125.00 -2.75 8.0E+00 0.21 42.65  5.91   55.13   9.76   28.14   36.28    4.54 30.85 30.28 30.72 30.74 29.84 
0.39 5.0 125.00 -2.75 1.0E+01 0.21 42.47  6.13   49.06   8.14   23.42   28.75    3.60 30.68 30.11 30.55 30.57 29.67 
0.39 5.0 125.00 -2.75 1.2E+01 0.21 42.30  6.33   43.19   6.71   19.27   22.61    2.83 30.50 29.94 30.38 30.40 29.49 
0.39 5.0 125.00 -2.75 1.4E+01 0.21 42.12  6.52   37.51   5.46   15.66   17.64    2.21 30.33 29.76 30.20 30.22 29.32 
0.39 5.0 125.00 -2.50 5.0E-04 0.31 42.49 11.45  827.15 815.28 5413.29 7046.69  536.59 30.49 30.13 30.90 30.58 29.47 
0.39 5.0 125.00 -2.50 1.0E-03 0.31 42.79 10.70  823.53 812.39 5349.66 7041.86  534.27 30.79 30.43 31.20 30.89 29.76 
0.39 5.0 125.00 -2.50 5.0E-03 0.22 43.32  8.46  407.46 352.21 1535.61 2969.64  239.01 31.35 30.95 31.55 31.42 30.32 
0.39 5.0 125.00 -2.50 1.0E-02 0.21 43.34  7.54  247.76 171.46  690.26 1156.42   94.64 31.38 30.98 31.54 31.44 30.35 
0.39 5.0 125.00 -2.50 5.3E-02 0.21 43.34  6.67  132.74  78.18  310.69  487.79   40.01 31.38 30.98 31.54 31.43 30.35 
0.39 5.0 125.00 -2.50 1.0E-01 0.21 43.33  6.36  109.22  58.56  232.19  359.53   29.49 31.37 30.97 31.53 31.43 30.34 
0.39 5.0 125.00 -2.50 5.1E-01 0.21 43.30  5.70   73.93  30.61  120.06  173.37   14.22 31.34 30.93 31.50 31.40 30.31 
0.39 5.0 125.00 -2.50 1.0E+00 0.21 43.25  5.51   64.37  23.79   92.71  127.07   10.42 31.29 30.89 31.45 31.35 30.26 
0.39 5.0 125.00 -2.50 2.0E+00 0.21 43.17  5.41   55.80  18.50   71.62   88.42    7.25 31.21 30.81 31.37 31.26 30.18 
0.39 5.0 125.00 -2.50 4.0E+00 0.21 42.99  5.51   47.85  14.25   54.83   60.60    4.97 31.03 30.63 31.19 31.09 30.00 
0.39 5.0 125.00 -2.50 6.0E+00 0.21 42.82  5.70   42.44  11.68   44.76   46.01    3.77 30.86 30.46 31.02 30.92 29.83 
0.39 5.0 125.00 -2.50 8.0E+00 0.21 42.65  5.91   37.99   9.77   37.37   36.34    2.98 30.69 30.28 30.85 30.74 29.66 
0.39 5.0 125.00 -2.50 1.0E+01 0.21 42.47  6.13   33.81   8.14   31.09   28.79    2.36 30.51 30.11 30.67 30.57 29.48 
0.39 5.0 125.00 -2.50 1.2E+01 0.21 42.30  6.33   29.76   6.71   25.58   22.64    1.86 30.34 29.94 30.50 30.40 29.31 
0.39 5.0 125.00 -2.50 1.4E+01 0.21 42.12  6.52   25.85   5.46   20.79   17.66    1.45 30.17 29.76 30.33 30.22 29.14 
0.39 5.0 125.00 -2.25 5.0E-04 0.31 42.49 11.45  527.29 813.84 6263.02 7027.22  327.70 30.30 30.13 30.97 30.58 29.25 
0.39 5.0 125.00 -2.25 1.0E-03 0.31 42.79 10.70  526.72 810.95 6193.74 7003.51  327.17 30.60 30.43 31.26 30.88 29.55 
0.39 5.0 125.00 -2.25 5.0E-03 0.22 43.32  8.46  262.66 351.58 1807.20 2960.76  147.81 31.16 30.95 31.62 31.41 30.11 
0.39 5.0 125.00 -2.25 1.0E-02 0.21 43.34  7.54  160.37 170.99  816.49 1155.10   58.61 31.19 30.98 31.61 31.43 30.14 
0.39 5.0 125.00 -2.25 5.3E-02 0.21 43.34  6.67   85.97  77.96  367.76  487.36   24.78 31.19 30.97 31.61 31.43 30.14 
0.39 5.0 125.00 -2.25 1.0E-01 0.21 43.33  6.36   70.74  58.39  274.84  359.21   18.27 31.18 30.97 31.60 31.43 30.14 
0.39 5.0 125.00 -2.25 5.1E-01 0.21 43.30  5.70   47.88  30.52  142.12  173.22    8.81 31.15 30.93 31.57 31.39 30.10 
0.39 5.0 125.00 -2.25 1.0E+00 0.21 43.25  5.51   41.69  23.72  109.74  126.95    6.46 31.11 30.89 31.53 31.35 30.06 
0.39 5.0 125.00 -2.25 2.0E+00 0.21 43.17  5.41   36.14  18.45   84.77   88.34    4.49 31.02 30.80 31.44 31.26 29.97 
0.39 5.0 125.00 -2.25 4.0E+00 0.21 42.99  5.51   30.99  14.21   64.91   60.55    3.08 30.85 30.63 31.27 31.09 29.80 
0.39 5.0 125.00 -2.25 6.0E+00 0.21 42.82  5.70   27.49  11.64   52.99   45.97    2.34 30.67 30.46 31.09 30.92 29.62 
0.39 5.0 125.00 -2.25 8.0E+00 0.21 42.65  5.91   24.60   9.74   44.23   36.31    1.85 30.50 30.28 30.92 30.74 29.45 
0.39 5.0 125.00 -2.25 1.0E+01 0.21 42.47  6.13   21.90   8.12   36.80   28.77    1.46 30.33 30.11 30.75 30.57 29.28 
0.39 5.0 125.00 -2.25 1.2E+01 0.21 42.30  6.33   19.27   6.69   30.28   22.62    1.15 30.15 29.94 30.57 30.40 29.10 
0.39 5.0 125.00 -2.25 1.4E+01 0.21 42.12  6.52   16.74   5.45   24.61   17.65    0.90 29.98 29.76 30.40 30.22 28.93 
0.39 7.0 125.00 -3.25 5.0E-04 0.31 42.34 11.81 2126.89 811.56 1756.81 7059.40 1621.84 30.76 29.98 30.27 30.44 29.80 
0.39 7.0 125.00 -3.25 1.0E-03 0.31 42.64 11.06 2115.15 808.68 1729.48 7034.50 1614.49 31.06 30.28 30.56 30.74 30.10 
0.39 7.0 125.00 -3.25 5.0E-03 0.22 43.17  8.82  907.48 352.86  393.68 2969.36  649.20 31.55 30.81 30.81 31.27 30.61 
0.39 7.0 125.00 -3.25 1.0E-02 0.21 43.19  7.91  534.03 171.36  169.17 1156.01  250.84 31.57 30.83 30.78 31.29 30.63 
0.39 7.0 125.00 -3.25 5.3E-02 0.21 43.19  7.03  284.99  78.17   75.73  487.95  105.77 31.57 30.83 30.78 31.29 30.62 
0.39 7.0 125.00 -3.25 1.0E-01 0.21 43.19  6.72  234.64  58.60   56.64  359.95   78.02 31.56 30.83 30.77 31.29 30.62 
0.39 7.0 125.00 -3.25 5.1E-01 0.21 43.16  6.05  159.48  30.82   29.48  174.81   37.89 31.54 30.80 30.75 31.26 30.60 
0.39 7.0 125.00 -3.25 1.0E+00 0.21 43.13  5.83  139.51  24.14   22.94  129.26   28.02 31.50 30.77 30.72 31.23 30.57 
0.39 7.0 125.00 -3.25 2.0E+00 0.21 43.07  5.69  122.07  19.05   17.98   91.74   19.89 31.44 30.71 30.66 31.17 30.50 
0.39 7.0 125.00 -3.25 4.0E+00 0.21 42.95  5.70  106.79  15.12   14.20   65.43   14.18 31.32 30.58 30.53 31.04 30.38 
0.39 7.0 125.00 -3.25 6.0E+00 0.21 42.82  5.81   97.10  12.86   12.04   52.03   11.28 31.20 30.46 30.41 30.92 30.26 
0.39 7.0 125.00 -3.25 8.0E+00 0.21 42.70  5.95   89.59  11.24   10.50   43.30    9.38 31.07 30.34 30.28 30.80 30.13 
0.39 7.0 125.00 -3.25 1.0E+01 0.21 42.57  6.10   82.87   9.88    9.22   36.49    7.91 30.95 30.21 30.16 30.67 30.01 
0.39 7.0 125.00 -3.25 1.2E+01 0.21 42.45  6.25   76.53   8.68    8.09   30.84    6.68 30.82 30.09 30.04 30.55 29.88 
0.39 7.0 125.00 -3.25 1.4E+01 0.21 42.33  6.40   70.46   7.61    7.08   26.08    5.65 30.70 29.96 29.91 30.42 29.76 
0.39 7.0 125.00 -3.00 5.0E-04 0.31 42.34 11.81 1713.96 812.99 3030.13 7049.33 1229.11 30.66 29.98 30.50 30.44 29.68 
0.39 7.0 125.00 -3.00 1.0E-03 0.31 42.64 11.06 1707.53 810.10 2987.53 7024.48 1224.76 30.96 30.28 30.80 30.74 29.98 
0.39 7.0 125.00 -3.00 5.0E-03 0.22 43.17  8.82  783.76 352.09  757.26 2961.17  516.41 31.49 30.81 31.09 31.27 30.51 
0.39 7.0 125.00 -3.00 1.0E-02 0.21 43.19  7.91  468.78 171.79  332.70 1154.55  201.96 31.51 30.83 31.08 31.29 30.53 
0.39 7.0 125.00 -3.00 5.3E-02 0.21 43.19  7.03  250.72  78.41  149.39  487.43   85.30 31.51 30.83 31.07 31.29 30.53 
0.39 7.0 125.00 -3.00 1.0E-01 0.21 43.19  6.72  206.43  58.78  111.73  359.57   62.93 31.51 30.83 31.07 31.29 30.53 
0.39 7.0 125.00 -3.00 5.1E-01 0.21 43.16  6.05  140.30  30.92   58.15  174.62   30.56 31.48 30.80 31.05 31.26 30.50 
0.39 7.0 125.00 -3.00 1.0E+00 0.21 43.13  5.83  122.74  24.21   45.25  129.12   22.60 31.45 30.77 31.01 31.23 30.47 
0.39 7.0 125.00 -3.00 2.0E+00 0.21 43.07  5.69  107.39  19.11   35.48   91.64   16.04 31.39 30.71 30.95 31.17 30.41 
0.39 7.0 125.00 -3.00 4.0E+00 0.21 42.95  5.70   93.95  15.17   28.01   65.36   11.44 31.26 30.59 30.83 31.04 30.29 
0.39 7.0 125.00 -3.00 6.0E+00 0.21 42.82  5.81   85.43  12.90   23.74   51.97    9.10 31.14 30.46 30.70 30.92 30.16 
0.39 7.0 125.00 -3.00 8.0E+00 0.21 42.70  5.95   78.82  11.28   20.71   43.25    7.57 31.02 30.34 30.58 30.80 30.04 
0.39 7.0 125.00 -3.00 1.0E+01 0.21 42.57  6.10   72.90   9.91   18.18   36.45    6.38 30.89 30.21 30.46 30.67 29.92 
0.39 7.0 125.00 -3.00 1.2E+01 0.21 42.45  6.25   67.33   8.71   15.95   30.81    5.39 30.77 30.09 30.33 30.55 29.79 
0.39 7.0 125.00 -3.00 1.4E+01 0.21 42.33  6.40   61.99   7.64   13.97   26.05    4.56 30.64 29.97 30.21 30.42 29.67 
0.39 7.0 125.00 -2.75 5.0E-04 0.31 42.34 11.81 1229.53 813.12 4326.87 7064.85  837.33 30.52 29.98 30.66 30.44 29.51 
0.39 7.0 125.00 -2.75 1.0E-03 0.31 42.64 11.06 1226.55 810.24 4270.20 7039.94  834.38 30.82 30.28 30.95 30.74 29.81 
0.39 7.0 125.00 -2.75 5.0E-03 0.22 43.17  8.82  594.86 352.36 1168.71 2965.16  366.71 31.37 30.81 31.28 31.27 30.36 
0.39 7.0 125.00 -2.75 1.0E-02 0.21 43.19  7.91  359.88 171.39  520.68 1154.87  144.44 31.39 30.83 31.27 31.29 30.39 
0.39 7.0 125.00 -2.75 5.3E-02 0.21 43.19  7.03  192.78  78.20  234.23  487.50   61.07 31.40 30.83 31.27 31.29 30.39 
0.39 7.0 125.00 -2.75 1.0E-01 0.21 43.19  6.72  158.72  58.62  175.20  359.62   45.05 31.39 30.83 31.26 31.29 30.38 
0.39 7.0 125.00 -2.75 5.1E-01 0.21 43.16  6.05  107.88  30.84   91.18  174.64   21.88 31.37 30.80 31.24 31.26 30.36 
0.39 7.0 125.00 -2.75 1.0E+00 0.21 43.13  5.83   94.37  24.15   70.95  129.14   16.18 31.33 30.77 31.21 31.23 30.33 
0.39 7.0 125.00 -2.75 2.0E+00 0.21 43.07  5.69   82.58  19.06   55.63   91.65   11.48 31.27 30.71 31.15 31.17 30.27 
0.39 7.0 125.00 -2.75 4.0E+00 0.21 42.95  5.70   72.24  15.13   43.92   65.37    8.19 31.15 30.58 31.02 31.04 30.14 
0.39 7.0 125.00 -2.75 6.0E+00 0.21 42.82  5.81   65.69  12.86   37.23   51.98    6.51 31.03 30.46 30.90 30.92 30.02 
0.39 7.0 125.00 -2.75 8.0E+00 0.21 42.70  5.95   60.60  11.24   32.47   43.26    5.42 30.90 30.34 30.77 30.80 29.89 
0.39 7.0 125.00 -2.75 1.0E+01 0.21 42.57  6.10   56.06   9.89   28.51   36.46    4.57 30.78 30.21 30.65 30.67 29.77 
0.39 7.0 125.00 -2.75 1.2E+01 0.21 42.45  6.25   51.77   8.69   25.02   30.81    3.86 30.65 30.09 30.53 30.55 29.65 
0.39 7.0 125.00 -2.75 1.4E+01 0.21 42.33  6.40   47.67   7.61   21.90   26.06    3.26 30.53 29.96 30.40 30.42 29.52 
0.39 7.0 125.00 -2.50 5.0E-04 0.31 42.34 11.81  827.15 815.28 5413.28 7046.69  536.59 30.35 29.98 30.76 30.44 29.32 
0.39 7.0 125.00 -2.50 1.0E-03 0.31 42.64 11.06  823.53 812.39 5349.66 7041.86  534.27 30.65 30.28 31.05 30.74 29.62 
0.39 7.0 125.00 -2.50 5.0E-03 0.22 43.17  8.82  407.48 352.23 1535.76 2969.83  239.02 31.20 30.81 31.40 31.27 30.17 
0.39 7.0 125.00 -2.50 1.0E-02 0.21 43.19  7.91  247.80 171.49  690.42 1156.67   94.66 31.23 30.83 31.40 31.29 30.20 
0.39 7.0 125.00 -2.50 5.3E-02 0.21 43.19  7.03  132.83  78.25  310.98  488.26   40.05 31.23 30.83 31.39 31.29 30.20 
0.39 7.0 125.00 -2.50 1.0E-01 0.21 43.19  6.72  109.37  58.66  232.60  360.18   29.54 31.23 30.83 31.39 31.29 30.20 
0.39 7.0 125.00 -2.50 5.1E-01 0.21 43.16  6.05   74.33  30.86  121.06  174.92   14.35 31.20 30.80 31.36 31.26 30.17 
0.39 7.0 125.00 -2.50 1.0E+00 0.21 43.13  5.83   65.03  24.16   94.20  129.34   10.61 31.17 30.77 31.33 31.23 30.14 
0.39 7.0 125.00 -2.50 2.0E+00 0.21 43.07  5.69   56.90  19.07   73.86   91.80    7.53 31.11 30.71 31.27 31.17 30.08 
0.39 7.0 125.00 -2.50 4.0E+00 0.21 42.95  5.70   49.77  15.14   58.32   65.47    5.37 30.99 30.58 31.15 31.05 29.96 
0.39 7.0 125.00 -2.50 6.0E+00 0.21 42.82  5.81   45.26  12.87   49.43   52.06    4.27 30.86 30.46 31.02 30.92 29.83 
0.39 7.0 125.00 -2.50 8.0E+00 0.21 42.70  5.95   41.76  11.25   43.11   43.32    3.55 30.74 30.34 30.90 30.80 29.71 
0.39 7.0 125.00 -2.50 1.0E+01 0.21 42.57  6.10   38.63   9.89   37.85   36.51    3.00 30.62 30.21 30.77 30.67 29.59 
0.39 7.0 125.00 -2.50 1.2E+01 0.21 42.45  6.25   35.67   8.69   33.21   30.86    2.53 30.49 30.09 30.65 30.55 29.46 
0.39 7.0 125.00 -2.50 1.4E+01 0.21 42.33  6.40   32.84   7.62   29.08   26.10    2.14 30.37 29.97 30.53 30.42 29.34 
0.39 7.0 125.00 -2.25 5.0E-04 0.31 42.34 11.81  527.29 813.84 6263.02 7027.22  327.70 30.15 29.98 30.82 30.44 29.11 
0.39 7.0 125.00 -2.25 1.0E-03 0.31 42.64 11.06  526.72 810.95 6193.73 7003.51  327.17 30.45 30.28 31.12 30.74 29.41 
0.39 7.0 125.00 -2.25 5.0E-03 0.22 43.17  8.82  262.67 351.60 1807.37 2960.95  147.82 31.01 30.81 31.47 31.27 29.97 
0.39 7.0 125.00 -2.25 1.0E-02 0.21 43.19  7.91  160.39 171.02  816.68 1155.35   58.62 31.04 30.83 31.47 31.29 30.00 
0.39 7.0 125.00 -2.25 5.3E-02 0.21 43.19  7.03   86.03  78.03  368.11  487.82   24.81 31.04 30.83 31.47 31.29 30.00 
0.39 7.0 125.00 -2.25 1.0E-01 0.21 43.19  6.72   70.83  58.49  275.33  359.86   18.30 31.04 30.83 31.46 31.29 29.99 
0.39 7.0 125.00 -2.25 5.1E-01 0.21 43.16  6.05   48.14  30.77  143.30  174.76    8.89 31.02 30.80 31.44 31.26 29.97 
0.39 7.0 125.00 -2.25 1.0E+00 0.21 43.13  5.83   42.11  24.09  111.50  129.23    6.57 30.99 30.77 31.41 31.23 29.94 
0.39 7.0 125.00 -2.25 2.0E+00 0.21 43.07  5.69   36.85  19.02   87.43   91.71    4.66 30.92 30.71 31.34 31.17 29.88 
0.39 7.0 125.00 -2.25 4.0E+00 0.21 42.95  5.70   32.24  15.10   69.03   65.41    3.33 30.80 30.58 31.22 31.04 29.75 
0.39 7.0 125.00 -2.25 6.0E+00 0.21 42.82  5.81   29.31  12.84   58.51   52.01    2.64 30.67 30.46 31.10 30.92 29.63 
0.39 7.0 125.00 -2.25 8.0E+00 0.21 42.70  5.95   27.05  11.22   51.03   43.29    2.20 30.55 30.34 30.97 30.80 29.50 
0.39 7.0 125.00 -2.25 1.0E+01 0.21 42.57  6.10   25.02   9.87   44.80   36.48    1.86 30.43 30.21 30.85 30.67 29.38 
0.39 7.0 125.00 -2.25 1.2E+01 0.21 42.45  6.25   23.10   8.67   39.31   30.83    1.57 30.30 30.09 30.72 30.55 29.25 
0.39 7.0 125.00 -2.25 1.4E+01 0.21 42.33  6.40   21.27   7.60   34.42   26.07    1.33 30.18 29.96 30.60 30.42 29.13 
0.39 9.0 125.00 -3.25 5.0E-04 0.31 42.23 12.09 2126.89 811.56 1756.81 7059.41 1621.84 30.65 29.87 30.16 30.33 29.69 
0.39 9.0 125.00 -3.25 1.0E-03 0.31 42.53 11.33 2115.15 808.68 1729.48 7034.50 1614.49 30.95 30.17 30.45 30.63 29.99 
0.39 9.0 125.00 -3.25 5.0E-03 0.22 43.06  9.09  907.51 352.87  393.70 2969.46  649.23 31.44 30.70 30.70 31.16 30.50 
0.39 9.0 125.00 -3.25 1.0E-02 0.21 43.08  8.18  534.08 171.38  169.19 1156.15  250.87 31.46 30.72 30.68 31.18 30.52 
0.39 9.0 125.00 -3.25 5.3E-02 0.21 43.08  7.30  285.11  78.20   75.77  488.21  105.82 31.46 30.72 30.67 31.18 30.52 
0.39 9.0 125.00 -3.25 1.0E-01 0.21 43.08  6.99  234.82  58.65   56.70  360.31   78.10 31.45 30.72 30.67 31.18 30.51 
0.39 9.0 125.00 -3.25 5.1E-01 0.21 43.06  6.31  159.96  30.96   29.61  175.67   38.08 31.43 30.70 30.65 31.16 30.50 
0.39 9.0 125.00 -3.25 1.0E+00 0.21 43.04  6.08  140.29  24.34   23.14  130.53   28.29 31.41 30.67 30.62 31.13 30.47 
0.39 9.0 125.00 -3.25 2.0E+00 0.21 42.99  5.91  123.36  19.36   18.29   93.62   20.29 31.36 30.63 30.58 31.09 30.42 
0.39 9.0 125.00 -3.25 4.0E+00 0.21 42.89  5.87  109.00  15.61   14.67   68.16   14.77 31.27 30.53 30.48 30.99 30.33 
0.39 9.0 125.00 -3.25 6.0E+00 0.21 42.79  5.93  100.28  13.51   12.66   55.45   12.02 31.17 30.43 30.38 30.89 30.23 
0.39 9.0 125.00 -3.25 8.0E+00 0.21 42.70  6.03   93.77  12.05   11.27   47.31   10.26 31.07 30.34 30.29 30.80 30.13 
0.39 9.0 125.00 -3.25 1.0E+01 0.21 42.60  6.14   88.15  10.85   10.13   41.03    8.89 30.98 30.24 30.19 30.70 30.04 
0.39 9.0 125.00 -3.25 1.2E+01 0.21 42.51  6.26   83.00   9.80    9.14   35.83    7.77 30.88 30.14 30.09 30.60 29.94 
0.39 9.0 125.00 -3.25 1.4E+01 0.21 42.41  6.38   78.17   8.87    8.27   31.42    6.81 30.78 30.05 30.00 30.51 29.84 
0.39 9.0 125.00 -3.00 5.0E-04 0.31 42.23 12.09 1713.96 812.99 3030.13 7049.33 1229.11 30.55 29.87 30.40 30.33 29.57 
0.39 9.0 125.00 -3.00 1.0E-03 0.31 42.53 11.33 1707.53 810.10 2987.53 7024.48 1224.76 30.85 30.17 30.69 30.63 29.87 
0.39 9.0 125.00 -3.00 5.0E-03 0.22 43.06  9.09  783.78 352.10  757.31 2961.28  516.43 31.38 30.70 30.99 31.16 30.40 
0.39 9.0 125.00 -3.00 1.0E-02 0.21 43.08  8.18  468.82 171.81  332.74 1154.68  201.99 31.40 30.72 30.97 31.18 30.42 
0.39 9.0 125.00 -3.00 5.3E-02 0.21 43.08  7.30  250.82  78.45  149.46  487.69   85.35 31.40 30.72 30.97 31.18 30.42 
0.39 9.0 125.00 -3.00 1.0E-01 0.21 43.08  6.99  206.58  58.84  111.84  359.93   62.99 31.40 30.72 30.96 31.18 30.42 
0.39 9.0 125.00 -3.00 5.1E-01 0.21 43.06  6.31  140.73  31.06   58.42  175.48   30.71 31.38 30.70 30.94 31.16 30.40 
0.39 9.0 125.00 -3.00 1.0E+00 0.21 43.04  6.08  123.42  24.42   45.64  130.39   22.82 31.35 30.68 30.92 31.13 30.38 
0.39 9.0 125.00 -3.00 2.0E+00 0.21 42.99  5.91  108.53  19.43   36.08   93.52   16.37 31.31 30.63 30.87 31.09 30.33 
0.39 9.0 125.00 -3.00 4.0E+00 0.21 42.89  5.87   95.89  15.66   28.94   68.09   11.92 31.21 30.53 30.77 30.99 30.23 
0.39 9.0 125.00 -3.00 6.0E+00 0.21 42.79  5.93   88.22  13.56   24.97   55.40    9.69 31.11 30.43 30.68 30.89 30.14 
0.39 9.0 125.00 -3.00 8.0E+00 0.21 42.70  6.03   82.50  12.09   22.23   47.26    8.27 31.02 30.34 30.58 30.80 30.04 
0.39 9.0 125.00 -3.00 1.0E+01 0.21 42.60  6.14   77.55  10.89   19.99   40.99    7.17 30.92 30.24 30.49 30.70 29.94 
0.39 9.0 125.00 -3.00 1.2E+01 0.21 42.51  6.26   73.02   9.84   18.04   35.79    6.26 30.82 30.15 30.39 30.60 29.85 
0.39 9.0 125.00 -3.00 1.4E+01 0.21 42.41  6.38   68.77   8.90   16.31   31.39    5.49 30.73 30.05 30.29 30.51 29.75 
0.39 9.0 125.00 -2.75 5.0E-04 0.31 42.23 12.09 1229.53 813.12 4326.86 7064.85  837.33 30.41 29.87 30.55 30.33 29.40 
0.39 9.0 125.00 -2.75 1.0E-03 0.31 42.53 11.33 1226.55 810.24 4270.20 7039.94  834.38 30.71 30.17 30.84 30.63 29.70 
0.39 9.0 125.00 -2.75 5.0E-03 0.22 43.06  9.09  594.88 352.37 1168.78 2965.27  366.72 31.26 30.70 31.17 31.16 30.25 
0.39 9.0 125.00 -2.75 1.0E-02 0.21 43.08  8.18  359.91 171.41  520.75 1155.01  144.46 31.28 30.72 31.16 31.18 30.28 
0.39 9.0 125.00 -2.75 5.3E-02 0.21 43.08  7.30  192.86  78.24  234.36  487.75   61.10 31.29 30.72 31.16 31.18 30.28 
0.39 9.0 125.00 -2.75 1.0E-01 0.21 43.08  6.99  158.84  58.68  175.37  359.98   45.09 31.28 30.72 31.16 31.18 30.28 
0.39 9.0 125.00 -2.75 5.1E-01 0.21 43.06  6.31  108.21  30.98   91.60  175.50   21.98 31.26 30.70 31.14 31.16 30.26 
0.39 9.0 125.00 -2.75 1.0E+00 0.21 43.04  6.08   94.90  24.35   71.57  130.40   16.34 31.24 30.67 31.11 31.13 30.23 
0.39 9.0 125.00 -2.75 2.0E+00 0.21 42.99  5.91   83.45  19.37   56.57   93.53   11.72 31.19 30.63 31.07 31.09 30.18 
0.39 9.0 125.00 -2.75 4.0E+00 0.21 42.89  5.87   73.73  15.62   45.37   68.10    8.53 31.10 30.53 30.97 30.99 30.09 
0.39 9.0 125.00 -2.75 6.0E+00 0.21 42.79  5.93   67.83  13.52   39.16   55.40    6.94 31.00 30.43 30.87 30.89 29.99 
0.39 9.0 125.00 -2.75 8.0E+00 0.21 42.70  6.03   63.43  12.06   34.86   47.27    5.92 30.90 30.34 30.78 30.80 29.90 
0.39 9.0 125.00 -2.75 1.0E+01 0.21 42.60  6.14   59.63  10.86   31.34   40.99    5.14 30.81 30.24 30.68 30.70 29.80 
0.39 9.0 125.00 -2.75 1.2E+01 0.21 42.51  6.26   56.14   9.81   28.28   35.79    4.48 30.71 30.15 30.58 30.60 29.70 
0.39 9.0 125.00 -2.75 1.4E+01 0.21 42.41  6.38   52.88   8.88   25.57   31.39    3.93 30.61 30.05 30.49 30.51 29.60 
0.39 9.0 125.00 -2.50 5.0E-04 0.31 42.23 12.09  827.15 815.28 5413.29 7046.69  536.59 30.24 29.87 30.65 30.33 29.21 
0.39 9.0 125.00 -2.50 1.0E-03 0.31 42.53 11.33  823.53 812.39 5349.66 7041.86  534.27 30.54 30.17 30.94 30.63 29.51 
0.39 9.0 125.00 -2.50 5.0E-03 0.22 43.06  9.09  407.49 352.24 1535.84 2969.93  239.03 31.09 30.70 31.29 31.16 30.07 
0.39 9.0 125.00 -2.50 1.0E-02 0.21 43.08  8.18  247.82 171.51  690.51 1156.81   94.67 31.12 30.72 31.29 31.18 30.09 
0.39 9.0 125.00 -2.50 5.3E-02 0.21 43.08  7.30  132.89  78.29  311.14  488.52   40.07 31.12 30.72 31.28 31.18 30.09 
0.39 9.0 125.00 -2.50 1.0E-01 0.21 43.08  6.99  109.45  58.72  232.83  360.54   29.57 31.12 30.72 31.28 31.18 30.09 
0.39 9.0 125.00 -2.50 5.1E-01 0.21 43.06  6.31   74.56  31.00  121.62  175.78   14.42 31.10 30.70 31.26 31.16 30.07 
0.39 9.0 125.00 -2.50 1.0E+00 0.21 43.04  6.08   65.39  24.37   95.02  130.61   10.71 31.08 30.67 31.24 31.14 30.05 
0.39 9.0 125.00 -2.50 2.0E+00 0.21 42.99  5.91   57.50  19.39   75.10   93.68    7.68 31.03 30.63 31.19 31.09 30.00 
0.39 9.0 125.00 -2.50 4.0E+00 0.21 42.89  5.87   50.80  15.63   60.24   68.20    5.59 30.93 30.53 31.09 30.99 29.91 
0.39 9.0 125.00 -2.50 6.0E+00 0.21 42.79  5.93   46.74  13.53   51.99   55.49    4.55 30.84 30.43 31.00 30.89 29.81 
0.39 9.0 125.00 -2.50 8.0E+00 0.21 42.70  6.03   43.71  12.07   46.28   47.34    3.88 30.74 30.34 30.90 30.80 29.71 
0.39 9.0 125.00 -2.50 1.0E+01 0.21 42.60  6.14   41.09  10.86   41.62   41.06    3.37 30.65 30.24 30.80 30.70 29.61 
0.39 9.0 125.00 -2.50 1.2E+01 0.21 42.51  6.26   38.69   9.82   37.55   35.85    2.94 30.55 30.15 30.71 30.60 29.52 
0.39 9.0 125.00 -2.50 1.4E+01 0.21 42.41  6.38   36.43   8.88   33.94   31.44    2.58 30.45 30.05 30.61 30.51 29.42 
0.39 9.0 125.00 -2.25 5.0E-04 0.31 42.23 12.09  527.29 813.84 6263.02 7027.22  327.70 30.04 29.87 30.71 30.33 29.00 
0.39 9.0 125.00 -2.25 1.0E-03 0.31 42.53 11.33  526.72 810.95 6193.73 7003.51  327.17 30.34 30.17 31.01 30.63 29.30 
0.39 9.0 125.00 -2.25 5.0E-03 0.22 43.06  9.09  262.67 351.61 1807.46 2961.06  147.83 30.90 30.70 31.36 31.16 29.86 
0.39 9.0 125.00 -2.25 1.0E-02 0.21 43.08  8.18  160.41 171.04  816.79 1155.48   58.63 30.93 30.72 31.36 31.18 29.89 
0.39 9.0 125.00 -2.25 5.3E-02 0.21 43.08  7.30   86.06  78.07  368.30  488.08   24.82 30.94 30.72 31.36 31.18 29.89 
0.39 9.0 125.00 -2.25 1.0E-01 0.21 43.08  6.99   70.88  58.55  275.60  360.22   18.32 30.93 30.72 31.35 31.18 29.89 
0.39 9.0 125.00 -2.25 5.1E-01 0.21 43.06  6.31   48.29  30.91  143.96  175.62    8.93 30.91 30.70 31.33 31.16 29.86 
0.39 9.0 125.00 -2.25 1.0E+00 0.21 43.04  6.08   42.35  24.30  112.48  130.49    6.64 30.89 30.67 31.31 31.13 29.84 
0.39 9.0 125.00 -2.25 2.0E+00 0.21 42.99  5.91   37.24  19.33   88.90   93.60    4.76 30.84 30.63 31.26 31.09 29.79 
0.39 9.0 125.00 -2.25 4.0E+00 0.21 42.89  5.87   32.90  15.58   71.30   68.14    3.46 30.75 30.53 31.17 30.99 29.70 
0.39 9.0 125.00 -2.25 6.0E+00 0.21 42.79  5.93   30.27  13.49   61.54   55.44    2.82 30.65 30.43 31.07 30.89 29.60 
0.39 9.0 125.00 -2.25 8.0E+00 0.21 42.70  6.03   28.31  12.03   54.78   47.30    2.41 30.55 30.34 30.97 30.80 29.50 
0.39 9.0 125.00 -2.25 1.0E+01 0.21 42.60  6.14   26.61  10.83   49.26   41.02    2.09 30.46 30.24 30.88 30.70 29.41 
0.39 9.0 125.00 -2.25 1.2E+01 0.21 42.51  6.26   25.05   9.79   44.45   35.82    1.82 30.36 30.14 30.78 30.60 29.31 
0.39 9.0 125.00 -2.25 1.4E+01 0.21 42.41  6.38   23.60   8.86   40.18   31.41    1.60 30.26 30.05 30.68 30.51 29.21 
0.39 0.0 125.00 -3.25 5.0E-04 0.31 41.89 12.95 2126.89 811.56 1756.81 7059.41 1621.84 30.30 29.52 29.81 29.98 29.34 
0.39 0.0 125.00 -3.25 1.0E-03 0.31 42.19 12.20 2115.15 808.68 1729.48 7034.50 1614.49 30.60 29.82 30.11 30.28 29.64 
0.39 0.0 125.00 -3.25 5.0E-03 0.22 42.71  9.96  907.62 352.91  393.80 2969.83  649.31 31.09 30.35 30.35 30.81 30.15 
0.39 0.0 125.00 -3.25 1.0E-02 0.21 42.74  9.05  534.26 171.44  169.28 1156.62  250.97 31.11 30.37 30.33 30.83 30.17 
0.39 0.0 125.00 -3.25 5.3E-02 0.21 42.74  8.16  285.51  78.34   75.91  489.11  106.02 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 1.0E-01 0.21 42.74  7.85  235.43  58.85   56.90  361.57   78.38 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 5.1E-01 0.21 42.74  7.13  161.66  31.45   30.09  178.67   38.73 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 1.0E+00 0.21 42.74  6.86  142.98  25.07   23.84  134.95   29.25 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 2.0E+00 0.21 42.74  6.60  127.76  20.46   19.34  100.23   21.73 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 4.0E+00 0.21 42.74  6.38  116.26  17.28   16.27   77.78   16.86 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 6.0E+00 0.21 42.74  6.26  110.35  15.72   14.77   67.59   14.65 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 8.0E+00 0.21 42.74  6.18  106.60  14.76   13.85   61.64   13.36 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 1.0E+01 0.21 42.74  6.12  103.82  14.06   13.18   57.42   12.45 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 1.2E+01 0.21 42.74  6.07  101.63  13.51   12.66   54.17   11.74 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.25 1.4E+01 0.21 42.74  6.02   99.85  13.06   12.23   51.59   11.18 31.11 30.38 30.33 30.84 30.17 
0.39 0.0 125.00 -3.00 5.0E-04 0.31 41.89 12.95 1713.96 812.99 3030.13 7049.33 1229.11 30.21 29.52 30.05 29.98 29.22 
0.39 0.0 125.00 -3.00 1.0E-03 0.31 42.19 12.20 1707.53 810.10 2987.54 7024.48 1224.76 30.51 29.82 30.34 30.28 29.52 
0.39 0.0 125.00 -3.00 5.0E-03 0.22 42.71  9.96  783.87 352.14  757.47 2961.65  516.49 31.03 30.35 30.64 30.81 30.05 
0.39 0.0 125.00 -3.00 1.0E-02 0.21 42.74  9.05  468.96 171.87  332.91 1155.16  202.07 31.05 30.38 30.62 30.83 30.08 
0.39 0.0 125.00 -3.00 5.3E-02 0.21 42.74  8.16  251.17  78.59  149.75  488.59   85.50 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 1.0E-01 0.21 42.74  7.85  207.11  59.04  112.23  361.19   63.21 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 5.1E-01 0.21 42.74  7.13  142.21  31.55   59.35  178.49   31.24 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 1.0E+00 0.21 42.74  6.86  125.78  25.15   47.03  134.81   23.59 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 2.0E+00 0.21 42.74  6.60  112.39  20.52   38.15  100.13   17.52 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 4.0E+00 0.21 42.74  6.38  102.28  17.34   32.10   77.70   13.60 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 6.0E+00 0.21 42.74  6.26   97.08  15.77   29.14   67.52   11.82 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 8.0E+00 0.21 42.74  6.18   93.78  14.81   27.33   61.57   10.77 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 1.0E+01 0.21 42.74  6.12   91.34  14.11   26.01   57.36   10.04 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 1.2E+01 0.21 42.74  6.07   89.41  13.55   24.97   54.12    9.47 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -3.00 1.4E+01 0.21 42.74  6.02   87.84  13.11   24.13   51.54    9.02 31.06 30.38 30.62 30.84 30.08 
0.39 0.0 125.00 -2.75 5.0E-04 0.31 41.89 12.95 1229.53 813.12 4326.86 7064.85  837.33 30.06 29.52 30.20 29.98 29.06 
0.39 0.0 125.00 -2.75 1.0E-03 0.31 42.19 12.20 1226.55 810.24 4270.21 7039.95  834.38 30.36 29.82 30.50 30.28 29.36 
0.39 0.0 125.00 -2.75 5.0E-03 0.22 42.71  9.96  594.94 352.41 1169.01 2965.64  366.76 30.91 30.35 30.83 30.81 29.90 
0.39 0.0 125.00 -2.75 1.0E-02 0.21 42.74  9.05  360.01 171.47  521.00 1155.48  144.52 30.94 30.37 30.82 30.83 29.93 
0.39 0.0 125.00 -2.75 5.3E-02 0.21 42.74  8.16  193.12  78.37  234.79  488.66   61.21 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 1.0E-01 0.21 42.74  7.85  159.25  58.87  175.98  361.24   45.25 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 5.1E-01 0.21 42.74  7.13  109.35  31.46   93.07  178.51   22.36 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 1.0E+00 0.21 42.74  6.86   96.71  25.08   73.74  134.83   16.89 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 2.0E+00 0.21 42.74  6.60   86.42  20.46   59.83  100.14   12.54 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 4.0E+00 0.21 42.74  6.38   78.64  17.29   50.33   77.71    9.73 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 6.0E+00 0.21 42.74  6.26   74.64  15.73   45.69   67.53    8.46 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 8.0E+00 0.21 42.74  6.18   72.11  14.77   42.85   61.58    7.71 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 1.0E+01 0.21 42.74  6.12   70.23  14.07   40.78   57.37    7.19 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 1.2E+01 0.21 42.74  6.07   68.75  13.52   39.15   54.12    6.78 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.75 1.4E+01 0.21 42.74  6.02   67.54  13.07   37.84   51.54    6.46 30.94 30.38 30.82 30.84 29.93 
0.39 0.0 125.00 -2.50 5.0E-04 0.31 41.89 12.95  827.15 815.28 5413.28 7046.69  536.59 29.89 29.52 30.30 29.98 28.86 
0.39 0.0 125.00 -2.50 1.0E-03 0.31 42.19 12.20  823.53 812.39 5349.66 7041.86  534.27 30.19 29.82 30.60 30.28 29.16 
0.39 0.0 125.00 -2.50 5.0E-03 0.22 42.71  9.96  407.53 352.29 1536.13 2970.31  239.05 30.75 30.35 30.95 30.81 29.72 
0.39 0.0 125.00 -2.50 1.0E-02 0.21 42.74  9.05  247.88 171.57  690.83 1157.28   94.71 30.78 30.38 30.94 30.83 29.75 
0.39 0.0 125.00 -2.50 5.3E-02 0.21 42.74  8.16  133.07  78.42  311.72  489.42   40.14 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 1.0E-01 0.21 42.74  7.85  109.73  58.91  233.63  361.80   29.68 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 5.1E-01 0.21 42.74  7.13   75.34  31.48  123.56  178.79   14.67 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 1.0E+00 0.21 42.74  6.86   66.64  25.09   97.91  135.04   11.08 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 2.0E+00 0.21 42.74  6.60   59.54  20.48   79.43  100.30    8.23 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 4.0E+00 0.21 42.74  6.38   54.19  17.30   66.82   77.83    6.38 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 6.0E+00 0.21 42.74  6.26   51.43  15.74   60.66   67.64    5.55 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 8.0E+00 0.21 42.74  6.18   49.68  14.78   56.89   61.67    5.06 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 1.0E+01 0.21 42.74  6.12   48.39  14.08   54.14   57.46    4.71 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 1.2E+01 0.21 42.74  6.07   47.37  13.53   51.98   54.21    4.45 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.50 1.4E+01 0.21 42.74  6.02   46.54  13.08   50.24   51.63    4.23 30.78 30.38 30.94 30.84 29.75 
0.39 0.0 125.00 -2.25 5.0E-04 0.31 41.89 12.95  527.29 813.84 6263.01 7027.22  327.70 29.69 29.52 30.36 29.98 28.65 
0.39 0.0 125.00 -2.25 1.0E-03 0.31 42.19 12.20  526.72 810.95 6193.74 7003.51  327.17 30.00 29.82 30.66 30.28 28.95 
0.39 0.0 125.00 -2.25 5.0E-03 0.22 42.71  9.96  262.70 351.66 1807.79 2961.43  147.84 30.56 30.35 31.02 30.81 29.51 
0.39 0.0 125.00 -2.25 1.0E-02 0.21 42.74  9.05  160.45 171.10  817.16 1155.96   58.65 30.59 30.37 31.01 30.83 29.54 
0.39 0.0 125.00 -2.25 5.3E-02 0.21 42.74  8.16   86.18  78.20  368.97  488.98   24.86 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 1.0E-01 0.21 42.74  7.85   71.06  58.75  276.55  361.48   18.38 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 5.1E-01 0.21 42.74  7.13   48.80  31.39  146.25  178.63    9.08 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 1.0E+00 0.21 42.74  6.86   43.16  25.02  115.89  134.92    6.86 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 2.0E+00 0.21 42.74  6.60   38.56  20.42   94.02  100.21    5.10 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 4.0E+00 0.21 42.74  6.38   35.09  17.25   79.10   77.76    3.95 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 6.0E+00 0.21 42.74  6.26   33.31  15.70   71.81   67.58    3.44 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 8.0E+00 0.21 42.74  6.18   32.18  14.74   67.34   61.62    3.13 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 1.0E+01 0.21 42.74  6.12   31.34  14.04   64.09   57.40    2.92 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 1.2E+01 0.21 42.74  6.07   30.68  13.49   61.53   54.16    2.75 30.59 30.38 31.01 30.84 29.54 
0.39 0.0 125.00 -2.25 1.4E+01 0.21 42.74  6.02   30.14  13.04   59.47   51.58    2.62 30.59 30.38 31.01 30.84 29.54 
0.39 1.0  80.00 -3.25 5.0E-04 0.27 43.01  9.89 1644.77 637.87 1020.63 5522.60 1237.08 31.40 30.64 30.80 31.10 30.45 
0.39 1.0  80.00 -3.25 1.0E-03 0.27 43.31  9.14 1644.77 637.87 1020.63 5522.60 1237.08 31.70 30.94 31.10 31.40 30.75 
0.39 1.0  80.00 -3.25 5.0E-03 0.19 43.86  6.83  683.29 276.95  210.46 2326.25  491.93 32.22 31.50 31.34 31.96 31.29 
0.39 1.0  80.00 -3.25 1.0E-02 0.18 43.89  5.84  380.83 128.47   81.90  857.17  178.88 32.24 31.53 31.30 31.99 31.31 
0.39 1.0  80.00 -3.25 5.3E-02 0.17 43.88  4.96  194.21  56.38   34.93  349.90   72.88 32.22 31.51 31.27 31.98 31.30 
0.39 1.0  80.00 -3.25 1.0E-01 0.17 43.85  4.67  157.25  41.47   25.63  253.58   52.82 32.20 31.49 31.25 31.95 31.27 
0.39 1.0  80.00 -3.25 5.1E-01 0.17 43.68  4.25   98.65  19.49   11.90  109.14   22.73 32.02 31.32 31.07 31.78 31.10 
0.39 1.0  80.00 -3.25 1.0E+00 0.17 43.46  4.35   78.72  13.30    8.05   68.80   14.33 31.80 31.10 30.85 31.56 30.88 
0.39 1.0  80.00 -3.25 2.0E+00 0.17 43.03  4.74   54.89   7.65    4.58   32.70    6.81 31.37 30.67 30.42 31.13 30.45 
0.39 1.0  80.00 -3.25 4.0E+00 0.17 42.16  5.59   23.25   2.49    1.47    8.43    1.76 30.50 29.80 29.56 30.26 29.58 
0.39 1.0  80.00 -3.25 6.0E+00 0.17 41.29  6.13    6.40   0.58    0.34    1.77    0.37 29.64 28.93 28.69 29.39 28.71 
0.39 1.0  80.00 -3.25 8.0E+00 0.17 40.42  6.50    1.34   0.11    0.07    0.33    0.07 28.77 28.06 27.82 28.52 27.84 
0.39 1.0  80.00 -3.25 1.0E+01 0.17 39.56  6.72    0.24   0.02    0.01    0.05    0.01 27.90 27.19 26.95 27.66 26.98 
0.39 1.0  80.00 -3.25 1.2E+01 0.17 38.69  6.89    0.04   0.00    0.00    0.01    0.00 27.03 26.33 26.08 26.79 26.11 
0.39 1.0  80.00 -3.25 1.4E+01 0.17 37.82  7.03    0.01   0.00    0.00    0.00    0.00 26.16 25.46 25.21 25.92 25.24 
0.39 1.0  80.00 -3.00 5.0E-04 0.27 43.01  9.89 1362.69 638.15 1858.02 5528.92  955.40 31.32 30.64 31.06 31.10 30.34 
0.39 1.0  80.00 -3.00 1.0E-03 0.27 43.31  9.14 1362.69 638.15 1858.01 5528.92  955.40 31.62 30.94 31.36 31.40 30.64 
0.39 1.0  80.00 -3.00 5.0E-03 0.19 43.86  6.83  618.96 277.43  431.04 2320.58  406.61 32.17 31.50 31.65 31.96 31.20 
0.39 1.0  80.00 -3.00 1.0E-02 0.18 43.89  5.84  350.67 128.52  171.46  855.21  150.05 32.20 31.53 31.62 31.99 31.23 
0.39 1.0  80.00 -3.00 5.3E-02 0.17 43.88  4.96  179.27  56.39   73.38  349.14   61.27 32.18 31.52 31.59 31.98 31.22 
0.39 1.0  80.00 -3.00 1.0E-01 0.17 43.85  4.67  145.16  41.48   53.85  253.03   44.41 32.16 31.49 31.57 31.95 31.20 
0.39 1.0  80.00 -3.00 5.1E-01 0.17 43.68  4.25   91.06  19.49   25.00  108.91   19.11 31.99 31.32 31.39 31.78 31.02 
0.39 1.0  80.00 -3.00 1.0E+00 0.17 43.46  4.35   72.66  13.30   16.91   68.65   12.05 31.76 31.10 31.17 31.56 30.80 
0.39 1.0  80.00 -3.00 2.0E+00 0.17 43.03  4.74   50.67   7.65    9.62   32.63    5.73 31.34 30.67 30.75 31.13 30.37 
0.39 1.0  80.00 -3.00 4.0E+00 0.17 42.16  5.59   21.46   2.49    3.09    8.41    1.48 30.47 29.80 29.88 30.26 29.50 
0.39 1.0  80.00 -3.00 6.0E+00 0.17 41.29  6.13    5.91   0.58    0.72    1.77    0.31 29.60 28.93 29.01 29.39 28.64 
0.39 1.0  80.00 -3.00 8.0E+00 0.17 40.42  6.50    1.23   0.11    0.14    0.33    0.06 28.73 28.06 28.14 28.52 27.77 
0.39 1.0  80.00 -3.00 1.0E+01 0.17 39.56  6.72    0.22   0.02    0.02    0.05    0.01 27.86 27.19 27.27 27.66 26.90 
0.39 1.0  80.00 -3.00 1.2E+01 0.17 38.69  6.89    0.04   0.00    0.00    0.01    0.00 27.00 26.33 26.40 26.79 26.03 
0.39 1.0  80.00 -3.00 1.4E+01 0.17 37.82  7.03    0.01   0.00    0.00    0.00    0.00 26.13 25.46 25.53 25.92 25.16 
0.39 1.0  80.00 -2.75 5.0E-04 0.27 43.01  9.89  998.15 640.94 2733.52 5535.01  660.70 31.18 30.64 31.23 31.10 30.18 
0.39 1.0  80.00 -2.75 1.0E-03 0.27 43.31  9.14  998.15 640.94 2733.52 5535.01  660.70 31.48 30.94 31.53 31.40 30.48 
0.39 1.0  80.00 -2.75 5.0E-03 0.19 43.86  6.83  490.05 276.54  701.67 2326.87  297.89 32.07 31.50 31.86 31.96 31.07 
0.39 1.0  80.00 -2.75 1.0E-02 0.18 43.89  5.84  283.12 128.20  285.26  857.59  111.67 32.11 31.53 31.84 31.99 31.11 
0.39 1.0  80.00 -2.75 5.3E-02 0.17 43.88  4.96  145.21  56.26  122.48  350.07   45.72 32.09 31.51 31.82 31.98 31.09 
0.39 1.0  80.00 -2.75 1.0E-01 0.17 43.85  4.67  117.57  41.38   89.88  253.70   33.14 32.07 31.49 31.79 31.95 31.07 
0.39 1.0  80.00 -2.75 5.1E-01 0.17 43.68  4.25   73.76  19.45   41.74  109.20   14.26 31.89 31.32 31.62 31.78 30.89 
0.39 1.0  80.00 -2.75 1.0E+00 0.17 43.46  4.35   58.86  13.27   28.23   68.84    8.99 31.67 31.10 31.40 31.56 30.67 
0.39 1.0  80.00 -2.75 2.0E+00 0.17 43.03  4.74   41.04   7.64   16.06   32.72    4.27 31.25 30.67 30.97 31.13 30.25 
0.39 1.0  80.00 -2.75 4.0E+00 0.17 42.16  5.59   17.39   2.48    5.16    8.44    1.10 30.38 29.80 30.10 30.26 29.38 
0.39 1.0  80.00 -2.75 6.0E+00 0.17 41.29  6.13    4.79   0.58    1.20    1.77    0.23 29.51 28.93 29.23 29.39 28.51 
0.39 1.0  80.00 -2.75 8.0E+00 0.17 40.42  6.50    1.00   0.11    0.23    0.33    0.04 28.64 28.06 28.36 28.52 27.64 
0.39 1.0  80.00 -2.75 1.0E+01 0.17 39.56  6.72    0.18   0.02    0.04    0.05    0.01 27.77 27.19 27.50 27.66 26.77 
0.39 1.0  80.00 -2.75 1.2E+01 0.17 38.69  6.89    0.03   0.00    0.01    0.01    0.00 26.90 26.33 26.63 26.79 25.90 
0.39 1.0  80.00 -2.75 1.4E+01 0.17 37.82  7.03    0.00   0.00    0.00    0.00    0.00 26.03 25.46 25.76 25.92 25.03 
0.39 1.0  80.00 -2.50 5.0E-04 0.27 43.01  9.89  672.61 640.04 3484.05 5551.71  425.31 31.01 30.64 31.33 31.10 29.99 
0.39 1.0  80.00 -2.50 1.0E-03 0.27 43.31  9.14  672.61 640.04 3484.05 5551.71  425.31 31.31 30.94 31.63 31.40 30.29 
0.39 1.0  80.00 -2.50 5.0E-03 0.19 43.86  6.83  347.99 276.77  952.65 2319.49  199.75 31.92 31.50 31.99 31.96 30.90 
0.39 1.0  80.00 -2.50 1.0E-02 0.18 43.89  5.84  205.10 128.34  394.07  854.59   76.15 31.97 31.53 31.98 31.99 30.94 
0.39 1.0  80.00 -2.50 5.3E-02 0.17 43.88  4.96  105.53  56.33  169.72  348.91   31.27 31.95 31.51 31.96 31.98 30.93 
0.39 1.0  80.00 -2.50 1.0E-01 0.17 43.85  4.67   85.45  41.43  124.55  252.87   22.66 31.93 31.49 31.93 31.95 30.91 
0.39 1.0  80.00 -2.50 5.1E-01 0.17 43.68  4.25   53.60  19.47   57.84  108.84    9.75 31.75 31.32 31.76 31.78 30.73 
0.39 1.0  80.00 -2.50 1.0E+00 0.17 43.46  4.35   42.78  13.28   39.12   68.61    6.15 31.53 31.10 31.54 31.56 30.51 
0.39 1.0  80.00 -2.50 2.0E+00 0.17 43.03  4.74   29.83   7.65   22.25   32.61    2.92 31.11 30.67 31.11 31.13 30.08 
0.39 1.0  80.00 -2.50 4.0E+00 0.17 42.16  5.59   12.64   2.49    7.15    8.41    0.75 30.24 29.80 30.24 30.26 29.21 
0.39 1.0  80.00 -2.50 6.0E+00 0.17 41.29  6.13    3.48   0.58    1.66    1.76    0.16 29.37 28.93 29.37 29.39 28.34 
0.39 1.0  80.00 -2.50 8.0E+00 0.17 40.42  6.50    0.73   0.11    0.32    0.33    0.03 28.50 28.06 28.50 28.52 27.48 
0.39 1.0  80.00 -2.50 1.0E+01 0.17 39.56  6.72    0.13   0.02    0.05    0.05    0.00 27.63 27.19 27.64 27.66 26.61 
0.39 1.0  80.00 -2.50 1.2E+01 0.17 38.69  6.89    0.02   0.00    0.01    0.01    0.00 26.76 26.33 26.77 26.79 25.74 
0.39 1.0  80.00 -2.50 1.4E+01 0.17 37.82  7.03    0.00   0.00    0.00    0.00    0.00 25.90 25.46 25.90 25.92 24.87 
0.39 1.0  80.00 -2.25 5.0E-04 0.27 43.01  9.89  433.39 638.77 4043.30 5523.43  261.77 30.82 30.64 31.40 31.10 29.78 
0.39 1.0  80.00 -2.25 1.0E-03 0.27 43.31  9.14  433.39 638.77 4043.30 5523.43  261.77 31.12 30.94 31.70 31.40 30.08 
0.39 1.0  80.00 -2.25 5.0E-03 0.19 43.86  6.83  228.43 276.24 1141.37 2317.85  125.78 31.74 31.50 32.07 31.96 30.69 
0.39 1.0  80.00 -2.25 1.0E-02 0.18 43.89  5.84  136.96 128.09  476.74  853.99   48.74 31.79 31.53 32.06 31.99 30.75 
0.39 1.0  80.00 -2.25 5.3E-02 0.17 43.88  4.96   70.71  56.22  205.67  348.67   20.07 31.78 31.51 32.04 31.98 30.74 
0.39 1.0  80.00 -2.25 1.0E-01 0.17 43.85  4.67   57.26  41.35  150.93  252.69   14.55 31.76 31.49 32.02 31.95 30.71 
0.39 1.0  80.00 -2.25 5.1E-01 0.17 43.68  4.25   35.92  19.43   70.09  108.76    6.26 31.58 31.32 31.84 31.78 30.54 
0.39 1.0  80.00 -2.25 1.0E+00 0.17 43.46  4.35   28.66  13.26   47.40   68.56    3.95 31.36 31.10 31.62 31.56 30.32 
0.39 1.0  80.00 -2.25 2.0E+00 0.17 43.03  4.74   19.99   7.63   26.97   32.59    1.88 30.93 30.67 31.19 31.13 29.89 
0.39 1.0  80.00 -2.25 4.0E+00 0.17 42.16  5.59    8.47   2.48    8.67    8.40    0.48 30.07 29.80 30.33 30.26 29.02 
0.39 1.0  80.00 -2.25 6.0E+00 0.17 41.29  6.13    2.33   0.58    2.02    1.76    0.10 29.20 28.93 29.46 29.39 28.15 
0.39 1.0  80.00 -2.25 8.0E+00 0.17 40.42  6.50    0.49   0.11    0.39    0.33    0.02 28.33 28.06 28.59 28.52 27.28 
0.39 1.0  80.00 -2.25 1.0E+01 0.17 39.56  6.72    0.09   0.02    0.07    0.05    0.00 27.46 27.19 27.72 27.66 26.42 
0.39 1.0  80.00 -2.25 1.2E+01 0.17 38.69  6.89    0.01   0.00    0.01    0.01    0.00 26.59 26.33 26.85 26.79 25.55 
0.39 1.0  80.00 -2.25 1.4E+01 0.17 37.82  7.03    0.00   0.00    0.00    0.00    0.00 25.72 25.46 25.98 25.92 24.68 
0.39 3.0  80.00 -3.25 5.0E-04 0.27 42.53 11.08 1644.77 637.87 1020.63 5522.60 1237.08 30.92 30.17 30.32 30.62 29.98 
0.39 3.0  80.00 -3.25 1.0E-03 0.27 42.83 10.33 1644.77 637.87 1020.63 5522.60 1237.08 31.22 30.47 30.62 30.92 30.27 
0.39 3.0  80.00 -3.25 5.0E-03 0.19 43.39  8.02  683.83 277.15  210.76 2328.00  492.33 31.74 31.02 30.86 31.49 30.81 
0.39 3.0  80.00 -3.25 1.0E-02 0.18 43.42  7.03  381.61 128.74   82.19  859.27  179.33 31.76 31.06 30.82 31.52 30.84 
0.39 3.0  80.00 -3.25 5.3E-02 0.17 43.41  6.13  195.97  56.98   35.36  353.84   73.71 31.76 31.05 30.81 31.51 30.83 
0.39 3.0  80.00 -3.25 1.0E-01 0.17 43.41  5.81  159.85  42.33   26.21  259.07   53.97 31.75 31.05 30.80 31.51 30.83 
0.39 3.0  80.00 -3.25 5.1E-01 0.17 43.35  5.19  105.95  21.60   13.23  122.02   25.42 31.69 30.99 30.74 31.45 30.77 
0.39 3.0  80.00 -3.25 1.0E+00 0.17 43.27  5.05   90.93  16.44   10.00   87.38   18.20 31.62 30.91 30.67 31.37 30.69 
0.39 3.0  80.00 -3.25 2.0E+00 0.17 43.13  5.04   76.70  12.30    7.43   57.77   12.03 31.47 30.77 30.53 31.23 30.55 
0.39 3.0  80.00 -3.25 4.0E+00 0.17 42.84  5.33   61.91   8.70    5.21   35.51    7.40 31.18 30.48 30.24 30.94 30.26 
0.39 3.0  80.00 -3.25 6.0E+00 0.17 42.55  5.67   50.47   6.35    3.79   23.54    4.90 30.90 30.19 29.95 30.65 29.97 
0.39 3.0  80.00 -3.25 8.0E+00 0.17 42.26  6.01   40.34   4.60    2.74   15.82    3.30 30.60 29.90 29.66 30.36 29.68 
0.39 3.0  80.00 -3.25 1.0E+01 0.17 41.97  6.31   30.82   3.19    1.89   10.31    2.15 30.32 29.61 29.37 30.07 29.39 
0.39 3.0  80.00 -3.25 1.2E+01 0.17 41.68  6.56   22.31   2.11    1.25    6.46    1.35 30.03 29.32 29.08 29.78 29.10 
0.39 3.0  80.00 -3.25 1.4E+01 0.17 41.39  6.77   15.33   1.34    0.79    3.93    0.82 29.74 29.03 28.79 29.50 28.81 
0.39 3.0  80.00 -3.00 5.0E-04 0.27 42.53 11.08 1362.69 638.15 1858.01 5528.92  955.40 30.84 30.17 30.58 30.62 29.86 
0.39 3.0  80.00 -3.00 1.0E-03 0.27 42.83 10.33 1362.69 638.15 1858.02 5528.92  955.40 31.14 30.47 30.88 30.92 30.16 
0.39 3.0  80.00 -3.00 5.0E-03 0.19 43.39  8.02  619.40 277.64  431.62 2322.33  406.92 31.70 31.03 31.17 31.49 30.73 
0.39 3.0  80.00 -3.00 1.0E-02 0.18 43.42  7.03  351.34 128.79  172.04  857.29  150.41 31.72 31.06 31.14 31.51 30.76 
0.39 3.0  80.00 -3.00 5.3E-02 0.17 43.41  6.13  180.86  56.99   74.26  353.07   61.96 31.72 31.05 31.13 31.51 30.76 
0.39 3.0  80.00 -3.00 1.0E-01 0.17 43.41  5.81  147.53  42.34   55.04  258.51   45.37 31.71 31.05 31.12 31.51 30.75 
0.39 3.0  80.00 -3.00 5.1E-01 0.17 43.35  5.19   97.79  21.60   27.78  121.76   21.37 31.66 30.99 31.06 31.45 30.69 
0.39 3.0  80.00 -3.00 1.0E+00 0.17 43.27  5.05   83.92  16.45   21.01   87.19   15.30 31.58 30.91 30.99 31.37 30.62 
0.39 3.0  80.00 -3.00 2.0E+00 0.17 43.13  5.04   70.79  12.30   15.60   57.65   10.12 31.44 30.77 30.85 31.23 30.48 
0.39 3.0  80.00 -3.00 4.0E+00 0.17 42.84  5.33   57.14   8.70   10.95   35.43    6.22 31.15 30.48 30.56 30.94 30.19 
0.39 3.0  80.00 -3.00 6.0E+00 0.17 42.55  5.67   46.58   6.35    7.96   23.49    4.12 30.86 30.19 30.27 30.65 29.90 
0.39 3.0  80.00 -3.00 8.0E+00 0.17 42.26  6.01   37.24   4.60    5.75   15.79    2.77 30.57 29.90 29.98 30.36 29.61 
0.39 3.0  80.00 -3.00 1.0E+01 0.17 41.97  6.31   28.45   3.19    3.98   10.29    1.81 30.28 29.61 29.69 30.07 29.32 
0.39 3.0  80.00 -3.00 1.2E+01 0.17 41.68  6.56   20.59   2.11    2.63    6.45    1.13 29.99 29.32 29.40 29.78 29.03 
0.39 3.0  80.00 -3.00 1.4E+01 0.17 41.39  6.77   14.15   1.34    1.66    3.92    0.69 29.70 29.03 29.11 29.49 28.74 
0.39 3.0  80.00 -2.75 5.0E-04 0.27 42.53 11.08  998.15 640.94 2733.52 5535.01  660.70 30.71 30.17 30.75 30.63 29.70 
0.39 3.0  80.00 -2.75 1.0E-03 0.27 42.83 10.33  998.15 640.94 2733.52 5535.01  660.70 31.01 30.47 31.05 30.93 30.00 
0.39 3.0  80.00 -2.75 5.0E-03 0.19 43.39  8.02  490.36 276.74  702.53 2328.61  298.09 31.60 31.02 31.38 31.49 30.59 
0.39 3.0  80.00 -2.75 1.0E-02 0.18 43.42  7.03  283.61 128.47  286.17  859.69  111.93 31.63 31.06 31.36 31.52 30.63 
0.39 3.0  80.00 -2.75 5.3E-02 0.17 43.41  6.13  146.46  56.86  123.92  354.01   46.23 31.63 31.05 31.35 31.51 30.63 
0.39 3.0  80.00 -2.75 1.0E-01 0.17 43.41  5.81  119.47  42.24   91.86  259.20   33.85 31.62 31.05 31.35 31.51 30.62 
0.39 3.0  80.00 -2.75 5.1E-01 0.17 43.35  5.19   79.19  21.55   46.36  122.08   15.94 31.56 30.99 31.29 31.45 30.56 
0.39 3.0  80.00 -2.75 1.0E+00 0.17 43.27  5.05   67.96  16.41   35.06   87.42   11.42 31.49 30.91 31.21 31.37 30.49 
0.39 3.0  80.00 -2.75 2.0E+00 0.17 43.13  5.04   57.32  12.28   26.03   57.80    7.55 31.35 30.77 31.07 31.23 30.35 
0.39 3.0  80.00 -2.75 4.0E+00 0.17 42.84  5.33   46.27   8.68   18.27   35.53    4.64 31.06 30.48 30.78 30.94 30.06 
0.39 3.0  80.00 -2.75 6.0E+00 0.17 42.55  5.67   37.72   6.34   13.28   23.55    3.08 30.77 30.19 30.49 30.65 29.77 
0.39 3.0  80.00 -2.75 8.0E+00 0.17 42.26  6.01   30.15   4.59    9.59   15.83    2.07 30.48 29.90 30.20 30.36 29.48 
0.39 3.0  80.00 -2.75 1.0E+01 0.17 41.97  6.31   23.04   3.18    6.64   10.31    1.35 30.19 29.61 29.91 30.07 29.19 
0.39 3.0  80.00 -2.75 1.2E+01 0.17 41.68  6.56   16.68   2.10    4.38    6.47    0.84 29.90 29.32 29.62 29.78 28.90 
0.39 3.0  80.00 -2.75 1.4E+01 0.17 41.39  6.77   11.46   1.33    2.78    3.93    0.51 29.61 29.03 29.33 29.50 28.61 
0.39 3.0  80.00 -2.50 5.0E-04 0.27 42.53 11.08  672.61 640.04 3484.05 5551.71  425.31 30.54 30.17 30.86 30.63 29.51 
0.39 3.0  80.00 -2.50 1.0E-03 0.27 42.83 10.33  672.61 640.04 3484.05 5551.71  425.31 30.84 30.47 31.16 30.93 29.81 
0.39 3.0  80.00 -2.50 5.0E-03 0.19 43.39  8.02  348.18 276.97  953.76 2321.26  199.87 31.45 31.02 31.52 31.48 30.42 
0.39 3.0  80.00 -2.50 1.0E-02 0.18 43.42  7.03  205.42 128.62  395.27  856.67   76.31 31.49 31.06 31.50 31.51 30.47 
0.39 3.0  80.00 -2.50 5.3E-02 0.17 43.41  6.13  106.42  56.92  171.68  352.83   31.61 31.49 31.05 31.50 31.51 30.47 
0.39 3.0  80.00 -2.50 1.0E-01 0.17 43.41  5.81   86.81  42.29  127.26  258.34   23.14 31.48 31.05 31.49 31.50 30.46 
0.39 3.0  80.00 -2.50 5.1E-01 0.17 43.35  5.19   57.54  21.58   64.23  121.68   10.90 31.42 30.99 31.43 31.45 30.40 
0.39 3.0  80.00 -2.50 1.0E+00 0.17 43.27  5.05   49.38  16.43   48.58   87.13    7.81 31.35 30.91 31.35 31.37 30.33 
0.39 3.0  80.00 -2.50 2.0E+00 0.17 43.13  5.04   41.65  12.29   36.06   57.61    5.16 31.21 30.77 31.21 31.23 30.18 
0.39 3.0  80.00 -2.50 4.0E+00 0.17 42.84  5.33   33.62   8.69   25.31   35.41    3.17 30.92 30.48 30.92 30.94 29.89 
0.39 3.0  80.00 -2.50 6.0E+00 0.17 42.55  5.67   27.41   6.35   18.40   23.47    2.10 30.63 30.19 30.63 30.65 29.60 
0.39 3.0  80.00 -2.50 8.0E+00 0.17 42.26  6.01   21.91   4.60   13.29   15.78    1.41 30.34 29.90 30.34 30.36 29.31 
0.39 3.0  80.00 -2.50 1.0E+01 0.17 41.97  6.31   16.74   3.19    9.20   10.28    0.92 30.05 29.61 30.06 30.07 29.02 
0.39 3.0  80.00 -2.50 1.2E+01 0.17 41.68  6.56   12.12   2.11    6.07    6.44    0.58 29.76 29.32 29.76 29.78 28.74 
0.39 3.0  80.00 -2.50 1.4E+01 0.17 41.39  6.77    8.32   1.34    3.85    3.92    0.35 29.47 29.03 29.48 29.49 28.45 
0.39 3.0  80.00 -2.25 5.0E-04 0.27 42.53 11.08  433.39 638.77 4043.30 5523.43  261.77 30.34 30.17 30.92 30.62 29.30 
0.39 3.0  80.00 -2.25 1.0E-03 0.27 42.83 10.33  433.39 638.77 4043.30 5523.43  261.77 30.65 30.47 31.22 30.92 29.60 
0.39 3.0  80.00 -2.25 5.0E-03 0.19 43.39  8.02  228.55 276.44 1142.67 2319.61  125.85 31.26 31.02 31.59 31.48 30.22 
0.39 3.0  80.00 -2.25 1.0E-02 0.18 43.42  7.03  137.14 128.37  478.13  856.07   48.83 31.32 31.05 31.59 31.51 30.27 
0.39 3.0  80.00 -2.25 5.3E-02 0.17 43.41  6.13   71.29  56.81  208.02  352.58   20.29 31.32 31.05 31.58 31.51 30.27 
0.39 3.0  80.00 -2.25 1.0E-01 0.17 43.41  5.81   58.16  42.21  154.21  258.16   14.85 31.31 31.04 31.57 31.50 30.26 
0.39 3.0  80.00 -2.25 5.1E-01 0.17 43.35  5.19   38.55  21.53   77.83  121.59    7.00 31.25 30.99 31.51 31.45 30.21 
0.39 3.0  80.00 -2.25 1.0E+00 0.17 43.27  5.05   33.08  16.40   58.86   87.07    5.01 31.18 30.91 31.44 31.37 30.13 
0.39 3.0  80.00 -2.25 2.0E+00 0.17 43.13  5.04   27.90  12.27   43.70   57.57    3.31 31.03 30.77 31.30 31.23 29.99 
0.39 3.0  80.00 -2.25 4.0E+00 0.17 42.84  5.33   22.52   8.67   30.67   35.38    2.04 30.75 30.48 31.01 30.94 29.70 
0.39 3.0  80.00 -2.25 6.0E+00 0.17 42.55  5.67   18.36   6.33   22.30   23.45    1.35 30.46 30.19 30.72 30.65 29.41 
0.39 3.0  80.00 -2.25 8.0E+00 0.17 42.26  6.01   14.68   4.59   16.10   15.77    0.91 30.17 29.90 30.43 30.36 29.12 
0.39 3.0  80.00 -2.25 1.0E+01 0.17 41.97  6.31   11.21   3.18   11.15   10.27    0.59 29.88 29.61 30.14 30.07 28.83 
0.39 3.0  80.00 -2.25 1.2E+01 0.17 41.68  6.56    8.12   2.10    7.35    6.44    0.37 29.59 29.32 29.85 29.78 28.54 
0.39 3.0  80.00 -2.25 1.4E+01 0.17 41.39  6.77    5.58   1.33    4.66    3.92    0.23 29.30 29.03 29.56 29.49 28.25 
0.39 5.0  80.00 -3.25 5.0E-04 0.27 42.31 11.64 1644.77 637.87 1020.63 5522.60 1237.08 30.70 29.94 30.10 30.40 29.75 
0.39 5.0  80.00 -3.25 1.0E-03 0.27 42.61 10.89 1644.77 637.87 1020.63 5522.60 1237.08 31.00 30.24 30.40 30.70 30.05 
0.39 5.0  80.00 -3.25 5.0E-03 0.19 43.16  8.57  683.94 277.19  210.82 2328.34  492.41 31.52 30.80 30.64 31.26 30.59 
0.39 5.0  80.00 -3.25 1.0E-02 0.18 43.19  7.58  381.76 128.80   82.25  859.69  179.42 31.54 30.83 30.60 31.30 30.61 
0.39 5.0  80.00 -3.25 5.3E-02 0.17 43.19  6.68  196.32  57.10   35.44  354.63   73.87 31.54 30.83 30.59 31.30 30.61 
0.39 5.0  80.00 -3.25 1.0E-01 0.17 43.19  6.36  160.37  42.50   26.32  260.17   54.20 31.53 30.83 30.58 31.29 30.61 
0.39 5.0  80.00 -3.25 5.1E-01 0.17 43.15  5.70  107.38  22.02   13.49  124.63   25.96 31.50 30.79 30.55 31.25 30.57 
0.39 5.0  80.00 -3.25 1.0E+00 0.17 43.11  5.50   93.23  17.08   10.40   91.19   19.00 31.45 30.75 30.51 31.21 30.53 
0.39 5.0  80.00 -3.25 2.0E+00 0.17 43.03  5.40   80.60  13.26    8.02   63.37   13.20 31.37 30.67 30.42 31.13 30.44 
0.39 5.0  80.00 -3.25 4.0E+00 0.17 42.85  5.50   68.96  10.20    6.13   43.39    9.04 31.19 30.49 30.25 30.95 30.27 
0.39 5.0  80.00 -3.25 6.0E+00 0.17 42.68  5.68   61.06   8.35    5.00   32.92    6.86 31.02 30.32 30.07 30.78 30.10 
0.39 5.0  80.00 -3.25 8.0E+00 0.17 42.50  5.90   54.58   6.98    4.17   25.99    5.41 30.85 30.14 29.90 30.60 29.92 
0.39 5.0  80.00 -3.25 1.0E+01 0.17 42.33  6.11   48.51   5.82    3.47   20.59    4.29 30.67 29.97 29.73 30.43 29.75 
0.39 5.0  80.00 -3.25 1.2E+01 0.17 42.16  6.31   42.65   4.79    2.85   16.19    3.37 30.50 29.80 29.55 30.26 29.58 
0.39 5.0  80.00 -3.25 1.4E+01 0.17 41.98  6.50   37.00   3.90    2.32   12.63    2.63 30.33 29.62 29.38 30.08 29.40 
0.39 5.0  80.00 -3.00 5.0E-04 0.27 42.31 11.64 1362.69 638.15 1858.01 5528.92  955.40 30.62 29.94 30.36 30.40 29.64 
0.39 5.0  80.00 -3.00 1.0E-03 0.27 42.61 10.89 1362.69 638.15 1858.01 5528.92  955.40 30.92 30.24 30.66 30.70 29.94 
0.39 5.0  80.00 -3.00 5.0E-03 0.19 43.16  8.57  619.49 277.68  431.73 2322.68  406.98 31.48 30.80 30.95 31.26 30.51 
0.39 5.0  80.00 -3.00 1.0E-02 0.18 43.19  7.58  351.47 128.85  172.15  857.71  150.48 31.50 30.83 30.92 31.29 30.54 
0.39 5.0  80.00 -3.00 5.3E-02 0.17 43.19  6.68  181.18  57.11   74.43  353.85   62.10 31.50 30.83 30.91 31.29 30.54 
0.39 5.0  80.00 -3.00 1.0E-01 0.17 43.19  6.36  148.01  42.51   55.28  259.61   45.56 31.50 30.83 30.91 31.29 30.53 
0.39 5.0  80.00 -3.00 5.1E-01 0.17 43.15  5.70   99.10  22.02   28.34  124.35   21.82 31.46 30.79 30.87 31.25 30.50 
0.39 5.0  80.00 -3.00 1.0E+00 0.17 43.11  5.50   86.04  17.08   21.84   90.99   15.97 31.42 30.75 30.83 31.21 30.45 
0.39 5.0  80.00 -3.00 2.0E+00 0.17 43.03  5.40   74.39  13.26   16.84   63.23   11.10 31.33 30.67 30.74 31.12 30.37 
0.39 5.0  80.00 -3.00 4.0E+00 0.17 42.85  5.50   63.64  10.20   12.88   43.29    7.60 31.16 30.49 30.57 30.95 30.19 
0.39 5.0  80.00 -3.00 6.0E+00 0.17 42.68  5.68   56.36   8.35   10.50   32.85    5.76 30.99 30.32 30.40 30.78 30.02 
0.39 5.0  80.00 -3.00 8.0E+00 0.17 42.50  5.90   50.37   6.98    8.76   25.94    4.55 30.81 30.14 30.22 30.60 29.85 
0.39 5.0  80.00 -3.00 1.0E+01 0.17 42.33  6.11   44.77   5.82    7.29   20.55    3.61 30.64 29.97 30.05 30.43 29.67 
0.39 5.0  80.00 -3.00 1.2E+01 0.17 42.16  6.31   39.37   4.79    5.99   16.15    2.84 30.46 29.80 29.87 30.26 29.50 
0.39 5.0  80.00 -3.00 1.4E+01 0.17 41.98  6.50   34.15   3.90    4.87   12.60    2.21 30.29 29.62 29.70 30.08 29.33 
0.39 5.0  80.00 -2.75 5.0E-04 0.27 42.31 11.64  998.15 640.94 2733.52 5535.01  660.70 30.49 29.94 30.53 30.40 29.48 
0.39 5.0  80.00 -2.75 1.0E-03 0.27 42.61 10.89  998.15 640.94 2733.52 5535.01  660.70 30.78 30.25 30.83 30.70 29.78 
0.39 5.0  80.00 -2.75 5.0E-03 0.19 43.16  8.57  490.42 276.78  702.70 2328.95  298.13 31.38 30.80 31.16 31.26 30.37 
0.39 5.0  80.00 -2.75 1.0E-02 0.18 43.19  7.58  283.71 128.53  286.35  860.11  111.98 31.41 30.83 31.14 31.30 30.41 
0.39 5.0  80.00 -2.75 5.3E-02 0.17 43.19  6.68  146.71  56.97  124.21  354.79   46.33 31.41 30.83 31.13 31.30 30.41 
0.39 5.0  80.00 -2.75 1.0E-01 0.17 43.19  6.36  119.85  42.41   92.26  260.30   33.99 31.41 30.83 31.13 31.29 30.41 
0.39 5.0  80.00 -2.75 5.1E-01 0.17 43.15  5.70   80.25  21.97   47.29  124.69   16.28 31.37 30.79 31.09 31.25 30.37 
0.39 5.0  80.00 -2.75 1.0E+00 0.17 43.11  5.50   69.67  17.04   36.44   91.23   11.91 31.33 30.75 31.05 31.21 30.33 
0.39 5.0  80.00 -2.75 2.0E+00 0.17 43.03  5.40   60.24  13.23   28.10   63.40    8.28 31.24 30.66 30.97 31.13 30.24 
0.39 5.0  80.00 -2.75 4.0E+00 0.17 42.85  5.50   51.54  10.18   21.49   43.41    5.67 31.07 30.49 30.79 30.95 30.07 
0.39 5.0  80.00 -2.75 6.0E+00 0.17 42.68  5.68   45.64   8.33   17.53   32.94    4.30 30.89 30.32 30.62 30.78 29.89 
0.39 5.0  80.00 -2.75 8.0E+00 0.17 42.50  5.90   40.79   6.97   14.62   26.01    3.40 30.72 30.14 30.44 30.60 29.72 
0.39 5.0  80.00 -2.75 1.0E+01 0.17 42.33  6.11   36.26   5.81   12.16   20.60    2.69 30.55 29.97 30.27 30.43 29.55 
0.39 5.0  80.00 -2.75 1.2E+01 0.17 42.16  6.31   31.88   4.78   10.00   16.20    2.12 30.37 29.80 30.10 30.26 29.37 
0.39 5.0  80.00 -2.75 1.4E+01 0.17 41.98  6.50   27.66   3.89    8.13   12.63    1.65 30.20 29.62 29.92 30.08 29.20 
0.39 5.0  80.00 -2.50 5.0E-04 0.27 42.31 11.64  672.61 640.04 3484.05 5551.71  425.31 30.31 29.94 30.63 30.41 29.29 
0.39 5.0  80.00 -2.50 1.0E-03 0.27 42.61 10.89  672.61 640.04 3484.05 5551.71  425.31 30.61 30.25 30.93 30.70 29.59 
0.39 5.0  80.00 -2.50 5.0E-03 0.19 43.16  8.57  348.22 277.01  953.98 2321.61  199.90 31.23 30.80 31.30 31.26 30.20 
0.39 5.0  80.00 -2.50 1.0E-02 0.18 43.19  7.58  205.49 128.67  395.51  857.09   76.35 31.27 30.83 31.28 31.29 30.24 
0.39 5.0  80.00 -2.50 5.3E-02 0.17 43.19  6.68  106.60  57.04  172.07  353.62   31.68 31.27 30.83 31.28 31.29 30.25 
0.39 5.0  80.00 -2.50 1.0E-01 0.17 43.19  6.36   87.08  42.46  127.81  259.44   23.24 31.27 30.83 31.27 31.29 30.24 
0.39 5.0  80.00 -2.50 5.1E-01 0.17 43.15  5.70   58.31  22.00   65.52  124.27   11.13 31.23 30.79 31.24 31.25 30.21 
0.39 5.0  80.00 -2.50 1.0E+00 0.17 43.11  5.50   50.62  17.06   50.48   90.93    8.15 31.19 30.75 31.19 31.21 30.16 
0.39 5.0  80.00 -2.50 2.0E+00 0.17 43.03  5.40   43.77  13.25   38.93   63.19    5.66 31.10 30.66 31.11 31.12 30.08 
0.39 5.0  80.00 -2.50 4.0E+00 0.17 42.85  5.50   37.45  10.19   29.77   43.26    3.88 30.93 30.49 30.93 30.95 29.90 
0.39 5.0  80.00 -2.50 6.0E+00 0.17 42.68  5.68   33.16   8.34   24.29   32.83    2.94 30.75 30.32 30.76 30.78 29.73 
0.39 5.0  80.00 -2.50 8.0E+00 0.17 42.50  5.90   29.64   6.98   20.26   25.92    2.32 30.58 30.14 30.58 30.60 29.56 
0.39 5.0  80.00 -2.50 1.0E+01 0.17 42.33  6.11   26.34   5.81   16.85   20.53    1.84 30.41 29.97 30.41 30.43 29.38 
0.39 5.0  80.00 -2.50 1.2E+01 0.17 42.16  6.31   23.16   4.79   13.86   16.14    1.45 30.23 29.80 30.24 30.26 29.21 
0.39 5.0  80.00 -2.50 1.4E+01 0.17 41.98  6.50   20.09   3.89   11.26   12.59    1.13 30.06 29.62 30.06 30.08 29.03 
0.39 5.0  80.00 -2.25 5.0E-04 0.27 42.31 11.64  433.39 638.77 4043.30 5523.43  261.77 30.12 29.94 30.70 30.40 29.08 
0.39 5.0  80.00 -2.25 1.0E-03 0.27 42.61 10.89  433.39 638.77 4043.30 5523.43  261.77 30.42 30.24 31.00 30.70 29.38 
0.39 5.0  80.00 -2.25 5.0E-03 0.19 43.16  8.57  228.57 276.48 1142.93 2319.96  125.86 31.04 30.80 31.37 31.26 30.00 
0.39 5.0  80.00 -2.25 1.0E-02 0.18 43.19  7.58  137.18 128.42  478.41  856.48   48.85 31.09 30.83 31.36 31.29 30.05 
0.39 5.0  80.00 -2.25 5.3E-02 0.17 43.19  6.68   71.41  56.93  208.50  353.37   20.33 31.10 30.83 31.36 31.29 30.05 
0.39 5.0  80.00 -2.25 1.0E-01 0.17 43.19  6.36   58.34  42.38  154.86  259.25   14.92 31.09 30.83 31.35 31.29 30.05 
0.39 5.0  80.00 -2.25 5.1E-01 0.17 43.15  5.70   39.06  21.95   79.38  124.18    7.14 31.06 30.79 31.32 31.25 30.01 
0.39 5.0  80.00 -2.25 1.0E+00 0.17 43.11  5.50   33.91  17.03   61.17   90.87    5.23 31.01 30.75 31.27 31.21 29.97 
0.39 5.0  80.00 -2.25 2.0E+00 0.17 43.03  5.40   29.32  13.22   47.18   63.14    3.63 30.93 30.66 31.19 31.12 29.88 
0.39 5.0  80.00 -2.25 4.0E+00 0.17 42.85  5.50   25.08  10.17   36.07   43.23    2.49 30.75 30.49 31.02 30.95 29.71 
0.39 5.0  80.00 -2.25 6.0E+00 0.17 42.68  5.68   22.21   8.33   29.43   32.80    1.89 30.58 30.32 30.84 30.78 29.54 
0.39 5.0  80.00 -2.25 8.0E+00 0.17 42.50  5.90   19.85   6.96   24.55   25.90    1.49 30.41 30.14 30.67 30.60 29.36 
0.39 5.0  80.00 -2.25 1.0E+01 0.17 42.33  6.11   17.65   5.80   20.42   20.52    1.18 30.23 29.97 30.50 30.43 29.19 
0.39 5.0  80.00 -2.25 1.2E+01 0.17 42.16  6.31   15.52   4.78   16.79   16.13    0.93 30.06 29.80 30.32 30.25 29.01 
0.39 5.0  80.00 -2.25 1.4E+01 0.17 41.98  6.50   13.46   3.89   13.64   12.58    0.72 29.89 29.62 30.15 30.08 28.84 
0.39 7.0  80.00 -3.25 5.0E-04 0.27 42.16 12.00 1644.77 637.87 1020.63 5522.60 1237.08 30.56 29.80 29.95 30.26 29.61 
0.39 7.0  80.00 -3.25 1.0E-03 0.27 42.46 11.25 1644.77 637.87 1020.63 5522.60 1237.08 30.86 30.10 30.25 30.56 29.91 
0.39 7.0  80.00 -3.25 5.0E-03 0.19 43.02  8.94  683.99 277.20  210.85 2328.49  492.45 31.37 30.66 30.49 31.12 30.44 
0.39 7.0  80.00 -3.25 1.0E-02 0.18 43.05  7.95  381.83 128.82   82.28  859.87  179.46 31.39 30.69 30.45 31.15 30.47 
0.39 7.0  80.00 -3.25 5.3E-02 0.17 43.05  7.04  196.47  57.15   35.48  354.96   73.95 31.39 30.69 30.44 31.15 30.47 
0.39 7.0  80.00 -3.25 1.0E-01 0.17 43.05  6.72  160.59  42.58   26.37  260.65   54.30 31.39 30.69 30.44 31.15 30.47 
0.39 7.0  80.00 -3.25 5.1E-01 0.17 43.02  6.04  107.98  22.20   13.61  125.74   26.19 31.36 30.66 30.42 31.12 30.44 
0.39 7.0  80.00 -3.25 1.0E+00 0.17 42.99  5.82   94.20  17.35   10.57   92.83   19.34 31.33 30.63 30.39 31.09 30.41 
0.39 7.0  80.00 -3.25 2.0E+00 0.17 42.93  5.67   82.22  13.67    8.27   65.79   13.71 31.27 30.57 30.32 31.03 30.35 
0.39 7.0  80.00 -3.25 4.0E+00 0.17 42.80  5.69   71.77  10.84    6.52   46.88    9.77 31.15 30.44 30.20 30.91 30.22 
0.39 7.0  80.00 -3.25 6.0E+00 0.17 42.68  5.79   65.17   9.21    5.53   37.26    7.76 31.02 30.32 30.08 30.78 30.10 
0.39 7.0  80.00 -3.25 8.0E+00 0.17 42.56  5.94   60.07   8.05    4.82   31.00    6.46 30.90 30.20 29.95 30.66 29.98 
0.39 7.0  80.00 -3.25 1.0E+01 0.17 42.43  6.09   55.51   7.07    4.23   26.12    5.44 30.77 30.07 29.83 30.53 29.85 
0.39 7.0  80.00 -3.25 1.2E+01 0.17 42.31  6.24   51.22   6.21    3.71   22.07    4.60 30.65 29.95 29.70 30.41 29.73 
0.39 7.0  80.00 -3.25 1.4E+01 0.17 42.18  6.39   47.12   5.44    3.25   18.66    3.89 30.53 29.82 29.58 30.28 29.60 
0.39 7.0  80.00 -3.00 5.0E-04 0.27 42.16 12.00 1362.69 638.15 1858.02 5528.92  955.40 30.47 29.80 30.22 30.26 29.50 
0.39 7.0  80.00 -3.00 1.0E-03 0.27 42.46 11.25 1362.69 638.15 1858.02 5528.92  955.40 30.77 30.10 30.51 30.56 29.80 
0.39 7.0  80.00 -3.00 5.0E-03 0.19 43.02  8.94  619.53 277.69  431.78 2322.83  407.00 31.33 30.66 30.80 31.12 30.36 
0.39 7.0  80.00 -3.00 1.0E-02 0.18 43.05  7.95  351.53 128.87  172.20  857.89  150.52 31.36 30.69 30.77 31.15 30.39 
0.39 7.0  80.00 -3.00 5.3E-02 0.17 43.05  7.04  181.32  57.16   74.51  354.19   62.16 31.36 30.69 30.77 31.15 30.39 
0.39 7.0  80.00 -3.00 1.0E-01 0.17 43.05  6.72  148.21  42.58   55.38  260.08   45.64 31.35 30.69 30.76 31.15 30.39 
0.39 7.0  80.00 -3.00 5.1E-01 0.17 43.02  6.04   99.66  22.21   28.58  125.47   22.02 31.33 30.66 30.74 31.12 30.36 
0.39 7.0  80.00 -3.00 1.0E+00 0.17 42.99  5.82   86.94  17.35   22.19   92.63   16.26 31.30 30.63 30.71 31.09 30.33 
0.39 7.0  80.00 -3.00 2.0E+00 0.17 42.93  5.67   75.88  13.67   17.37   65.65   11.52 31.24 30.57 30.65 31.03 30.27 
0.39 7.0  80.00 -3.00 4.0E+00 0.17 42.80  5.69   66.24  10.84   13.70   46.78    8.21 31.11 30.44 30.52 30.90 30.15 
0.39 7.0  80.00 -3.00 6.0E+00 0.17 42.68  5.79   60.15   9.21   11.60   37.18    6.52 30.99 30.32 30.40 30.78 30.02 
0.39 7.0  80.00 -3.00 8.0E+00 0.17 42.56  5.94   55.44   8.05   10.12   30.93    5.43 30.86 30.20 30.27 30.66 29.90 
0.39 7.0  80.00 -3.00 1.0E+01 0.17 42.43  6.09   51.23   7.07    8.88   26.06    4.57 30.74 30.07 30.15 30.53 29.78 
0.39 7.0  80.00 -3.00 1.2E+01 0.17 42.31  6.24   47.27   6.21    7.79   22.02    3.86 30.62 29.95 30.03 30.41 29.65 
0.39 7.0  80.00 -3.00 1.4E+01 0.17 42.18  6.39   43.49   5.44    6.82   18.62    3.27 30.49 29.82 29.90 30.28 29.53 
0.39 7.0  80.00 -2.75 5.0E-04 0.27 42.16 12.00  998.15 640.94 2733.52 5535.01  660.70 30.34 29.80 30.38 30.26 29.33 
0.39 7.0  80.00 -2.75 1.0E-03 0.27 42.46 11.25  998.15 640.94 2733.52 5535.01  660.70 30.64 30.10 30.68 30.56 29.64 
0.39 7.0  80.00 -2.75 5.0E-03 0.19 43.02  8.94  490.45 276.79  702.78 2329.10  298.15 31.23 30.66 31.02 31.12 30.23 
0.39 7.0  80.00 -2.75 1.0E-02 0.18 43.05  7.95  283.75 128.55  286.43  860.29  112.00 31.26 30.69 31.00 31.15 30.26 
0.39 7.0  80.00 -2.75 5.3E-02 0.17 43.05  7.04  146.82  57.03  124.33  355.13   46.37 31.26 30.69 30.99 31.15 30.27 
0.39 7.0  80.00 -2.75 1.0E-01 0.17 43.05  6.72  120.01  42.49   92.43  260.77   34.05 31.26 30.68 30.99 31.15 30.26 
0.39 7.0  80.00 -2.75 5.1E-01 0.17 43.02  6.04   80.70  22.15   47.69  125.80   16.43 31.24 30.66 30.96 31.12 30.24 
0.39 7.0  80.00 -2.75 1.0E+00 0.17 42.99  5.82   70.40  17.31   37.03   92.87   12.13 31.21 30.63 30.93 31.09 30.21 
0.39 7.0  80.00 -2.75 2.0E+00 0.17 42.93  5.67   61.45  13.64   28.99   65.83    8.60 31.15 30.57 30.87 31.03 30.15 
0.39 7.0  80.00 -2.75 4.0E+00 0.17 42.80  5.69   53.64  10.82   22.86   46.90    6.12 31.02 30.44 30.74 30.91 30.02 
0.39 7.0  80.00 -2.75 6.0E+00 0.17 42.68  5.79   48.71   9.19   19.36   37.28    4.87 30.90 30.32 30.62 30.78 29.90 
0.39 7.0  80.00 -2.75 8.0E+00 0.17 42.56  5.94   44.89   8.03   16.88   31.01    4.05 30.77 30.19 30.50 30.66 29.77 
0.39 7.0  80.00 -2.75 1.0E+01 0.17 42.43  6.09   41.48   7.06   14.82   26.13    3.41 30.65 30.07 30.37 30.53 29.65 
0.39 7.0  80.00 -2.75 1.2E+01 0.17 42.31  6.24   38.28   6.20   13.00   22.08    2.88 30.52 29.95 30.25 30.41 29.52 
0.39 7.0  80.00 -2.75 1.4E+01 0.17 42.18  6.39   35.21   5.43   11.37   18.67    2.44 30.40 29.82 30.12 30.28 29.40 
0.39 7.0  80.00 -2.50 5.0E-04 0.27 42.16 12.00  672.61 640.04 3484.05 5551.71  425.31 30.17 29.80 30.49 30.26 29.14 
0.39 7.0  80.00 -2.50 1.0E-03 0.27 42.46 11.25  672.61 640.04 3484.06 5551.71  425.31 30.47 30.10 30.79 30.56 29.44 
0.39 7.0  80.00 -2.50 5.0E-03 0.19 43.02  8.94  348.23 277.03  954.08 2321.75  199.91 31.08 30.66 31.15 31.12 30.05 
0.39 7.0  80.00 -2.50 1.0E-02 0.18 43.05  7.95  205.51 128.70  395.61  857.27   76.36 31.12 30.69 31.14 31.15 30.10 
0.39 7.0  80.00 -2.50 5.3E-02 0.17 43.05  7.04  106.67  57.09  172.24  353.96   31.71 31.13 30.69 31.13 31.15 30.10 
0.39 7.0  80.00 -2.50 1.0E-01 0.17 43.05  6.72   87.20  42.54  128.04  259.91   23.28 31.12 30.69 31.13 31.15 30.10 
0.39 7.0  80.00 -2.50 5.1E-01 0.17 43.02  6.04   58.63  22.18   66.07  125.39   11.23 31.10 30.66 31.10 31.12 30.07 
0.39 7.0  80.00 -2.50 1.0E+00 0.17 42.99  5.82   51.15  17.33   51.30   92.57    8.29 31.07 30.63 31.07 31.09 30.04 
0.39 7.0  80.00 -2.50 2.0E+00 0.17 42.93  5.67   44.65  13.66   40.16   65.61    5.88 31.01 30.57 31.01 31.03 29.98 
0.39 7.0  80.00 -2.50 4.0E+00 0.17 42.80  5.69   38.97  10.83   31.67   46.75    4.19 30.88 30.44 30.89 30.90 29.86 
0.39 7.0  80.00 -2.50 6.0E+00 0.17 42.68  5.79   35.39   9.20   26.83   37.15    3.33 30.76 30.32 30.76 30.78 29.73 
0.39 7.0  80.00 -2.50 8.0E+00 0.17 42.56  5.94   32.62   8.04   23.39   30.91    2.77 30.63 30.20 30.64 30.66 29.61 
0.39 7.0  80.00 -2.50 1.0E+01 0.17 42.43  6.09   30.14   7.07   20.52   26.05    2.33 30.51 30.07 30.51 30.53 29.48 
0.39 7.0  80.00 -2.50 1.2E+01 0.17 42.31  6.24   27.81   6.21   18.00   22.01    1.97 30.39 29.95 30.39 30.41 29.36 
0.39 7.0  80.00 -2.50 1.4E+01 0.17 42.18  6.39   25.58   5.44   15.76   18.61    1.67 30.26 29.82 30.27 30.28 29.24 
0.39 7.0  80.00 -2.25 5.0E-04 0.27 42.16 12.00  433.39 638.77 4043.30 5523.43  261.77 29.98 29.80 30.55 30.26 28.93 
0.39 7.0  80.00 -2.25 1.0E-03 0.27 42.46 11.25  433.39 638.77 4043.30 5523.43  261.77 30.28 30.10 30.85 30.56 29.23 
0.39 7.0  80.00 -2.25 5.0E-03 0.19 43.02  8.94  228.58 276.50 1143.05 2320.11  125.87 30.90 30.66 31.23 31.12 29.85 
0.39 7.0  80.00 -2.25 1.0E-02 0.18 43.05  7.95  137.20 128.44  478.53  856.66   48.86 30.95 30.69 31.22 31.15 29.90 
0.39 7.0  80.00 -2.25 5.3E-02 0.17 43.05  7.04   71.46  56.98  208.70  353.71   20.35 30.95 30.69 31.21 31.15 29.91 
0.39 7.0  80.00 -2.25 1.0E-01 0.17 43.05  6.72   58.41  42.45  155.14  259.72   14.94 30.95 30.68 31.21 31.15 29.91 
0.39 7.0  80.00 -2.25 5.1E-01 0.17 43.02  6.04   39.28  22.14   80.05  125.30    7.21 30.92 30.66 31.19 31.12 29.88 
0.39 7.0  80.00 -2.25 1.0E+00 0.17 42.99  5.82   34.26  17.30   62.16   92.50    5.32 30.89 30.63 31.16 31.09 29.85 
0.39 7.0  80.00 -2.25 2.0E+00 0.17 42.93  5.67   29.91  13.63   48.66   65.56    3.77 30.83 30.57 31.09 31.03 29.79 
0.39 7.0  80.00 -2.25 4.0E+00 0.17 42.80  5.69   26.11  10.81   38.38   46.71    2.69 30.71 30.44 30.97 30.90 29.66 
0.39 7.0  80.00 -2.25 6.0E+00 0.17 42.68  5.79   23.71   9.18   32.50   37.13    2.14 30.58 30.32 30.84 30.78 29.54 
0.39 7.0  80.00 -2.25 8.0E+00 0.17 42.56  5.94   21.85   8.02   28.34   30.89    1.78 30.46 30.19 30.72 30.66 29.42 
0.39 7.0  80.00 -2.25 1.0E+01 0.17 42.43  6.09   20.19   7.05   24.87   26.03    1.50 30.34 30.07 30.60 30.53 29.29 
0.39 7.0  80.00 -2.25 1.2E+01 0.17 42.31  6.24   18.63   6.19   21.81   21.99    1.27 30.21 29.95 30.47 30.41 29.17 
0.39 7.0  80.00 -2.25 1.4E+01 0.17 42.18  6.39   17.14   5.43   19.09   18.59    1.07 30.09 29.82 30.35 30.28 29.04 
0.39 9.0  80.00 -3.25 5.0E-04 0.27 42.05 12.28 1644.77 637.87 1020.63 5522.60 1237.08 30.45 29.69 29.85 30.15 29.50 
0.39 9.0  80.00 -3.25 1.0E-03 0.27 42.35 11.53 1644.77 637.87 1020.63 5522.60 1237.08 30.75 29.99 30.15 30.45 29.80 
0.39 9.0  80.00 -3.25 5.0E-03 0.19 42.91  9.21  684.02 277.21  210.86 2328.58  492.47 31.26 30.55 30.38 31.01 30.33 
0.39 9.0  80.00 -3.25 1.0E-02 0.18 42.94  8.22  381.87 128.84   82.29  859.97  179.48 31.28 30.58 30.35 31.04 30.36 
0.39 9.0  80.00 -3.25 5.3E-02 0.17 42.94  7.31  196.55  57.18   35.50  355.15   73.99 31.28 30.58 30.34 31.04 30.36 
0.39 9.0  80.00 -3.25 1.0E-01 0.17 42.94  6.99  160.71  42.62   26.40  260.91   54.35 31.28 30.58 30.33 31.04 30.36 
0.39 9.0  80.00 -3.25 5.1E-01 0.17 42.92  6.30  108.32  22.30   13.67  126.36   26.32 31.26 30.56 30.31 31.02 30.34 
0.39 9.0  80.00 -3.25 1.0E+00 0.17 42.89  6.07   94.74  17.50   10.66   93.74   19.53 31.24 30.53 30.29 31.00 30.31 
0.39 9.0  80.00 -3.25 2.0E+00 0.17 42.85  5.90   83.11  13.90    8.41   67.15   13.99 31.19 30.49 30.24 30.95 30.27 
0.39 9.0  80.00 -3.25 4.0E+00 0.17 42.75  5.86   73.28  11.19    6.74   48.84   10.17 31.09 30.39 30.15 30.85 30.17 
0.39 9.0  80.00 -3.25 6.0E+00 0.17 42.65  5.92   67.34   9.68    5.81   39.72    8.27 31.00 30.29 30.05 30.75 30.07 
0.39 9.0  80.00 -3.25 8.0E+00 0.17 42.56  6.02   62.91   8.63    5.17   33.88    7.06 30.90 30.20 29.95 30.66 29.98 
0.39 9.0  80.00 -3.25 1.0E+01 0.17 42.46  6.13   59.09   7.77    4.65   29.37    6.12 30.80 30.10 29.86 30.56 29.88 
0.39 9.0  80.00 -3.25 1.2E+01 0.17 42.36  6.24   55.60   7.02    4.19   25.64    5.34 30.71 30.00 29.76 30.47 29.78 
0.39 9.0  80.00 -3.25 1.4E+01 0.17 42.27  6.36   52.33   6.35    3.79   22.49    4.68 30.61 29.91 29.66 30.37 29.69 
0.39 9.0  80.00 -3.00 5.0E-04 0.27 42.05 12.28 1362.69 638.15 1858.01 5528.92  955.40 30.36 29.69 30.11 30.15 29.39 
0.39 9.0  80.00 -3.00 1.0E-03 0.27 42.35 11.53 1362.69 638.15 1858.01 5528.92  955.40 30.67 29.99 30.41 30.45 29.69 
0.39 9.0  80.00 -3.00 5.0E-03 0.19 42.91  9.21  619.55 277.70  431.81 2322.91  407.02 31.22 30.55 30.69 31.01 30.25 
0.39 9.0  80.00 -3.00 1.0E-02 0.18 42.94  8.22  351.56 128.89  172.23  857.99  150.53 31.25 30.58 30.67 31.04 30.28 
0.39 9.0  80.00 -3.00 5.3E-02 0.17 42.94  7.31  181.39  57.19   74.55  354.38   62.19 31.25 30.58 30.66 31.04 30.28 
0.39 9.0  80.00 -3.00 1.0E-01 0.17 42.94  6.99  148.32  42.63   55.44  260.34   45.69 31.25 30.58 30.66 31.04 30.28 
0.39 9.0  80.00 -3.00 5.1E-01 0.17 42.92  6.30   99.97  22.31   28.71  126.09   22.13 31.23 30.56 30.64 31.02 30.26 
0.39 9.0  80.00 -3.00 1.0E+00 0.17 42.89  6.07   87.43  17.50   22.39   93.54   16.42 31.20 30.53 30.61 30.99 30.24 
0.39 9.0  80.00 -3.00 2.0E+00 0.17 42.85  5.90   76.70  13.90   17.67   67.00   11.76 31.16 30.49 30.56 30.95 30.19 
0.39 9.0  80.00 -3.00 4.0E+00 0.17 42.75  5.86   67.63  11.19   14.15   48.74    8.55 31.06 30.39 30.47 30.85 30.09 
0.39 9.0  80.00 -3.00 6.0E+00 0.17 42.65  5.92   62.14   9.68   12.21   39.63    6.96 30.96 30.29 30.37 30.75 30.00 
0.39 9.0  80.00 -3.00 8.0E+00 0.17 42.56  6.02   58.06   8.63   10.86   33.80    5.93 30.86 30.20 30.27 30.66 29.90 
0.39 9.0  80.00 -3.00 1.0E+01 0.17 42.46  6.13   54.53   7.77    9.76   29.31    5.14 30.77 30.10 30.18 30.56 29.81 
0.39 9.0  80.00 -3.00 1.2E+01 0.17 42.36  6.24   51.31   7.02    8.81   25.59    4.49 30.67 30.00 30.08 30.46 29.71 
0.39 9.0  80.00 -3.00 1.4E+01 0.17 42.27  6.36   48.29   6.35    7.96   22.44    3.94 30.58 29.91 29.99 30.37 29.61 
0.39 9.0  80.00 -2.75 5.0E-04 0.27 42.05 12.28  998.15 640.94 2733.52 5535.01  660.70 30.23 29.69 30.27 30.15 29.23 
0.39 9.0  80.00 -2.75 1.0E-03 0.27 42.35 11.53  998.15 640.94 2733.52 5535.01  660.70 30.53 29.99 30.57 30.45 29.53 
0.39 9.0  80.00 -2.75 5.0E-03 0.19 42.91  9.21  490.46 276.81  702.82 2329.19  298.16 31.12 30.55 30.91 31.01 30.12 
0.39 9.0  80.00 -2.75 1.0E-02 0.18 42.94  8.22  283.78 128.56  286.48  860.39  112.01 31.16 30.58 30.89 31.04 30.16 
0.39 9.0  80.00 -2.75 5.3E-02 0.17 42.94  7.31  146.88  57.05  124.40  355.32   46.40 31.16 30.58 30.88 31.04 30.16 
0.39 9.0  80.00 -2.75 1.0E-01 0.17 42.94  6.99  120.10  42.53   92.52  261.03   34.08 31.16 30.58 30.88 31.04 30.16 
0.39 9.0  80.00 -2.75 5.1E-01 0.17 42.92  6.30   80.95  22.25   47.91  126.42   16.51 31.14 30.56 30.86 31.02 30.14 
0.39 9.0  80.00 -2.75 1.0E+00 0.17 42.89  6.07   70.80  17.46   37.36   93.79   12.25 31.11 30.53 30.83 31.00 30.11 
0.39 9.0  80.00 -2.75 2.0E+00 0.17 42.85  5.90   62.11  13.87   29.48   67.18    8.77 31.06 30.49 30.79 30.95 30.06 
0.39 9.0  80.00 -2.75 4.0E+00 0.17 42.75  5.86   54.76  11.17   23.62   48.86    6.38 30.97 30.39 30.69 30.85 29.97 
0.39 9.0  80.00 -2.75 6.0E+00 0.17 42.65  5.92   50.32   9.66   20.37   39.74    5.19 30.87 30.29 30.59 30.75 29.87 
0.39 9.0  80.00 -2.75 8.0E+00 0.17 42.56  6.02   47.01   8.61   18.13   33.89    4.43 30.77 30.20 30.50 30.66 29.77 
0.39 9.0  80.00 -2.75 1.0E+01 0.17 42.46  6.13   44.16   7.75   16.29   29.39    3.84 30.68 30.10 30.40 30.56 29.68 
0.39 9.0  80.00 -2.75 1.2E+01 0.17 42.36  6.24   41.55   7.00   14.70   25.66    3.35 30.58 30.00 30.30 30.47 29.58 
0.39 9.0  80.00 -2.75 1.4E+01 0.17 42.27  6.36   39.10   6.33   13.28   22.50    2.94 30.48 29.91 30.21 30.37 29.48 
0.39 9.0  80.00 -2.50 5.0E-04 0.27 42.05 12.28  672.61 640.04 3484.05 5551.71  425.31 30.06 29.69 30.38 30.15 29.03 
0.39 9.0  80.00 -2.50 1.0E-03 0.27 42.35 11.53  672.61 640.04 3484.05 5551.71  425.31 30.36 29.99 30.68 30.45 29.33 
0.39 9.0  80.00 -2.50 5.0E-03 0.19 42.91  9.21  348.24 277.04  954.13 2321.84  199.91 30.97 30.55 31.04 31.01 29.94 
0.39 9.0  80.00 -2.50 1.0E-02 0.18 42.94  8.22  205.53 128.71  395.67  857.37   76.37 31.01 30.58 31.03 31.04 29.99 
0.39 9.0  80.00 -2.50 5.3E-02 0.17 42.94  7.31  106.72  57.12  172.34  354.14   31.72 31.02 30.58 31.02 31.04 29.99 
0.39 9.0  80.00 -2.50 1.0E-01 0.17 42.94  6.99   87.26  42.58  128.17  260.17   23.31 31.02 30.58 31.02 31.04 29.99 
0.39 9.0  80.00 -2.50 5.1E-01 0.17 42.92  6.30   58.82  22.28   66.37  126.00   11.29 31.00 30.56 31.00 31.02 29.97 
0.39 9.0  80.00 -2.50 1.0E+00 0.17 42.89  6.07   51.44  17.48   51.75   93.47    8.37 30.97 30.53 30.98 30.99 29.95 
0.39 9.0  80.00 -2.50 2.0E+00 0.17 42.85  5.90   45.12  13.88   40.84   66.96    6.00 30.92 30.49 30.93 30.95 29.90 
0.39 9.0  80.00 -2.50 4.0E+00 0.17 42.75  5.86   39.79  11.18   32.72   48.70    4.36 30.83 30.39 30.83 30.85 29.80 
0.39 9.0  80.00 -2.50 6.0E+00 0.17 42.65  5.92   36.56   9.67   28.22   39.61    3.55 30.73 30.29 30.74 30.75 29.70 
0.39 9.0  80.00 -2.50 8.0E+00 0.17 42.56  6.02   34.16   8.62   25.11   33.78    3.03 30.64 30.20 30.64 30.66 29.61 
0.39 9.0  80.00 -2.50 1.0E+01 0.17 42.46  6.13   32.09   7.76   22.57   29.29    2.62 30.54 30.10 30.54 30.56 29.51 
0.39 9.0  80.00 -2.50 1.2E+01 0.17 42.36  6.24   30.19   7.01   20.36   25.57    2.29 30.44 30.00 30.45 30.46 29.42 
0.39 9.0  80.00 -2.50 1.4E+01 0.17 42.27  6.36   28.41   6.34   18.40   22.42    2.01 30.34 29.91 30.35 30.37 29.32 
0.39 9.0  80.00 -2.25 5.0E-04 0.27 42.05 12.28  433.39 638.77 4043.30 5523.43  261.77 29.87 29.69 30.44 30.15 28.82 
0.39 9.0  80.00 -2.25 1.0E-03 0.27 42.35 11.53  433.39 638.77 4043.30 5523.43  261.77 30.17 29.99 30.74 30.45 29.12 
0.39 9.0  80.00 -2.25 5.0E-03 0.19 42.91  9.21  228.59 276.51 1143.10 2320.19  125.87 30.79 30.55 31.12 31.01 29.74 
0.39 9.0  80.00 -2.25 1.0E-02 0.18 42.94  8.22  137.21 128.46  478.60  856.76   48.86 30.84 30.58 31.11 31.04 29.80 
0.39 9.0  80.00 -2.25 5.3E-02 0.17 42.94  7.31   71.48  57.01  208.81  353.89   20.36 30.84 30.58 31.11 31.04 29.80 
0.39 9.0  80.00 -2.25 1.0E-01 0.17 42.94  6.99   58.45  42.49  155.30  259.98   14.96 30.84 30.58 31.10 31.04 29.80 
0.39 9.0  80.00 -2.25 5.1E-01 0.17 42.92  6.30   39.40  22.24   80.42  125.92    7.24 30.82 30.56 31.08 31.02 29.78 
0.39 9.0  80.00 -2.25 1.0E+00 0.17 42.89  6.07   34.46  17.45   62.71   93.41    5.37 30.80 30.53 31.06 30.99 29.75 
0.39 9.0  80.00 -2.25 2.0E+00 0.17 42.85  5.90   30.23  13.86   49.49   66.91    3.85 30.75 30.49 31.01 30.95 29.71 
0.39 9.0  80.00 -2.25 4.0E+00 0.17 42.75  5.86   26.65  11.16   39.65   48.67    2.80 30.65 30.39 30.92 30.85 29.61 
0.39 9.0  80.00 -2.25 6.0E+00 0.17 42.65  5.92   24.49   9.65   34.20   39.58    2.28 30.56 30.29 30.82 30.75 29.51 
0.39 9.0  80.00 -2.25 8.0E+00 0.17 42.56  6.02   22.88   8.60   30.43   33.76    1.94 30.46 30.20 30.72 30.66 29.42 
0.39 9.0  80.00 -2.25 1.0E+01 0.17 42.46  6.13   21.49   7.74   27.35   29.27    1.68 30.36 30.10 30.63 30.56 29.32 
0.39 9.0  80.00 -2.25 1.2E+01 0.17 42.36  6.24   20.22   6.99   24.67   25.55    1.47 30.27 30.00 30.53 30.46 29.22 
0.39 9.0  80.00 -2.25 1.4E+01 0.17 42.27  6.36   19.03   6.33   22.30   22.41    1.29 30.17 29.91 30.43 30.37 29.13 
0.39 0.0  80.00 -3.25 5.0E-04 0.27 41.71 13.14 1644.77 637.87 1020.63 5522.60 1237.08 30.10 29.34 29.50 29.80 29.15 
0.39 0.0  80.00 -3.25 1.0E-03 0.27 42.01 12.39 1644.77 637.87 1020.63 5522.60 1237.08 30.40 29.64 29.80 30.10 29.45 
0.39 0.0  80.00 -3.25 5.0E-03 0.19 42.56 10.08  684.11 277.25  210.91 2328.87  492.54 30.92 30.20 30.04 30.66 29.99 
0.39 0.0  80.00 -3.25 1.0E-02 0.18 42.59  9.09  382.00 128.88   82.34  860.32  179.56 30.94 30.23 30.00 30.69 30.01 
0.39 0.0  80.00 -3.25 5.3E-02 0.17 42.60  8.17  196.84  57.28   35.57  355.81   74.12 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 1.0E-01 0.17 42.60  7.85  161.15  42.76   26.50  261.83   54.54 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 5.1E-01 0.17 42.60  7.12  109.49  22.65   13.89  128.54   26.78 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 1.0E+00 0.17 42.60  6.85   96.59  18.02   10.99   96.93   20.19 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 2.0E+00 0.17 42.60  6.59   86.12  14.69    8.90   71.90   14.98 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 4.0E+00 0.17 42.60  6.37   78.24  12.40    7.48   55.75   11.61 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 6.0E+00 0.17 42.60  6.25   74.20  11.27    6.79   48.43   10.09 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 8.0E+00 0.17 42.60  6.17   71.64  10.58    6.36   44.16    9.20 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 1.0E+01 0.17 42.60  6.11   69.75  10.08    6.06   41.13    8.57 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 1.2E+01 0.17 42.60  6.05   68.26   9.68    5.81   38.80    8.08 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.25 1.4E+01 0.17 42.60  6.01   67.04   9.36    5.62   36.95    7.70 30.94 30.24 29.99 30.70 30.02 
0.39 0.0  80.00 -3.00 5.0E-04 0.27 41.71 13.14 1362.69 638.15 1858.01 5528.92  955.40 30.02 29.34 29.76 29.80 29.04 
0.39 0.0  80.00 -3.00 1.0E-03 0.27 42.01 12.39 1362.69 638.15 1858.01 5528.92  955.40 30.32 29.64 30.06 30.10 29.34 
0.39 0.0  80.00 -3.00 5.0E-03 0.19 42.56 10.08  619.62 277.74  431.91 2323.20  407.07 30.88 30.20 30.35 30.66 29.91 
0.39 0.0  80.00 -3.00 1.0E-02 0.18 42.59  9.09  351.68 128.93  172.33  858.34  150.59 30.90 30.23 30.32 30.69 29.94 
0.39 0.0  80.00 -3.00 5.3E-02 0.17 42.60  8.17  181.66  57.29   74.70  355.03   62.31 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 1.0E-01 0.17 42.60  7.85  148.72  42.77   55.64  261.26   45.85 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 5.1E-01 0.17 42.60  7.12  101.05  22.66   29.18  128.26   22.51 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 1.0E+00 0.17 42.60  6.85   89.14  18.02   23.07   96.72   16.97 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 2.0E+00 0.17 42.60  6.59   79.48  14.69   18.69   71.75   12.59 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 4.0E+00 0.17 42.60  6.37   72.21  12.40   15.71   55.63    9.76 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 6.0E+00 0.17 42.60  6.25   68.48  11.27   14.26   48.33    8.48 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 8.0E+00 0.17 42.60  6.17   66.12  10.58   13.36   44.06    7.73 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 1.0E+01 0.17 42.60  6.11   64.37  10.08   12.72   41.04    7.20 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 1.2E+01 0.17 42.60  6.05   62.99   9.68   12.21   38.71    6.79 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -3.00 1.4E+01 0.17 42.60  6.01   61.87   9.36   11.80   36.87    6.47 30.90 30.24 30.31 30.70 29.94 
0.39 0.0  80.00 -2.75 5.0E-04 0.27 41.71 13.14  998.15 640.94 2733.52 5535.01  660.70 29.88 29.34 29.93 29.80 28.88 
0.39 0.0  80.00 -2.75 1.0E-03 0.27 42.01 12.39  998.15 640.94 2733.52 5535.01  660.70 30.18 29.64 30.23 30.10 29.18 
0.39 0.0  80.00 -2.75 5.0E-03 0.19 42.56 10.08  490.51 276.84  702.96 2329.47  298.19 30.77 30.20 30.56 30.66 29.77 
0.39 0.0  80.00 -2.75 1.0E-02 0.18 42.59  9.09  283.86 128.61  286.63  860.74  112.05 30.81 30.23 30.54 30.69 29.81 
0.39 0.0  80.00 -2.75 5.3E-02 0.17 42.60  8.17  147.09  57.15  124.64  355.98   46.48 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 1.0E-01 0.17 42.60  7.85  120.42  42.67   92.85  261.95   34.20 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 5.1E-01 0.17 42.60  7.12   81.82  22.61   48.69  128.60   16.79 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 1.0E+00 0.17 42.60  6.85   72.18  17.98   38.50   96.98   12.66 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 2.0E+00 0.17 42.60  6.59   64.35  14.65   31.19   71.94    9.39 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 4.0E+00 0.17 42.60  6.37   58.47  12.37   26.22   55.78    7.28 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 6.0E+00 0.17 42.60  6.25   55.45  11.25   23.79   48.46    6.33 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 8.0E+00 0.17 42.60  6.17   53.54  10.56   22.30   44.18    5.77 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 1.0E+01 0.17 42.60  6.11   52.12  10.05   21.22   41.15    5.37 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 1.2E+01 0.17 42.60  6.05   51.01   9.66   20.37   38.82    5.07 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.75 1.4E+01 0.17 42.60  6.01   50.10   9.34   19.68   36.97    4.83 30.81 30.24 30.54 30.70 29.81 
0.39 0.0  80.00 -2.50 5.0E-04 0.27 41.71 13.14  672.61 640.04 3484.05 5551.71  425.31 29.71 29.34 30.03 29.80 28.69 
0.39 0.0  80.00 -2.50 1.0E-03 0.27 42.01 12.39  672.61 640.04 3484.05 5551.71  425.31 30.01 29.64 30.33 30.10 28.99 
0.39 0.0  80.00 -2.50 5.0E-03 0.19 42.56 10.08  348.27 277.07  954.32 2322.13  199.93 30.62 30.20 30.69 30.66 29.60 
0.39 0.0  80.00 -2.50 1.0E-02 0.18 42.59  9.09  205.58 128.76  395.86  857.71   76.40 30.67 30.23 30.68 30.69 29.64 
0.39 0.0  80.00 -2.50 5.3E-02 0.17 42.60  8.17  106.86  57.22  172.66  354.80   31.78 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 1.0E-01 0.17 42.60  7.85   87.49  42.72  128.62  261.08   23.39 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 5.1E-01 0.17 42.60  7.12   59.45  22.63   67.44  128.17   11.48 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 1.0E+00 0.17 42.60  6.85   52.44  18.00   53.34   96.66    8.66 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 2.0E+00 0.17 42.60  6.59   46.76  14.67   43.21   71.70    6.42 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 4.0E+00 0.17 42.60  6.37   42.48  12.38   36.32   55.60    4.98 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 6.0E+00 0.17 42.60  6.25   40.29  11.26   32.95   48.30    4.33 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 8.0E+00 0.17 42.60  6.17   38.90  10.57   30.89   44.03    3.94 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 1.0E+01 0.17 42.60  6.11   37.87  10.07   29.40   41.01    3.67 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 1.2E+01 0.17 42.60  6.05   37.06   9.67   28.22   38.69    3.47 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.50 1.4E+01 0.17 42.60  6.01   36.40   9.35   27.27   36.84    3.30 30.67 30.24 30.68 30.70 29.65 
0.39 0.0  80.00 -2.25 5.0E-04 0.27 41.71 13.14  433.39 638.77 4043.30 5523.43  261.77 29.52 29.34 30.10 29.80 28.48 
0.39 0.0  80.00 -2.25 1.0E-03 0.27 42.01 12.39  433.39 638.77 4043.30 5523.43  261.77 29.82 29.64 30.40 30.10 28.78 
0.39 0.0  80.00 -2.25 5.0E-03 0.19 42.56 10.08  228.61 276.54 1143.32 2320.49  125.89 30.44 30.20 30.77 30.66 29.40 
0.39 0.0  80.00 -2.25 1.0E-02 0.18 42.59  9.09  137.24 128.50  478.83  857.11   48.88 30.49 30.23 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 5.3E-02 0.17 42.60  8.17   71.58  57.11  209.21  354.55   20.39 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 1.0E-01 0.17 42.60  7.85   58.60  42.63  155.85  260.90   15.01 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 5.1E-01 0.17 42.60  7.12   39.82  22.59   81.72  128.08    7.37 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 1.0E+00 0.17 42.60  6.85   35.13  17.97   64.63   96.59    5.56 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 2.0E+00 0.17 42.60  6.59   31.32  14.64   52.35   71.65    4.12 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 4.0E+00 0.17 42.60  6.37   28.46  12.36   44.00   55.56    3.20 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 6.0E+00 0.17 42.60  6.25   26.99  11.24   39.93   48.26    2.78 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 8.0E+00 0.17 42.60  6.17   26.05  10.55   37.43   44.00    2.53 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 1.0E+01 0.17 42.60  6.11   25.37  10.05   35.62   40.98    2.36 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 1.2E+01 0.17 42.60  6.05   24.82   9.65   34.19   38.66    2.22 30.50 30.24 30.76 30.69 29.45 
0.39 0.0  80.00 -2.25 1.4E+01 0.17 42.60  6.01   24.38   9.33   33.04   36.82    2.12 30.50 30.24 30.76 30.69 29.45 
0.39 1.0  60.00 -3.25 5.0E-04 0.22 42.83 10.01 1192.28 478.12  465.02 4125.69  893.25 31.20 30.47 30.41 30.93 30.26 
0.39 1.0  60.00 -3.25 1.0E-03 0.22 43.13  9.26 1192.28 478.12  465.02 4125.69  893.25 31.50 30.77 30.71 31.23 30.56 
0.39 1.0  60.00 -3.25 5.0E-03 0.16 43.73  6.99  542.37 236.94  108.75 1991.36  405.03 32.05 31.37 30.98 31.83 31.14 
0.39 1.0  60.00 -3.25 1.0E-02 0.14 43.77  5.90  283.18 102.60   36.79  675.26  135.08 32.07 31.41 30.92 31.87 31.17 
0.39 1.0  60.00 -3.25 5.3E-02 0.14 43.75  4.97  138.34  43.48   14.89  267.95   53.44 32.06 31.40 30.89 31.86 31.16 
0.39 1.0  60.00 -3.25 1.0E-01 0.14 43.73  4.68  111.08  31.73   10.84  193.05   38.50 32.04 31.37 30.87 31.83 31.13 
0.39 1.0  60.00 -3.25 5.1E-01 0.14 43.55  4.25   68.77  14.75    4.98   82.37   16.43 31.86 31.20 30.69 31.66 30.96 
0.39 1.0  60.00 -3.25 1.0E+00 0.14 43.33  4.34   54.64  10.03    3.36   51.80   10.33 31.64 30.98 30.47 31.44 30.74 
0.39 1.0  60.00 -3.25 2.0E+00 0.14 42.91  4.73   37.90   5.76    1.90   24.57    4.90 31.21 30.55 30.05 31.01 30.31 
0.39 1.0  60.00 -3.25 4.0E+00 0.14 42.04  5.58   15.94   1.87    0.61    6.32    1.26 30.34 29.68 29.18 30.14 29.44 
0.39 1.0  60.00 -3.25 6.0E+00 0.14 41.17  6.12    4.38   0.44    0.14    1.33    0.26 29.47 28.81 28.31 29.27 28.57 
0.39 1.0  60.00 -3.25 8.0E+00 0.14 40.30  6.49    0.91   0.08    0.03    0.25    0.05 28.60 27.94 27.44 28.40 27.70 
0.39 1.0  60.00 -3.25 1.0E+01 0.14 39.43  6.71    0.16   0.01    0.00    0.04    0.01 27.74 27.08 26.57 27.54 26.84 
0.39 1.0  60.00 -3.25 1.2E+01 0.14 38.56  6.88    0.03   0.00    0.00    0.01    0.00 26.87 26.21 25.70 26.67 25.97 
0.39 1.0  60.00 -3.25 1.4E+01 0.14 37.69  7.02    0.00   0.00    0.00    0.00    0.00 26.00 25.34 24.83 25.80 25.10 
0.39 1.0  60.00 -3.00 5.0E-04 0.22 42.83 10.01 1051.47 479.97  920.40 4122.19  721.72 31.15 30.47 30.71 30.93 30.17 
0.39 1.0  60.00 -3.00 1.0E-03 0.22 43.13  9.26 1051.47 479.97  920.40 4122.19  721.72 31.45 30.77 31.01 31.23 30.47 
0.39 1.0  60.00 -3.00 5.0E-03 0.16 43.73  6.99  516.70 236.32  238.56 1990.35  350.70 32.03 31.37 31.33 31.83 31.07 
0.39 1.0  60.00 -3.00 1.0E-02 0.14 43.77  5.90  275.22 102.16   82.82  675.13  119.28 32.06 31.41 31.28 31.87 31.12 
0.39 1.0  60.00 -3.00 5.3E-02 0.14 43.75  4.97  134.79  43.28   33.61  267.82   47.33 32.05 31.39 31.25 31.86 31.10 
0.39 1.0  60.00 -3.00 1.0E-01 0.14 43.73  4.68  108.23  31.59   24.47  192.96   34.10 32.02 31.37 31.23 31.83 31.08 
0.39 1.0  60.00 -3.00 5.1E-01 0.14 43.55  4.25   67.01  14.68   11.24   82.33   14.55 31.85 31.19 31.05 31.66 30.91 
0.39 1.0  60.00 -3.00 1.0E+00 0.14 43.33  4.34   53.24   9.98    7.58   51.77    9.15 31.63 30.98 30.83 31.44 30.68 
0.39 1.0  60.00 -3.00 2.0E+00 0.14 42.91  4.73   36.93   5.73    4.30   24.55    4.34 31.20 30.55 30.40 31.01 30.26 
0.39 1.0  60.00 -3.00 4.0E+00 0.14 42.04  5.58   15.54   1.86    1.38    6.32    1.12 30.33 29.68 29.53 30.14 29.39 
0.39 1.0  60.00 -3.00 6.0E+00 0.14 41.17  6.12    4.26   0.43    0.32    1.33    0.23 29.46 28.81 28.66 29.27 28.52 
0.39 1.0  60.00 -3.00 8.0E+00 0.14 40.30  6.49    0.89   0.08    0.06    0.25    0.04 28.59 27.94 27.79 28.40 27.65 
0.39 1.0  60.00 -3.00 1.0E+01 0.14 39.43  6.71    0.16   0.01    0.01    0.04    0.01 27.73 27.07 26.93 27.54 26.78 
0.39 1.0  60.00 -3.00 1.2E+01 0.14 38.56  6.88    0.03   0.00    0.00    0.01    0.00 26.86 26.20 26.06 26.67 25.91 
0.39 1.0  60.00 -3.00 1.4E+01 0.14 37.69  7.02    0.00   0.00    0.00    0.00    0.00 25.99 25.34 25.19 25.80 25.05 
0.39 1.0  60.00 -2.75 5.0E-04 0.22 42.83 10.01  809.88 478.42 1446.24 4122.12  517.25 31.03 30.47 30.90 30.93 30.03 
0.39 1.0  60.00 -2.75 1.0E-03 0.22 43.13  9.26  809.88 478.42 1446.24 4122.12  517.24 31.33 30.77 31.20 31.23 30.33 
0.39 1.0  60.00 -2.75 5.0E-03 0.16 43.73  6.99  436.11 236.36  415.38 1991.82  270.54 31.95 31.37 31.57 31.83 30.96 
0.39 1.0  60.00 -2.75 1.0E-02 0.14 43.77  5.90  238.91 102.33  148.42  674.95   94.29 32.00 31.41 31.53 31.87 31.01 
0.39 1.0  60.00 -2.75 5.3E-02 0.14 43.75  4.97  117.54  43.36   60.52  267.74   37.59 31.99 31.39 31.50 31.86 31.00 
0.39 1.0  60.00 -2.75 1.0E-01 0.14 43.73  4.68   94.38  31.65   44.07  192.90   27.08 31.97 31.37 31.48 31.83 30.98 
0.39 1.0  60.00 -2.75 5.1E-01 0.14 43.55  4.25   58.44  14.71   20.24   82.30   11.55 31.79 31.19 31.30 31.66 30.81 
0.39 1.0  60.00 -2.75 1.0E+00 0.14 43.33  4.34   46.43  10.00   13.65   51.76    7.27 31.57 30.98 31.08 31.44 30.58 
0.39 1.0  60.00 -2.75 2.0E+00 0.14 42.91  4.73   32.21   5.74    7.74   24.55    3.45 31.14 30.55 30.66 31.01 30.16 
0.39 1.0  60.00 -2.75 4.0E+00 0.14 42.04  5.58   13.55   1.86    2.48    6.32    0.89 30.27 29.68 29.79 30.14 29.29 
0.39 1.0  60.00 -2.75 6.0E+00 0.14 41.17  6.12    3.72   0.43    0.58    1.33    0.19 29.40 28.81 28.92 29.27 28.42 
0.39 1.0  60.00 -2.75 8.0E+00 0.14 40.30  6.49    0.77   0.08    0.11    0.25    0.03 28.53 27.94 28.05 28.40 27.55 
0.39 1.0  60.00 -2.75 1.0E+01 0.14 39.43  6.71    0.14   0.01    0.02    0.04    0.01 27.67 27.07 27.18 27.53 26.68 
0.39 1.0  60.00 -2.75 1.2E+01 0.14 38.56  6.88    0.02   0.00    0.00    0.01    0.00 26.80 26.20 26.31 26.67 25.81 
0.39 1.0  60.00 -2.75 1.4E+01 0.14 37.69  7.02    0.00   0.00    0.00    0.00    0.00 25.93 25.34 25.44 25.80 24.95 
0.39 1.0  60.00 -2.50 5.0E-04 0.22 42.83 10.01  558.51 478.81 1922.74 4128.49  339.52 30.87 30.47 31.03 30.93 29.84 
0.39 1.0  60.00 -2.50 1.0E-03 0.22 43.13  9.26  558.51 478.81 1922.74 4128.49  339.52 31.17 30.77 31.33 31.23 30.14 
0.39 1.0  60.00 -2.50 5.0E-03 0.16 43.73  6.99  330.06 236.84  598.18 1990.42  191.96 31.83 31.37 31.72 31.83 30.81 
0.39 1.0  60.00 -2.50 1.0E-02 0.14 43.77  5.90  186.41 102.55  219.47  675.29   68.81 31.89 31.41 31.70 31.87 30.88 
0.39 1.0  60.00 -2.50 5.3E-02 0.14 43.75  4.97   92.29  43.44   89.89  267.87   27.59 31.88 31.39 31.67 31.86 30.87 
0.39 1.0  60.00 -2.50 1.0E-01 0.14 43.73  4.68   74.11  31.71   65.46  192.99   19.88 31.86 31.37 31.65 31.83 30.85 
0.39 1.0  60.00 -2.50 5.1E-01 0.14 43.55  4.25   45.89  14.73   30.06   82.34    8.48 31.68 31.20 31.48 31.66 30.67 
0.39 1.0  60.00 -2.50 1.0E+00 0.14 43.33  4.34   36.46  10.02   20.27   51.78    5.33 31.46 30.98 31.25 31.44 30.45 
0.39 1.0  60.00 -2.50 2.0E+00 0.14 42.91  4.73   25.29   5.75   11.50   24.56    2.53 31.03 30.55 30.83 31.01 30.02 
0.39 1.0  60.00 -2.50 4.0E+00 0.14 42.04  5.58   10.64   1.86    3.69    6.32    0.65 30.17 29.68 29.96 30.14 29.15 
0.39 1.0  60.00 -2.50 6.0E+00 0.14 41.17  6.12    2.92   0.44    0.86    1.33    0.14 29.30 28.81 29.09 29.27 28.29 
0.39 1.0  60.00 -2.50 8.0E+00 0.14 40.30  6.49    0.61   0.08    0.17    0.25    0.03 28.43 27.94 28.22 28.40 27.42 
0.39 1.0  60.00 -2.50 1.0E+01 0.14 39.43  6.71    0.11   0.01    0.03    0.04    0.00 27.56 27.07 27.35 27.54 26.55 
0.39 1.0  60.00 -2.50 1.2E+01 0.14 38.56  6.88    0.02   0.00    0.00    0.01    0.00 26.69 26.21 26.48 26.67 25.68 
0.39 1.0  60.00 -2.50 1.4E+01 0.14 37.69  7.02    0.00   0.00    0.00    0.00    0.00 25.82 25.34 25.62 25.80 24.81 
0.39 1.0  60.00 -2.25 5.0E-04 0.22 42.83 10.01  361.94 477.39 2277.71 4125.92  210.33 30.68 30.47 31.10 30.93 29.64 
0.39 1.0  60.00 -2.25 1.0E-03 0.22 43.13  9.26  361.94 477.39 2277.71 4125.92  210.33 30.99 30.77 31.40 31.23 29.94 
0.39 1.0  60.00 -2.25 5.0E-03 0.16 43.73  6.99  231.05 236.13  740.70 1989.05  128.04 31.68 31.37 31.82 31.83 30.64 
0.39 1.0  60.00 -2.25 1.0E-02 0.14 43.77  5.90  135.00 102.20  276.71  674.80   47.40 31.75 31.41 31.80 31.87 30.72 
0.39 1.0  60.00 -2.25 5.3E-02 0.14 43.75  4.97   67.32  43.30  113.83  267.66   19.15 31.74 31.39 31.78 31.85 30.71 
0.39 1.0  60.00 -2.25 1.0E-01 0.14 43.73  4.68   54.06  31.61   82.90  192.85   13.80 31.72 31.37 31.75 31.83 30.69 
0.39 1.0  60.00 -2.25 5.1E-01 0.14 43.55  4.25   33.47  14.69   38.07   82.28    5.89 31.55 31.19 31.58 31.66 30.51 
0.39 1.0  60.00 -2.25 1.0E+00 0.14 43.33  4.34   26.59   9.99   25.67   51.74    3.70 31.33 30.98 31.36 31.44 30.29 
0.39 1.0  60.00 -2.25 2.0E+00 0.14 42.91  4.73   18.45   5.73   14.56   24.54    1.76 30.90 30.55 30.93 31.01 29.86 
0.39 1.0  60.00 -2.25 4.0E+00 0.14 42.04  5.58    7.76   1.86    4.67    6.32    0.45 30.03 29.68 30.06 30.14 29.00 
0.39 1.0  60.00 -2.25 6.0E+00 0.14 41.17  6.12    2.13   0.43    1.09    1.33    0.09 29.16 28.81 29.19 29.27 28.13 
0.39 1.0  60.00 -2.25 8.0E+00 0.14 40.30  6.49    0.44   0.08    0.21    0.25    0.02 28.29 27.94 28.32 28.40 27.26 
0.39 1.0  60.00 -2.25 1.0E+01 0.14 39.43  6.71    0.08   0.01    0.04    0.04    0.00 27.42 27.07 27.46 27.53 26.39 
0.39 1.0  60.00 -2.25 1.2E+01 0.14 38.56  6.88    0.01   0.00    0.01    0.01    0.00 26.56 26.20 26.59 26.67 25.52 
0.39 1.0  60.00 -2.25 1.4E+01 0.14 37.69  7.02    0.00   0.00    0.00    0.00    0.00 25.69 25.34 25.72 25.80 24.65 
0.39 3.0  60.00 -3.25 5.0E-04 0.22 42.35 11.20 1192.28 478.12  465.02 4125.69  893.25 30.73 29.99 29.93 30.45 29.79 
0.39 3.0  60.00 -3.25 1.0E-03 0.22 42.65 10.45 1192.28 478.12  465.02 4125.69  893.25 31.03 30.29 30.23 30.75 30.09 
0.39 3.0  60.00 -3.25 5.0E-03 0.16 43.25  8.18  542.78 237.10  108.91 1992.75  405.34 31.57 30.89 30.51 31.35 30.66 
0.39 3.0  60.00 -3.25 1.0E-02 0.14 43.29  7.08  283.77 102.82   36.93  676.85  135.42 31.60 30.93 30.45 31.39 30.69 
0.39 3.0  60.00 -3.25 5.3E-02 0.14 43.29  6.14  139.62  43.94   15.08  270.96   54.05 31.59 30.93 30.43 31.39 30.69 
0.39 3.0  60.00 -3.25 1.0E-01 0.14 43.28  5.82  112.96  32.40   11.09  197.25   39.34 31.59 30.92 30.42 31.39 30.69 
0.39 3.0  60.00 -3.25 5.1E-01 0.14 43.22  5.19   73.98  16.35    5.54   92.14   18.38 31.53 30.87 30.36 31.33 30.63 
0.39 3.0  60.00 -3.25 1.0E+00 0.14 43.15  5.05   63.28  12.42    4.18   65.84   13.13 31.45 30.79 30.29 31.25 30.55 
0.39 3.0  60.00 -3.25 2.0E+00 0.14 43.01  5.04   53.21   9.27    3.10   43.45    8.67 31.31 30.65 30.15 31.11 30.41 
0.39 3.0  60.00 -3.25 4.0E+00 0.14 42.72  5.32   42.81   6.54    2.17   26.67    5.32 31.02 30.36 29.86 30.82 30.12 
0.39 3.0  60.00 -3.25 6.0E+00 0.14 42.43  5.66   34.81   4.77    1.58   17.67    3.52 30.73 30.07 29.57 30.53 29.83 
0.39 3.0  60.00 -3.25 8.0E+00 0.14 42.14  6.00   27.77   3.45    1.14   11.87    2.37 30.44 29.78 29.28 30.24 29.54 
0.39 3.0  60.00 -3.25 1.0E+01 0.14 41.85  6.30   21.17   2.39    0.79    7.73    1.54 30.15 29.49 28.99 29.95 29.25 
0.39 3.0  60.00 -3.25 1.2E+01 0.14 41.56  6.55   15.30   1.58    0.52    4.85    0.97 29.86 29.20 28.70 29.66 28.96 
0.39 3.0  60.00 -3.25 1.4E+01 0.14 41.27  6.76   10.49   1.00    0.33    2.95    0.59 29.58 28.91 28.41 29.37 28.67 
0.39 3.0  60.00 -3.00 5.0E-04 0.22 42.35 11.20 1051.47 479.97  920.40 4122.19  721.72 30.67 29.99 30.23 30.45 29.69 
0.39 3.0  60.00 -3.00 1.0E-03 0.22 42.65 10.45 1051.47 479.97  920.40 4122.19  721.72 30.97 30.29 30.53 30.75 29.99 
0.39 3.0  60.00 -3.00 5.0E-03 0.16 43.25  8.18  517.05 236.48  238.89 1991.73  350.94 31.55 30.89 30.85 31.35 30.60 
0.39 3.0  60.00 -3.00 1.0E-02 0.14 43.29  7.08  275.76 102.38   83.14  676.73  119.56 31.59 30.93 30.80 31.39 30.64 
0.39 3.0  60.00 -3.00 5.3E-02 0.14 43.29  6.14  136.03  43.74   34.04  270.84   47.86 31.58 30.93 30.78 31.39 30.64 
0.39 3.0  60.00 -3.00 1.0E-01 0.14 43.28  5.82  110.06  32.25   25.04  197.16   34.84 31.58 30.92 30.78 31.39 30.63 
0.39 3.0  60.00 -3.00 5.1E-01 0.14 43.22  5.19   72.08  16.28   12.51   92.09   16.27 31.52 30.86 30.72 31.33 30.57 
0.39 3.0  60.00 -3.00 1.0E+00 0.14 43.15  5.05   61.65  12.37    9.43   65.81   11.63 31.44 30.79 30.65 31.25 30.50 
0.39 3.0  60.00 -3.00 2.0E+00 0.14 43.01  5.04   51.84   9.23    6.99   43.43    7.68 31.30 30.65 30.50 31.11 30.36 
0.39 3.0  60.00 -3.00 4.0E+00 0.14 42.72  5.32   41.71   6.51    4.90   26.66    4.71 31.01 30.36 30.21 30.82 30.07 
0.39 3.0  60.00 -3.00 6.0E+00 0.14 42.43  5.66   33.92   4.75    3.56   17.66    3.12 30.72 30.07 29.92 30.53 29.78 
0.39 3.0  60.00 -3.00 8.0E+00 0.14 42.14  6.00   27.05   3.44    2.57   11.87    2.10 30.43 29.78 29.63 30.24 29.49 
0.39 3.0  60.00 -3.00 1.0E+01 0.14 41.85  6.30   20.62   2.38    1.77    7.73    1.37 30.14 29.49 29.34 29.95 29.20 
0.39 3.0  60.00 -3.00 1.2E+01 0.14 41.56  6.55   14.90   1.57    1.17    4.84    0.86 29.85 29.20 29.06 29.66 28.91 
0.39 3.0  60.00 -3.00 1.4E+01 0.14 41.27  6.76   10.22   1.00    0.74    2.95    0.52 29.56 28.91 28.76 29.37 28.62 
0.39 3.0  60.00 -2.75 5.0E-04 0.22 42.35 11.20  809.88 478.42 1446.24 4122.12  517.24 30.56 29.99 30.43 30.45 29.55 
0.39 3.0  60.00 -2.75 1.0E-03 0.22 42.65 10.45  809.88 478.42 1446.24 4122.12  517.24 30.86 30.29 30.73 30.75 29.85 
0.39 3.0  60.00 -2.75 5.0E-03 0.16 43.25  8.18  436.36 236.51  415.91 1993.21  270.71 31.48 30.89 31.09 31.35 30.49 
0.39 3.0  60.00 -2.75 1.0E-02 0.14 43.29  7.08  239.33 102.55  148.97  676.55   94.49 31.52 30.93 31.06 31.39 30.54 
0.39 3.0  60.00 -2.75 5.3E-02 0.14 43.29  6.14  118.59  43.82   61.27  270.76   38.00 31.52 30.93 31.04 31.39 30.54 
0.39 3.0  60.00 -2.75 1.0E-01 0.14 43.28  5.82   95.95  32.31   45.08  197.10   27.66 31.52 30.92 31.03 31.39 30.53 
0.39 3.0  60.00 -2.75 5.1E-01 0.14 43.22  5.19   62.84  16.31   22.51   92.07   12.92 31.46 30.86 30.97 31.33 30.47 
0.39 3.0  60.00 -2.75 1.0E+00 0.14 43.15  5.05   53.75  12.39   16.98   65.79    9.23 31.38 30.79 30.90 31.25 30.40 
0.39 3.0  60.00 -2.75 2.0E+00 0.14 43.01  5.04   45.19   9.25   12.58   43.42    6.09 31.24 30.65 30.76 31.11 30.26 
0.39 3.0  60.00 -2.75 4.0E+00 0.14 42.72  5.32   36.36   6.52    8.81   26.65    3.74 30.95 30.36 30.47 30.82 29.97 
0.39 3.0  60.00 -2.75 6.0E+00 0.14 42.43  5.66   29.57   4.76    6.40   17.65    2.48 30.66 30.07 30.18 30.53 29.68 
0.39 3.0  60.00 -2.75 8.0E+00 0.14 42.14  6.00   23.58   3.44    4.62   11.86    1.66 30.37 29.78 29.89 30.24 29.39 
0.39 3.0  60.00 -2.75 1.0E+01 0.14 41.85  6.30   17.98   2.39    3.20    7.73    1.08 30.08 29.49 29.60 29.95 29.10 
0.39 3.0  60.00 -2.75 1.2E+01 0.14 41.56  6.55   12.99   1.58    2.11    4.84    0.68 29.79 29.20 29.31 29.66 28.81 
0.39 3.0  60.00 -2.75 1.4E+01 0.14 41.27  6.76    8.91   1.00    1.34    2.95    0.41 29.50 28.91 29.02 29.37 28.52 
0.39 3.0  60.00 -2.50 5.0E-04 0.22 42.35 11.20  558.51 478.81 1922.74 4128.48  339.52 30.40 29.99 30.55 30.45 29.37 
0.39 3.0  60.00 -2.50 1.0E-03 0.22 42.65 10.45  558.51 478.81 1922.74 4128.48  339.52 30.70 30.29 30.85 30.75 29.67 
0.39 3.0  60.00 -2.50 5.0E-03 0.16 43.25  8.18  330.21 237.00  598.89 1991.79  192.05 31.36 30.89 31.25 31.35 30.34 
0.39 3.0  60.00 -2.50 1.0E-02 0.14 43.29  7.08  186.69 102.76  220.24  676.90   68.94 31.42 30.93 31.23 31.39 30.40 
0.39 3.0  60.00 -2.50 5.3E-02 0.14 43.29  6.14   93.08  43.90   91.00  270.89   27.89 31.42 30.93 31.21 31.39 30.41 
0.39 3.0  60.00 -2.50 1.0E-01 0.14 43.28  5.82   75.31  32.37   66.95  197.19   20.30 31.41 30.92 31.20 31.39 30.40 
0.39 3.0  60.00 -2.50 5.1E-01 0.14 43.22  5.19   49.32  16.34   33.44   92.11    9.48 31.35 30.87 31.15 31.33 30.34 
0.39 3.0  60.00 -2.50 1.0E+00 0.14 43.15  5.05   42.19  12.41   25.22   65.82    6.78 31.28 30.79 31.07 31.25 30.27 
0.39 3.0  60.00 -2.50 2.0E+00 0.14 43.01  5.04   35.47   9.27   18.69   43.44    4.47 31.14 30.65 30.93 31.11 30.12 
0.39 3.0  60.00 -2.50 4.0E+00 0.14 42.72  5.32   28.54   6.54   13.09   26.67    2.75 30.85 30.36 30.64 30.82 29.83 
0.39 3.0  60.00 -2.50 6.0E+00 0.14 42.43  5.66   23.21   4.77    9.51   17.66    1.82 30.56 30.07 30.35 30.53 29.55 
0.39 3.0  60.00 -2.50 8.0E+00 0.14 42.14  6.00   18.51   3.45    6.86   11.87    1.22 30.27 29.78 30.06 30.24 29.25 
0.39 3.0  60.00 -2.50 1.0E+01 0.14 41.85  6.30   14.11   2.39    4.75    7.73    0.80 29.98 29.49 29.77 29.95 28.97 
0.39 3.0  60.00 -2.50 1.2E+01 0.14 41.56  6.55   10.20   1.58    3.13    4.84    0.50 29.69 29.20 29.48 29.66 28.68 
0.39 3.0  60.00 -2.50 1.4E+01 0.14 41.27  6.76    6.99   1.00    1.98    2.95    0.30 29.40 28.91 29.19 29.37 28.39 
0.39 3.0  60.00 -2.25 5.0E-04 0.22 42.35 11.20  361.94 477.39 2277.72 4125.92  210.33 30.21 29.99 30.62 30.45 29.16 
0.39 3.0  60.00 -2.25 1.0E-03 0.22 42.65 10.45  361.94 477.39 2277.71 4125.92  210.33 30.51 30.29 30.92 30.75 29.46 
0.39 3.0  60.00 -2.25 5.0E-03 0.16 43.25  8.18  231.13 236.28  741.53 1990.42  128.10 31.20 30.89 31.34 31.35 30.16 
0.39 3.0  60.00 -2.25 1.0E-02 0.14 43.29  7.08  135.16 102.42  277.62  676.40   47.47 31.28 30.93 31.33 31.39 30.24 
0.39 3.0  60.00 -2.25 5.3E-02 0.14 43.29  6.14   67.87  43.76  115.20  270.68   19.35 31.28 30.93 31.31 31.39 30.25 
0.39 3.0  60.00 -2.25 1.0E-01 0.14 43.28  5.82   54.92  32.27   84.76  197.05   14.09 31.27 30.92 31.31 31.39 30.24 
0.39 3.0  60.00 -2.25 5.1E-01 0.14 43.22  5.19   35.97  16.29   42.33   92.04    6.58 31.22 30.86 31.25 31.33 30.18 
0.39 3.0  60.00 -2.25 1.0E+00 0.14 43.15  5.05   30.76  12.37   31.93   65.77    4.70 31.14 30.79 31.17 31.25 30.11 
0.39 3.0  60.00 -2.25 2.0E+00 0.14 43.01  5.04   25.87   9.23   23.66   43.41    3.10 31.00 30.65 31.03 31.11 29.97 
0.39 3.0  60.00 -2.25 4.0E+00 0.14 42.72  5.32   20.81   6.52   16.57   26.65    1.90 30.71 30.36 30.74 30.82 29.68 
0.39 3.0  60.00 -2.25 6.0E+00 0.14 42.43  5.66   16.92   4.75   12.04   17.65    1.26 30.42 30.07 30.45 30.53 29.39 
0.39 3.0  60.00 -2.25 8.0E+00 0.14 42.14  6.00   13.50   3.44    8.68   11.86    0.85 30.13 29.78 30.16 30.24 29.10 
0.39 3.0  60.00 -2.25 1.0E+01 0.14 41.85  6.30   10.29   2.38    6.01    7.72    0.55 29.84 29.49 29.87 29.95 28.81 
0.39 3.0  60.00 -2.25 1.2E+01 0.14 41.56  6.55    7.44   1.57    3.96    4.84    0.35 29.55 29.20 29.58 29.66 28.52 
0.39 3.0  60.00 -2.25 1.4E+01 0.14 41.27  6.76    5.10   1.00    2.51    2.95    0.21 29.26 28.91 29.30 29.37 28.23 
0.39 5.0  60.00 -3.25 5.0E-04 0.22 42.13 11.76 1192.28 478.12  465.02 4125.69  893.25 30.50 29.77 29.71 30.23 29.57 
0.39 5.0  60.00 -3.25 1.0E-03 0.22 42.43 11.01 1192.28 478.12  465.02 4125.69  893.25 30.80 30.07 30.01 30.53 29.86 
0.39 5.0  60.00 -3.25 5.0E-03 0.16 43.03  8.74  542.87 237.13  108.94 1993.02  405.40 31.35 30.67 30.29 31.13 30.44 
0.39 5.0  60.00 -3.25 1.0E-02 0.14 43.07  7.64  283.89 102.86   36.96  677.17  135.48 31.38 30.71 30.23 31.17 30.47 
0.39 5.0  60.00 -3.25 5.3E-02 0.14 43.07  6.69  139.88  44.03   15.12  271.57   54.17 31.38 30.71 30.21 31.17 30.47 
0.39 5.0  60.00 -3.25 1.0E-01 0.14 43.07  6.37  113.34  32.53   11.14  198.09   39.51 31.37 30.71 30.21 31.17 30.47 
0.39 5.0  60.00 -3.25 5.1E-01 0.14 43.03  5.69   75.00  16.68    5.65   94.11   18.77 31.34 30.67 30.17 31.14 30.43 
0.39 5.0  60.00 -3.25 1.0E+00 0.14 42.99  5.50   64.91  12.90    4.35   68.72   13.71 31.29 30.63 30.13 31.09 30.39 
0.39 5.0  60.00 -3.25 2.0E+00 0.14 42.90  5.39   55.96  10.00    3.35   47.68    9.51 31.21 30.54 30.04 31.00 30.31 
0.39 5.0  60.00 -3.25 4.0E+00 0.14 42.73  5.49   47.76   7.68    2.55   32.60    6.50 31.03 30.37 29.87 30.83 30.13 
0.39 5.0  60.00 -3.25 6.0E+00 0.14 42.55  5.67   42.21   6.28    2.08   24.72    4.93 30.86 30.20 29.69 30.66 29.96 
0.39 5.0  60.00 -3.25 8.0E+00 0.14 42.38  5.89   37.68   5.25    1.74   19.51    3.89 30.68 30.02 29.52 30.48 29.78 
0.39 5.0  60.00 -3.25 1.0E+01 0.14 42.21  6.10   33.45   4.37    1.44   15.45    3.08 30.51 29.85 29.35 30.31 29.61 
0.39 5.0  60.00 -3.25 1.2E+01 0.14 42.03  6.30   29.37   3.60    1.19   12.15    2.42 30.34 29.67 29.17 30.14 29.44 
0.39 5.0  60.00 -3.25 1.4E+01 0.14 41.86  6.49   25.45   2.93    0.96    9.47    1.89 30.16 29.50 29.00 29.96 29.26 
0.39 5.0  60.00 -3.00 5.0E-04 0.22 42.13 11.76 1051.47 479.97  920.40 4122.19  721.72 30.45 29.77 30.01 30.23 29.47 
0.39 5.0  60.00 -3.00 1.0E-03 0.22 42.43 11.01 1051.47 479.97  920.39 4122.19  721.72 30.75 30.07 30.31 30.53 29.77 
0.39 5.0  60.00 -3.00 5.0E-03 0.16 43.03  8.74  517.12 236.51  238.96 1992.00  350.99 31.33 30.67 30.63 31.13 30.38 
0.39 5.0  60.00 -3.00 1.0E-02 0.14 43.07  7.64  275.87 102.42   83.21  677.05  119.61 31.36 30.71 30.58 31.17 30.42 
0.39 5.0  60.00 -3.00 5.3E-02 0.14 43.07  6.69  136.27  43.84   34.12  271.44   47.97 31.36 30.71 30.57 31.17 30.42 
0.39 5.0  60.00 -3.00 1.0E-01 0.14 43.07  6.37  110.42  32.39   25.15  198.00   34.99 31.36 30.71 30.56 31.17 30.42 
0.39 5.0  60.00 -3.00 5.1E-01 0.14 43.03  5.69   73.07  16.60   12.76   94.07   16.62 31.33 30.67 30.53 31.13 30.38 
0.39 5.0  60.00 -3.00 1.0E+00 0.14 42.99  5.50   63.24  12.84    9.81   68.69   12.14 31.28 30.63 30.48 31.09 30.34 
0.39 5.0  60.00 -3.00 2.0E+00 0.14 42.90  5.39   54.52   9.96    7.55   47.65    8.42 31.19 30.54 30.40 31.00 30.25 
0.39 5.0  60.00 -3.00 4.0E+00 0.14 42.73  5.49   46.53   7.65    5.76   32.59    5.76 31.02 30.37 30.22 30.83 30.08 
0.39 5.0  60.00 -3.00 6.0E+00 0.14 42.55  5.67   41.13   6.25    4.70   24.71    4.37 30.85 30.19 30.05 30.66 29.91 
0.39 5.0  60.00 -3.00 8.0E+00 0.14 42.38  5.89   36.71   5.23    3.92   19.50    3.45 30.67 30.02 29.88 30.48 29.73 
0.39 5.0  60.00 -3.00 1.0E+01 0.14 42.21  6.10   32.59   4.35    3.26   15.44    2.73 30.50 29.85 29.70 30.31 29.56 
0.39 5.0  60.00 -3.00 1.2E+01 0.14 42.03  6.30   28.61   3.58    2.68   12.14    2.15 30.33 29.67 29.53 30.14 29.38 
0.39 5.0  60.00 -3.00 1.4E+01 0.14 41.86  6.49   24.79   2.91    2.17    9.47    1.67 30.15 29.50 29.35 29.96 29.21 
0.39 5.0  60.00 -2.75 5.0E-04 0.22 42.13 11.76  809.88 478.42 1446.24 4122.12  517.24 30.34 29.77 30.20 30.23 29.33 
0.39 5.0  60.00 -2.75 1.0E-03 0.22 42.43 11.01  809.88 478.42 1446.24 4122.13  517.25 30.64 30.07 30.50 30.53 29.63 
0.39 5.0  60.00 -2.75 5.0E-03 0.16 43.03  8.74  436.41 236.55  416.02 1993.49  270.74 31.25 30.67 30.87 31.13 30.26 
0.39 5.0  60.00 -2.75 1.0E-02 0.14 43.07  7.64  239.42 102.59  149.08  676.87   94.53 31.30 30.71 30.83 31.17 30.32 
0.39 5.0  60.00 -2.75 5.3E-02 0.14 43.07  6.69  118.80  43.91   61.43  271.36   38.08 31.31 30.71 30.82 31.17 30.32 
0.39 5.0  60.00 -2.75 1.0E-01 0.14 43.07  6.37   96.27  32.44   45.28  197.94   27.78 31.30 30.71 30.82 31.17 30.32 
0.39 5.0  60.00 -2.75 5.1E-01 0.14 43.03  5.69   63.70  16.63   22.97   94.04   13.20 31.26 30.67 30.78 31.13 30.28 
0.39 5.0  60.00 -2.75 1.0E+00 0.14 42.99  5.50   55.13  12.87   17.66   68.67    9.64 31.22 30.63 30.74 31.09 30.24 
0.39 5.0  60.00 -2.75 2.0E+00 0.14 42.90  5.39   47.53   9.97   13.59   47.64    6.69 31.14 30.54 30.65 31.00 30.15 
0.39 5.0  60.00 -2.75 4.0E+00 0.14 42.73  5.49   40.56   7.66   10.38   32.58    4.57 30.96 30.37 30.48 30.83 29.98 
0.39 5.0  60.00 -2.75 6.0E+00 0.14 42.55  5.67   35.86   6.26    8.46   24.70    3.47 30.79 30.19 30.30 30.66 29.81 
0.39 5.0  60.00 -2.75 8.0E+00 0.14 42.38  5.89   32.00   5.23    7.05   19.50    2.74 30.61 30.02 30.13 30.48 29.63 
0.39 5.0  60.00 -2.75 1.0E+01 0.14 42.21  6.10   28.41   4.36    5.86   15.44    2.17 30.44 29.85 29.96 30.31 29.46 
0.39 5.0  60.00 -2.75 1.2E+01 0.14 42.03  6.30   24.94   3.59    4.82   12.14    1.70 30.27 29.67 29.78 30.14 29.28 
0.39 5.0  60.00 -2.75 1.4E+01 0.14 41.86  6.49   21.61   2.92    3.91    9.46    1.33 30.09 29.50 29.61 29.96 29.11 
0.39 5.0  60.00 -2.50 5.0E-04 0.22 42.13 11.76  558.51 478.81 1922.74 4128.49  339.52 30.17 29.77 30.33 30.23 29.15 
0.39 5.0  60.00 -2.50 1.0E-03 0.22 42.43 11.01  558.51 478.81 1922.74 4128.49  339.52 30.47 30.07 30.63 30.53 29.44 
0.39 5.0  60.00 -2.50 5.0E-03 0.16 43.03  8.74  330.24 237.03  599.03 1992.07  192.07 31.13 30.67 31.03 31.13 30.11 
0.39 5.0  60.00 -2.50 1.0E-02 0.14 43.07  7.64  186.75 102.80  220.39  677.22   68.96 31.19 30.71 31.00 31.17 30.18 
0.39 5.0  60.00 -2.50 5.3E-02 0.14 43.07  6.69   93.24  44.00   91.22  271.49   27.95 31.20 30.71 30.99 31.17 30.19 
0.39 5.0  60.00 -2.50 1.0E-01 0.14 43.07  6.37   75.56  32.51   67.24  198.04   20.39 31.19 30.71 30.99 31.17 30.18 
0.39 5.0  60.00 -2.50 5.1E-01 0.14 43.03  5.69   49.99  16.66   34.11   94.08    9.69 31.16 30.67 30.95 31.13 30.15 
0.39 5.0  60.00 -2.50 1.0E+00 0.14 42.99  5.50   43.27  12.89   26.22   68.70    7.07 31.12 30.63 30.91 31.09 30.10 
0.39 5.0  60.00 -2.50 2.0E+00 0.14 42.90  5.39   37.31   9.99   20.18   47.66    4.91 31.03 30.54 30.82 31.00 30.02 
0.39 5.0  60.00 -2.50 4.0E+00 0.14 42.73  5.49   31.84   7.67   15.41   32.59    3.36 30.86 30.37 30.65 30.83 29.84 
0.39 5.0  60.00 -2.50 6.0E+00 0.14 42.55  5.67   28.14   6.28   12.56   24.72    2.54 30.68 30.20 30.48 30.66 29.67 
0.39 5.0  60.00 -2.50 8.0E+00 0.14 42.38  5.89   25.12   5.24   10.47   19.51    2.01 30.51 30.02 30.30 30.48 29.50 
0.39 5.0  60.00 -2.50 1.0E+01 0.14 42.21  6.10   22.30   4.37    8.70   15.45    1.59 30.33 29.85 30.13 30.31 29.32 
0.39 5.0  60.00 -2.50 1.2E+01 0.14 42.03  6.30   19.58   3.60    7.15   12.14    1.25 30.16 29.67 29.95 30.14 29.15 
0.39 5.0  60.00 -2.50 1.4E+01 0.14 41.86  6.49   16.96   2.92    5.81    9.47    0.97 29.99 29.50 29.78 29.96 28.98 
0.39 5.0  60.00 -2.25 5.0E-04 0.22 42.13 11.76  361.94 477.39 2277.72 4125.92  210.33 29.99 29.77 30.40 30.23 28.94 
0.39 5.0  60.00 -2.25 1.0E-03 0.22 42.43 11.01  361.94 477.39 2277.71 4125.92  210.33 30.29 30.07 30.70 30.53 29.24 
0.39 5.0  60.00 -2.25 5.0E-03 0.16 43.03  8.74  231.15 236.32  741.70 1990.70  128.11 30.98 30.67 31.12 31.13 29.94 
0.39 5.0  60.00 -2.25 1.0E-02 0.14 43.07  7.64  135.19 102.46  277.80  676.72   47.49 31.06 30.71 31.10 31.17 30.02 
0.39 5.0  60.00 -2.25 5.3E-02 0.14 43.07  6.69   67.98  43.85  115.48  271.28   19.39 31.06 30.71 31.09 31.17 30.03 
0.39 5.0  60.00 -2.25 1.0E-01 0.14 43.07  6.37   55.09  32.40   85.13  197.89   14.15 31.06 30.71 31.09 31.17 30.02 
0.39 5.0  60.00 -2.25 5.1E-01 0.14 43.03  5.69   36.45  16.61   43.19   94.01    6.72 31.02 30.67 31.06 31.13 29.99 
0.39 5.0  60.00 -2.25 1.0E+00 0.14 42.99  5.50   31.55  12.85   33.20   68.65    4.91 30.98 30.63 31.01 31.09 29.94 
0.39 5.0  60.00 -2.25 2.0E+00 0.14 42.90  5.39   27.20   9.96   25.55   47.63    3.40 30.89 30.54 30.93 31.00 29.86 
0.39 5.0  60.00 -2.25 4.0E+00 0.14 42.73  5.49   23.21   7.65   19.51   32.57    2.33 30.72 30.37 30.75 30.83 29.68 
0.39 5.0  60.00 -2.25 6.0E+00 0.14 42.55  5.67   20.52   6.26   15.90   24.70    1.77 30.55 30.19 30.58 30.66 29.51 
0.39 5.0  60.00 -2.25 8.0E+00 0.14 42.38  5.89   18.31   5.23   13.26   19.49    1.39 30.37 30.02 30.40 30.48 29.34 
0.39 5.0  60.00 -2.25 1.0E+01 0.14 42.21  6.10   16.26   4.35   11.02   15.44    1.10 30.20 29.85 30.23 30.31 29.16 
0.39 5.0  60.00 -2.25 1.2E+01 0.14 42.03  6.30   14.28   3.58    9.06   12.13    0.87 30.02 29.67 30.06 30.14 28.99 
0.39 5.0  60.00 -2.25 1.4E+01 0.14 41.86  6.49   12.37   2.91    7.35    9.46    0.68 29.85 29.50 29.88 29.96 28.82 
0.39 7.0  60.00 -3.25 5.0E-04 0.22 41.99 12.12 1192.28 478.12  465.02 4125.69  893.25 30.36 29.62 29.57 30.08 29.42 
0.39 7.0  60.00 -3.25 1.0E-03 0.22 42.28 11.37 1192.28 478.12  465.02 4125.69  893.25 30.66 29.92 29.86 30.38 29.72 
0.39 7.0  60.00 -3.25 5.0E-03 0.16 42.88  9.10  542.90 237.14  108.96 1993.14  405.43 31.20 30.52 30.14 30.98 30.29 
0.39 7.0  60.00 -3.25 1.0E-02 0.14 42.92  8.00  283.94 102.88   36.98  677.31  135.51 31.23 30.57 30.08 31.03 30.33 
0.39 7.0  60.00 -3.25 5.3E-02 0.14 42.92  7.06  139.99  44.07   15.14  271.82   54.22 31.23 30.57 30.07 31.03 30.33 
0.39 7.0  60.00 -3.25 1.0E-01 0.14 42.92  6.73  113.50  32.59   11.17  198.45   39.59 31.23 30.57 30.06 31.03 30.33 
0.39 7.0  60.00 -3.25 5.1E-01 0.14 42.90  6.04   75.43  16.82    5.70   94.96   18.94 31.20 30.54 30.04 31.00 30.30 
0.39 7.0  60.00 -3.25 1.0E+00 0.14 42.87  5.82   65.60  13.11    4.42   69.96   13.96 31.17 30.51 30.01 30.97 30.27 
0.39 7.0  60.00 -3.25 2.0E+00 0.14 42.81  5.67   57.11  10.31    3.45   49.51    9.88 31.11 30.45 29.95 30.91 30.21 
0.39 7.0  60.00 -3.25 4.0E+00 0.14 42.68  5.68   49.74   8.16    2.72   35.24    7.03 30.99 30.32 29.82 30.78 30.08 
0.39 7.0  60.00 -3.25 6.0E+00 0.14 42.56  5.79   45.10   6.93    2.30   27.99    5.58 30.86 30.20 29.70 30.66 29.96 
0.39 7.0  60.00 -3.25 8.0E+00 0.14 42.43  5.93   41.52   6.05    2.00   23.28    4.64 30.74 30.08 29.57 30.54 29.84 
0.39 7.0  60.00 -3.25 1.0E+01 0.14 42.31  6.08   38.33   5.32    1.76   19.61    3.91 30.61 29.95 29.45 30.41 29.71 
0.39 7.0  60.00 -3.25 1.2E+01 0.14 42.18  6.23   35.33   4.67    1.54   16.56    3.30 30.49 29.83 29.33 30.29 29.59 
0.39 7.0  60.00 -3.25 1.4E+01 0.14 42.06  6.38   32.47   4.09    1.35   14.00    2.79 30.36 29.70 29.20 30.16 29.46 
0.39 7.0  60.00 -3.00 5.0E-04 0.22 41.99 12.12 1051.47 479.97  920.40 4122.19  721.72 30.30 29.62 29.86 30.08 29.33 
0.39 7.0  60.00 -3.00 1.0E-03 0.22 42.28 11.37 1051.47 479.97  920.39 4122.19  721.72 30.60 29.92 30.16 30.38 29.63 
0.39 7.0  60.00 -3.00 5.0E-03 0.16 42.88  9.10  517.15 236.53  238.99 1992.12  351.01 31.18 30.52 30.48 30.98 30.23 
0.39 7.0  60.00 -3.00 1.0E-02 0.14 42.92  8.00  275.92 102.44   83.23  677.18  119.64 31.22 30.56 30.44 31.03 30.27 
0.39 7.0  60.00 -3.00 5.3E-02 0.14 42.92  7.06  136.38  43.87   34.16  271.70   48.01 31.22 30.57 30.42 31.03 30.28 
0.39 7.0  60.00 -3.00 1.0E-01 0.14 42.92  6.73  110.58  32.44   25.20  198.36   35.05 31.22 30.56 30.42 31.03 30.27 
0.39 7.0  60.00 -3.00 5.1E-01 0.14 42.90  6.04   73.49  16.74   12.87   94.92   16.77 31.19 30.54 30.39 31.00 30.25 
0.39 7.0  60.00 -3.00 1.0E+00 0.14 42.87  5.82   63.91  13.05    9.97   69.93   12.36 31.16 30.51 30.36 30.97 30.22 
0.39 7.0  60.00 -3.00 2.0E+00 0.14 42.81  5.67   55.64  10.26    7.79   49.48    8.74 31.10 30.45 30.30 30.91 30.16 
0.39 7.0  60.00 -3.00 4.0E+00 0.14 42.68  5.68   48.45   8.13    6.14   35.22    6.22 30.97 30.32 30.18 30.78 30.03 
0.39 7.0  60.00 -3.00 6.0E+00 0.14 42.56  5.79   43.94   6.90    5.19   27.98    4.94 30.85 30.20 30.05 30.66 29.91 
0.39 7.0  60.00 -3.00 8.0E+00 0.14 42.43  5.93   40.45   6.02    4.52   23.27    4.11 30.73 30.07 29.93 30.54 29.78 
0.39 7.0  60.00 -3.00 1.0E+01 0.14 42.31  6.08   37.34   5.29    3.97   19.60    3.46 30.60 29.95 29.80 30.41 29.66 
0.39 7.0  60.00 -3.00 1.2E+01 0.14 42.18  6.23   34.42   4.65    3.48   16.55    2.93 30.48 29.83 29.68 30.29 29.53 
0.39 7.0  60.00 -3.00 1.4E+01 0.14 42.06  6.38   31.64   4.07    3.04   14.00    2.47 30.35 29.70 29.56 30.16 29.41 
0.39 7.0  60.00 -2.75 5.0E-04 0.22 41.99 12.12  809.88 478.42 1446.24 4122.12  517.24 30.19 29.62 30.06 30.08 29.18 
0.39 7.0  60.00 -2.75 1.0E-03 0.22 42.28 11.37  809.88 478.42 1446.24 4122.13  517.25 30.49 29.92 30.36 30.38 29.48 
0.39 7.0  60.00 -2.75 5.0E-03 0.16 42.88  9.10  436.43 236.56  416.06 1993.61  270.75 31.11 30.52 30.72 30.98 30.12 
0.39 7.0  60.00 -2.75 1.0E-02 0.14 42.92  8.00  239.46 102.61  149.12  677.00   94.55 31.16 30.57 30.69 31.03 30.17 
0.39 7.0  60.00 -2.75 5.3E-02 0.14 42.92  7.06  118.89  43.95   61.49  271.62   38.12 31.16 30.57 30.68 31.03 30.18 
0.39 7.0  60.00 -2.75 1.0E-01 0.14 42.92  6.73   96.40  32.50   45.37  198.30   27.83 31.16 30.56 30.67 31.03 30.17 
0.39 7.0  60.00 -2.75 5.1E-01 0.14 42.90  6.04   64.06  16.77   23.17   94.89   13.32 31.13 30.54 30.65 31.00 30.15 
0.39 7.0  60.00 -2.75 1.0E+00 0.14 42.87  5.82   55.72  13.07   17.95   69.91    9.81 31.10 30.51 30.62 30.97 30.12 
0.39 7.0  60.00 -2.75 2.0E+00 0.14 42.81  5.67   48.50  10.28   14.02   49.47    6.94 31.04 30.45 30.56 30.91 30.06 
0.39 7.0  60.00 -2.75 4.0E+00 0.14 42.68  5.68   42.24   8.14   11.04   35.21    4.94 30.92 30.32 30.43 30.78 29.93 
0.39 7.0  60.00 -2.75 6.0E+00 0.14 42.56  5.79   38.30   6.91    9.35   27.97    3.93 30.79 30.20 30.31 30.66 29.81 
0.39 7.0  60.00 -2.75 8.0E+00 0.14 42.43  5.93   35.26   6.03    8.14   23.26    3.26 30.67 30.07 30.18 30.54 29.68 
0.39 7.0  60.00 -2.75 1.0E+01 0.14 42.31  6.08   32.55   5.30    7.14   19.59    2.75 30.54 29.95 30.06 30.41 29.56 
0.39 7.0  60.00 -2.75 1.2E+01 0.14 42.18  6.23   30.01   4.65    6.26   16.55    2.32 30.42 29.83 29.93 30.29 29.43 
0.39 7.0  60.00 -2.75 1.4E+01 0.14 42.06  6.38   27.58   4.08    5.48   13.99    1.96 30.29 29.70 29.81 30.16 29.31 
0.39 7.0  60.00 -2.50 5.0E-04 0.22 41.99 12.12  558.51 478.81 1922.74 4128.49  339.52 30.03 29.62 30.18 30.08 29.00 
0.39 7.0  60.00 -2.50 1.0E-03 0.22 42.28 11.37  558.51 478.81 1922.74 4128.49  339.52 30.33 29.92 30.48 30.38 29.30 
0.39 7.0  60.00 -2.50 5.0E-03 0.16 42.88  9.10  330.25 237.04  599.09 1992.18  192.08 30.99 30.52 30.88 30.98 29.97 
0.39 7.0  60.00 -2.50 1.0E-02 0.14 42.92  8.00  186.77 102.82  220.46  677.35   68.98 31.05 30.57 30.86 31.03 30.03 
0.39 7.0  60.00 -2.50 5.3E-02 0.14 42.92  7.06   93.30  44.04   91.31  271.75   27.97 31.05 30.57 30.85 31.03 30.04 
0.39 7.0  60.00 -2.50 1.0E-01 0.14 42.92  6.73   75.66  32.56   67.37  198.40   20.42 31.05 30.57 30.84 31.03 30.04 
0.39 7.0  60.00 -2.50 5.1E-01 0.14 42.90  6.04   50.28  16.80   34.41   94.93    9.77 31.03 30.54 30.82 31.00 30.01 
0.39 7.0  60.00 -2.50 1.0E+00 0.14 42.87  5.82   43.73  13.10   26.65   69.94    7.20 31.00 30.51 30.79 30.97 29.98 
0.39 7.0  60.00 -2.50 2.0E+00 0.14 42.81  5.67   38.07  10.30   20.83   49.49    5.09 30.93 30.45 30.73 30.91 29.92 
0.39 7.0  60.00 -2.50 4.0E+00 0.14 42.68  5.68   33.15   8.16   16.40   35.23    3.63 30.81 30.32 30.60 30.78 29.80 
0.39 7.0  60.00 -2.50 6.0E+00 0.14 42.56  5.79   30.06   6.92   13.88   27.98    2.88 30.68 30.20 30.48 30.66 29.67 
0.39 7.0  60.00 -2.50 8.0E+00 0.14 42.43  5.93   27.68   6.05   12.09   23.27    2.40 30.56 30.08 30.35 30.54 29.55 
0.39 7.0  60.00 -2.50 1.0E+01 0.14 42.31  6.08   25.55   5.31   10.61   19.60    2.02 30.44 29.95 30.23 30.41 29.42 
0.39 7.0  60.00 -2.50 1.2E+01 0.14 42.18  6.23   23.55   4.66    9.30   16.56    1.70 30.31 29.83 30.11 30.29 29.30 
0.39 7.0  60.00 -2.50 1.4E+01 0.14 42.06  6.38   21.65   4.08    8.14   14.00    1.44 30.19 29.70 29.98 30.16 29.18 
0.39 7.0  60.00 -2.25 5.0E-04 0.22 41.99 12.12  361.94 477.39 2277.71 4125.92  210.33 29.84 29.62 30.25 30.08 28.79 
0.39 7.0  60.00 -2.25 1.0E-03 0.22 42.28 11.37  361.94 477.39 2277.71 4125.93  210.33 30.14 29.92 30.56 30.38 29.09 
0.39 7.0  60.00 -2.25 5.0E-03 0.16 42.88  9.10  231.15 236.33  741.77 1990.82  128.11 30.83 30.52 30.97 30.98 29.79 
0.39 7.0  60.00 -2.25 1.0E-02 0.14 42.92  8.00  135.20 102.48  277.88  676.86   47.49 30.91 30.56 30.96 31.03 29.87 
0.39 7.0  60.00 -2.25 5.3E-02 0.14 42.92  7.06   68.03  43.89  115.60  271.54   19.41 30.92 30.57 30.95 31.03 29.88 
0.39 7.0  60.00 -2.25 1.0E-01 0.14 42.92  6.73   55.16  32.46   85.29  198.25   14.17 30.91 30.56 30.95 31.03 29.88 
0.39 7.0  60.00 -2.25 5.1E-01 0.14 42.90  6.04   36.66  16.75   43.56   94.86    6.78 30.89 30.54 30.92 31.00 29.85 
0.39 7.0  60.00 -2.25 1.0E+00 0.14 42.87  5.82   31.88  13.05   33.74   69.89    5.00 30.86 30.51 30.89 30.97 29.82 
0.39 7.0  60.00 -2.25 2.0E+00 0.14 42.81  5.67   27.76  10.27   26.37   49.46    3.53 30.80 30.45 30.83 30.91 29.76 
0.39 7.0  60.00 -2.25 4.0E+00 0.14 42.68  5.68   24.17   8.13   20.76   35.20    2.52 30.67 30.32 30.70 30.78 29.64 
0.39 7.0  60.00 -2.25 6.0E+00 0.14 42.56  5.79   21.92   6.90   17.57   27.96    2.00 30.55 30.20 30.58 30.66 29.51 
0.39 7.0  60.00 -2.25 8.0E+00 0.14 42.43  5.93   20.18   6.03   15.31   23.25    1.66 30.42 30.07 30.46 30.54 29.39 
0.39 7.0  60.00 -2.25 1.0E+01 0.14 42.31  6.08   18.63   5.29   13.43   19.59    1.40 30.30 29.95 30.33 30.41 29.27 
0.39 7.0  60.00 -2.25 1.2E+01 0.14 42.18  6.23   17.17   4.65   11.78   16.55    1.18 30.18 29.83 30.21 30.29 29.14 
0.39 7.0  60.00 -2.25 1.4E+01 0.14 42.06  6.38   15.78   4.07   10.30   13.99    1.00 30.05 29.70 30.08 30.16 29.02 
0.39 9.0  60.00 -3.25 5.0E-04 0.22 41.88 12.40 1192.28 478.12  465.02 4125.69  893.25 30.25 29.51 29.46 29.97 29.31 
0.39 9.0  60.00 -3.25 1.0E-03 0.22 42.18 11.65 1192.28 478.12  465.02 4125.69  893.25 30.55 29.81 29.76 30.27 29.61 
0.39 9.0  60.00 -3.25 5.0E-03 0.16 42.77  9.38  542.92 237.15  108.97 1993.21  405.44 31.09 30.41 30.03 30.88 30.18 
0.39 9.0  60.00 -3.25 1.0E-02 0.14 42.81  8.28  283.97 102.89   36.98  677.38  135.53 31.12 30.46 29.97 30.92 30.22 
0.39 9.0  60.00 -3.25 5.3E-02 0.14 42.82  7.33  140.05  44.09   15.14  271.97   54.25 31.12 30.46 29.96 30.92 30.22 
0.39 9.0  60.00 -3.25 1.0E-01 0.14 42.81  7.00  113.59  32.62   11.18  198.65   39.63 31.12 30.46 29.96 30.92 30.22 
0.39 9.0  60.00 -3.25 5.1E-01 0.14 42.79  6.30   75.67  16.89    5.73   95.43   19.04 31.10 30.44 29.94 30.90 30.20 
0.39 9.0  60.00 -3.25 1.0E+00 0.14 42.77  6.07   65.98  13.22    4.46   70.65   14.09 31.08 30.41 29.91 30.87 30.17 
0.39 9.0  60.00 -3.25 2.0E+00 0.14 42.72  5.89   57.73  10.48    3.51   50.53   10.08 31.03 30.37 29.86 30.83 30.13 
0.39 9.0  60.00 -3.25 4.0E+00 0.14 42.63  5.86   50.80   8.43    2.81   36.71    7.32 30.93 30.27 29.77 30.73 30.03 
0.39 9.0  60.00 -3.25 6.0E+00 0.14 42.53  5.91   46.61   7.29    2.42   29.84    5.95 30.83 30.17 29.67 30.63 29.93 
0.39 9.0  60.00 -3.25 8.0E+00 0.14 42.43  6.01   43.51   6.49    2.15   25.44    5.08 30.74 30.08 29.58 30.54 29.84 
0.39 9.0  60.00 -3.25 1.0E+01 0.14 42.34  6.12   40.83   5.84    1.93   22.05    4.40 30.64 29.98 29.48 30.44 29.74 
0.39 9.0  60.00 -3.25 1.2E+01 0.14 42.24  6.24   38.39   5.27    1.74   19.25    3.84 30.55 29.88 29.38 30.34 29.64 
0.39 9.0  60.00 -3.25 1.4E+01 0.14 42.14  6.35   36.10   4.77    1.58   16.88    3.37 30.45 29.79 29.28 30.25 29.55 
0.39 9.0  60.00 -3.00 5.0E-04 0.22 41.88 12.40 1051.47 479.97  920.40 4122.19  721.72 30.19 29.52 29.75 29.97 29.22 
0.39 9.0  60.00 -3.00 1.0E-03 0.22 42.18 11.65 1051.47 479.97  920.40 4122.19  721.72 30.49 29.82 30.05 30.27 29.52 
0.39 9.0  60.00 -3.00 5.0E-03 0.16 42.77  9.38  517.16 236.53  239.01 1992.19  351.02 31.07 30.41 30.37 30.88 30.12 
0.39 9.0  60.00 -3.00 1.0E-02 0.14 42.81  8.28  275.94 102.45   83.25  677.26  119.65 31.11 30.45 30.33 30.92 30.17 
0.39 9.0  60.00 -3.00 5.3E-02 0.14 42.82  7.33  136.44  43.90   34.18  271.84   48.04 31.11 30.46 30.31 30.92 30.17 
0.39 9.0  60.00 -3.00 1.0E-01 0.14 42.81  7.00  110.66  32.47   25.23  198.56   35.09 31.11 30.46 30.31 30.92 30.17 
0.39 9.0  60.00 -3.00 5.1E-01 0.14 42.79  6.30   73.72  16.82   12.93   95.39   16.86 31.09 30.44 30.29 30.90 30.15 
0.39 9.0  60.00 -3.00 1.0E+00 0.14 42.77  6.07   64.28  13.16   10.06   70.62   12.48 31.06 30.41 30.27 30.87 30.12 
0.39 9.0  60.00 -3.00 2.0E+00 0.14 42.72  5.89   56.24  10.44    7.92   50.51    8.93 31.02 30.36 30.22 30.83 30.07 
0.39 9.0  60.00 -3.00 4.0E+00 0.14 42.63  5.86   49.49   8.39    6.34   36.70    6.48 30.92 30.27 30.12 30.73 29.98 
0.39 9.0  60.00 -3.00 6.0E+00 0.14 42.53  5.91   45.41   7.25    5.46   29.83    5.27 30.82 30.17 30.02 30.63 29.88 
0.39 9.0  60.00 -3.00 8.0E+00 0.14 42.43  6.01   42.39   6.46    4.86   25.43    4.49 30.73 30.07 29.93 30.54 29.78 
0.39 9.0  60.00 -3.00 1.0E+01 0.14 42.34  6.12   39.78   5.82    4.37   22.04    3.90 30.63 29.98 29.83 30.44 29.69 
0.39 9.0  60.00 -3.00 1.2E+01 0.14 42.24  6.24   37.40   5.25    3.94   19.24    3.40 30.53 29.88 29.74 30.34 29.59 
0.39 9.0  60.00 -3.00 1.4E+01 0.14 42.14  6.35   35.17   4.75    3.56   16.87    2.98 30.44 29.78 29.64 30.25 29.50 
0.39 9.0  60.00 -2.75 5.0E-04 0.22 41.88 12.40  809.88 478.42 1446.24 4122.13  517.25 30.08 29.51 29.95 29.97 29.07 
0.39 9.0  60.00 -2.75 1.0E-03 0.22 42.18 11.65  809.88 478.42 1446.24 4122.12  517.24 30.38 29.81 30.25 30.27 29.37 
0.39 9.0  60.00 -2.75 5.0E-03 0.16 42.77  9.38  436.44 236.57  416.09 1993.68  270.76 31.00 30.41 30.61 30.88 30.01 
0.39 9.0  60.00 -2.75 1.0E-02 0.14 42.81  8.28  239.48 102.62  149.15  677.08   94.56 31.05 30.46 30.58 30.92 30.06 
0.39 9.0  60.00 -2.75 5.3E-02 0.14 42.82  7.33  118.94  43.97   61.53  271.76   38.14 31.05 30.46 30.57 30.92 30.07 
0.39 9.0  60.00 -2.75 1.0E-01 0.14 42.81  7.00   96.47  32.53   45.42  198.51   27.86 31.05 30.46 30.57 30.92 30.07 
0.39 9.0  60.00 -2.75 5.1E-01 0.14 42.79  6.30   64.27  16.85   23.28   95.36   13.38 31.03 30.44 30.55 30.90 30.05 
0.39 9.0  60.00 -2.75 1.0E+00 0.14 42.77  6.07   56.04  13.19   18.11   70.60    9.91 31.00 30.41 30.52 30.87 30.02 
0.39 9.0  60.00 -2.75 2.0E+00 0.14 42.72  5.89   49.03  10.45   14.26   50.49    7.09 30.96 30.36 30.47 30.83 29.97 
0.39 9.0  60.00 -2.75 4.0E+00 0.14 42.63  5.86   43.14   8.41   11.41   36.69    5.15 30.86 30.27 30.38 30.73 29.88 
0.39 9.0  60.00 -2.75 6.0E+00 0.14 42.53  5.91   39.59   7.27    9.84   29.82    4.18 30.76 30.17 30.28 30.63 29.78 
0.39 9.0  60.00 -2.75 8.0E+00 0.14 42.43  6.01   36.95   6.47    8.75   25.42    3.57 30.67 30.08 30.18 30.54 29.68 
0.39 9.0  60.00 -2.75 1.0E+01 0.14 42.34  6.12   34.68   5.83    7.86   22.04    3.09 30.57 29.98 30.09 30.44 29.59 
0.39 9.0  60.00 -2.75 1.2E+01 0.14 42.24  6.24   32.60   5.26    7.09   19.23    2.70 30.48 29.88 29.99 30.34 29.49 
0.39 9.0  60.00 -2.75 1.4E+01 0.14 42.14  6.35   30.66   4.76    6.40   16.86    2.37 30.38 29.79 29.89 30.25 29.40 
0.39 9.0  60.00 -2.50 5.0E-04 0.22 41.88 12.40  558.51 478.81 1922.74 4128.49  339.52 29.92 29.51 30.07 29.97 28.89 
0.39 9.0  60.00 -2.50 1.0E-03 0.22 42.18 11.65  558.51 478.81 1922.74 4128.49  339.52 30.22 29.82 30.37 30.27 29.19 
0.39 9.0  60.00 -2.50 5.0E-03 0.16 42.77  9.38  330.26 237.05  599.12 1992.25  192.08 30.88 30.41 30.77 30.88 29.86 
0.39 9.0  60.00 -2.50 1.0E-02 0.14 42.81  8.28  186.78 102.83  220.49  677.43   68.98 30.94 30.46 30.75 30.92 29.93 
0.39 9.0  60.00 -2.50 5.3E-02 0.14 42.82  7.33   93.34  44.06   91.37  271.89   27.98 30.95 30.46 30.74 30.92 29.93 
0.39 9.0  60.00 -2.50 1.0E-01 0.14 42.81  7.00   75.72  32.59   67.44  198.60   20.44 30.94 30.46 30.74 30.92 29.93 
0.39 9.0  60.00 -2.50 5.1E-01 0.14 42.79  6.30   50.44  16.88   34.57   95.40    9.82 30.92 30.44 30.72 30.90 29.91 
0.39 9.0  60.00 -2.50 1.0E+00 0.14 42.77  6.07   43.98  13.21   26.89   70.63    7.27 30.90 30.41 30.69 30.87 29.89 
0.39 9.0  60.00 -2.50 2.0E+00 0.14 42.72  5.89   38.48  10.47   21.18   50.52    5.20 30.85 30.36 30.65 30.83 29.84 
0.39 9.0  60.00 -2.50 4.0E+00 0.14 42.63  5.86   33.86   8.42   16.95   36.70    3.78 30.76 30.27 30.55 30.73 29.74 
0.39 9.0  60.00 -2.50 6.0E+00 0.14 42.53  5.91   31.07   7.28   14.61   29.83    3.07 30.66 30.17 30.45 30.63 29.65 
0.39 9.0  60.00 -2.50 8.0E+00 0.14 42.43  6.01   29.00   6.49   12.99   25.44    2.62 30.56 30.08 30.36 30.54 29.55 
0.39 9.0  60.00 -2.50 1.0E+01 0.14 42.34  6.12   27.22   5.84   11.67   22.05    2.27 30.47 29.98 30.26 30.44 29.45 
0.39 9.0  60.00 -2.50 1.2E+01 0.14 42.24  6.24   25.59   5.27   10.52   19.24    1.98 30.37 29.88 30.16 30.34 29.36 
0.39 9.0  60.00 -2.50 1.4E+01 0.14 42.14  6.35   24.07   4.76    9.51   16.87    1.74 30.27 29.79 30.07 30.25 29.26 
0.39 9.0  60.00 -2.25 5.0E-04 0.22 41.88 12.40  361.94 477.39 2277.71 4125.92  210.33 29.73 29.51 30.15 29.97 28.68 
0.39 9.0  60.00 -2.25 1.0E-03 0.22 42.18 11.65  361.94 477.39 2277.71 4125.92  210.33 30.03 29.81 30.45 30.27 28.98 
0.39 9.0  60.00 -2.25 5.0E-03 0.16 42.77  9.38  231.16 236.34  741.81 1990.88  128.11 30.72 30.41 30.86 30.87 29.68 
0.39 9.0  60.00 -2.25 1.0E-02 0.14 42.81  8.28  135.21 102.49  277.93  676.93   47.50 30.80 30.45 30.85 30.92 29.76 
0.39 9.0  60.00 -2.25 5.3E-02 0.14 42.82  7.33   68.05  43.91  115.66  271.69   19.42 30.81 30.46 30.84 30.92 29.77 
0.39 9.0  60.00 -2.25 1.0E-01 0.14 42.81  7.00   55.21  32.49   85.38  198.45   14.18 30.81 30.46 30.84 30.92 29.77 
0.39 9.0  60.00 -2.25 5.1E-01 0.14 42.79  6.30   36.78  16.82   43.76   95.33    6.81 30.79 30.44 30.82 30.90 29.75 
0.39 9.0  60.00 -2.25 1.0E+00 0.14 42.77  6.07   32.07  13.17   34.04   70.58    5.04 30.76 30.41 30.80 30.87 29.73 
0.39 9.0  60.00 -2.25 2.0E+00 0.14 42.72  5.89   28.06  10.44   26.81   50.48    3.61 30.72 30.36 30.75 30.83 29.68 
0.39 9.0  60.00 -2.25 4.0E+00 0.14 42.63  5.86   24.69   8.40   21.45   36.68    2.62 30.62 30.27 30.65 30.73 29.58 
0.39 9.0  60.00 -2.25 6.0E+00 0.14 42.53  5.91   22.65   7.26   18.49   29.81    2.13 30.52 30.17 30.56 30.63 29.49 
0.39 9.0  60.00 -2.25 8.0E+00 0.14 42.43  6.01   21.15   6.47   16.45   25.42    1.82 30.42 30.08 30.46 30.54 29.39 
0.39 9.0  60.00 -2.25 1.0E+01 0.14 42.34  6.12   19.84   5.82   14.78   22.03    1.57 30.33 29.98 30.36 30.44 29.30 
0.39 9.0  60.00 -2.25 1.2E+01 0.14 42.24  6.24   18.66   5.25   13.32   19.23    1.37 30.23 29.88 30.26 30.34 29.20 
0.39 9.0  60.00 -2.25 1.4E+01 0.14 42.14  6.35   17.55   4.75   12.04   16.86    1.20 30.14 29.78 30.17 30.25 29.10 
0.39 0.0  60.00 -3.25 5.0E-04 0.22 41.53 13.26 1192.28 478.12  465.02 4125.69  893.25 29.90 29.17 29.11 29.63 28.96 
0.39 0.0  60.00 -3.25 1.0E-03 0.22 41.83 12.51 1192.28 478.12  465.02 4125.69  893.25 30.20 29.47 29.41 29.93 29.26 
0.39 0.0  60.00 -3.25 5.0E-03 0.16 42.43 10.24  542.99 237.18  108.99 1993.44  405.49 30.75 30.07 29.68 30.53 29.84 
0.39 0.0  60.00 -3.25 1.0E-02 0.14 42.47  9.14  284.07 102.93   37.01  677.65  135.58 30.78 30.11 29.63 30.57 29.87 
0.39 0.0  60.00 -3.25 5.3E-02 0.14 42.47  8.19  140.26  44.17   15.18  272.47   54.35 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 1.0E-01 0.14 42.47  7.86  113.91  32.73   11.22  199.36   39.77 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 5.1E-01 0.14 42.47  7.12   76.51  17.16    5.82   97.08   19.37 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 1.0E+00 0.14 42.47  6.85   67.30  13.62    4.59   73.07   14.58 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 2.0E+00 0.14 42.47  6.58   59.86  11.08    3.72   54.12   10.80 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 4.0E+00 0.14 42.47  6.36   54.30   9.34    3.12   41.93    8.36 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 6.0E+00 0.14 42.47  6.24   51.45   8.49    2.83   36.40    7.26 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 8.0E+00 0.14 42.47  6.16   49.64   7.97    2.65   33.18    6.62 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 1.0E+01 0.14 42.47  6.10   48.31   7.58    2.52   30.90    6.16 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 1.2E+01 0.14 42.47  6.05   47.26   7.28    2.42   29.15    5.81 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.25 1.4E+01 0.14 42.47  6.00   46.41   7.04    2.34   27.75    5.54 30.78 30.11 29.61 30.58 29.88 
0.39 0.0  60.00 -3.00 5.0E-04 0.22 41.53 13.26 1051.47 479.97  920.40 4122.19  721.72 29.85 29.17 29.41 29.63 28.87 
0.39 0.0  60.00 -3.00 1.0E-03 0.22 41.83 12.51 1051.47 479.97  920.40 4122.19  721.72 30.15 29.47 29.70 29.93 29.17 
0.39 0.0  60.00 -3.00 5.0E-03 0.16 42.43 10.24  517.22 236.56  239.06 1992.42  351.06 30.73 30.07 30.02 30.53 29.77 
0.39 0.0  60.00 -3.00 1.0E-02 0.14 42.47  9.14  276.03 102.49   83.30  677.53  119.70 30.76 30.11 29.98 30.57 29.82 
0.39 0.0  60.00 -3.00 5.3E-02 0.14 42.47  8.19  136.64  43.97   34.25  272.35   48.13 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 1.0E-01 0.14 42.47  7.86  110.97  32.59   25.33  199.27   35.21 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 5.1E-01 0.14 42.47  7.12   74.53  17.09   13.14   97.04   17.15 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 1.0E+00 0.14 42.47  6.85   65.56  13.56   10.37   73.04   12.91 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 2.0E+00 0.14 42.47  6.58   58.32  11.03    8.39   54.10    9.56 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 4.0E+00 0.14 42.47  6.36   52.90   9.30    7.04   41.91    7.41 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 6.0E+00 0.14 42.47  6.24   50.12   8.45    6.39   36.39    6.43 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 8.0E+00 0.14 42.47  6.16   48.36   7.93    5.99   33.17    5.86 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 1.0E+01 0.14 42.47  6.10   47.07   7.55    5.69   30.89    5.46 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 1.2E+01 0.14 42.47  6.05   46.04   7.25    5.46   29.13    5.15 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -3.00 1.4E+01 0.14 42.47  6.00   45.21   7.01    5.28   27.74    4.90 30.77 30.11 29.97 30.58 29.82 
0.39 0.0  60.00 -2.75 5.0E-04 0.22 41.53 13.26  809.88 478.42 1446.24 4122.12  517.24 29.73 29.17 29.60 29.63 28.73 
0.39 0.0  60.00 -2.75 1.0E-03 0.22 41.83 12.51  809.88 478.42 1446.24 4122.12  517.24 30.03 29.47 29.90 29.93 29.02 
0.39 0.0  60.00 -2.75 5.0E-03 0.16 42.43 10.24  436.48 236.59  416.17 1993.91  270.79 30.65 30.07 30.27 30.53 29.66 
0.39 0.0  60.00 -2.75 1.0E-02 0.14 42.47  9.14  239.55 102.65  149.24  677.35   94.59 30.70 30.11 30.23 30.57 29.72 
0.39 0.0  60.00 -2.75 5.3E-02 0.14 42.47  8.19  119.11  44.05   61.66  272.27   38.21 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 1.0E-01 0.14 42.47  7.86   96.73  32.64   45.59  199.21   27.96 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 5.1E-01 0.14 42.47  7.12   64.97  17.12   23.66   97.01   13.61 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 1.0E+00 0.14 42.47  6.85   57.15  13.58   18.67   73.02   10.25 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 2.0E+00 0.14 42.47  6.58   50.84  11.05   15.10   54.08    7.59 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 4.0E+00 0.14 42.47  6.36   46.11   9.32   12.67   41.89    5.88 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 6.0E+00 0.14 42.47  6.24   43.69   8.47   11.50   36.38    5.11 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 8.0E+00 0.14 42.47  6.16   42.16   7.95   10.77   33.16    4.65 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 1.0E+01 0.14 42.47  6.10   41.03   7.56   10.25   30.88    4.33 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 1.2E+01 0.14 42.47  6.05   40.14   7.26    9.84   29.12    4.09 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.75 1.4E+01 0.14 42.47  6.00   39.41   7.02    9.50   27.73    3.89 30.71 30.11 30.22 30.58 29.72 
0.39 0.0  60.00 -2.50 5.0E-04 0.22 41.53 13.26  558.51 478.81 1922.74 4128.49  339.52 29.57 29.17 29.73 29.63 28.54 
0.39 0.0  60.00 -2.50 1.0E-03 0.22 41.83 12.51  558.51 478.81 1922.74 4128.48  339.52 29.87 29.47 30.02 29.93 28.84 
0.39 0.0  60.00 -2.50 5.0E-03 0.16 42.43 10.24  330.29 237.08  599.24 1992.48  192.10 30.53 30.07 30.42 30.53 29.51 
0.39 0.0  60.00 -2.50 1.0E-02 0.14 42.47  9.14  186.83 102.87  220.62  677.70   69.00 30.59 30.11 30.40 30.57 29.58 
0.39 0.0  60.00 -2.50 5.3E-02 0.14 42.47  8.19   93.47  44.14   91.55  272.40   28.03 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 1.0E-01 0.14 42.47  7.86   75.92  32.71   67.69  199.30   20.51 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 5.1E-01 0.14 42.47  7.12   50.99  17.15   35.13   97.06    9.99 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 1.0E+00 0.14 42.47  6.85   44.85  13.61   27.72   73.05    7.52 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 2.0E+00 0.14 42.47  6.58   39.90  11.07   22.42   54.11    5.57 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 4.0E+00 0.14 42.47  6.36   36.19   9.33   18.82   41.91    4.31 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 6.0E+00 0.14 42.47  6.24   34.29   8.48   17.07   36.39    3.75 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 8.0E+00 0.14 42.47  6.16   33.09   7.96   16.00   33.17    3.41 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 1.0E+01 0.14 42.47  6.10   32.20   7.58   15.22   30.89    3.18 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 1.2E+01 0.14 42.47  6.05   31.50   7.28   14.61   29.14    3.00 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.50 1.4E+01 0.14 42.47  6.00   30.93   7.04   14.11   27.74    2.86 30.60 30.11 30.40 30.58 29.59 
0.39 0.0  60.00 -2.25 5.0E-04 0.22 41.53 13.26  361.94 477.39 2277.72 4125.92  210.33 29.38 29.17 29.80 29.63 28.33 
0.39 0.0  60.00 -2.25 1.0E-03 0.22 41.83 12.51  361.94 477.39 2277.72 4125.92  210.33 29.68 29.47 30.10 29.93 28.64 
0.39 0.0  60.00 -2.25 5.0E-03 0.16 42.43 10.24  231.17 236.36  741.95 1991.11  128.12 30.38 30.07 30.52 30.53 29.34 
0.39 0.0  60.00 -2.25 1.0E-02 0.14 42.47  9.14  135.24 102.53  278.08  677.20   47.51 30.45 30.11 30.50 30.57 29.42 
0.39 0.0  60.00 -2.25 5.3E-02 0.14 42.47  8.19   68.15  43.99  115.89  272.19   19.45 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 1.0E-01 0.14 42.47  7.86   55.35  32.60   85.69  199.15   14.23 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 5.1E-01 0.14 42.47  7.12   37.18  17.09   44.48   96.98    6.93 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 1.0E+00 0.14 42.47  6.85   32.70  13.57   35.09   73.00    5.22 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 2.0E+00 0.14 42.47  6.58   29.09  11.04   28.38   54.07    3.86 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 4.0E+00 0.14 42.47  6.36   26.38   9.30   23.83   41.88    2.99 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 6.0E+00 0.14 42.47  6.24   25.00   8.46   21.61   36.37    2.60 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 8.0E+00 0.14 42.47  6.16   24.12   7.93   20.25   33.15    2.37 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 1.0E+01 0.14 42.47  6.10   23.47   7.55   19.26   30.87    2.21 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 1.2E+01 0.14 42.47  6.05   22.96   7.25   18.49   29.12    2.08 30.46 30.11 30.50 30.58 29.43 
0.39 0.0  60.00 -2.25 1.4E+01 0.14 42.47  6.00   22.55   7.01   17.86   27.72    1.98 30.46 30.11 30.50 30.58 29.43 
0.39 1.0  40.00 -3.25 5.0E-04 0.15 42.49 10.21  600.32 266.85  105.16 2283.24  459.25 30.80 30.13 29.68 30.59 29.90 
0.39 1.0  40.00 -3.25 1.0E-03 0.15 42.79  9.46  600.32 266.85  105.16 2283.24  459.25 31.10 30.43 29.98 30.89 30.20 
0.39 1.0  40.00 -3.25 5.0E-03 0.10 43.47  7.46  396.44 205.21   33.50 1764.32  334.14 31.73 31.12 30.29 31.58 30.86 
0.39 1.0  40.00 -3.25 1.0E-02 0.09 43.54  6.03  171.25  72.21    7.84  463.31   85.57 31.78 31.20 30.19 31.66 30.93 
0.39 1.0  40.00 -3.25 5.3E-02 0.09 43.53  5.02   75.60  28.10    2.85  171.58   31.56 31.76 31.19 30.16 31.65 30.91 
0.39 1.0  40.00 -3.25 1.0E-01 0.09 43.51  4.70   59.60  20.16    2.04  122.01   22.44 31.74 31.17 30.14 31.63 30.89 
0.39 1.0  40.00 -3.25 5.1E-01 0.09 43.33  4.25   35.89   9.15    0.92   51.07    9.39 31.57 30.99 29.96 31.45 30.72 
0.39 1.0  40.00 -3.25 1.0E+00 0.09 43.11  4.34   28.26   6.18    0.61   31.94    5.88 31.34 30.77 29.74 31.23 30.50 
0.39 1.0  40.00 -3.25 2.0E+00 0.09 42.69  4.72   19.39   3.52    0.35   15.08    2.77 30.92 30.34 29.31 30.80 30.07 
0.39 1.0  40.00 -3.25 4.0E+00 0.09 41.82  5.56    8.05   1.14    0.11    3.87    0.71 30.05 29.47 28.44 29.93 29.20 
0.39 1.0  40.00 -3.25 6.0E+00 0.09 40.95  6.10    2.19   0.26    0.03    0.81    0.15 29.18 28.60 27.57 29.07 28.33 
0.39 1.0  40.00 -3.25 8.0E+00 0.09 40.08  6.47    0.46   0.05    0.00    0.15    0.03 28.31 27.74 26.70 28.20 27.46 
0.39 1.0  40.00 -3.25 1.0E+01 0.09 39.21  6.69    0.08   0.01    0.00    0.02    0.00 27.44 26.87 25.84 27.33 26.59 
0.39 1.0  40.00 -3.25 1.2E+01 0.09 38.34  6.86    0.01   0.00    0.00    0.00    0.00 26.58 26.00 24.97 26.46 25.73 
0.39 1.0  40.00 -3.25 1.4E+01 0.09 37.47  7.00    0.00   0.00    0.00    0.00    0.00 25.71 25.13 24.10 25.59 24.86 
0.39 1.0  40.00 -3.00 5.0E-04 0.15 42.49 10.21  580.68 265.79  235.59 2283.91  403.34 30.79 30.13 30.03 30.59 29.84 
0.39 1.0  40.00 -3.00 1.0E-03 0.15 42.79  9.46  580.68 265.79  235.59 2283.91  403.34 31.09 30.43 30.33 30.90 30.14 
0.39 1.0  40.00 -3.00 5.0E-03 0.10 43.47  7.46  404.69 203.66   79.38 1754.51  312.17 31.74 31.12 30.66 31.58 30.83 
0.39 1.0  40.00 -3.00 1.0E-02 0.09 43.54  6.03  178.33  71.72   18.87  460.38   82.20 31.80 31.19 30.58 31.66 30.91 
0.39 1.0  40.00 -3.00 5.3E-02 0.09 43.53  5.02   78.90  27.93    6.87  170.56   30.46 31.78 31.18 30.54 31.65 30.90 
0.39 1.0  40.00 -3.00 1.0E-01 0.09 43.51  4.70   62.21  20.05    4.92  121.28   21.66 31.76 31.16 30.52 31.63 30.88 
0.39 1.0  40.00 -3.00 5.1E-01 0.09 43.33  4.25   37.46   9.09    2.21   50.76    9.06 31.58 30.99 30.34 31.45 30.70 
0.39 1.0  40.00 -3.00 1.0E+00 0.09 43.11  4.34   29.49   6.14    1.48   31.75    5.67 31.36 30.76 30.12 31.23 30.48 
0.39 1.0  40.00 -3.00 2.0E+00 0.09 42.69  4.72   20.24   3.50    0.83   14.99    2.68 30.94 30.34 29.69 30.80 30.05 
0.39 1.0  40.00 -3.00 4.0E+00 0.09 41.82  5.56    8.40   1.13    0.27    3.85    0.69 30.07 29.47 28.82 29.93 29.18 
0.39 1.0  40.00 -3.00 6.0E+00 0.09 40.95  6.10    2.29   0.26    0.06    0.81    0.14 29.20 28.60 27.95 29.06 28.32 
0.39 1.0  40.00 -3.00 8.0E+00 0.09 40.08  6.47    0.48   0.05    0.01    0.15    0.03 28.33 27.73 27.09 28.20 27.45 
0.39 1.0  40.00 -3.00 1.0E+01 0.09 39.21  6.69    0.08   0.01    0.00    0.02    0.00 27.46 26.86 26.22 27.33 26.58 
0.39 1.0  40.00 -3.00 1.2E+01 0.09 38.34  6.86    0.01   0.00    0.00    0.00    0.00 26.59 26.00 25.35 26.46 25.71 
0.39 1.0  40.00 -3.00 1.4E+01 0.09 37.47  7.00    0.00   0.00    0.00    0.00    0.00 25.72 25.13 24.48 25.59 24.84 
0.39 1.0  40.00 -2.75 5.0E-04 0.15 42.49 10.21  499.96 266.16  418.59 2283.42  316.17 30.73 30.13 30.28 30.59 29.74 
0.39 1.0  40.00 -2.75 1.0E-03 0.15 42.79  9.46  499.96 266.16  418.59 2283.42  316.17 31.02 30.43 30.58 30.90 30.04 
0.39 1.0  40.00 -2.75 5.0E-03 0.10 43.47  7.46  383.44 204.56  155.93 1753.61  269.97 31.72 31.12 30.95 31.58 30.77 
0.39 1.0  40.00 -2.75 1.0E-02 0.09 43.54  6.03  175.21  72.07   38.41  460.24   74.02 31.79 31.19 30.89 31.66 30.86 
0.39 1.0  40.00 -2.75 5.3E-02 0.09 43.53  5.02   77.85  28.06   14.03  170.52   27.58 31.78 31.18 30.85 31.65 30.86 
0.39 1.0  40.00 -2.75 1.0E-01 0.09 43.51  4.70   61.38  20.14   10.05  121.25   19.61 31.75 31.16 30.83 31.63 30.83 
0.39 1.0  40.00 -2.75 5.1E-01 0.09 43.33  4.25   36.96   9.13    4.50   50.75    8.21 31.58 30.99 30.65 31.45 30.66 
0.39 1.0  40.00 -2.75 1.0E+00 0.09 43.11  4.34   29.10   6.17    3.02   31.75    5.14 31.36 30.77 30.43 31.23 30.44 
0.39 1.0  40.00 -2.75 2.0E+00 0.09 42.69  4.72   19.97   3.52    1.70   14.99    2.42 30.93 30.34 30.00 30.80 30.01 
0.39 1.0  40.00 -2.75 4.0E+00 0.09 41.82  5.56    8.29   1.14    0.54    3.85    0.62 30.06 29.47 29.13 29.93 29.14 
0.39 1.0  40.00 -2.75 6.0E+00 0.09 40.95  6.10    2.26   0.26    0.13    0.81    0.13 29.19 28.60 28.26 29.06 28.27 
0.39 1.0  40.00 -2.75 8.0E+00 0.09 40.08  6.47    0.47   0.05    0.02    0.15    0.02 28.32 27.73 27.40 28.20 27.40 
0.39 1.0  40.00 -2.75 1.0E+01 0.09 39.21  6.69    0.08   0.01    0.00    0.02    0.00 27.46 26.86 26.53 27.33 26.54 
0.39 1.0  40.00 -2.75 1.2E+01 0.09 38.34  6.86    0.01   0.00    0.00    0.00    0.00 26.59 26.00 25.66 26.46 25.67 
0.39 1.0  40.00 -2.75 1.4E+01 0.09 37.47  7.00    0.00   0.00    0.00    0.00    0.00 25.72 25.13 24.79 25.59 24.80 
0.39 1.0  40.00 -2.50 5.0E-04 0.15 42.49 10.21  385.73 266.81  613.91 2284.75  228.29 30.61 30.13 30.45 30.59 29.59 
0.39 1.0  40.00 -2.50 1.0E-03 0.15 42.79  9.46  385.73 266.81  613.91 2284.75  228.29 30.91 30.43 30.75 30.90 29.89 
0.39 1.0  40.00 -2.50 5.0E-03 0.10 43.47  7.46  336.55 204.19  250.80 1753.05  220.07 31.66 31.12 31.16 31.58 30.68 
0.39 1.0  40.00 -2.50 1.0E-02 0.09 43.54  6.03  161.69  71.85   64.01  460.27   63.55 31.75 31.19 31.11 31.66 30.80 
0.39 1.0  40.00 -2.50 5.3E-02 0.09 43.53  5.02   72.32  27.98   23.50  170.58   23.88 31.74 31.18 31.07 31.65 30.79 
0.39 1.0  40.00 -2.50 1.0E-01 0.09 43.51  4.70   57.02  20.08   16.82  121.29   16.98 31.72 31.16 31.05 31.63 30.77 
0.39 1.0  40.00 -2.50 5.1E-01 0.09 43.33  4.25   34.34   9.11    7.54   50.77    7.11 31.55 30.99 30.87 31.45 30.59 
0.39 1.0  40.00 -2.50 1.0E+00 0.09 43.11  4.34   27.03   6.15    5.05   31.76    4.45 31.33 30.77 30.65 31.23 30.38 
0.39 1.0  40.00 -2.50 2.0E+00 0.09 42.69  4.72   18.55   3.51    2.85   14.99    2.10 30.90 30.34 30.23 30.80 29.95 
0.39 1.0  40.00 -2.50 4.0E+00 0.09 41.82  5.56    7.70   1.13    0.91    3.85    0.54 30.03 29.47 29.36 29.93 29.08 
0.39 1.0  40.00 -2.50 6.0E+00 0.09 40.95  6.10    2.10   0.26    0.21    0.81    0.11 29.16 28.60 28.49 29.06 28.21 
0.39 1.0  40.00 -2.50 8.0E+00 0.09 40.08  6.47    0.44   0.05    0.04    0.15    0.02 28.29 27.73 27.62 28.20 27.34 
0.39 1.0  40.00 -2.50 1.0E+01 0.09 39.21  6.69    0.08   0.01    0.01    0.02    0.00 27.42 26.86 26.75 27.33 26.47 
0.39 1.0  40.00 -2.50 1.2E+01 0.09 38.34  6.86    0.01   0.00    0.00    0.00    0.00 26.56 26.00 25.88 26.46 25.60 
0.39 1.0  40.00 -2.50 1.4E+01 0.09 37.47  7.00    0.00   0.00    0.00    0.00    0.00 25.69 25.13 25.01 25.59 24.74 
0.39 1.0  40.00 -2.25 5.0E-04 0.15 42.49 10.21  275.72 265.88  767.93 2283.16  155.10 30.47 30.13 30.55 30.59 29.43 
0.39 1.0  40.00 -2.25 1.0E-03 0.15 42.79  9.46  275.72 265.88  767.93 2283.16  155.10 30.77 30.43 30.85 30.89 29.73 
0.39 1.0  40.00 -2.25 5.0E-03 0.10 43.47  7.46  278.80 203.86  342.78 1751.08  174.98 31.58 31.12 31.30 31.58 30.58 
0.39 1.0  40.00 -2.25 1.0E-02 0.09 43.54  6.03  141.45  71.78   90.55  459.04   53.64 31.69 31.19 31.26 31.66 30.72 
0.39 1.0  40.00 -2.25 5.3E-02 0.09 43.53  5.02   63.69  27.95   33.40  170.02   20.31 31.69 31.18 31.23 31.65 30.72 
0.39 1.0  40.00 -2.25 1.0E-01 0.09 43.51  4.70   50.22  20.06   23.91  120.89   14.45 31.67 31.16 31.20 31.62 30.70 
0.39 1.0  40.00 -2.25 5.1E-01 0.09 43.33  4.25   30.24   9.10   10.72   50.60    6.05 31.49 30.99 31.03 31.45 30.52 
0.39 1.0  40.00 -2.25 1.0E+00 0.09 43.11  4.34   23.81   6.15    7.18   31.65    3.78 31.27 30.77 30.81 31.23 30.31 
0.39 1.0  40.00 -2.25 2.0E+00 0.09 42.69  4.72   16.34   3.51    4.05   14.94    1.79 30.84 30.34 30.38 30.80 29.88 
0.39 1.0  40.00 -2.25 4.0E+00 0.09 41.82  5.56    6.78   1.13    1.29    3.83    0.46 29.97 29.47 29.51 29.93 29.01 
0.39 1.0  40.00 -2.25 6.0E+00 0.09 40.95  6.10    1.85   0.26    0.30    0.80    0.10 29.11 28.60 28.64 29.06 28.14 
0.39 1.0  40.00 -2.25 8.0E+00 0.09 40.08  6.47    0.38   0.05    0.06    0.15    0.02 28.24 27.73 27.77 28.19 27.27 
0.39 1.0  40.00 -2.25 1.0E+01 0.09 39.21  6.69    0.07   0.01    0.01    0.02    0.00 27.37 26.86 26.90 27.33 26.40 
0.39 1.0  40.00 -2.25 1.2E+01 0.09 38.34  6.86    0.01   0.00    0.00    0.00    0.00 26.50 26.00 26.04 26.46 25.53 
0.39 1.0  40.00 -2.25 1.4E+01 0.09 37.47  7.00    0.00   0.00    0.00    0.00    0.00 25.63 25.13 25.17 25.59 24.67 
0.39 3.0  40.00 -3.25 5.0E-04 0.15 42.01 11.40  600.32 266.85  105.16 2283.24  459.25 30.33 29.66 29.21 30.12 29.42 
0.39 3.0  40.00 -3.25 1.0E-03 0.15 42.31 10.65  600.32 266.85  105.16 2283.24  459.25 30.63 29.96 29.51 30.42 29.72 
0.39 3.0  40.00 -3.25 5.0E-03 0.10 42.99  8.65  396.61 205.27   33.54 1764.84  334.25 31.25 30.64 29.81 31.11 30.38 
0.39 3.0  40.00 -3.25 1.0E-02 0.09 43.07  7.22  171.59  72.35    7.87  464.33   85.77 31.30 30.72 29.72 31.18 30.45 
0.39 3.0  40.00 -3.25 5.3E-02 0.09 43.07  6.18   76.34  28.40    2.89  173.53   31.92 31.30 30.72 29.69 31.19 30.45 
0.39 3.0  40.00 -3.25 1.0E-01 0.09 43.06  5.85   60.66  20.60    2.09  124.70   22.94 31.29 30.72 29.69 31.18 30.44 
0.39 3.0  40.00 -3.25 5.1E-01 0.09 43.00  5.19   38.72  10.16    1.02   57.19   10.52 31.23 30.66 29.63 31.12 30.39 
0.39 3.0  40.00 -3.25 1.0E+00 0.09 42.93  5.04   32.89   7.67    0.77   40.68    7.48 31.16 30.58 29.56 31.05 30.31 
0.39 3.0  40.00 -3.25 2.0E+00 0.09 42.79  5.03   27.48   5.70    0.57   26.75    4.92 31.02 30.44 29.41 30.91 30.17 
0.39 3.0  40.00 -3.25 4.0E+00 0.09 42.50  5.31   21.96   4.01    0.39   16.37    3.01 30.73 30.15 29.12 30.61 29.88 
0.39 3.0  40.00 -3.25 6.0E+00 0.09 42.21  5.65   17.77   2.92    0.29   10.83    1.99 30.44 29.86 28.83 30.33 29.59 
0.39 3.0  40.00 -3.25 8.0E+00 0.09 41.92  5.99   14.11   2.11    0.21    7.27    1.34 30.15 29.57 28.54 30.04 29.30 
0.39 3.0  40.00 -3.25 1.0E+01 0.09 41.63  6.28   10.71   1.46    0.14    4.73    0.87 29.86 29.28 28.25 29.75 29.01 
0.39 3.0  40.00 -3.25 1.2E+01 0.09 41.34  6.53    7.71   0.96    0.09    2.96    0.55 29.57 28.99 27.96 29.46 28.72 
0.39 3.0  40.00 -3.25 1.4E+01 0.09 41.05  6.74    5.27   0.61    0.06    1.80    0.33 29.28 28.70 27.67 29.17 28.43 
0.39 3.0  40.00 -3.00 5.0E-04 0.15 42.01 11.40  580.68 265.79  235.59 2283.91  403.34 30.31 29.66 29.56 30.12 29.36 
0.39 3.0  40.00 -3.00 1.0E-03 0.15 42.31 10.65  580.68 265.79  235.59 2283.91  403.34 30.61 29.95 29.86 30.42 29.67 
0.39 3.0  40.00 -3.00 5.0E-03 0.10 42.99  8.65  404.84 203.72   79.47 1755.03  312.26 31.26 30.64 30.19 31.10 30.35 
0.39 3.0  40.00 -3.00 1.0E-02 0.09 43.07  7.22  178.67  71.86   18.95  461.39   82.38 31.32 30.72 30.10 31.18 30.43 
0.39 3.0  40.00 -3.00 5.3E-02 0.09 43.07  6.18   79.66  28.24    6.96  172.49   30.80 31.32 30.72 30.08 31.18 30.44 
0.39 3.0  40.00 -3.00 1.0E-01 0.09 43.06  5.85   63.31  20.47    5.04  123.95   22.13 31.31 30.71 30.07 31.18 30.43 
0.39 3.0  40.00 -3.00 5.1E-01 0.09 43.00  5.19   40.41  10.10    2.46   56.85   10.15 31.25 30.66 30.01 31.12 30.37 
0.39 3.0  40.00 -3.00 1.0E+00 0.09 42.93  5.04   34.33   7.63    1.85   40.44    7.22 31.18 30.58 29.94 31.05 30.30 
0.39 3.0  40.00 -3.00 2.0E+00 0.09 42.79  5.03   28.68   5.67    1.36   26.59    4.75 31.04 30.44 29.79 30.90 30.15 
0.39 3.0  40.00 -3.00 4.0E+00 0.09 42.50  5.31   22.92   3.99    0.95   16.27    2.91 30.75 30.15 29.50 30.61 29.86 
0.39 3.0  40.00 -3.00 6.0E+00 0.09 42.21  5.65   18.54   2.90    0.69   10.76    1.92 30.46 29.86 29.22 30.32 29.58 
0.39 3.0  40.00 -3.00 8.0E+00 0.09 41.92  5.99   14.72   2.09    0.50    7.22    1.29 30.17 29.57 28.92 30.03 29.29 
0.39 3.0  40.00 -3.00 1.0E+01 0.09 41.63  6.28   11.18   1.45    0.34    4.70    0.84 29.88 29.28 28.64 29.74 29.00 
0.39 3.0  40.00 -3.00 1.2E+01 0.09 41.34  6.53    8.05   0.96    0.23    2.95    0.53 29.59 28.99 28.35 29.45 28.71 
0.39 3.0  40.00 -3.00 1.4E+01 0.09 41.05  6.74    5.50   0.61    0.14    1.79    0.32 29.30 28.70 28.06 29.17 28.42 
0.39 3.0  40.00 -2.75 5.0E-04 0.15 42.01 11.40  499.96 266.16  418.59 2283.42  316.17 30.25 29.66 29.81 30.12 29.26 
0.39 3.0  40.00 -2.75 1.0E-03 0.15 42.31 10.65  499.96 266.16  418.59 2283.42  316.17 30.55 29.96 30.11 30.42 29.56 
0.39 3.0  40.00 -2.75 5.0E-03 0.10 42.99  8.65  383.54 204.62  156.09 1754.14  270.02 31.24 30.64 30.48 31.10 30.29 
0.39 3.0  40.00 -2.75 1.0E-02 0.09 43.07  7.22  175.53  72.21   38.56  461.25   74.17 31.31 30.72 30.41 31.18 30.39 
0.39 3.0  40.00 -2.75 5.3E-02 0.09 43.07  6.18   78.59  28.37   14.22  172.45   27.89 31.31 30.72 30.39 31.18 30.39 
0.39 3.0  40.00 -2.75 1.0E-01 0.09 43.06  5.85   62.46  20.57   10.28  123.92   20.04 31.31 30.72 30.38 31.18 30.39 
0.39 3.0  40.00 -2.75 5.1E-01 0.09 43.00  5.19   39.87  10.15    5.02   56.84    9.19 31.25 30.66 30.32 31.12 30.33 
0.39 3.0  40.00 -2.75 1.0E+00 0.09 42.93  5.04   33.86   7.66    3.77   40.43    6.54 31.17 30.58 30.25 31.05 30.25 
0.39 3.0  40.00 -2.75 2.0E+00 0.09 42.79  5.03   28.29   5.70    2.78   26.58    4.30 31.03 30.44 30.10 30.90 30.11 
0.39 3.0  40.00 -2.75 4.0E+00 0.09 42.50  5.31   22.61   4.00    1.94   16.27    2.63 30.74 30.15 29.81 30.61 29.82 
0.39 3.0  40.00 -2.75 6.0E+00 0.09 42.21  5.65   18.29   2.91    1.41   10.76    1.74 30.45 29.86 29.52 30.32 29.53 
0.39 3.0  40.00 -2.75 8.0E+00 0.09 41.92  5.99   14.53   2.10    1.01    7.22    1.17 30.16 29.57 29.24 30.03 29.24 
0.39 3.0  40.00 -2.75 1.0E+01 0.09 41.63  6.28   11.03   1.46    0.70    4.70    0.76 29.87 29.28 28.95 29.74 28.95 
0.39 3.0  40.00 -2.75 1.2E+01 0.09 41.34  6.53    7.94   0.96    0.46    2.95    0.48 29.58 28.99 28.66 29.45 28.66 
0.39 3.0  40.00 -2.75 1.4E+01 0.09 41.05  6.74    5.43   0.61    0.29    1.79    0.29 29.29 28.70 28.37 29.17 28.37 
0.39 3.0  40.00 -2.50 5.0E-04 0.15 42.01 11.40  385.73 266.81  613.91 2284.75  228.29 30.14 29.66 29.97 30.12 29.12 
0.39 3.0  40.00 -2.50 1.0E-03 0.15 42.31 10.65  385.73 266.81  613.91 2284.75  228.29 30.43 29.96 30.27 30.42 29.42 
0.39 3.0  40.00 -2.50 5.0E-03 0.10 42.99  8.65  336.60 204.25  251.03 1753.58  220.09 31.18 30.64 30.68 31.10 30.20 
0.39 3.0  40.00 -2.50 1.0E-02 0.09 43.07  7.22  161.96  71.99   64.24  461.28   63.67 31.28 30.72 30.63 31.18 30.32 
0.39 3.0  40.00 -2.50 5.3E-02 0.09 43.07  6.18   72.99  28.28   23.80  172.51   24.14 31.28 30.72 30.61 31.18 30.33 
0.39 3.0  40.00 -2.50 1.0E-01 0.09 43.06  5.85   58.01  20.51   17.22  123.96   17.35 31.27 30.71 30.60 31.18 30.32 
0.39 3.0  40.00 -2.50 5.1E-01 0.09 43.00  5.19   37.03  10.12    8.41   56.86    7.96 31.22 30.66 30.54 31.12 30.26 
0.39 3.0  40.00 -2.50 1.0E+00 0.09 42.93  5.04   31.45   7.64    6.31   40.45    5.66 31.14 30.58 30.47 31.05 30.19 
0.39 3.0  40.00 -2.50 2.0E+00 0.09 42.79  5.03   26.28   5.68    4.65   26.59    3.72 31.00 30.44 30.33 30.90 30.05 
0.39 3.0  40.00 -2.50 4.0E+00 0.09 42.50  5.31   21.00   3.99    3.25   16.28    2.28 30.71 30.15 30.04 30.61 29.76 
0.39 3.0  40.00 -2.50 6.0E+00 0.09 42.21  5.65   16.99   2.91    2.35   10.76    1.51 30.42 29.86 29.75 30.32 29.47 
0.39 3.0  40.00 -2.50 8.0E+00 0.09 41.92  5.99   13.49   2.10    1.69    7.23    1.01 30.13 29.57 29.46 30.03 29.18 
0.39 3.0  40.00 -2.50 1.0E+01 0.09 41.63  6.28   10.24   1.45    1.17    4.70    0.66 29.84 29.28 29.17 29.74 28.89 
0.39 3.0  40.00 -2.50 1.2E+01 0.09 41.34  6.53    7.37   0.96    0.77    2.95    0.41 29.55 28.99 28.88 29.45 28.60 
0.39 3.0  40.00 -2.50 1.4E+01 0.09 41.05  6.74    5.04   0.61    0.49    1.79    0.25 29.26 28.70 28.59 29.17 28.31 
0.39 3.0  40.00 -2.25 5.0E-04 0.15 42.01 11.40  275.72 265.88  767.93 2283.16  155.10 29.99 29.66 30.07 30.12 28.95 
0.39 3.0  40.00 -2.25 1.0E-03 0.15 42.31 10.65  275.72 265.88  767.93 2283.16  155.10 30.29 29.95 30.37 30.42 29.25 
0.39 3.0  40.00 -2.25 5.0E-03 0.10 42.99  8.65  278.80 203.92  343.07 1751.60  174.97 31.10 30.64 30.82 31.10 30.10 
0.39 3.0  40.00 -2.25 1.0E-02 0.09 43.07  7.22  141.66  71.92   90.86  460.05   53.73 31.22 30.72 30.78 31.18 30.25 
0.39 3.0  40.00 -2.25 5.3E-02 0.09 43.07  6.18   64.27  28.25   33.82  171.94   20.53 31.23 30.72 30.76 31.18 30.26 
0.39 3.0  40.00 -2.25 1.0E-01 0.09 43.06  5.85   51.08  20.49   24.47  123.56   14.75 31.22 30.71 30.75 31.18 30.25 
0.39 3.0  40.00 -2.25 5.1E-01 0.09 43.00  5.19   32.60  10.11   11.95   56.67    6.77 31.16 30.66 30.70 31.12 30.19 
0.39 3.0  40.00 -2.25 1.0E+00 0.09 42.93  5.04   27.69   7.63    8.96   40.31    4.81 31.09 30.58 30.62 31.04 30.12 
0.39 3.0  40.00 -2.25 2.0E+00 0.09 42.79  5.03   23.14   5.67    6.61   26.51    3.16 30.94 30.44 30.48 30.90 29.98 
0.39 3.0  40.00 -2.25 4.0E+00 0.09 42.50  5.31   18.49   3.99    4.61   16.22    1.94 30.65 30.15 30.19 30.61 29.69 
0.39 3.0  40.00 -2.25 6.0E+00 0.09 42.21  5.65   14.96   2.90    3.34   10.73    1.28 30.36 29.86 29.90 30.32 29.40 
0.39 3.0  40.00 -2.25 8.0E+00 0.09 41.92  5.99   11.88   2.10    2.41    7.20    0.86 30.08 29.57 29.61 30.03 29.11 
0.39 3.0  40.00 -2.25 1.0E+01 0.09 41.63  6.28    9.02   1.45    1.66    4.69    0.56 29.79 29.28 29.32 29.74 28.82 
0.39 3.0  40.00 -2.25 1.2E+01 0.09 41.34  6.53    6.49   0.96    1.10    2.94    0.35 29.50 28.99 29.03 29.45 28.53 
0.39 3.0  40.00 -2.25 1.4E+01 0.09 41.05  6.74    4.44   0.61    0.69    1.79    0.21 29.21 28.70 28.74 29.16 28.24 
0.39 5.0  40.00 -3.25 5.0E-04 0.15 41.79 11.96  600.32 266.85  105.16 2283.24  459.25 30.11 29.43 28.99 29.90 29.20 
0.39 5.0  40.00 -3.25 1.0E-03 0.15 42.09 11.21  600.32 266.85  105.16 2283.24  459.25 30.41 29.74 29.28 30.20 29.50 
0.39 5.0  40.00 -3.25 5.0E-03 0.10 42.77  9.20  396.65 205.28   33.55 1764.93  334.28 31.03 30.42 29.59 30.89 30.16 
0.39 5.0  40.00 -3.25 1.0E-02 0.09 42.85  7.78  171.66  72.38    7.87  464.54   85.81 31.08 30.50 29.50 30.96 30.23 
0.39 5.0  40.00 -3.25 5.3E-02 0.09 42.85  6.73   76.48  28.47    2.90  173.92   31.99 31.08 30.50 29.48 30.97 30.23 
0.39 5.0  40.00 -3.25 1.0E-01 0.09 42.85  6.39   60.88  20.68    2.10  125.24   23.04 31.08 30.50 29.47 30.96 30.23 
0.39 5.0  40.00 -3.25 5.1E-01 0.09 42.81  5.70   39.28  10.37    1.04   58.43   10.75 31.04 30.47 29.44 30.93 30.19 
0.39 5.0  40.00 -3.25 1.0E+00 0.09 42.76  5.50   33.77   7.98    0.80   42.49    7.82 31.00 30.42 29.39 30.88 30.15 
0.39 5.0  40.00 -3.25 2.0E+00 0.09 42.68  5.38   28.95   6.16    0.61   29.37    5.40 30.91 30.33 29.31 30.80 30.06 
0.39 5.0  40.00 -3.25 4.0E+00 0.09 42.51  5.48   24.58   4.71    0.47   20.03    3.68 30.74 30.16 29.13 30.62 29.89 
0.39 5.0  40.00 -3.25 6.0E+00 0.09 42.33  5.66   21.65   3.85    0.38   15.17    2.79 30.57 29.99 28.96 30.45 29.72 
0.39 5.0  40.00 -3.25 8.0E+00 0.09 42.16  5.88   19.26   3.21    0.31   11.96    2.20 30.39 29.81 28.78 30.28 29.54 
0.39 5.0  40.00 -3.25 1.0E+01 0.09 41.99  6.09   17.06   2.67    0.26    9.47    1.74 30.22 29.64 28.61 30.10 29.37 
0.39 5.0  40.00 -3.25 1.2E+01 0.09 41.81  6.29   14.94   2.20    0.21    7.44    1.37 30.04 29.47 28.44 29.93 29.19 
0.39 5.0  40.00 -3.25 1.4E+01 0.09 41.64  6.48   12.91   1.78    0.17    5.80    1.07 29.87 29.29 28.26 29.76 29.02 
0.39 5.0  40.00 -3.00 5.0E-04 0.15 41.79 11.96  580.68 265.79  235.59 2283.91  403.34 30.09 29.43 29.33 29.90 29.14 
0.39 5.0  40.00 -3.00 1.0E-03 0.15 42.09 11.21  580.68 265.79  235.59 2283.91  403.34 30.39 29.73 29.64 30.20 29.44 
0.39 5.0  40.00 -3.00 5.0E-03 0.10 42.77  9.20  404.88 203.73   79.49 1755.14  312.27 31.04 30.42 29.96 30.88 30.13 
0.39 5.0  40.00 -3.00 1.0E-02 0.09 42.85  7.78  178.74  71.89   18.96  461.60   82.41 31.10 30.50 29.88 30.96 30.21 
0.39 5.0  40.00 -3.00 5.3E-02 0.09 42.85  6.73   79.82  28.30    6.98  172.88   30.87 31.10 30.50 29.86 30.97 30.22 
0.39 5.0  40.00 -3.00 1.0E-01 0.09 42.85  6.39   63.53  20.56    5.06  124.49   22.23 31.10 30.50 29.85 30.96 30.21 
0.39 5.0  40.00 -3.00 5.1E-01 0.09 42.81  5.70   40.99  10.30    2.51   58.08   10.37 31.06 30.46 29.82 30.93 30.18 
0.39 5.0  40.00 -3.00 1.0E+00 0.09 42.76  5.50   35.25   7.93    1.92   42.23    7.54 31.02 30.42 29.77 30.88 30.13 
0.39 5.0  40.00 -3.00 2.0E+00 0.09 42.68  5.38   30.21   6.12    1.47   29.19    5.21 30.93 30.33 29.69 30.80 30.05 
0.39 5.0  40.00 -3.00 4.0E+00 0.09 42.51  5.48   25.65   4.69    1.12   19.91    3.56 30.76 30.16 29.51 30.62 29.87 
0.39 5.0  40.00 -3.00 6.0E+00 0.09 42.33  5.66   22.59   3.82    0.91   15.08    2.69 30.58 29.99 29.34 30.45 29.70 
0.39 5.0  40.00 -3.00 8.0E+00 0.09 42.16  5.88   20.10   3.19    0.76   11.89    2.12 30.41 29.81 29.17 30.27 29.53 
0.39 5.0  40.00 -3.00 1.0E+01 0.09 41.99  6.09   17.80   2.65    0.63    9.41    1.68 30.24 29.64 28.99 30.10 29.35 
0.39 5.0  40.00 -3.00 1.2E+01 0.09 41.81  6.29   15.59   2.18    0.52    7.39    1.32 30.06 29.46 28.82 29.93 29.18 
0.39 5.0  40.00 -3.00 1.4E+01 0.09 41.64  6.48   13.47   1.77    0.42    5.76    1.03 29.89 29.29 28.65 29.75 29.01 
0.39 5.0  40.00 -2.75 5.0E-04 0.15 41.79 11.96  499.96 266.16  418.59 2283.42  316.17 30.03 29.43 29.58 29.90 29.04 
0.39 5.0  40.00 -2.75 1.0E-03 0.15 42.09 11.21  499.96 266.16  418.59 2283.42  316.17 30.33 29.73 29.89 30.20 29.34 
0.39 5.0  40.00 -2.75 5.0E-03 0.10 42.77  9.20  383.57 204.63  156.13 1754.24  270.03 31.02 30.42 30.26 30.88 30.07 
0.39 5.0  40.00 -2.75 1.0E-02 0.09 42.85  7.78  175.60  72.24   38.58  461.46   74.20 31.09 30.50 30.19 30.96 30.17 
0.39 5.0  40.00 -2.75 5.3E-02 0.09 42.85  6.73   78.74  28.43   14.25  172.84   27.95 31.09 30.50 30.17 30.97 30.17 
0.39 5.0  40.00 -2.75 1.0E-01 0.09 42.85  6.39   62.67  20.65   10.33  124.46   20.13 31.09 30.50 30.16 30.96 30.17 
0.39 5.0  40.00 -2.75 5.1E-01 0.09 42.81  5.70   40.44  10.35    5.13   58.07    9.39 31.06 30.46 30.13 30.93 30.13 
0.39 5.0  40.00 -2.75 1.0E+00 0.09 42.76  5.50   34.77   7.97    3.92   42.22    6.83 31.01 30.42 30.08 30.88 30.09 
0.39 5.0  40.00 -2.75 2.0E+00 0.09 42.68  5.38   29.81   6.15    3.00   29.19    4.72 30.92 30.33 30.00 30.80 30.00 
0.39 5.0  40.00 -2.75 4.0E+00 0.09 42.51  5.48   25.30   4.71    2.29   19.91    3.22 30.75 30.16 29.82 30.62 29.83 
0.39 5.0  40.00 -2.75 6.0E+00 0.09 42.33  5.66   22.29   3.84    1.86   15.08    2.44 30.58 29.99 29.65 30.45 29.66 
0.39 5.0  40.00 -2.75 8.0E+00 0.09 42.16  5.88   19.83   3.21    1.55   11.89    1.92 30.40 29.81 29.48 30.27 29.48 
0.39 5.0  40.00 -2.75 1.0E+01 0.09 41.99  6.09   17.56   2.67    1.29    9.41    1.52 30.23 29.64 29.30 30.10 29.31 
0.39 5.0  40.00 -2.75 1.2E+01 0.09 41.81  6.29   15.38   2.19    1.06    7.39    1.20 30.06 29.47 29.13 29.93 29.14 
0.39 5.0  40.00 -2.75 1.4E+01 0.09 41.64  6.48   13.29   1.78    0.86    5.76    0.93 29.88 29.29 28.96 29.75 28.96 
0.39 5.0  40.00 -2.50 5.0E-04 0.15 41.79 11.96  385.73 266.81  613.91 2284.75  228.29 29.91 29.43 29.75 29.90 28.90 
0.39 5.0  40.00 -2.50 1.0E-03 0.15 42.09 11.21  385.73 266.81  613.91 2284.75  228.29 30.21 29.74 30.05 30.20 29.20 
0.39 5.0  40.00 -2.50 5.0E-03 0.10 42.77  9.20  336.61 204.26  251.08 1753.68  220.09 30.96 30.42 30.46 30.88 29.98 
0.39 5.0  40.00 -2.50 1.0E-02 0.09 42.85  7.78  162.01  72.02   64.29  461.48   63.69 31.06 30.50 30.41 30.96 30.10 
0.39 5.0  40.00 -2.50 5.3E-02 0.09 42.85  6.73   73.12  28.34   23.86  172.89   24.19 31.06 30.50 30.39 30.97 30.11 
0.39 5.0  40.00 -2.50 1.0E-01 0.09 42.85  6.39   58.21  20.59   17.30  124.50   17.42 31.06 30.50 30.39 30.96 30.11 
0.39 5.0  40.00 -2.50 5.1E-01 0.09 42.81  5.70   37.56  10.32    8.58   58.09    8.13 31.02 30.46 30.35 30.93 30.07 
0.39 5.0  40.00 -2.50 1.0E+00 0.09 42.76  5.50   32.29   7.94    6.56   42.23    5.91 30.98 30.42 30.31 30.88 30.03 
0.39 5.0  40.00 -2.50 2.0E+00 0.09 42.68  5.38   27.68   6.13    5.03   29.19    4.09 30.89 30.33 30.22 30.80 29.94 
0.39 5.0  40.00 -2.50 4.0E+00 0.09 42.51  5.48   23.50   4.69    3.83   19.91    2.79 30.72 30.16 30.05 30.62 29.77 
0.39 5.0  40.00 -2.50 6.0E+00 0.09 42.33  5.66   20.70   3.83    3.11   15.08    2.11 30.55 29.99 29.87 30.45 29.59 
0.39 5.0  40.00 -2.50 8.0E+00 0.09 42.16  5.88   18.42   3.20    2.59   11.89    1.66 30.37 29.81 29.70 30.27 29.42 
0.39 5.0  40.00 -2.50 1.0E+01 0.09 41.99  6.09   16.31   2.66    2.15    9.41    1.32 30.20 29.64 29.53 30.10 29.25 
0.39 5.0  40.00 -2.50 1.2E+01 0.09 41.81  6.29   14.28   2.19    1.77    7.39    1.03 30.02 29.47 29.35 29.93 29.07 
0.39 5.0  40.00 -2.50 1.4E+01 0.09 41.64  6.48   12.35   1.78    1.43    5.76    0.81 29.85 29.29 29.18 29.75 28.90 
0.39 5.0  40.00 -2.25 5.0E-04 0.15 41.79 11.96  275.72 265.88  767.93 2283.16  155.10 29.77 29.43 29.85 29.90 28.73 
0.39 5.0  40.00 -2.25 1.0E-03 0.15 42.09 11.21  275.72 265.88  767.93 2283.16  155.10 30.07 29.73 30.15 30.20 29.03 
0.39 5.0  40.00 -2.25 5.0E-03 0.10 42.77  9.20  278.80 203.93  343.13 1751.71  174.96 30.88 30.42 30.60 30.88 29.88 
0.39 5.0  40.00 -2.25 1.0E-02 0.09 42.85  7.78  141.70  71.95   90.93  460.26   53.75 31.00 30.50 30.56 30.96 30.03 
0.39 5.0  40.00 -2.25 5.3E-02 0.09 42.85  6.73   64.38  28.31   33.91  172.33   20.57 31.01 30.50 30.54 30.96 30.04 
0.39 5.0  40.00 -2.25 1.0E-01 0.09 42.85  6.39   51.25  20.57   24.58  124.09   14.82 31.00 30.50 30.54 30.96 30.04 
0.39 5.0  40.00 -2.25 5.1E-01 0.09 42.81  5.70   33.07  10.31   12.20   57.90    6.91 30.97 30.46 30.50 30.92 30.00 
0.39 5.0  40.00 -2.25 1.0E+00 0.09 42.76  5.50   28.43   7.93    9.33   42.10    5.03 30.92 30.42 30.46 30.88 29.96 
0.39 5.0  40.00 -2.25 2.0E+00 0.09 42.68  5.38   24.37   6.12    7.15   29.10    3.47 30.84 30.33 30.37 30.80 29.87 
0.39 5.0  40.00 -2.25 4.0E+00 0.09 42.51  5.48   20.69   4.69    5.44   19.85    2.37 30.66 30.16 30.20 30.62 29.70 
0.39 5.0  40.00 -2.25 6.0E+00 0.09 42.33  5.66   18.22   3.83    4.43   15.03    1.79 30.49 29.99 30.03 30.45 29.52 
0.39 5.0  40.00 -2.25 8.0E+00 0.09 42.16  5.88   16.22   3.19    3.69   11.85    1.42 30.32 29.81 29.85 30.27 29.35 
0.39 5.0  40.00 -2.25 1.0E+01 0.09 41.99  6.09   14.36   2.66    3.06    9.38    1.12 30.14 29.64 29.68 30.10 29.18 
0.39 5.0  40.00 -2.25 1.2E+01 0.09 41.81  6.29   12.58   2.18    2.51    7.37    0.88 29.97 29.46 29.51 29.93 29.00 
0.39 5.0  40.00 -2.25 1.4E+01 0.09 41.64  6.48   10.87   1.77    2.04    5.74    0.69 29.80 29.29 29.33 29.75 28.83 
0.39 7.0  40.00 -3.25 5.0E-04 0.15 41.65 12.32  600.32 266.85  105.16 2283.24  459.25 29.96 29.29 28.84 29.75 29.05 
0.39 7.0  40.00 -3.25 1.0E-03 0.15 41.95 11.57  600.32 266.85  105.16 2283.24  459.25 30.26 29.59 29.14 30.05 29.35 
0.39 7.0  40.00 -3.25 5.0E-03 0.10 42.62  9.57  396.66 205.29   33.55 1764.98  334.29 30.89 30.28 29.44 30.74 30.02 
0.39 7.0  40.00 -3.25 1.0E-02 0.09 42.70  8.14  171.69  72.39    7.88  464.63   85.82 30.94 30.35 29.35 30.82 30.08 
0.39 7.0  40.00 -3.25 5.3E-02 0.09 42.70  7.10   76.55  28.49    2.90  174.09   32.02 30.94 30.36 29.33 30.82 30.09 
0.39 7.0  40.00 -3.25 1.0E-01 0.09 42.70  6.75   60.97  20.72    2.11  125.47   23.08 30.93 30.36 29.33 30.82 30.08 
0.39 7.0  40.00 -3.25 5.1E-01 0.09 42.68  6.04   39.51  10.45    1.05   58.97   10.85 30.91 30.33 29.30 30.80 30.06 
0.39 7.0  40.00 -3.25 1.0E+00 0.09 42.64  5.82   34.15   8.11    0.81   43.26    7.96 30.88 30.30 29.27 30.76 30.03 
0.39 7.0  40.00 -3.25 2.0E+00 0.09 42.58  5.66   29.56   6.35    0.63   30.50    5.61 30.82 30.24 29.21 30.70 29.97 
0.39 7.0  40.00 -3.25 4.0E+00 0.09 42.46  5.67   25.63   5.01    0.50   21.66    3.98 30.69 30.11 29.09 30.58 29.84 
0.39 7.0  40.00 -3.25 6.0E+00 0.09 42.33  5.77   23.17   4.25    0.42   17.18    3.16 30.57 29.99 28.96 30.45 29.72 
0.39 7.0  40.00 -3.25 8.0E+00 0.09 42.21  5.92   21.28   3.71    0.36   14.28    2.63 30.44 29.87 28.84 30.33 29.59 
0.39 7.0  40.00 -3.25 1.0E+01 0.09 42.09  6.07   19.60   3.25    0.32   12.02    2.21 30.32 29.74 28.71 30.21 29.47 
0.39 7.0  40.00 -3.25 1.2E+01 0.09 41.96  6.22   18.04   2.85    0.28   10.15    1.87 30.19 29.62 28.59 30.08 29.35 
0.39 7.0  40.00 -3.25 1.4E+01 0.09 41.84  6.37   16.55   2.50    0.24    8.58    1.58 30.07 29.49 28.47 29.96 29.22 
0.39 7.0  40.00 -3.00 5.0E-04 0.15 41.65 12.32  580.68 265.79  235.59 2283.91  403.34 29.94 29.29 29.19 29.75 29.00 
0.39 7.0  40.00 -3.00 1.0E-03 0.15 41.95 11.57  580.68 265.79  235.59 2283.91  403.34 30.25 29.59 29.49 30.05 29.30 
0.39 7.0  40.00 -3.00 5.0E-03 0.10 42.62  9.57  404.89 203.73   79.50 1755.18  312.28 30.90 30.27 29.82 30.74 29.99 
0.39 7.0  40.00 -3.00 1.0E-02 0.09 42.70  8.14  178.77  71.90   18.97  461.68   82.43 30.95 30.35 29.74 30.82 30.07 
0.39 7.0  40.00 -3.00 5.3E-02 0.09 42.70  7.10   79.88  28.32    6.99  173.04   30.90 30.95 30.36 29.71 30.82 30.07 
0.39 7.0  40.00 -3.00 1.0E-01 0.09 42.70  6.75   63.62  20.60    5.07  124.72   22.27 30.95 30.35 29.71 30.82 30.07 
0.39 7.0  40.00 -3.00 5.1E-01 0.09 42.68  6.04   41.24  10.39    2.53   58.61   10.47 30.93 30.33 29.68 30.79 30.04 
0.39 7.0  40.00 -3.00 1.0E+00 0.09 42.64  5.82   35.63   8.06    1.95   43.00    7.68 30.90 30.30 29.65 30.76 30.01 
0.39 7.0  40.00 -3.00 2.0E+00 0.09 42.58  5.66   30.85   6.31    1.52   30.32    5.41 30.83 30.24 29.59 30.70 29.95 
0.39 7.0  40.00 -3.00 4.0E+00 0.09 42.46  5.67   26.74   4.98    1.19   21.53    3.84 30.71 30.11 29.47 30.58 29.83 
0.39 7.0  40.00 -3.00 6.0E+00 0.09 42.33  5.77   24.18   4.22    1.01   17.08    3.05 30.59 29.99 29.34 30.45 29.70 
0.39 7.0  40.00 -3.00 8.0E+00 0.09 42.21  5.92   22.21   3.68    0.88   14.19    2.53 30.46 29.86 29.22 30.33 29.58 
0.39 7.0  40.00 -3.00 1.0E+01 0.09 42.09  6.07   20.46   3.23    0.77   11.95    2.13 30.34 29.74 29.09 30.20 29.45 
0.39 7.0  40.00 -3.00 1.2E+01 0.09 41.96  6.22   18.83   2.84    0.67   10.09    1.80 30.21 29.61 28.97 30.08 29.33 
0.39 7.0  40.00 -3.00 1.4E+01 0.09 41.84  6.37   17.27   2.48    0.59    8.52    1.52 30.09 29.49 28.85 29.95 29.21 
0.39 7.0  40.00 -2.75 5.0E-04 0.15 41.65 12.32  499.96 266.16  418.59 2283.42  316.17 29.88 29.29 29.44 29.75 28.89 
0.39 7.0  40.00 -2.75 1.0E-03 0.15 41.95 11.57  499.96 266.16  418.59 2283.42  316.17 30.18 29.59 29.74 30.05 29.19 
0.39 7.0  40.00 -2.75 5.0E-03 0.10 42.62  9.57  383.58 204.64  156.14 1754.29  270.03 30.87 30.27 30.11 30.74 29.92 
0.39 7.0  40.00 -2.75 1.0E-02 0.09 42.70  8.14  175.62  72.25   38.60  461.54   74.21 30.95 30.35 30.04 30.82 30.02 
0.39 7.0  40.00 -2.75 5.3E-02 0.09 42.70  7.10   78.80  28.45   14.27  173.01   27.98 30.95 30.36 30.02 30.82 30.03 
0.39 7.0  40.00 -2.75 1.0E-01 0.09 42.70  6.75   62.77  20.69   10.35  124.69   20.16 30.95 30.36 30.02 30.82 30.03 
0.39 7.0  40.00 -2.75 5.1E-01 0.09 42.68  6.04   40.68  10.44    5.17   58.60    9.48 30.92 30.33 29.99 30.79 30.00 
0.39 7.0  40.00 -2.75 1.0E+00 0.09 42.64  5.82   35.15   8.10    3.98   42.99    6.95 30.89 30.30 29.96 30.76 29.97 
0.39 7.0  40.00 -2.75 2.0E+00 0.09 42.58  5.66   30.44   6.34    3.10   30.32    4.90 30.83 30.24 29.90 30.70 29.91 
0.39 7.0  40.00 -2.75 4.0E+00 0.09 42.46  5.67   26.38   5.01    2.44   21.52    3.48 30.70 30.11 29.78 30.58 29.78 
0.39 7.0  40.00 -2.75 6.0E+00 0.09 42.33  5.77   23.85   4.24    2.06   17.08    2.76 30.58 29.99 29.65 30.45 29.66 
0.39 7.0  40.00 -2.75 8.0E+00 0.09 42.21  5.92   21.91   3.70    1.79   14.19    2.29 30.46 29.87 29.53 30.33 29.54 
0.39 7.0  40.00 -2.75 1.0E+01 0.09 42.09  6.07   20.18   3.25    1.57   11.95    1.93 30.33 29.74 29.41 30.20 29.41 
0.39 7.0  40.00 -2.75 1.2E+01 0.09 41.96  6.22   18.57   2.85    1.37   10.08    1.63 30.21 29.62 29.28 30.08 29.29 
0.39 7.0  40.00 -2.75 1.4E+01 0.09 41.84  6.37   17.04   2.49    1.20    8.52    1.38 30.08 29.49 29.16 29.95 29.16 
0.39 7.0  40.00 -2.50 5.0E-04 0.15 41.65 12.32  385.73 266.81  613.91 2284.75  228.29 29.77 29.29 29.60 29.75 28.75 
0.39 7.0  40.00 -2.50 1.0E-03 0.15 41.95 11.57  385.73 266.81  613.91 2284.75  228.29 30.07 29.59 29.91 30.05 29.05 
0.39 7.0  40.00 -2.50 5.0E-03 0.10 42.62  9.57  336.61 204.27  251.10 1753.73  220.09 30.82 30.27 30.32 30.74 29.83 
0.39 7.0  40.00 -2.50 1.0E-02 0.09 42.70  8.14  162.03  72.03   64.31  461.56   63.70 30.91 30.35 30.26 30.82 29.95 
0.39 7.0  40.00 -2.50 5.3E-02 0.09 42.70  7.10   73.18  28.37   23.89  173.06   24.21 30.92 30.36 30.25 30.82 29.97 
0.39 7.0  40.00 -2.50 1.0E-01 0.09 42.70  6.75   58.29  20.63   17.33  124.73   17.45 30.91 30.35 30.24 30.82 29.96 
0.39 7.0  40.00 -2.50 5.1E-01 0.09 42.68  6.04   37.78  10.41    8.66   58.62    8.20 30.89 30.33 30.22 30.79 29.94 
0.39 7.0  40.00 -2.50 1.0E+00 0.09 42.64  5.82   32.65   8.07    6.67   43.00    6.02 30.86 30.30 30.19 30.76 29.91 
0.39 7.0  40.00 -2.50 2.0E+00 0.09 42.58  5.66   28.27   6.32    5.19   30.32    4.24 30.80 30.24 30.12 30.70 29.84 
0.39 7.0  40.00 -2.50 4.0E+00 0.09 42.46  5.67   24.50   4.99    4.08   21.53    3.01 30.67 30.11 30.00 30.58 29.72 
0.39 7.0  40.00 -2.50 6.0E+00 0.09 42.33  5.77   22.15   4.23    3.45   17.08    2.39 30.55 29.99 29.88 30.45 29.60 
0.39 7.0  40.00 -2.50 8.0E+00 0.09 42.21  5.92   20.35   3.69    3.00   14.19    1.99 30.42 29.86 29.75 30.33 29.47 
0.39 7.0  40.00 -2.50 1.0E+01 0.09 42.09  6.07   18.74   3.24    2.63   11.95    1.67 30.30 29.74 29.63 30.20 29.35 
0.39 7.0  40.00 -2.50 1.2E+01 0.09 41.96  6.22   17.25   2.84    2.30   10.09    1.41 30.18 29.62 29.50 30.08 29.23 
0.39 7.0  40.00 -2.50 1.4E+01 0.09 41.84  6.37   15.82   2.49    2.01    8.52    1.19 30.05 29.49 29.38 29.95 29.10 
0.39 7.0  40.00 -2.25 5.0E-04 0.15 41.65 12.32  275.72 265.88  767.93 2283.16  155.10 29.62 29.29 29.70 29.75 28.58 
0.39 7.0  40.00 -2.25 1.0E-03 0.15 41.95 11.57  275.72 265.88  767.93 2283.16  155.10 29.92 29.59 30.00 30.05 28.88 
0.39 7.0  40.00 -2.25 5.0E-03 0.10 42.62  9.57  278.80 203.94  343.16 1751.75  174.96 30.73 30.27 30.45 30.74 29.74 
0.39 7.0  40.00 -2.25 1.0E-02 0.09 42.70  8.14  141.72  71.96   90.95  460.34   53.75 30.85 30.35 30.42 30.81 29.88 
0.39 7.0  40.00 -2.25 5.3E-02 0.09 42.70  7.10   64.43  28.34   33.95  172.50   20.59 30.86 30.36 30.40 30.82 29.90 
0.39 7.0  40.00 -2.25 1.0E-01 0.09 42.70  6.75   51.32  20.61   24.63  124.32   14.84 30.86 30.35 30.40 30.82 29.89 
0.39 7.0  40.00 -2.25 5.1E-01 0.09 42.68  6.04   33.26  10.40   12.30   58.43    6.98 30.83 30.33 30.37 30.79 29.87 
0.39 7.0  40.00 -2.25 1.0E+00 0.09 42.64  5.82   28.75   8.06    9.48   42.86    5.12 30.80 30.30 30.34 30.76 29.84 
0.39 7.0  40.00 -2.25 2.0E+00 0.09 42.58  5.66   24.89   6.32    7.38   30.23    3.61 30.74 30.24 30.28 30.70 29.77 
0.39 7.0  40.00 -2.25 4.0E+00 0.09 42.46  5.67   21.57   4.99    5.79   21.46    2.56 30.62 30.11 30.15 30.57 29.65 
0.39 7.0  40.00 -2.25 6.0E+00 0.09 42.33  5.77   19.50   4.23    4.90   17.03    2.03 30.49 29.99 30.03 30.45 29.53 
0.39 7.0  40.00 -2.25 8.0E+00 0.09 42.21  5.92   17.91   3.69    4.26   14.15    1.69 30.37 29.86 29.91 30.33 29.40 
0.39 7.0  40.00 -2.25 1.0E+01 0.09 42.09  6.07   16.50   3.23    3.73   11.91    1.42 30.25 29.74 29.78 30.20 29.28 
0.39 7.0  40.00 -2.25 1.2E+01 0.09 41.96  6.22   15.19   2.84    3.27   10.06    1.20 30.12 29.62 29.66 30.08 29.16 
0.39 7.0  40.00 -2.25 1.4E+01 0.09 41.84  6.37   13.93   2.48    2.86    8.50    1.01 30.00 29.49 29.53 29.95 29.03 
0.39 9.0  40.00 -3.25 5.0E-04 0.15 41.54 12.60  600.32 266.85  105.16 2283.24  459.25 29.85 29.18 28.73 29.64 28.94 
0.39 9.0  40.00 -3.25 1.0E-03 0.15 41.84 11.85  600.32 266.85  105.16 2283.24  459.25 30.15 29.48 29.03 29.94 29.24 
0.39 9.0  40.00 -3.25 5.0E-03 0.10 42.52  9.84  396.67 205.29   33.55 1765.01  334.29 30.78 30.17 29.33 30.63 29.91 
0.39 9.0  40.00 -3.25 1.0E-02 0.09 42.59  8.41  171.71  72.40    7.88  464.67   85.83 30.83 30.25 29.24 30.71 29.98 
0.39 9.0  40.00 -3.25 5.3E-02 0.09 42.60  7.37   76.58  28.51    2.90  174.18   32.04 30.83 30.25 29.22 30.71 29.98 
0.39 9.0  40.00 -3.25 1.0E-01 0.09 42.59  7.02   61.02  20.74    2.11  125.60   23.10 30.83 30.25 29.22 30.71 29.98 
0.39 9.0  40.00 -3.25 5.1E-01 0.09 42.57  6.30   39.64  10.50    1.06   59.26   10.90 30.81 30.23 29.20 30.69 29.96 
0.39 9.0  40.00 -3.25 1.0E+00 0.09 42.55  6.07   34.35   8.18    0.82   43.69    8.04 30.78 30.20 29.18 30.67 29.93 
0.39 9.0  40.00 -3.25 2.0E+00 0.09 42.50  5.89   29.90   6.46    0.64   31.14    5.73 30.73 30.16 29.13 30.62 29.89 
0.39 9.0  40.00 -3.25 4.0E+00 0.09 42.40  5.85   26.19   5.18    0.51   22.57    4.15 30.64 30.06 29.03 30.52 29.79 
0.39 9.0  40.00 -3.25 6.0E+00 0.09 42.31  5.90   23.97   4.47    0.44   18.32    3.37 30.54 29.96 28.93 30.43 29.69 
0.39 9.0  40.00 -3.25 8.0E+00 0.09 42.21  6.00   22.33   3.98    0.39   15.61    2.87 30.44 29.87 28.84 30.33 29.60 
0.39 9.0  40.00 -3.25 1.0E+01 0.09 42.12  6.11   20.92   3.58    0.35   13.52    2.49 30.35 29.77 28.74 30.24 29.50 
0.39 9.0  40.00 -3.25 1.2E+01 0.09 42.02  6.22   19.64   3.23    0.32   11.80    2.17 30.25 29.67 28.65 30.14 29.40 
0.39 9.0  40.00 -3.25 1.4E+01 0.09 41.92  6.34   18.44   2.91    0.29   10.34    1.90 30.16 29.58 28.55 30.04 29.31 
0.39 9.0  40.00 -3.00 5.0E-04 0.15 41.54 12.60  580.68 265.79  235.59 2283.91  403.34 29.84 29.18 29.08 29.64 28.89 
0.39 9.0  40.00 -3.00 1.0E-03 0.15 41.84 11.85  580.68 265.79  235.59 2283.91  403.34 30.14 29.48 29.38 29.94 29.19 
0.39 9.0  40.00 -3.00 5.0E-03 0.10 42.52  9.84  404.90 203.74   79.50 1755.21  312.29 30.79 30.16 29.71 30.63 29.88 
0.39 9.0  40.00 -3.00 1.0E-02 0.09 42.59  8.41  178.79  71.91   18.97  461.73   82.44 30.84 30.24 29.63 30.71 29.96 
0.39 9.0  40.00 -3.00 5.3E-02 0.09 42.60  7.37   79.92  28.34    6.99  173.14   30.92 30.85 30.25 29.60 30.71 29.96 
0.39 9.0  40.00 -3.00 1.0E-01 0.09 42.59  7.02   63.68  20.62    5.08  124.85   22.29 30.84 30.25 29.60 30.71 29.96 
0.39 9.0  40.00 -3.00 5.1E-01 0.09 42.57  6.30   41.37  10.44    2.55   58.91   10.52 30.83 30.23 29.58 30.69 29.94 
0.39 9.0  40.00 -3.00 1.0E+00 0.09 42.55  6.07   35.85   8.13    1.97   43.43    7.76 30.80 30.20 29.56 30.67 29.92 
0.39 9.0  40.00 -3.00 2.0E+00 0.09 42.50  5.89   31.20   6.42    1.55   30.95    5.53 30.75 30.15 29.51 30.62 29.87 
0.39 9.0  40.00 -3.00 4.0E+00 0.09 42.40  5.85   27.33   5.15    1.23   22.44    4.01 30.66 30.06 29.41 30.52 29.77 
0.39 9.0  40.00 -3.00 6.0E+00 0.09 42.31  5.90   25.01   4.44    1.06   18.21    3.25 30.56 29.96 29.32 30.42 29.68 
0.39 9.0  40.00 -3.00 8.0E+00 0.09 42.21  6.00   23.30   3.95    0.94   15.52    2.77 30.46 29.86 29.22 30.33 29.58 
0.39 9.0  40.00 -3.00 1.0E+01 0.09 42.12  6.11   21.83   3.55    0.85   13.44    2.40 30.37 29.77 29.12 30.23 29.48 
0.39 9.0  40.00 -3.00 1.2E+01 0.09 42.02  6.22   20.49   3.21    0.76   11.73    2.09 30.27 29.67 29.03 30.14 29.39 
0.39 9.0  40.00 -3.00 1.4E+01 0.09 41.92  6.34   19.24   2.90    0.69   10.28    1.84 30.17 29.58 28.93 30.04 29.29 
0.39 9.0  40.00 -2.75 5.0E-04 0.15 41.54 12.60  499.96 266.16  418.59 2283.42  316.17 29.77 29.18 29.33 29.64 28.78 
0.39 9.0  40.00 -2.75 1.0E-03 0.15 41.84 11.85  499.96 266.16  418.59 2283.42  316.17 30.07 29.48 29.63 29.94 29.08 
0.39 9.0  40.00 -2.75 5.0E-03 0.10 42.52  9.84  383.58 204.64  156.15 1754.31  270.04 30.76 30.17 30.00 30.63 29.82 
0.39 9.0  40.00 -2.75 1.0E-02 0.09 42.59  8.41  175.64  72.26   38.60  461.59   74.22 30.84 30.24 29.93 30.70 29.91 
0.39 9.0  40.00 -2.75 5.3E-02 0.09 42.60  7.37   78.84  28.47   14.28  173.10   27.99 30.84 30.25 29.91 30.71 29.92 
0.39 9.0  40.00 -2.75 1.0E-01 0.09 42.59  7.02   62.82  20.71   10.36  124.82   20.19 30.84 30.25 29.91 30.71 29.92 
0.39 9.0  40.00 -2.75 5.1E-01 0.09 42.57  6.30   40.81  10.49    5.20   58.90    9.52 30.82 30.23 29.89 30.69 29.90 
0.39 9.0  40.00 -2.75 1.0E+00 0.09 42.55  6.07   35.36   8.17    4.02   43.42    7.02 30.79 30.20 29.87 30.67 29.87 
0.39 9.0  40.00 -2.75 2.0E+00 0.09 42.50  5.89   30.78   6.45    3.16   30.95    5.00 30.75 30.16 29.82 30.62 29.83 
0.39 9.0  40.00 -2.75 4.0E+00 0.09 42.40  5.85   26.96   5.17    2.52   22.43    3.63 30.65 30.06 29.72 30.52 29.73 
0.39 9.0  40.00 -2.75 6.0E+00 0.09 42.31  5.90   24.68   4.46    2.17   18.21    2.95 30.55 29.96 29.63 30.42 29.63 
0.39 9.0  40.00 -2.75 8.0E+00 0.09 42.21  6.00   22.99   3.97    1.92   15.52    2.51 30.46 29.87 29.53 30.33 29.54 
0.39 9.0  40.00 -2.75 1.0E+01 0.09 42.12  6.11   21.54   3.57    1.73   13.44    2.17 30.36 29.77 29.43 30.23 29.44 
0.39 9.0  40.00 -2.75 1.2E+01 0.09 42.02  6.22   20.22   3.22    1.56   11.73    1.90 30.26 29.67 29.34 30.14 29.34 
0.39 9.0  40.00 -2.75 1.4E+01 0.09 41.92  6.34   18.98   2.91    1.41   10.28    1.66 30.17 29.58 29.24 30.04 29.25 
0.39 9.0  40.00 -2.50 5.0E-04 0.15 41.54 12.60  385.73 266.81  613.91 2284.75  228.29 29.66 29.18 29.50 29.64 28.64 
0.39 9.0  40.00 -2.50 1.0E-03 0.15 41.84 11.85  385.73 266.81  613.91 2284.75  228.29 29.96 29.48 29.80 29.94 28.94 
0.39 9.0  40.00 -2.50 5.0E-03 0.10 42.52  9.84  336.61 204.27  251.11 1753.75  220.09 30.70 30.17 30.21 30.63 29.73 
0.39 9.0  40.00 -2.50 1.0E-02 0.09 42.59  8.41  162.05  72.04   64.32  461.61   63.70 30.80 30.24 30.16 30.70 29.84 
0.39 9.0  40.00 -2.50 5.3E-02 0.09 42.60  7.37   73.21  28.38   23.90  173.15   24.22 30.81 30.25 30.14 30.71 29.86 
0.39 9.0  40.00 -2.50 1.0E-01 0.09 42.59  7.02   58.34  20.65   17.35  124.86   17.47 30.81 30.25 30.14 30.71 29.85 
0.39 9.0  40.00 -2.50 5.1E-01 0.09 42.57  6.30   37.91  10.46    8.70   58.91    8.24 30.79 30.23 30.12 30.69 29.84 
0.39 9.0  40.00 -2.50 1.0E+00 0.09 42.55  6.07   32.84   8.14    6.73   43.43    6.08 30.76 30.20 30.09 30.67 29.81 
0.39 9.0  40.00 -2.50 2.0E+00 0.09 42.50  5.89   28.59   6.43    5.28   30.96    4.33 30.72 30.16 30.04 30.62 29.76 
0.39 9.0  40.00 -2.50 4.0E+00 0.09 42.40  5.85   25.04   5.16    4.21   22.44    3.14 30.62 30.06 29.95 30.52 29.67 
0.39 9.0  40.00 -2.50 6.0E+00 0.09 42.31  5.90   22.92   4.45    3.63   18.22    2.55 30.52 29.96 29.85 30.42 29.57 
0.39 9.0  40.00 -2.50 8.0E+00 0.09 42.21  6.00   21.35   3.96    3.22   15.52    2.17 30.42 29.86 29.75 30.33 29.47 
0.39 9.0  40.00 -2.50 1.0E+01 0.09 42.12  6.11   20.00   3.56    2.89   13.45    1.88 30.33 29.77 29.66 30.23 29.38 
0.39 9.0  40.00 -2.50 1.2E+01 0.09 42.02  6.22   18.77   3.21    2.61   11.73    1.64 30.23 29.67 29.56 30.14 29.28 
0.39 9.0  40.00 -2.50 1.4E+01 0.09 41.92  6.34   17.63   2.90    2.35   10.28    1.44 30.14 29.58 29.47 30.04 29.18 
0.39 9.0  40.00 -2.25 5.0E-04 0.15 41.54 12.60  275.72 265.88  767.93 2283.16  155.10 29.51 29.18 29.59 29.64 28.47 
0.39 9.0  40.00 -2.25 1.0E-03 0.15 41.84 11.85  275.72 265.88  767.93 2283.16  155.10 29.81 29.48 29.89 29.94 28.77 
0.39 9.0  40.00 -2.25 5.0E-03 0.10 42.52  9.84  278.80 203.94  343.17 1751.78  174.96 30.62 30.16 30.34 30.63 29.63 
0.39 9.0  40.00 -2.25 1.0E-02 0.09 42.59  8.41  141.73  71.97   90.97  460.39   53.76 30.74 30.24 30.31 30.70 29.77 
0.39 9.0  40.00 -2.25 5.3E-02 0.09 42.60  7.37   64.46  28.35   33.97  172.59   20.60 30.75 30.25 30.29 30.71 29.79 
0.39 9.0  40.00 -2.25 1.0E-01 0.09 42.59  7.02   51.37  20.63   24.66  124.45   14.86 30.75 30.25 30.29 30.71 29.78 
0.39 9.0  40.00 -2.25 5.1E-01 0.09 42.57  6.30   33.37  10.45   12.36   58.72    7.01 30.73 30.23 30.27 30.69 29.76 
0.39 9.0  40.00 -2.25 1.0E+00 0.09 42.55  6.07   28.92   8.13    9.57   43.29    5.17 30.71 30.20 30.24 30.66 29.74 
0.39 9.0  40.00 -2.25 2.0E+00 0.09 42.50  5.89   25.17   6.42    7.51   30.85    3.68 30.66 30.16 30.20 30.62 29.69 
0.39 9.0  40.00 -2.25 4.0E+00 0.09 42.40  5.85   22.05   5.15    5.99   22.37    2.67 30.56 30.06 30.10 30.52 29.60 
0.39 9.0  40.00 -2.25 6.0E+00 0.09 42.31  5.90   20.18   4.45    5.15   18.16    2.17 30.47 29.96 30.00 30.42 29.50 
0.39 9.0  40.00 -2.25 8.0E+00 0.09 42.21  6.00   18.80   3.96    4.58   15.47    1.85 30.37 29.86 29.91 30.33 29.40 
0.39 9.0  40.00 -2.25 1.0E+01 0.09 42.12  6.11   17.61   3.56    4.11   13.40    1.60 30.27 29.77 29.81 30.23 29.31 
0.39 9.0  40.00 -2.25 1.2E+01 0.09 42.02  6.22   16.53   3.21    3.70   11.69    1.40 30.18 29.67 29.71 30.13 29.21 
0.39 9.0  40.00 -2.25 1.4E+01 0.09 41.92  6.34   15.52   2.90    3.34   10.25    1.22 30.08 29.58 29.62 30.04 29.11 
0.39 0.0  40.00 -3.25 5.0E-04 0.15 41.19 13.46  600.32 266.85  105.16 2283.24  459.25 29.50 28.83 28.38 29.29 28.60 
0.39 0.0  40.00 -3.25 1.0E-03 0.15 41.49 12.71  600.32 266.85  105.16 2283.24  459.25 29.80 29.13 28.68 29.59 28.90 
0.39 0.0  40.00 -3.25 5.0E-03 0.10 42.17 10.71  396.70 205.30   33.56 1765.09  334.31 30.43 29.82 28.99 30.28 29.56 
0.39 0.0  40.00 -3.25 1.0E-02 0.09 42.24  9.28  171.76  72.42    7.88  464.84   85.87 30.48 29.90 28.90 30.36 29.63 
0.39 0.0  40.00 -3.25 5.3E-02 0.09 42.25  8.23   76.70  28.56    2.91  174.50   32.10 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 1.0E-01 0.09 42.25  7.88   61.20  20.81    2.12  126.05   23.19 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 5.1E-01 0.09 42.25  7.12   40.10  10.67    1.07   60.30   11.09 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 1.0E+00 0.09 42.25  6.85   35.06   8.43    0.84   45.20    8.32 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 2.0E+00 0.09 42.25  6.58   31.04   6.83    0.68   33.37    6.14 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 4.0E+00 0.09 42.25  6.36   28.05   5.75    0.57   25.80    4.75 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 6.0E+00 0.09 42.25  6.23   26.53   5.22    0.52   22.38    4.12 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 8.0E+00 0.09 42.25  6.15   25.57   4.89    0.48   20.39    3.75 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 1.0E+01 0.09 42.25  6.09   24.87   4.65    0.46   18.98    3.49 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 1.2E+01 0.09 42.25  6.04   24.31   4.47    0.44   17.89    3.29 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.25 1.4E+01 0.09 42.25  5.99   23.86   4.32    0.43   17.03    3.13 30.48 29.91 28.88 30.37 29.64 
0.39 0.0  40.00 -3.00 5.0E-04 0.15 41.19 13.46  580.68 265.79  235.59 2283.91  403.34 29.49 28.83 28.73 29.29 28.54 
0.39 0.0  40.00 -3.00 1.0E-03 0.15 41.49 12.71  580.68 265.79  235.59 2283.91  403.34 29.79 29.13 29.03 29.59 28.84 
0.39 0.0  40.00 -3.00 5.0E-03 0.10 42.17 10.71  404.92 203.75   79.52 1755.30  312.30 30.44 29.82 29.36 30.28 29.53 
0.39 0.0  40.00 -3.00 1.0E-02 0.09 42.24  9.28  178.84  71.93   18.98  461.90   82.47 30.50 29.90 29.28 30.36 29.61 
0.39 0.0  40.00 -3.00 5.3E-02 0.09 42.25  8.23   80.04  28.39    7.01  173.46   30.98 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 1.0E-01 0.09 42.25  7.88   63.86  20.69    5.10  125.29   22.37 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 5.1E-01 0.09 42.25  7.12   41.85  10.61    2.59   59.94   10.70 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 1.0E+00 0.09 42.25  6.85   36.59   8.38    2.03   44.93    8.02 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 2.0E+00 0.09 42.25  6.58   32.39   6.79    1.64   33.17    5.92 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 4.0E+00 0.09 42.25  6.36   29.28   5.71    1.37   25.64    4.58 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 6.0E+00 0.09 42.25  6.23   27.69   5.19    1.24   22.24    3.97 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 8.0E+00 0.09 42.25  6.15   26.69   4.86    1.16   20.26    3.62 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 1.0E+01 0.09 42.25  6.09   25.95   4.63    1.11   18.86    3.37 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 1.2E+01 0.09 42.25  6.04   25.37   4.44    1.06   17.79    3.18 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -3.00 1.4E+01 0.09 42.25  5.99   24.90   4.29    1.02   16.93    3.02 30.50 29.90 29.26 30.37 29.62 
0.39 0.0  40.00 -2.75 5.0E-04 0.15 41.19 13.46  499.96 266.16  418.59 2283.42  316.17 29.42 28.83 28.98 29.29 28.43 
0.39 0.0  40.00 -2.75 1.0E-03 0.15 41.49 12.71  499.96 266.16  418.59 2283.42  316.17 29.72 29.13 29.28 29.59 28.74 
0.39 0.0  40.00 -2.75 5.0E-03 0.10 42.17 10.71  383.60 204.65  156.18 1754.40  270.04 30.42 29.82 29.66 30.28 29.47 
0.39 0.0  40.00 -2.75 1.0E-02 0.09 42.24  9.28  175.69  72.28   38.63  461.76   74.25 30.49 29.90 29.59 30.36 29.57 
0.39 0.0  40.00 -2.75 5.3E-02 0.09 42.25  8.23   78.96  28.52   14.31  173.42   28.04 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 1.0E-01 0.09 42.25  7.88   63.00  20.78   10.40  125.26   20.26 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 5.1E-01 0.09 42.25  7.12   41.28  10.66    5.28   59.93    9.69 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 1.0E+00 0.09 42.25  6.85   36.10   8.42    4.15   44.92    7.26 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 2.0E+00 0.09 42.25  6.58   31.96   6.82    3.34   33.16    5.36 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 4.0E+00 0.09 42.25  6.36   28.88   5.74    2.80   25.64    4.15 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 6.0E+00 0.09 42.25  6.23   27.32   5.21    2.54   22.24    3.60 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 8.0E+00 0.09 42.25  6.15   26.33   4.88    2.37   20.26    3.28 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 1.0E+01 0.09 42.25  6.09   25.60   4.65    2.26   18.86    3.05 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 1.2E+01 0.09 42.25  6.04   25.03   4.46    2.17   17.78    2.88 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.75 1.4E+01 0.09 42.25  5.99   24.56   4.31    2.09   16.93    2.74 30.50 29.91 29.57 30.37 29.58 
0.39 0.0  40.00 -2.50 5.0E-04 0.15 41.19 13.46  385.73 266.81  613.91 2284.75  228.29 29.31 28.83 29.15 29.29 28.29 
0.39 0.0  40.00 -2.50 1.0E-03 0.15 41.49 12.71  385.73 266.81  613.91 2284.75  228.29 29.61 29.13 29.45 29.59 28.59 
0.39 0.0  40.00 -2.50 5.0E-03 0.10 42.17 10.71  336.62 204.28  251.15 1753.84  220.09 30.36 29.82 29.86 30.28 29.38 
0.39 0.0  40.00 -2.50 1.0E-02 0.09 42.24  9.28  162.09  72.06   64.36  461.78   63.72 30.45 29.90 29.81 30.36 29.50 
0.39 0.0  40.00 -2.50 5.3E-02 0.09 42.25  8.23   73.32  28.43   23.95  173.47   24.27 30.46 29.90 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 1.0E-01 0.09 42.25  7.88   58.50  20.72   17.42  125.30   17.53 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 5.1E-01 0.09 42.25  7.12   38.34  10.63    8.84   59.95    8.39 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 1.0E+00 0.09 42.25  6.85   33.52   8.39    6.94   44.94    6.29 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 2.0E+00 0.09 42.25  6.58   29.68   6.80    5.60   33.17    4.64 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 4.0E+00 0.09 42.25  6.36   26.82   5.72    4.69   25.64    3.59 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 6.0E+00 0.09 42.25  6.23   25.37   5.19    4.25   22.25    3.11 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 8.0E+00 0.09 42.25  6.15   24.45   4.87    3.98   20.27    2.84 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 1.0E+01 0.09 42.25  6.09   23.77   4.63    3.78   18.87    2.64 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 1.2E+01 0.09 42.25  6.04   23.24   4.45    3.63   17.79    2.49 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.50 1.4E+01 0.09 42.25  5.99   22.81   4.30    3.50   16.93    2.37 30.46 29.91 29.79 30.37 29.51 
0.39 0.0  40.00 -2.25 5.0E-04 0.15 41.19 13.46  275.72 265.88  767.93 2283.16  155.10 29.17 28.83 29.25 29.29 28.13 
0.39 0.0  40.00 -2.25 1.0E-03 0.15 41.49 12.71  275.72 265.88  767.93 2283.16  155.10 29.47 29.13 29.55 29.59 28.43 
0.39 0.0  40.00 -2.25 5.0E-03 0.10 42.17 10.71  278.80 203.95  343.22 1751.87  174.96 30.28 29.82 30.00 30.28 29.28 
0.39 0.0  40.00 -2.25 1.0E-02 0.09 42.24  9.28  141.76  71.99   91.02  460.56   53.77 30.40 29.90 29.96 30.36 29.42 
0.39 0.0  40.00 -2.25 5.3E-02 0.09 42.25  8.23   64.55  28.40   34.04  172.91   20.64 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 1.0E-01 0.09 42.25  7.88   51.51  20.70   24.75  124.90   14.91 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 5.1E-01 0.09 42.25  7.12   33.75  10.62   12.57   59.75    7.13 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 1.0E+00 0.09 42.25  6.85   29.51   8.38    9.87   44.79    5.35 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 2.0E+00 0.09 42.25  6.58   26.13   6.80    7.95   33.07    3.95 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 4.0E+00 0.09 42.25  6.36   23.61   5.72    6.66   25.56    3.05 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 6.0E+00 0.09 42.25  6.23   22.33   5.19    6.03   22.17    2.65 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 8.0E+00 0.09 42.25  6.15   21.53   4.86    5.65   20.20    2.41 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 1.0E+01 0.09 42.25  6.09   20.93   4.63    5.37   18.80    2.24 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 1.2E+01 0.09 42.25  6.04   20.46   4.44    5.15   17.73    2.12 30.41 29.90 29.95 30.37 29.44 
0.39 0.0  40.00 -2.25 1.4E+01 0.09 42.25  5.99   20.08   4.29    4.98   16.88    2.01 30.41 29.90 29.95 30.37 29.44 
1.00 1.0 125.00 -3.25 5.0E-04 0.22 43.21  9.54  720.68 722.95  258.86 6646.60 3098.40 31.20 30.84 30.35 31.31 30.98 
1.00 1.0 125.00 -3.25 1.0E-03 0.22 43.50  8.76  674.04 695.07  229.11 6420.72 2932.04 31.48 31.14 30.61 31.61 31.27 
1.00 1.0 125.00 -3.25 5.0E-03 0.17 43.95  6.46  205.74 244.01   37.11 2150.73  841.04 31.83 31.59 30.73 32.07 31.66 
1.00 1.0 125.00 -3.25 1.0E-02 0.16 43.96  5.75  125.22 136.27   18.64  992.24  380.80 31.83 31.60 30.70 32.08 31.66 
1.00 1.0 125.00 -3.25 5.3E-02 0.16 43.94  5.01   75.17  69.04    9.26  434.57  166.37 31.81 31.59 30.67 32.06 31.65 
1.00 1.0 125.00 -3.25 1.0E-01 0.16 43.92  4.74   62.30  51.81    6.93  318.79  122.04 31.79 31.57 30.65 32.04 31.62 
1.00 1.0 125.00 -3.25 5.1E-01 0.16 43.75  4.36   41.71  25.24    3.34  145.76   55.80 31.61 31.39 30.48 31.86 31.45 
1.00 1.0 125.00 -3.25 1.0E+00 0.16 43.53  4.48   34.30  17.52    2.30   92.70   35.49 31.39 31.17 30.26 31.65 31.23 
1.00 1.0 125.00 -3.25 2.0E+00 0.16 43.10  4.92   25.18  10.54    1.37   46.37   17.75 30.96 30.74 29.83 31.22 30.80 
1.00 1.0 125.00 -3.25 4.0E+00 0.16 42.23  5.85   12.10   3.73    0.48   12.79    4.90 30.09 29.87 28.96 30.35 29.93 
1.00 1.0 125.00 -3.25 6.0E+00 0.16 41.36  6.43    3.65   0.90    0.12    2.73    1.05 29.22 29.00 28.09 29.48 29.06 
1.00 1.0 125.00 -3.25 8.0E+00 0.16 40.49  6.81    0.78   0.18    0.02    0.51    0.20 28.36 28.14 27.22 28.61 28.19 
1.00 1.0 125.00 -3.25 1.0E+01 0.16 39.62  7.04    0.14   0.03    0.00    0.08    0.03 27.49 27.27 26.35 27.74 27.33 
1.00 1.0 125.00 -3.25 1.2E+01 0.16 38.76  7.22    0.02   0.00    0.00    0.01    0.01 26.62 26.40 25.49 26.87 26.46 
1.00 1.0 125.00 -3.25 1.4E+01 0.16 37.89  7.36    0.00   0.00    0.00    0.00    0.00 25.75 25.53 24.62 26.00 25.59 
1.00 1.0 125.00 -3.00 5.0E-04 0.22 43.21  9.54  632.49 722.12  484.55 6671.08 2513.28 31.14 30.84 30.62 31.32 30.89 
1.00 1.0 125.00 -3.00 1.0E-03 0.22 43.50  8.76  596.34 696.84  436.63 6429.95 2398.23 31.43 31.14 30.89 31.61 31.18 
1.00 1.0 125.00 -3.00 5.0E-03 0.17 43.95  6.46  200.63 243.11   82.65 2136.82  740.56 31.82 31.59 31.08 32.07 31.60 
1.00 1.0 125.00 -3.00 1.0E-02 0.16 43.96  5.75  123.34 135.66   42.07  985.23  337.98 31.82 31.60 31.05 32.08 31.61 
1.00 1.0 125.00 -3.00 5.3E-02 0.16 43.94  5.01   74.14  68.72   20.94  431.46  147.82 31.80 31.59 31.03 32.06 31.59 
1.00 1.0 125.00 -3.00 1.0E-01 0.16 43.92  4.74   61.45  51.57   15.67  316.51  108.43 31.78 31.57 31.01 32.04 31.57 
1.00 1.0 125.00 -3.00 5.1E-01 0.16 43.75  4.36   41.14  25.12    7.55  144.72   49.58 31.60 31.39 30.83 31.86 31.40 
1.00 1.0 125.00 -3.00 1.0E+00 0.16 43.53  4.48   33.84  17.44    5.20   92.04   31.53 31.38 31.17 30.61 31.64 31.18 
1.00 1.0 125.00 -3.00 2.0E+00 0.16 43.10  4.92   24.83  10.49    3.10   46.04   15.77 30.95 30.74 30.18 31.21 30.75 
1.00 1.0 125.00 -3.00 4.0E+00 0.16 42.23  5.85   11.94   3.71    1.09   12.70    4.35 30.09 29.87 29.32 30.34 29.88 
1.00 1.0 125.00 -3.00 6.0E+00 0.16 41.36  6.43    3.60   0.90    0.26    2.71    0.93 29.22 29.00 28.45 29.48 29.01 
1.00 1.0 125.00 -3.00 8.0E+00 0.16 40.49  6.81    0.77   0.18    0.05    0.51    0.17 28.35 28.13 27.58 28.61 28.14 
1.00 1.0 125.00 -3.00 1.0E+01 0.16 39.62  7.04    0.14   0.03    0.01    0.08    0.03 27.48 27.27 26.71 27.74 27.27 
1.00 1.0 125.00 -3.00 1.2E+01 0.16 38.76  7.22    0.02   0.00    0.00    0.01    0.00 26.61 26.40 25.84 26.87 26.41 
1.00 1.0 125.00 -3.00 1.4E+01 0.16 37.89  7.36    0.00   0.00    0.00    0.00    0.00 25.74 25.53 24.97 26.00 25.54 
1.00 1.0 125.00 -2.75 5.0E-04 0.22 43.21  9.54  483.99 723.15  699.85 6696.45 1790.24 31.03 30.84 30.78 31.32 30.75 
1.00 1.0 125.00 -2.75 1.0E-03 0.22 43.50  8.76  460.24 694.74  635.56 6446.70 1720.51 31.32 31.14 31.05 31.61 31.04 
1.00 1.0 125.00 -2.75 5.0E-03 0.17 43.95  6.46  173.24 243.22  141.28 2142.24  574.73 31.75 31.59 31.31 32.07 31.50 
1.00 1.0 125.00 -2.75 1.0E-02 0.16 43.96  5.75  108.32 135.63   73.49  987.10  265.30 31.76 31.60 31.29 32.08 31.51 
1.00 1.0 125.00 -2.75 5.3E-02 0.16 43.94  5.01   65.26  68.70   36.68  432.25  116.21 31.75 31.59 31.27 32.06 31.49 
1.00 1.0 125.00 -2.75 1.0E-01 0.16 43.92  4.74   54.09  51.55   27.44  317.09   85.25 31.73 31.56 31.25 32.04 31.47 
1.00 1.0 125.00 -2.75 5.1E-01 0.16 43.75  4.36   36.21  25.12   13.23  144.98   38.98 31.55 31.39 31.07 31.86 31.29 
1.00 1.0 125.00 -2.75 1.0E+00 0.16 43.53  4.48   29.78  17.44    9.12   92.20   24.79 31.33 31.17 30.85 31.64 31.07 
1.00 1.0 125.00 -2.75 2.0E+00 0.16 43.10  4.92   21.86  10.49    5.44   46.12   12.40 30.90 30.74 30.43 31.22 30.64 
1.00 1.0 125.00 -2.75 4.0E+00 0.16 42.23  5.85   10.51   3.71    1.91   12.72    3.42 30.03 29.87 29.56 30.35 29.78 
1.00 1.0 125.00 -2.75 6.0E+00 0.16 41.36  6.43    3.17   0.90    0.46    2.72    0.73 29.16 29.00 28.69 29.48 28.91 
1.00 1.0 125.00 -2.75 8.0E+00 0.16 40.49  6.81    0.68   0.18    0.09    0.51    0.14 28.29 28.13 27.82 28.61 28.04 
1.00 1.0 125.00 -2.75 1.0E+01 0.16 39.62  7.04    0.12   0.03    0.02    0.08    0.02 27.43 27.27 26.95 27.74 27.17 
1.00 1.0 125.00 -2.75 1.2E+01 0.16 38.76  7.22    0.02   0.00    0.00    0.01    0.00 26.56 26.40 26.08 26.87 26.30 
1.00 1.0 125.00 -2.75 1.4E+01 0.16 37.89  7.36    0.00   0.00    0.00    0.00    0.00 25.69 25.53 25.22 26.00 25.43 
1.00 1.0 125.00 -2.50 5.0E-04 0.22 43.21  9.54  334.50 723.78  809.66 6702.80 1150.44 30.87 30.84 30.84 31.32 30.55 
1.00 1.0 125.00 -2.50 1.0E-03 0.22 43.50  8.76  318.85 695.17  740.94 6461.92 1107.94 31.16 31.14 31.12 31.61 30.85 
1.00 1.0 125.00 -2.50 5.0E-03 0.17 43.95  6.46  131.29 243.02  183.45 2146.05  401.04 31.63 31.59 31.42 32.07 31.34 
1.00 1.0 125.00 -2.50 1.0E-02 0.16 43.96  5.75   83.45 135.54   97.36  987.98  187.48 31.65 31.60 31.42 32.08 31.36 
1.00 1.0 125.00 -2.50 5.3E-02 0.16 43.94  5.01   50.39  68.65   48.73  432.58   82.25 31.63 31.58 31.40 32.06 31.34 
1.00 1.0 125.00 -2.50 1.0E-01 0.16 43.92  4.74   41.76  51.52   36.45  317.33   60.34 31.61 31.56 31.38 32.04 31.32 
1.00 1.0 125.00 -2.50 5.1E-01 0.16 43.75  4.36   27.96  25.10   17.58  145.09   27.59 31.43 31.39 31.20 31.86 31.14 
1.00 1.0 125.00 -2.50 1.0E+00 0.16 43.53  4.48   22.99  17.43   12.11   92.27   17.55 31.22 31.17 30.98 31.64 30.92 
1.00 1.0 125.00 -2.50 2.0E+00 0.16 43.10  4.92   16.88  10.48    7.22   46.16    8.78 30.79 30.74 30.55 31.22 30.49 
1.00 1.0 125.00 -2.50 4.0E+00 0.16 42.23  5.85    8.11   3.71    2.53   12.73    2.42 29.92 29.87 29.68 30.35 29.62 
1.00 1.0 125.00 -2.50 6.0E+00 0.16 41.36  6.43    2.45   0.90    0.61    2.72    0.52 29.05 29.00 28.81 29.48 28.76 
1.00 1.0 125.00 -2.50 8.0E+00 0.16 40.49  6.81    0.53   0.18    0.12    0.51    0.10 28.18 28.13 27.94 28.61 27.89 
1.00 1.0 125.00 -2.50 1.0E+01 0.16 39.62  7.04    0.10   0.03    0.02    0.08    0.02 27.31 27.26 27.08 27.74 27.02 
1.00 1.0 125.00 -2.50 1.2E+01 0.16 38.76  7.22    0.02   0.00    0.00    0.01    0.00 26.44 26.40 26.21 26.87 26.15 
1.00 1.0 125.00 -2.50 1.4E+01 0.16 37.89  7.36    0.00   0.00    0.00    0.00    0.00 25.58 25.53 25.34 26.00 25.28 
1.00 1.0 125.00 -2.25 5.0E-04 0.22 43.21  9.54  215.33 722.75  802.30 6750.19  685.94 30.68 30.84 30.84 31.32 30.33 
1.00 1.0 125.00 -2.25 1.0E-03 0.22 43.50  8.76  205.37 694.17  729.36 6496.98  663.95 30.97 31.14 31.11 31.61 30.62 
1.00 1.0 125.00 -2.25 5.0E-03 0.17 43.95  6.46   90.29 242.58  188.98 2154.39  259.14 31.47 31.59 31.44 32.07 31.15 
1.00 1.0 125.00 -2.25 1.0E-02 0.16 43.96  5.75   58.24 135.24  101.66  991.77  123.00 31.49 31.60 31.43 32.08 31.17 
1.00 1.0 125.00 -2.25 5.3E-02 0.16 43.94  5.01   35.23  68.50   50.97  434.24   54.07 31.48 31.58 31.42 32.06 31.16 
1.00 1.0 125.00 -2.25 1.0E-01 0.16 43.92  4.74   29.20  51.40   38.13  318.55   39.67 31.46 31.56 31.39 32.04 31.14 
1.00 1.0 125.00 -2.25 5.1E-01 0.16 43.75  4.36   19.55  25.04   18.39  145.65   18.14 31.28 31.39 31.22 31.86 30.96 
1.00 1.0 125.00 -2.25 1.0E+00 0.16 43.53  4.48   16.08  17.39   12.67   92.63   11.53 31.06 31.17 31.00 31.64 30.74 
1.00 1.0 125.00 -2.25 2.0E+00 0.16 43.10  4.92   11.80  10.46    7.55   46.34    5.77 30.63 30.74 30.57 31.22 30.31 
1.00 1.0 125.00 -2.25 4.0E+00 0.16 42.23  5.85    5.67   3.70    2.65   12.78    1.59 29.76 29.87 29.70 30.35 29.44 
1.00 1.0 125.00 -2.25 6.0E+00 0.16 41.36  6.43    1.71   0.90    0.64    2.73    0.34 28.90 29.00 28.83 29.48 28.58 
1.00 1.0 125.00 -2.25 8.0E+00 0.16 40.49  6.81    0.37   0.18    0.13    0.51    0.06 28.03 28.13 27.96 28.61 27.71 
1.00 1.0 125.00 -2.25 1.0E+01 0.16 39.62  7.04    0.07   0.03    0.02    0.08    0.01 27.16 27.26 27.09 27.74 26.84 
1.00 1.0 125.00 -2.25 1.2E+01 0.16 38.76  7.22    0.01   0.00    0.00    0.01    0.00 26.29 26.40 26.23 26.87 25.97 
1.00 1.0 125.00 -2.25 1.4E+01 0.16 37.89  7.36    0.00   0.00    0.00    0.00    0.00 25.42 25.53 25.36 26.00 25.10 
1.00 3.0 125.00 -3.25 5.0E-04 0.22 42.73 10.73  720.68 722.95  258.87 6646.61 3098.41 30.72 30.37 29.87 30.84 30.51 
1.00 3.0 125.00 -3.25 1.0E-03 0.22 43.02  9.95  674.05 695.08  229.12 6420.78 2932.08 31.00 30.66 30.13 31.13 30.79 
1.00 3.0 125.00 -3.25 5.0E-03 0.17 43.47  7.66  205.93 244.22   37.16 2152.63  841.88 31.35 31.12 30.25 31.59 31.18 
1.00 3.0 125.00 -3.25 1.0E-02 0.16 43.49  6.94  125.48 136.55   18.70  994.65  381.79 31.35 31.13 30.22 31.60 31.19 
1.00 3.0 125.00 -3.25 5.3E-02 0.16 43.48  6.17   75.77  69.70    9.36  439.23  168.18 31.34 31.12 30.21 31.60 31.18 
1.00 3.0 125.00 -3.25 1.0E-01 0.16 43.47  5.88   63.24  52.81    7.07  325.48  124.63 31.34 31.12 30.21 31.59 31.18 
1.00 3.0 125.00 -3.25 5.1E-01 0.16 43.42  5.30   44.46  27.90    3.70  162.25   62.12 31.28 31.06 30.15 31.53 31.12 
1.00 3.0 125.00 -3.25 1.0E+00 0.16 43.34  5.18   39.00  21.53    2.84  117.15   44.86 31.21 30.99 30.07 31.46 31.04 
1.00 3.0 125.00 -3.25 2.0E+00 0.16 43.20  5.20   33.84  16.57    2.17   80.25   30.73 31.06 30.84 29.93 31.32 30.90 
1.00 3.0 125.00 -3.25 4.0E+00 0.16 42.91  5.53   28.55  12.17    1.59   51.29   19.64 30.77 30.55 29.64 31.03 30.61 
1.00 3.0 125.00 -3.25 6.0E+00 0.16 42.62  5.90   24.28   9.17    1.19   34.85   13.34 30.48 30.26 29.35 30.74 30.32 
1.00 3.0 125.00 -3.25 8.0E+00 0.16 42.33  6.27   20.16   6.81    0.88   23.89    9.15 30.19 29.98 29.06 30.45 30.03 
1.00 3.0 125.00 -3.25 1.0E+01 0.16 42.04  6.59   16.05   4.82    0.63   15.77    6.04 29.91 29.68 28.77 30.16 29.74 
1.00 3.0 125.00 -3.25 1.2E+01 0.16 41.75  6.85   12.17   3.25    0.42   10.02    3.84 29.61 29.40 28.48 29.87 29.45 
1.00 3.0 125.00 -3.25 1.4E+01 0.16 41.46  7.07    8.74   2.09    0.27    6.13    2.35 29.33 29.11 28.19 29.58 29.16 
1.00 3.0 125.00 -3.00 5.0E-04 0.22 42.73 10.73  632.49 722.12  484.56 6671.09 2513.28 30.67 30.37 30.15 30.84 30.42 
1.00 3.0 125.00 -3.00 1.0E-03 0.22 43.02  9.95  596.35 696.85  436.64 6430.02 2398.26 30.95 30.66 30.41 31.13 30.70 
1.00 3.0 125.00 -3.00 5.0E-03 0.17 43.47  7.66  200.80 243.32   82.76 2138.72  741.26 31.34 31.12 30.60 31.59 31.13 
1.00 3.0 125.00 -3.00 1.0E-02 0.16 43.49  6.94  123.59 135.94   42.19  987.62  338.83 31.34 31.13 30.58 31.60 31.14 
1.00 3.0 125.00 -3.00 5.3E-02 0.16 43.48  6.17   74.73  69.38   21.16  436.09  149.42 31.34 31.12 30.57 31.60 31.13 
1.00 3.0 125.00 -3.00 1.0E-01 0.16 43.47  5.88   62.36  52.57   15.99  323.15  110.72 31.33 31.12 30.56 31.59 31.12 
1.00 3.0 125.00 -3.00 5.1E-01 0.16 43.42  5.30   43.85  27.77    8.37  161.09   55.19 31.27 31.06 30.50 31.53 31.07 
1.00 3.0 125.00 -3.00 1.0E+00 0.16 43.34  5.18   38.46  21.43    6.42  116.31   39.85 31.20 30.98 30.43 31.46 30.99 
1.00 3.0 125.00 -3.00 2.0E+00 0.16 43.20  5.20   33.37  16.49    4.91   79.68   27.30 31.06 30.84 30.28 31.32 30.85 
1.00 3.0 125.00 -3.00 4.0E+00 0.16 42.91  5.53   28.16  12.12    3.59   50.93   17.45 30.77 30.55 30.00 31.03 30.56 
1.00 3.0 125.00 -3.00 6.0E+00 0.16 42.62  5.90   23.94   9.13    2.70   34.60   11.85 30.48 30.26 29.71 30.74 30.27 
1.00 3.0 125.00 -3.00 8.0E+00 0.16 42.33  6.27   19.89   6.78    2.00   23.72    8.13 30.19 29.97 29.42 30.45 29.98 
1.00 3.0 125.00 -3.00 1.0E+01 0.16 42.04  6.59   15.83   4.80    1.41   15.66    5.37 29.90 29.68 29.13 30.16 29.69 
1.00 3.0 125.00 -3.00 1.2E+01 0.16 41.75  6.85   12.00   3.24    0.95    9.95    3.41 29.61 29.39 28.84 29.87 29.40 
1.00 3.0 125.00 -3.00 1.4E+01 0.16 41.46  7.07    8.62   2.08    0.61    6.09    2.09 29.32 29.10 28.55 29.58 29.11 
1.00 3.0 125.00 -2.75 5.0E-04 0.22 42.73 10.73  483.99 723.15  699.85 6696.46 1790.24 30.55 30.37 30.31 30.84 30.27 
1.00 3.0 125.00 -2.75 1.0E-03 0.22 43.02  9.95  460.24 694.74  635.58 6446.76 1720.52 30.84 30.66 30.57 31.13 30.56 
1.00 3.0 125.00 -2.75 5.0E-03 0.17 43.47  7.66  173.37 243.42  141.46 2144.15  575.23 31.28 31.12 30.83 31.59 31.02 
1.00 3.0 125.00 -2.75 1.0E-02 0.16 43.49  6.94  108.51 135.91   73.68  989.51  265.95 31.29 31.13 30.82 31.60 31.03 
1.00 3.0 125.00 -2.75 5.3E-02 0.16 43.48  6.17   65.76  69.36   37.06  436.89  117.45 31.28 31.12 30.81 31.60 31.03 
1.00 3.0 125.00 -2.75 1.0E-01 0.16 43.47  5.88   54.88  52.56   28.00  323.74   87.03 31.28 31.12 30.80 31.59 31.02 
1.00 3.0 125.00 -2.75 5.1E-01 0.16 43.42  5.30   38.59  27.76   14.65  161.38   43.38 31.22 31.06 30.74 31.53 30.96 
1.00 3.0 125.00 -2.75 1.0E+00 0.16 43.34  5.18   33.85  21.42   11.24  116.52   31.33 31.14 30.98 30.67 31.46 30.89 
1.00 3.0 125.00 -2.75 2.0E+00 0.16 43.20  5.20   29.37  16.49    8.60   79.82   21.46 31.00 30.84 30.53 31.32 30.75 
1.00 3.0 125.00 -2.75 4.0E+00 0.16 42.91  5.53   24.78  12.11    6.29   51.02   13.72 30.71 30.55 30.24 31.03 30.46 
1.00 3.0 125.00 -2.75 6.0E+00 0.16 42.62  5.90   21.07   9.12    4.72   34.66    9.32 30.42 30.26 29.95 30.74 30.17 
1.00 3.0 125.00 -2.75 8.0E+00 0.16 42.33  6.27   17.50   6.77    3.50   23.76    6.39 30.13 29.97 29.66 30.45 29.88 
1.00 3.0 125.00 -2.75 1.0E+01 0.16 42.04  6.59   13.93   4.80    2.48   15.69    4.22 29.84 29.68 29.37 30.16 29.59 
1.00 3.0 125.00 -2.75 1.2E+01 0.16 41.75  6.85   10.56   3.24    1.67    9.96    2.68 29.55 29.39 29.08 29.87 29.30 
1.00 3.0 125.00 -2.75 1.4E+01 0.16 41.46  7.07    7.58   2.08    1.07    6.10    1.64 29.26 29.10 28.79 29.58 29.01 
1.00 3.0 125.00 -2.50 5.0E-04 0.22 42.73 10.73  334.50 723.78  809.67 6702.80 1150.44 30.39 30.37 30.37 30.84 30.08 
1.00 3.0 125.00 -2.50 1.0E-03 0.22 43.02  9.95  318.85 695.18  740.95 6461.98 1107.95 30.68 30.66 30.64 31.14 30.37 
1.00 3.0 125.00 -2.50 5.0E-03 0.17 43.47  7.66  131.38 243.23  183.65 2147.97  401.36 31.16 31.12 30.95 31.59 30.86 
1.00 3.0 125.00 -2.50 1.0E-02 0.16 43.49  6.94   83.59 135.82   97.60  990.39  187.91 31.17 31.13 30.94 31.60 30.88 
1.00 3.0 125.00 -2.50 5.3E-02 0.16 43.48  6.17   50.77  69.31   49.22  437.23   83.12 31.17 31.12 30.93 31.60 30.88 
1.00 3.0 125.00 -2.50 1.0E-01 0.16 43.47  5.88   42.37  52.52   37.18  323.99   61.60 31.16 31.12 30.93 31.59 30.87 
1.00 3.0 125.00 -2.50 5.1E-01 0.16 43.42  5.30   29.79  27.74   19.46  161.51   30.70 31.10 31.06 30.87 31.53 30.81 
1.00 3.0 125.00 -2.50 1.0E+00 0.16 43.34  5.18   26.13  21.41   14.93  116.61   22.17 31.03 30.98 30.79 31.46 30.74 
1.00 3.0 125.00 -2.50 2.0E+00 0.16 43.20  5.20   22.67  16.47   11.42   79.89   15.19 30.89 30.84 30.65 31.32 30.59 
1.00 3.0 125.00 -2.50 4.0E+00 0.16 42.91  5.53   19.13  12.10    8.35   51.06    9.71 30.60 30.55 30.36 31.03 30.31 
1.00 3.0 125.00 -2.50 6.0E+00 0.16 42.62  5.90   16.26   9.12    6.27   34.69    6.59 30.31 30.26 30.07 30.74 30.02 
1.00 3.0 125.00 -2.50 8.0E+00 0.16 42.33  6.27   13.51   6.77    4.64   23.78    4.52 30.02 29.97 29.78 30.45 29.73 
1.00 3.0 125.00 -2.50 1.0E+01 0.16 42.04  6.59   10.76   4.80    3.29   15.70    2.99 29.73 29.68 29.49 30.16 29.44 
1.00 3.0 125.00 -2.50 1.2E+01 0.16 41.75  6.85    8.15   3.24    2.22    9.97    1.90 29.44 29.39 29.20 29.87 29.15 
1.00 3.0 125.00 -2.50 1.4E+01 0.16 41.46  7.07    5.86   2.08    1.43    6.10    1.16 29.15 29.10 28.92 29.58 28.86 
1.00 3.0 125.00 -2.25 5.0E-04 0.22 42.73 10.73  215.33 722.75  802.30 6750.20  685.94 30.20 30.37 30.36 30.84 29.85 
1.00 3.0 125.00 -2.25 1.0E-03 0.22 43.02  9.95  205.37 694.18  729.38 6497.06  663.96 30.49 30.66 30.63 31.14 30.15 
1.00 3.0 125.00 -2.25 5.0E-03 0.17 43.47  7.66   90.34 242.78  189.17 2156.33  259.32 31.00 31.11 30.96 31.59 30.67 
1.00 3.0 125.00 -2.25 1.0E-02 0.16 43.49  6.94   58.33 135.52  101.90  994.20  123.26 31.02 31.13 30.96 31.60 30.70 
1.00 3.0 125.00 -2.25 5.3E-02 0.16 43.48  6.17   35.49  69.16   51.48  438.90   54.63 31.02 31.12 30.95 31.60 30.69 
1.00 3.0 125.00 -2.25 1.0E-01 0.16 43.47  5.88   29.62  52.40   38.89  325.24   40.49 31.01 31.11 30.95 31.59 30.69 
1.00 3.0 125.00 -2.25 5.1E-01 0.16 43.42  5.30   20.83  27.68   20.35  162.13   20.18 30.95 31.06 30.89 31.53 30.63 
1.00 3.0 125.00 -2.25 1.0E+00 0.16 43.34  5.18   18.27  21.36   15.61  117.06   14.57 30.88 30.98 30.81 31.46 30.56 
1.00 3.0 125.00 -2.25 2.0E+00 0.16 43.20  5.20   15.85  16.44   11.94   80.19    9.98 30.73 30.84 30.67 31.32 30.41 
1.00 3.0 125.00 -2.25 4.0E+00 0.16 42.91  5.53   13.37  12.08    8.73   51.25    6.38 30.44 30.55 30.38 31.03 30.12 
1.00 3.0 125.00 -2.25 6.0E+00 0.16 42.62  5.90   11.37   9.10    6.56   34.82    4.33 30.16 30.26 30.09 30.74 29.83 
1.00 3.0 125.00 -2.25 8.0E+00 0.16 42.33  6.27    9.44   6.75    4.86   23.87    2.97 29.86 29.97 29.80 30.45 29.55 
1.00 3.0 125.00 -2.25 1.0E+01 0.16 42.04  6.59    7.52   4.79    3.44   15.76    1.96 29.58 29.68 29.51 30.16 29.25 
1.00 3.0 125.00 -2.25 1.2E+01 0.16 41.75  6.85    5.70   3.23    2.32   10.01    1.25 29.29 29.39 29.22 29.87 28.97 
1.00 3.0 125.00 -2.25 1.4E+01 0.16 41.46  7.07    4.09   2.08    1.49    6.13    0.76 29.00 29.10 28.93 29.58 28.68 
1.00 5.0 125.00 -3.25 5.0E-04 0.22 42.51 11.29  720.68 722.95  258.87 6646.60 3098.41 30.50 30.15 29.65 30.61 30.28 
1.00 5.0 125.00 -3.25 1.0E-03 0.22 42.80 10.51  674.06 695.08  229.12 6420.80 2932.09 30.78 30.44 29.91 30.91 30.57 
1.00 5.0 125.00 -3.25 5.0E-03 0.17 43.25  8.21  205.97 244.26   37.17 2153.02  842.05 31.13 30.90 30.03 31.37 30.96 
1.00 5.0 125.00 -3.25 1.0E-02 0.16 43.26  7.49  125.53 136.61   18.71  995.13  381.98 31.13 30.91 30.00 31.38 30.97 
1.00 5.0 125.00 -3.25 5.3E-02 0.16 43.26  6.72   75.89  69.83    9.38  440.16  168.55 31.13 30.91 29.99 31.38 30.96 
1.00 5.0 125.00 -3.25 1.0E-01 0.16 43.26  6.42   63.42  53.02    7.10  326.82  125.14 31.12 30.90 29.99 31.38 30.96 
1.00 5.0 125.00 -3.25 5.1E-01 0.16 43.22  5.80   44.99  28.43    3.77  165.56   63.40 31.09 30.87 29.95 31.34 30.92 
1.00 5.0 125.00 -3.25 1.0E+00 0.16 43.18  5.63   39.87  22.33    2.95  122.13   46.77 31.04 30.82 29.91 31.30 30.88 
1.00 5.0 125.00 -3.25 2.0E+00 0.16 43.09  5.55   35.34  17.78    2.33   87.66   33.57 30.96 30.74 29.83 31.21 30.80 
1.00 5.0 125.00 -3.25 4.0E+00 0.16 42.92  5.69   31.26  14.11    1.84   62.01   23.74 30.78 30.56 29.65 31.04 30.62 
1.00 5.0 125.00 -3.25 6.0E+00 0.16 42.75  5.90   28.45  11.81    1.54   48.01   18.38 30.61 30.39 29.48 30.86 30.45 
1.00 5.0 125.00 -3.25 8.0E+00 0.16 42.57  6.13   26.02  10.06    1.31   38.51   14.75 30.44 30.22 29.30 30.69 30.27 
1.00 5.0 125.00 -3.25 1.0E+01 0.16 42.40  6.36   23.68   8.51    1.11   30.86   11.82 30.26 30.04 29.13 30.52 30.10 
1.00 5.0 125.00 -3.25 1.2E+01 0.16 42.22  6.58   21.37   7.12    0.93   24.55    9.40 30.09 29.87 28.96 30.34 29.93 
1.00 5.0 125.00 -3.25 1.4E+01 0.16 42.05  6.78   19.07   5.87    0.76   19.30    7.39 29.92 29.69 28.78 30.17 29.75 
1.00 5.0 125.00 -3.00 5.0E-04 0.22 42.51 11.29  632.49 722.13  484.56 6671.10 2513.29 30.44 30.14 29.92 30.62 30.19 
1.00 5.0 125.00 -3.00 1.0E-03 0.22 42.80 10.51  596.35 696.85  436.64 6430.04 2398.27 30.73 30.44 30.19 30.91 30.48 
1.00 5.0 125.00 -3.00 5.0E-03 0.17 43.25  8.21  200.84 243.36   82.78 2139.10  741.40 31.12 30.89 30.38 31.37 30.91 
1.00 5.0 125.00 -3.00 1.0E-02 0.16 43.26  7.49  123.64 136.00   42.22  988.10  339.00 31.12 30.91 30.35 31.38 30.92 
1.00 5.0 125.00 -3.00 5.3E-02 0.16 43.26  6.72   74.85  69.52   21.21  437.01  149.74 31.12 30.91 30.35 31.38 30.91 
1.00 5.0 125.00 -3.00 1.0E-01 0.16 43.26  6.42   62.55  52.77   16.05  324.48  111.18 31.12 30.90 30.34 31.37 30.91 
1.00 5.0 125.00 -3.00 5.1E-01 0.16 43.22  5.80   44.37  28.30    8.53  164.38   56.32 31.08 30.86 30.31 31.34 30.87 
1.00 5.0 125.00 -3.00 1.0E+00 0.16 43.18  5.63   39.32  22.22    6.66  121.26   41.55 31.04 30.82 30.26 31.30 30.83 
1.00 5.0 125.00 -3.00 2.0E+00 0.16 43.09  5.55   34.85  17.70    5.28   87.03   29.82 30.95 30.74 30.18 31.21 30.74 
1.00 5.0 125.00 -3.00 4.0E+00 0.16 42.92  5.69   30.83  14.04    4.17   61.56   21.09 30.78 30.56 30.00 31.03 30.57 
1.00 5.0 125.00 -3.00 6.0E+00 0.16 42.75  5.90   28.06  11.76    3.48   47.67   16.33 30.60 30.39 29.83 30.86 30.40 
1.00 5.0 125.00 -3.00 8.0E+00 0.16 42.57  6.13   25.66  10.01    2.96   38.23   13.10 30.43 30.21 29.66 30.69 30.22 
1.00 5.0 125.00 -3.00 1.0E+01 0.16 42.40  6.36   23.35   8.47    2.50   30.64   10.50 30.26 30.04 29.48 30.51 30.05 
1.00 5.0 125.00 -3.00 1.2E+01 0.16 42.22  6.58   21.08   7.09    2.09   24.38    8.35 30.08 29.87 29.31 30.34 29.88 
1.00 5.0 125.00 -3.00 1.4E+01 0.16 42.05  6.78   18.81   5.85    1.73   19.16    6.57 29.91 29.69 29.14 30.17 29.70 
1.00 5.0 125.00 -2.75 5.0E-04 0.22 42.51 11.29  483.99 723.15  699.85 6696.46 1790.24 30.33 30.15 30.08 30.62 30.05 
1.00 5.0 125.00 -2.75 1.0E-03 0.22 42.80 10.51  460.24 694.75  635.58 6446.78 1720.53 30.62 30.44 30.35 30.91 30.34 
1.00 5.0 125.00 -2.75 5.0E-03 0.17 43.25  8.21  173.40 243.46  141.49 2144.54  575.34 31.06 30.89 30.61 31.37 30.80 
1.00 5.0 125.00 -2.75 1.0E-02 0.16 43.26  7.49  108.55 135.97   73.72  989.99  266.07 31.07 30.91 30.60 31.38 30.81 
1.00 5.0 125.00 -2.75 5.3E-02 0.16 43.26  6.72   65.86  69.49   37.14  437.81  117.70 31.06 30.90 30.59 31.38 30.81 
1.00 5.0 125.00 -2.75 1.0E-01 0.16 43.26  6.42   55.04  52.76   28.11  325.08   87.39 31.06 30.90 30.59 31.38 30.80 
1.00 5.0 125.00 -2.75 5.1E-01 0.16 43.22  5.80   39.05  28.29   14.93  164.68   44.27 31.02 30.86 30.55 31.34 30.77 
1.00 5.0 125.00 -2.75 1.0E+00 0.16 43.18  5.63   34.60  22.22   11.66  121.48   32.66 30.98 30.82 30.51 31.30 30.73 
1.00 5.0 125.00 -2.75 2.0E+00 0.16 43.09  5.55   30.67  17.70    9.24   87.19   23.44 30.90 30.74 30.42 31.21 30.64 
1.00 5.0 125.00 -2.75 4.0E+00 0.16 42.92  5.69   27.13  14.04    7.30   61.68   16.58 30.72 30.56 30.25 31.04 30.47 
1.00 5.0 125.00 -2.75 6.0E+00 0.16 42.75  5.90   24.69  11.76    6.10   47.75   12.84 30.55 30.39 30.08 30.86 30.29 
1.00 5.0 125.00 -2.75 8.0E+00 0.16 42.57  6.13   22.58  10.01    5.18   38.30   10.30 30.37 30.21 29.90 30.69 30.12 
1.00 5.0 125.00 -2.75 1.0E+01 0.16 42.40  6.36   20.55   8.47    4.38   30.70    8.25 30.20 30.04 29.73 30.51 29.94 
1.00 5.0 125.00 -2.75 1.2E+01 0.16 42.22  6.58   18.55   7.09    3.67   24.42    6.56 30.03 29.87 29.55 30.34 29.77 
1.00 5.0 125.00 -2.75 1.4E+01 0.16 42.05  6.78   16.55   5.85    3.02   19.20    5.16 29.85 29.69 29.38 30.17 29.60 
1.00 5.0 125.00 -2.50 5.0E-04 0.22 42.51 11.29  334.50 723.78  809.67 6702.80 1150.44 30.17 30.15 30.15 30.62 29.85 
1.00 5.0 125.00 -2.50 1.0E-03 0.22 42.80 10.51  318.85 695.18  740.95 6461.99 1107.95 30.46 30.44 30.42 30.91 30.15 
1.00 5.0 125.00 -2.50 5.0E-03 0.17 43.25  8.21  131.40 243.27  183.69 2148.36  401.43 30.94 30.89 30.73 31.37 30.64 
1.00 5.0 125.00 -2.50 1.0E-02 0.16 43.26  7.49   83.62 135.87   97.64  990.88  187.99 30.95 30.91 30.72 31.38 30.66 
1.00 5.0 125.00 -2.50 5.3E-02 0.16 43.26  6.72   50.84  69.45   49.32  438.15   83.30 30.95 30.90 30.72 31.38 30.66 
1.00 5.0 125.00 -2.50 1.0E-01 0.16 43.26  6.42   42.49  52.72   37.33  325.33   61.85 30.95 30.90 30.71 31.38 30.65 
1.00 5.0 125.00 -2.50 5.1E-01 0.16 43.22  5.80   30.14  28.27   19.83  164.81   31.33 30.91 30.86 30.67 31.34 30.62 
1.00 5.0 125.00 -2.50 1.0E+00 0.16 43.18  5.63   26.71  22.20   15.49  121.58   23.11 30.87 30.82 30.63 31.30 30.58 
1.00 5.0 125.00 -2.50 2.0E+00 0.16 43.09  5.55   23.67  17.69   12.27   87.26   16.59 30.78 30.74 30.55 31.21 30.49 
1.00 5.0 125.00 -2.50 4.0E+00 0.16 42.92  5.69   20.94  14.03    9.69   61.72   11.73 30.61 30.56 30.37 31.04 30.32 
1.00 5.0 125.00 -2.50 6.0E+00 0.16 42.75  5.90   19.06  11.75    8.10   47.79    9.09 30.44 30.39 30.20 30.86 30.14 
1.00 5.0 125.00 -2.50 8.0E+00 0.16 42.57  6.13   17.43  10.00    6.88   38.33    7.29 30.26 30.21 30.02 30.69 29.97 
1.00 5.0 125.00 -2.50 1.0E+01 0.16 42.40  6.36   15.86   8.46    5.82   30.72    5.84 30.09 30.04 29.85 30.51 29.79 
1.00 5.0 125.00 -2.50 1.2E+01 0.16 42.22  6.58   14.32   7.08    4.87   24.44    4.65 29.91 29.87 29.68 30.34 29.62 
1.00 5.0 125.00 -2.50 1.4E+01 0.16 42.05  6.78   12.78   5.84    4.01   19.21    3.65 29.74 29.69 29.50 30.17 29.45 
1.00 5.0 125.00 -2.25 5.0E-04 0.22 42.51 11.29  215.33 722.75  802.30 6750.20  685.94 29.98 30.14 30.14 30.62 29.63 
1.00 5.0 125.00 -2.25 1.0E-03 0.22 42.80 10.51  205.37 694.18  729.38 6497.07  663.96 30.27 30.44 30.41 30.92 29.92 
1.00 5.0 125.00 -2.25 5.0E-03 0.17 43.25  8.21   90.35 242.82  189.21 2156.71  259.36 30.77 30.89 30.74 31.37 30.45 
1.00 5.0 125.00 -2.25 1.0E-02 0.16 43.26  7.49   58.35 135.57  101.94  994.68  123.32 30.80 30.91 30.74 31.38 30.48 
1.00 5.0 125.00 -2.25 5.3E-02 0.16 43.26  6.72   35.54  69.29   51.58  439.83   54.75 30.80 30.90 30.73 31.38 30.48 
1.00 5.0 125.00 -2.25 1.0E-01 0.16 43.26  6.42   29.70  52.60   39.04  326.58   40.65 30.79 30.90 30.73 31.38 30.47 
1.00 5.0 125.00 -2.25 5.1E-01 0.16 43.22  5.80   21.07  28.20   20.74  165.44   20.59 30.76 30.86 30.69 31.34 30.44 
1.00 5.0 125.00 -2.25 1.0E+00 0.16 43.18  5.63   18.67  22.15   16.20  122.04   15.19 30.71 30.82 30.65 31.30 30.39 
1.00 5.0 125.00 -2.25 2.0E+00 0.16 43.09  5.55   16.55  17.64   12.84   87.59   10.90 30.63 30.73 30.57 31.21 30.31 
1.00 5.0 125.00 -2.25 4.0E+00 0.16 42.92  5.69   14.64  14.00   10.14   61.96    7.71 30.45 30.56 30.39 31.04 30.13 
1.00 5.0 125.00 -2.25 6.0E+00 0.16 42.75  5.90   13.32  11.72    8.47   47.97    5.97 30.28 30.39 30.22 30.86 29.96 
1.00 5.0 125.00 -2.25 8.0E+00 0.16 42.57  6.13   12.19   9.98    7.20   38.48    4.79 30.11 30.21 30.04 30.69 29.79 
1.00 5.0 125.00 -2.25 1.0E+01 0.16 42.40  6.36   11.09   8.44    6.09   30.84    3.84 29.93 30.04 29.87 30.52 29.61 
1.00 5.0 125.00 -2.25 1.2E+01 0.16 42.22  6.58   10.01   7.07    5.09   24.53    3.05 29.76 29.86 29.70 30.34 29.44 
1.00 5.0 125.00 -2.25 1.4E+01 0.16 42.05  6.78    8.93   5.83    4.20   19.29    2.40 29.58 29.69 29.52 30.17 29.26 
1.00 7.0 125.00 -3.25 5.0E-04 0.22 42.36 11.65  720.68 722.95  258.87 6646.61 3098.41 30.35 30.00 29.50 30.47 30.14 
1.00 7.0 125.00 -3.25 1.0E-03 0.22 42.65 10.87  674.06 695.08  229.12 6420.80 2932.10 30.64 30.29 29.76 30.76 30.42 
1.00 7.0 125.00 -3.25 5.0E-03 0.17 43.11  8.58  205.99 244.28   37.18 2153.18  842.12 30.99 30.75 29.89 31.23 30.82 
1.00 7.0 125.00 -3.25 1.0E-02 0.16 43.12  7.86  125.55 136.63   18.71  995.34  382.07 30.98 30.76 29.86 31.24 30.82 
1.00 7.0 125.00 -3.25 5.3E-02 0.16 43.12  7.09   75.94  69.89    9.39  440.56  168.70 30.98 30.76 29.85 31.24 30.82 
1.00 7.0 125.00 -3.25 1.0E-01 0.16 43.12  6.78   63.50  53.10    7.11  327.39  125.37 30.98 30.76 29.85 31.23 30.82 
1.00 7.0 125.00 -3.25 5.1E-01 0.16 43.09  6.15   45.22  28.65    3.80  166.98   63.94 30.95 30.73 29.82 31.21 30.79 
1.00 7.0 125.00 -3.25 1.0E+00 0.16 43.06  5.95   40.24  22.67    2.99  124.27   47.59 30.92 30.70 29.79 31.18 30.76 
1.00 7.0 125.00 -3.25 2.0E+00 0.16 43.00  5.83   35.95  18.30    2.40   90.85   34.79 30.86 30.64 29.73 31.12 30.70 
1.00 7.0 125.00 -3.25 4.0E+00 0.16 42.87  5.87   32.32  14.92    1.95   66.70   25.54 30.74 30.52 29.60 30.99 30.58 
1.00 7.0 125.00 -3.25 6.0E+00 0.16 42.75  6.00   30.02  12.93    1.69   53.98   20.67 30.61 30.39 29.48 30.87 30.45 
1.00 7.0 125.00 -3.25 8.0E+00 0.16 42.62  6.16   28.16  11.46    1.49   45.53   17.43 30.49 30.27 29.36 30.74 30.33 
1.00 7.0 125.00 -3.25 1.0E+01 0.16 42.50  6.32   26.47  10.20    1.33   38.75   14.84 30.36 30.14 29.23 30.62 30.20 
1.00 7.0 125.00 -3.25 1.2E+01 0.16 42.38  6.49   24.87   9.07    1.18   33.07   12.66 30.24 30.02 29.11 30.50 30.08 
1.00 7.0 125.00 -3.25 1.4E+01 0.16 42.25  6.65   23.31   8.04    1.05   28.17   10.79 30.12 29.90 28.98 30.37 29.95 
1.00 7.0 125.00 -3.00 5.0E-04 0.22 42.36 11.65  632.49 722.13  484.56 6671.10 2513.29 30.30 30.00 29.78 30.47 30.05 
1.00 7.0 125.00 -3.00 1.0E-03 0.22 42.65 10.87  596.35 696.86  436.65 6430.04 2398.27 30.58 30.29 30.04 30.76 30.34 
1.00 7.0 125.00 -3.00 5.0E-03 0.17 43.11  8.58  200.85 243.38   82.79 2139.26  741.46 30.97 30.75 30.23 31.22 30.76 
1.00 7.0 125.00 -3.00 1.0E-02 0.16 43.12  7.86  123.66 136.02   42.23  988.31  339.08 30.98 30.76 30.21 31.24 30.77 
1.00 7.0 125.00 -3.00 5.3E-02 0.16 43.12  7.09   74.90  69.57   21.23  437.41  149.87 30.98 30.76 30.20 31.23 30.77 
1.00 7.0 125.00 -3.00 1.0E-01 0.16 43.12  6.78   62.62  52.86   16.08  325.05  111.38 30.97 30.76 30.20 31.23 30.76 
1.00 7.0 125.00 -3.00 5.1E-01 0.16 43.09  6.15   44.60  28.52    8.60  165.79   56.80 30.95 30.73 30.17 31.20 30.74 
1.00 7.0 125.00 -3.00 1.0E+00 0.16 43.06  5.95   39.69  22.56    6.76  123.38   42.28 30.92 30.70 30.14 31.17 30.71 
1.00 7.0 125.00 -3.00 2.0E+00 0.16 43.00  5.83   35.46  18.22    5.43   90.20   30.91 30.85 30.64 30.08 31.11 30.65 
1.00 7.0 125.00 -3.00 4.0E+00 0.16 42.87  5.87   31.87  14.85    4.41   66.23   22.69 30.73 30.51 29.96 30.99 30.52 
1.00 7.0 125.00 -3.00 6.0E+00 0.16 42.75  6.00   29.60  12.87    3.81   53.60   18.36 30.61 30.39 29.83 30.86 30.40 
1.00 7.0 125.00 -3.00 8.0E+00 0.16 42.62  6.16   27.77  11.41    3.38   45.20   15.49 30.48 30.27 29.71 30.74 30.27 
1.00 7.0 125.00 -3.00 1.0E+01 0.16 42.50  6.32   26.10  10.15    3.00   38.48   13.18 30.36 30.14 29.59 30.62 30.15 
1.00 7.0 125.00 -3.00 1.2E+01 0.16 42.38  6.49   24.53   9.03    2.67   32.83   11.25 30.23 30.02 29.46 30.49 30.03 
1.00 7.0 125.00 -3.00 1.4E+01 0.16 42.25  6.65   22.99   8.00    2.36   27.97    9.58 30.11 29.89 29.34 30.37 29.90 
1.00 7.0 125.00 -2.75 5.0E-04 0.22 42.36 11.65  483.99 723.15  699.85 6696.46 1790.24 30.18 30.00 29.94 30.47 29.90 
1.00 7.0 125.00 -2.75 1.0E-03 0.22 42.65 10.87  460.24 694.75  635.58 6446.78 1720.53 30.47 30.29 30.20 30.77 30.19 
1.00 7.0 125.00 -2.75 5.0E-03 0.17 43.11  8.58  173.41 243.48  141.51 2144.70  575.38 30.91 30.75 30.47 31.22 30.65 
1.00 7.0 125.00 -2.75 1.0E-02 0.16 43.12  7.86  108.57 135.99   73.74  990.20  266.13 30.92 30.76 30.45 31.24 30.67 
1.00 7.0 125.00 -2.75 5.3E-02 0.16 43.12  7.09   65.90  69.55   37.17  438.21  117.81 30.92 30.76 30.45 31.23 30.66 
1.00 7.0 125.00 -2.75 1.0E-01 0.16 43.12  6.78   55.11  52.84   28.16  325.65   87.54 30.92 30.76 30.44 31.23 30.66 
1.00 7.0 125.00 -2.75 5.1E-01 0.16 43.09  6.15   39.24  28.51   15.06  166.09   44.65 30.89 30.73 30.42 31.21 30.64 
1.00 7.0 125.00 -2.75 1.0E+00 0.16 43.06  5.95   34.92  22.56   11.85  123.61   33.23 30.86 30.70 30.39 31.17 30.60 
1.00 7.0 125.00 -2.75 2.0E+00 0.16 43.00  5.83   31.20  18.21    9.52   90.37   24.29 30.80 30.64 30.33 31.11 30.54 
1.00 7.0 125.00 -2.75 4.0E+00 0.16 42.87  5.87   28.05  14.85    7.73   66.35   17.84 30.67 30.51 30.20 30.99 30.42 
1.00 7.0 125.00 -2.75 6.0E+00 0.16 42.75  6.00   26.05  12.86    6.68   53.70   14.44 30.55 30.39 30.08 30.86 30.30 
1.00 7.0 125.00 -2.75 8.0E+00 0.16 42.62  6.16   24.43  11.40    5.91   45.28   12.17 30.43 30.27 29.95 30.74 30.17 
1.00 7.0 125.00 -2.75 1.0E+01 0.16 42.50  6.32   22.97  10.15    5.26   38.55   10.36 30.30 30.14 29.83 30.62 30.05 
1.00 7.0 125.00 -2.75 1.2E+01 0.16 42.38  6.49   21.58   9.03    4.68   32.89    8.84 30.18 30.02 29.71 30.49 29.92 
1.00 7.0 125.00 -2.75 1.4E+01 0.16 42.25  6.65   20.23   8.00    4.14   28.02    7.53 30.05 29.89 29.58 30.37 29.80 
1.00 7.0 125.00 -2.50 5.0E-04 0.22 42.36 11.65  334.50 723.78  809.67 6702.81 1150.44 30.02 30.00 30.00 30.47 29.71 
1.00 7.0 125.00 -2.50 1.0E-03 0.22 42.65 10.87  318.86 695.18  740.96 6462.00 1107.95 30.31 30.29 30.27 30.77 30.00 
1.00 7.0 125.00 -2.50 5.0E-03 0.17 43.11  8.58  131.40 243.28  183.71 2148.53  401.46 30.79 30.75 30.58 31.22 30.50 
1.00 7.0 125.00 -2.50 1.0E-02 0.16 43.12  7.86   83.63 135.90   97.66  991.08  188.03 30.81 30.76 30.57 31.24 30.51 
1.00 7.0 125.00 -2.50 5.3E-02 0.16 43.12  7.09   50.88  69.50   49.36  438.55   83.37 30.81 30.76 30.57 31.24 30.51 
1.00 7.0 125.00 -2.50 1.0E-01 0.16 43.12  6.78   42.54  52.81   37.39  325.90   61.96 30.80 30.76 30.57 31.23 30.51 
1.00 7.0 125.00 -2.50 5.1E-01 0.16 43.09  6.15   30.29  28.49   19.99  166.22   31.60 30.78 30.73 30.54 31.21 30.49 
1.00 7.0 125.00 -2.50 1.0E+00 0.16 43.06  5.95   26.96  22.54   15.73  123.70   23.52 30.75 30.70 30.51 31.17 30.45 
1.00 7.0 125.00 -2.50 2.0E+00 0.16 43.00  5.83   24.09  18.20   12.64   90.44   17.19 30.69 30.64 30.45 31.11 30.39 
1.00 7.0 125.00 -2.50 4.0E+00 0.16 42.87  5.87   21.65  14.84   10.26   66.40   12.62 30.56 30.51 30.33 30.99 30.27 
1.00 7.0 125.00 -2.50 6.0E+00 0.16 42.75  6.00   20.11  12.85    8.87   53.74   10.22 30.44 30.39 30.20 30.87 30.15 
1.00 7.0 125.00 -2.50 8.0E+00 0.16 42.62  6.16   18.86  11.39    7.85   45.32    8.62 30.31 30.27 30.08 30.74 30.02 
1.00 7.0 125.00 -2.50 1.0E+01 0.16 42.50  6.32   17.73  10.14    6.98   38.58    7.33 30.19 30.14 29.95 30.62 29.90 
1.00 7.0 125.00 -2.50 1.2E+01 0.16 42.38  6.49   16.66   9.02    6.21   32.92    6.26 30.07 30.02 29.83 30.49 29.77 
1.00 7.0 125.00 -2.50 1.4E+01 0.16 42.25  6.65   15.62   7.99    5.50   28.04    5.33 29.94 29.89 29.70 30.37 29.65 
1.00 7.0 125.00 -2.25 5.0E-04 0.22 42.36 11.65  215.33 722.75  802.30 6750.20  685.94 29.83 30.00 30.00 30.48 29.48 
1.00 7.0 125.00 -2.25 1.0E-03 0.22 42.65 10.87  205.37 694.19  729.38 6497.07  663.96 30.12 30.29 30.26 30.77 29.78 
1.00 7.0 125.00 -2.25 5.0E-03 0.17 43.11  8.58   90.36 242.84  189.23 2156.88  259.38 30.63 30.75 30.59 31.23 30.31 
1.00 7.0 125.00 -2.25 1.0E-02 0.16 43.12  7.86   58.35 135.59  101.96  994.89  123.34 30.65 30.76 30.59 31.24 30.33 
1.00 7.0 125.00 -2.25 5.3E-02 0.16 43.12  7.09   35.57  69.35   51.62  440.23   54.80 30.65 30.76 30.59 31.24 30.33 
1.00 7.0 125.00 -2.25 1.0E-01 0.16 43.12  6.78   29.74  52.69   39.11  327.15   40.72 30.65 30.75 30.59 31.23 30.33 
1.00 7.0 125.00 -2.25 5.1E-01 0.16 43.09  6.15   21.18  28.43   20.91  166.86   20.77 30.62 30.73 30.56 31.21 30.30 
1.00 7.0 125.00 -2.25 1.0E+00 0.16 43.06  5.95   18.85  22.49   16.45  124.18   15.46 30.59 30.70 30.53 31.18 30.27 
1.00 7.0 125.00 -2.25 2.0E+00 0.16 43.00  5.83   16.84  18.16   13.22   90.79   11.30 30.53 30.64 30.47 31.11 30.21 
1.00 7.0 125.00 -2.25 4.0E+00 0.16 42.87  5.87   15.14  14.80   10.73   66.66    8.30 30.41 30.51 30.34 30.99 30.09 
1.00 7.0 125.00 -2.25 6.0E+00 0.16 42.75  6.00   14.06  12.82    9.28   53.94    6.71 30.28 30.39 30.22 30.87 29.96 
1.00 7.0 125.00 -2.25 8.0E+00 0.16 42.62  6.16   13.19  11.37    8.21   45.49    5.66 30.16 30.26 30.10 30.74 29.84 
1.00 7.0 125.00 -2.25 1.0E+01 0.16 42.50  6.32   12.39  10.12    7.31   38.73    4.82 30.03 30.14 29.97 30.62 29.71 
1.00 7.0 125.00 -2.25 1.2E+01 0.16 42.38  6.49   11.65   9.00    6.49   33.05    4.11 29.91 30.02 29.85 30.50 29.59 
1.00 7.0 125.00 -2.25 1.4E+01 0.16 42.25  6.65   10.92   7.98    5.75   28.15    3.50 29.79 29.89 29.72 30.37 29.47 
1.00 9.0 125.00 -3.25 5.0E-04 0.22 42.25 11.92  720.68 722.95  258.87 6646.61 3098.41 30.25 29.89 29.40 30.36 30.03 
1.00 9.0 125.00 -3.25 1.0E-03 0.22 42.54 11.15  674.06 695.08  229.12 6420.80 2932.10 30.53 30.18 29.65 30.66 30.32 
1.00 9.0 125.00 -3.25 5.0E-03 0.17 43.00  8.85  206.00 244.29   37.18 2153.27  842.16 30.88 30.64 29.78 31.12 30.71 
1.00 9.0 125.00 -3.25 1.0E-02 0.16 43.01  8.13  125.57 136.65   18.72  995.45  382.12 30.88 30.65 29.75 31.13 30.71 
1.00 9.0 125.00 -3.25 5.3E-02 0.16 43.01  7.36   75.97  69.92    9.39  440.78  168.79 30.87 30.65 29.74 31.13 30.71 
1.00 9.0 125.00 -3.25 1.0E-01 0.16 43.01  7.05   63.55  53.15    7.12  327.71  125.49 30.87 30.65 29.74 31.13 30.71 
1.00 9.0 125.00 -3.25 5.1E-01 0.16 42.99  6.41   45.35  28.78    3.82  167.77   64.24 30.85 30.63 29.72 31.11 30.69 
1.00 9.0 125.00 -3.25 1.0E+00 0.16 42.96  6.19   40.44  22.86    3.02  125.46   48.04 30.83 30.61 29.69 31.08 30.67 
1.00 9.0 125.00 -3.25 2.0E+00 0.16 42.92  6.05   36.29  18.59    2.44   92.63   35.47 30.78 30.56 29.65 31.03 30.62 
1.00 9.0 125.00 -3.25 4.0E+00 0.16 42.82  6.04   32.89  15.36    2.01   69.33   26.55 30.68 30.46 29.55 30.94 30.52 
1.00 9.0 125.00 -3.25 6.0E+00 0.16 42.72  6.12   30.83  13.53    1.77   57.34   21.96 30.59 30.37 29.45 30.84 30.42 
1.00 9.0 125.00 -3.25 8.0E+00 0.16 42.63  6.23   29.24  12.22    1.59   49.52   18.96 30.49 30.27 29.36 30.75 30.33 
1.00 9.0 125.00 -3.25 1.0E+01 0.16 42.53  6.35   27.85  11.12    1.45   43.33   16.59 30.39 30.17 29.26 30.65 30.23 
1.00 9.0 125.00 -3.25 1.2E+01 0.16 42.43  6.48   26.59  10.15    1.32   38.16   14.61 30.30 30.08 29.16 30.55 30.14 
1.00 9.0 125.00 -3.25 1.4E+01 0.16 42.34  6.61   25.39   9.27    1.21   33.69   12.90 30.20 29.98 29.07 30.45 30.04 
1.00 9.0 125.00 -3.00 5.0E-04 0.22 42.25 11.92  632.49 722.13  484.56 6671.10 2513.29 30.19 29.89 29.67 30.36 29.94 
1.00 9.0 125.00 -3.00 1.0E-03 0.22 42.54 11.15  596.35 696.86  436.65 6430.05 2398.27 30.47 30.18 29.93 30.66 30.23 
1.00 9.0 125.00 -3.00 5.0E-03 0.17 43.00  8.85  200.86 243.39   82.80 2139.35  741.49 30.86 30.64 30.12 31.11 30.65 
1.00 9.0 125.00 -3.00 1.0E-02 0.16 43.01  8.13  123.67 136.03   42.23  988.42  339.12 30.87 30.65 30.10 31.13 30.66 
1.00 9.0 125.00 -3.00 5.3E-02 0.16 43.01  7.36   74.92  69.60   21.24  437.63  149.95 30.87 30.65 30.09 31.12 30.66 
1.00 9.0 125.00 -3.00 1.0E-01 0.16 43.01  7.05   62.67  52.91   16.09  325.37  111.48 30.86 30.65 30.09 31.12 30.66 
1.00 9.0 125.00 -3.00 5.1E-01 0.16 42.99  6.41   44.72  28.65    8.64  166.57   57.07 30.84 30.63 30.07 31.10 30.64 
1.00 9.0 125.00 -3.00 1.0E+00 0.16 42.96  6.19   39.88  22.75    6.82  124.56   42.68 30.82 30.60 30.05 31.08 30.61 
1.00 9.0 125.00 -3.00 2.0E+00 0.16 42.92  6.05   35.79  18.50    5.52   91.97   31.51 30.77 30.56 30.00 31.03 30.57 
1.00 9.0 125.00 -3.00 4.0E+00 0.16 42.82  6.04   32.43  15.29    4.55   68.83   23.58 30.68 30.46 29.91 30.93 30.47 
1.00 9.0 125.00 -3.00 6.0E+00 0.16 42.72  6.12   30.40  13.47    4.00   56.93   19.51 30.58 30.36 29.81 30.84 30.37 
1.00 9.0 125.00 -3.00 8.0E+00 0.16 42.63  6.23   28.84  12.16    3.60   49.16   16.85 30.48 30.27 29.71 30.74 30.28 
1.00 9.0 125.00 -3.00 1.0E+01 0.16 42.53  6.35   27.47  11.07    3.28   43.02   14.74 30.39 30.17 29.61 30.65 30.18 
1.00 9.0 125.00 -3.00 1.2E+01 0.16 42.43  6.48   26.22  10.10    2.99   37.89   12.98 30.29 30.08 29.52 30.55 30.08 
1.00 9.0 125.00 -3.00 1.4E+01 0.16 42.34  6.61   25.04   9.22    2.73   33.45   11.46 30.19 29.98 29.42 30.45 29.99 
1.00 9.0 125.00 -2.75 5.0E-04 0.22 42.25 11.92  483.99 723.15  699.85 6696.46 1790.24 30.07 29.89 29.83 30.36 29.79 
1.00 9.0 125.00 -2.75 1.0E-03 0.22 42.54 11.15  460.24 694.75  635.58 6446.78 1720.53 30.36 30.18 30.10 30.66 30.08 
1.00 9.0 125.00 -2.75 5.0E-03 0.17 43.00  8.85  173.41 243.49  141.52 2144.79  575.40 30.80 30.64 30.36 31.11 30.54 
1.00 9.0 125.00 -2.75 1.0E-02 0.16 43.01  8.13  108.58 136.00   73.75  990.31  266.16 30.81 30.65 30.34 31.13 30.56 
1.00 9.0 125.00 -2.75 5.3E-02 0.16 43.01  7.36   65.93  69.58   37.19  438.43  117.86 30.81 30.65 30.34 31.13 30.56 
1.00 9.0 125.00 -2.75 1.0E-01 0.16 43.01  7.05   55.14  52.89   28.18  325.97   87.63 30.81 30.65 30.34 31.12 30.55 
1.00 9.0 125.00 -2.75 5.1E-01 0.16 42.99  6.41   39.35  28.64   15.12  166.88   44.86 30.79 30.63 30.32 31.10 30.53 
1.00 9.0 125.00 -2.75 1.0E+00 0.16 42.96  6.19   35.10  22.74   11.95  124.79   33.55 30.76 30.60 30.29 31.08 30.51 
1.00 9.0 125.00 -2.75 2.0E+00 0.16 42.92  6.05   31.49  18.50    9.67   92.14   24.77 30.72 30.56 30.24 31.03 30.46 
1.00 9.0 125.00 -2.75 4.0E+00 0.16 42.82  6.04   28.54  15.29    7.96   68.96   18.54 30.62 30.46 30.15 30.93 30.36 
1.00 9.0 125.00 -2.75 6.0E+00 0.16 42.72  6.12   26.75  13.46    7.00   57.04   15.33 30.52 30.36 30.05 30.84 30.27 
1.00 9.0 125.00 -2.75 8.0E+00 0.16 42.63  6.23   25.38  12.16    6.31   49.25   13.24 30.43 30.27 29.95 30.74 30.17 
1.00 9.0 125.00 -2.75 1.0E+01 0.16 42.53  6.35   24.17  11.06    5.74   43.10   11.59 30.33 30.17 29.86 30.65 30.08 
1.00 9.0 125.00 -2.75 1.2E+01 0.16 42.43  6.48   23.07  10.10    5.24   37.96   10.20 30.24 30.08 29.76 30.55 29.98 
1.00 9.0 125.00 -2.75 1.4E+01 0.16 42.34  6.61   22.03   9.22    4.78   33.51    9.01 30.14 29.98 29.67 30.45 29.88 
1.00 9.0 125.00 -2.50 5.0E-04 0.22 42.25 11.92  334.50 723.78  809.67 6702.81 1150.44 29.91 29.89 29.89 30.36 29.60 
1.00 9.0 125.00 -2.50 1.0E-03 0.22 42.54 11.15  318.86 695.18  740.96 6462.00 1107.96 30.20 30.18 30.16 30.66 29.89 
1.00 9.0 125.00 -2.50 5.0E-03 0.17 43.00  8.85  131.41 243.29  183.72 2148.62  401.47 30.68 30.64 30.47 31.11 30.39 
1.00 9.0 125.00 -2.50 1.0E-02 0.16 43.01  8.13   83.64 135.91   97.68  991.20  188.05 30.70 30.65 30.47 31.13 30.41 
1.00 9.0 125.00 -2.50 5.3E-02 0.16 43.01  7.36   50.89  69.54   49.38  438.78   83.41 30.70 30.65 30.46 31.13 30.41 
1.00 9.0 125.00 -2.50 1.0E-01 0.16 43.01  7.05   42.57  52.86   37.43  326.22   62.02 30.70 30.65 30.46 31.12 30.40 
1.00 9.0 125.00 -2.50 5.1E-01 0.16 42.99  6.41   30.38  28.62   20.08  167.01   31.75 30.68 30.63 30.44 31.10 30.38 
1.00 9.0 125.00 -2.50 1.0E+00 0.16 42.96  6.19   27.09  22.73   15.86  124.89   23.74 30.65 30.60 30.42 31.08 30.36 
1.00 9.0 125.00 -2.50 2.0E+00 0.16 42.92  6.05   24.31  18.48   12.84   92.21   17.53 30.60 30.56 30.37 31.03 30.31 
1.00 9.0 125.00 -2.50 4.0E+00 0.16 42.82  6.04   22.03  15.28   10.57   69.01   13.12 30.51 30.46 30.27 30.94 30.22 
1.00 9.0 125.00 -2.50 6.0E+00 0.16 42.72  6.12   20.65  13.45    9.29   57.08   10.85 30.41 30.36 30.17 30.84 30.12 
1.00 9.0 125.00 -2.50 8.0E+00 0.16 42.63  6.23   19.59  12.15    8.38   49.29    9.37 30.32 30.27 30.08 30.74 30.02 
1.00 9.0 125.00 -2.50 1.0E+01 0.16 42.53  6.35   18.66  11.06    7.62   43.13    8.20 30.22 30.17 29.98 30.65 29.92 
1.00 9.0 125.00 -2.50 1.2E+01 0.16 42.43  6.48   17.81  10.09    6.95   37.99    7.22 30.12 30.07 29.89 30.55 29.83 
1.00 9.0 125.00 -2.50 1.4E+01 0.16 42.34  6.61   17.01   9.22    6.35   33.54    6.38 30.03 29.98 29.79 30.45 29.73 
1.00 9.0 125.00 -2.25 5.0E-04 0.22 42.25 11.92  215.33 722.75  802.30 6750.20  685.94 29.72 29.89 29.89 30.37 29.37 
1.00 9.0 125.00 -2.25 1.0E-03 0.22 42.54 11.15  205.37 694.19  729.38 6497.08  663.96 30.01 30.18 30.16 30.66 29.67 
1.00 9.0 125.00 -2.25 5.0E-03 0.17 43.00  8.85   90.36 242.85  189.23 2156.97  259.39 30.52 30.64 30.48 31.12 30.20 
1.00 9.0 125.00 -2.25 1.0E-02 0.16 43.01  8.13   58.36 135.61  101.98  995.00  123.35 30.54 30.65 30.48 31.13 30.22 
1.00 9.0 125.00 -2.25 5.3E-02 0.16 43.01  7.36   35.58  69.38   51.65  440.46   54.82 30.54 30.65 30.48 31.13 30.22 
1.00 9.0 125.00 -2.25 1.0E-01 0.16 43.01  7.05   29.76  52.74   39.14  327.47   40.76 30.54 30.65 30.48 31.12 30.22 
1.00 9.0 125.00 -2.25 5.1E-01 0.16 42.99  6.41   21.24  28.55   21.00  167.65   20.87 30.52 30.63 30.46 31.11 30.20 
1.00 9.0 125.00 -2.25 1.0E+00 0.16 42.96  6.19   18.94  22.68   16.59  125.37   15.60 30.50 30.60 30.43 31.08 30.18 
1.00 9.0 125.00 -2.25 2.0E+00 0.16 42.92  6.05   16.99  18.44   13.43   92.56   11.52 30.45 30.56 30.39 31.03 30.13 
1.00 9.0 125.00 -2.25 4.0E+00 0.16 42.82  6.04   15.40  15.24   11.06   69.28    8.62 30.35 30.46 30.29 30.94 30.03 
1.00 9.0 125.00 -2.25 6.0E+00 0.16 42.72  6.12   14.44  13.42    9.72   57.30    7.13 30.26 30.36 30.19 30.84 29.94 
1.00 9.0 125.00 -2.25 8.0E+00 0.16 42.63  6.23   13.69  12.12    8.77   49.48    6.16 30.16 30.27 30.10 30.74 29.84 
1.00 9.0 125.00 -2.25 1.0E+01 0.16 42.53  6.35   13.04  11.03    7.97   43.30    5.39 30.06 30.17 30.00 30.65 29.74 
1.00 9.0 125.00 -2.25 1.2E+01 0.16 42.43  6.48   12.45  10.07    7.27   38.13    4.75 29.97 30.07 29.90 30.55 29.65 
1.00 9.0 125.00 -2.25 1.4E+01 0.16 42.34  6.61   11.89   9.19    6.64   33.66    4.19 29.87 29.98 29.81 30.45 29.55 
1.00 0.0 125.00 -3.25 5.0E-04 0.22 41.90 12.79  720.68 722.95  258.87 6646.61 3098.41 29.90 29.54 29.05 30.01 29.68 
1.00 0.0 125.00 -3.25 1.0E-03 0.22 42.20 12.01  674.06 695.08  229.12 6420.82 2932.10 30.18 29.84 29.31 30.31 29.97 
1.00 0.0 125.00 -3.25 5.0E-03 0.17 42.65  9.71  206.03 244.32   37.19 2153.59  842.30 30.53 30.29 29.43 30.77 30.36 
1.00 0.0 125.00 -3.25 1.0E-02 0.16 42.66  9.00  125.61 136.69   18.72  995.85  382.28 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 5.3E-02 0.16 42.67  8.22   76.07  70.03    9.41  441.56  169.09 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 1.0E-01 0.16 42.67  7.91   63.70  53.32    7.14  328.83  125.92 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 5.1E-01 0.16 42.67  7.23   45.78  29.22    3.88  170.53   65.30 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 1.0E+00 0.16 42.67  6.97   41.14  23.52    3.11  129.62   49.64 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 2.0E+00 0.16 42.67  6.74   37.43  19.58    2.58   98.86   37.86 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 4.0E+00 0.16 42.67  6.54   34.74  16.88    2.21   78.51   30.06 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 6.0E+00 0.16 42.67  6.43   33.38  15.54    2.04   69.09   26.46 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 8.0E+00 0.16 42.67  6.36   32.50  14.71    1.92   63.52   24.32 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 1.0E+01 0.16 42.67  6.31   31.85  14.09    1.84   59.51   22.79 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 1.2E+01 0.16 42.67  6.26   31.34  13.60    1.78   56.41   21.60 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.25 1.4E+01 0.16 42.67  6.22   30.94  13.21    1.73   53.92   20.65 30.53 30.31 29.40 30.78 30.37 
1.00 0.0 125.00 -3.00 5.0E-04 0.22 41.90 12.79  632.49 722.13  484.56 6671.10 2513.29 29.84 29.54 29.32 30.01 29.59 
1.00 0.0 125.00 -3.00 1.0E-03 0.22 42.20 12.01  596.35 696.86  436.65 6430.06 2398.28 30.13 29.84 29.59 30.31 29.88 
1.00 0.0 125.00 -3.00 5.0E-03 0.17 42.65  9.71  200.89 243.42   82.82 2139.67  741.61 30.52 30.29 29.78 30.77 30.31 
1.00 0.0 125.00 -3.00 1.0E-02 0.16 42.66  9.00  123.71 136.08   42.25  988.82  339.26 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 5.3E-02 0.16 42.67  8.22   75.02  69.71   21.27  438.40  150.22 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 1.0E-01 0.16 42.67  7.91   62.82  53.07   16.15  326.48  111.87 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 5.1E-01 0.16 42.67  7.23   45.15  29.09    8.77  169.31   58.01 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 1.0E+00 0.16 42.67  6.97   40.57  23.41    7.02  128.69   44.10 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 2.0E+00 0.16 42.67  6.74   36.91  19.49    5.82   98.16   33.63 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 4.0E+00 0.16 42.67  6.54   34.25  16.80    5.00   77.95   26.71 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 6.0E+00 0.16 42.67  6.43   32.92  15.47    4.60   68.59   23.50 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 8.0E+00 0.16 42.67  6.36   32.05  14.64    4.35   63.07   21.61 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 1.0E+01 0.16 42.67  6.31   31.41  14.02    4.16   59.08   20.24 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 1.2E+01 0.16 42.67  6.26   30.91  13.54    4.02   56.01   19.19 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -3.00 1.4E+01 0.16 42.67  6.22   30.51  13.15    3.90   53.53   18.34 30.52 30.31 29.75 30.78 30.32 
1.00 0.0 125.00 -2.75 5.0E-04 0.22 41.90 12.79  483.99 723.15  699.85 6696.47 1790.24 29.73 29.54 29.48 30.02 29.44 
1.00 0.0 125.00 -2.75 1.0E-03 0.22 42.20 12.01  460.25 694.75  635.58 6446.79 1720.53 30.01 29.84 29.75 30.31 29.74 
1.00 0.0 125.00 -2.75 5.0E-03 0.17 42.65  9.71  173.44 243.52  141.55 2145.11  575.49 30.45 30.29 30.01 30.77 30.20 
1.00 0.0 125.00 -2.75 1.0E-02 0.16 42.66  9.00  108.61 136.05   73.78  990.71  266.27 30.47 30.31 30.00 30.78 30.21 
1.00 0.0 125.00 -2.75 5.3E-02 0.16 42.67  8.22   66.01  69.69   37.25  439.21  118.07 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 1.0E-01 0.16 42.67  7.91   55.28  53.06   28.28  327.08   87.93 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 5.1E-01 0.16 42.67  7.23   39.73  29.08   15.36  169.62   45.60 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 1.0E+00 0.16 42.67  6.97   35.70  23.40   12.30  128.93   34.66 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 2.0E+00 0.16 42.67  6.74   32.48  19.48   10.19   98.34   26.44 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 4.0E+00 0.16 42.67  6.54   30.14  16.80    8.76   78.09   20.99 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 6.0E+00 0.16 42.67  6.43   28.96  15.47    8.06   68.72   18.47 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 8.0E+00 0.16 42.67  6.36   28.20  14.64    7.62   63.18   16.98 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 1.0E+01 0.16 42.67  6.31   27.63  14.02    7.29   59.19   15.91 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 1.2E+01 0.16 42.67  6.26   27.20  13.54    7.04   56.11   15.08 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.75 1.4E+01 0.16 42.67  6.22   26.84  13.14    6.83   53.63   14.42 30.47 30.31 29.99 30.78 30.21 
1.00 0.0 125.00 -2.50 5.0E-04 0.22 41.90 12.79  334.50 723.78  809.67 6702.81 1150.44 29.57 29.54 29.54 30.02 29.25 
1.00 0.0 125.00 -2.50 1.0E-03 0.22 42.20 12.01  318.86 695.18  740.96 6462.01 1107.96 29.86 29.84 29.82 30.31 29.55 
1.00 0.0 125.00 -2.50 5.0E-03 0.17 42.65  9.71  131.42 243.33  183.75 2148.94  401.53 30.33 30.29 30.12 30.77 30.04 
1.00 0.0 125.00 -2.50 1.0E-02 0.16 42.66  9.00   83.66 135.96   97.72  991.60  188.12 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 5.3E-02 0.16 42.67  8.22   50.96  69.65   49.47  439.55   83.56 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 1.0E-01 0.16 42.67  7.91   42.67  53.02   37.55  327.33   62.23 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 5.1E-01 0.16 42.67  7.23   30.67  29.06   20.39  169.76   32.27 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 1.0E+00 0.16 42.67  6.97   27.56  23.39   16.33  129.03   24.53 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 2.0E+00 0.16 42.67  6.74   25.07  19.47   13.53   98.41   18.71 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 4.0E+00 0.16 42.67  6.54   23.27  16.78   11.63   78.15   14.86 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 6.0E+00 0.16 42.67  6.43   22.36  15.46   10.70   68.77   13.07 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 8.0E+00 0.16 42.67  6.36   21.77  14.63   10.11   63.23   12.02 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 1.0E+01 0.16 42.67  6.31   21.33  14.01    9.68   59.24   11.26 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 1.2E+01 0.16 42.67  6.26   20.99  13.53    9.35   56.16   10.68 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.50 1.4E+01 0.16 42.67  6.22   20.72  13.13    9.07   53.67   10.20 30.35 30.31 30.12 30.78 30.06 
1.00 0.0 125.00 -2.25 5.0E-04 0.22 41.90 12.79  215.33 722.75  802.30 6750.20  685.94 29.38 29.54 29.54 30.02 29.03 
1.00 0.0 125.00 -2.25 1.0E-03 0.22 42.20 12.01  205.37 694.19  729.38 6497.09  663.96 29.67 29.84 29.81 30.31 29.32 
1.00 0.0 125.00 -2.25 5.0E-03 0.17 42.65  9.71   90.37 242.89  189.27 2157.30  259.42 30.17 30.29 30.14 30.77 29.85 
1.00 0.0 125.00 -2.25 1.0E-02 0.16 42.66  9.00   58.37 135.65  102.02  995.41  123.40 30.20 30.30 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 5.3E-02 0.16 42.67  8.22   35.62  69.49   51.73  441.23   54.92 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 1.0E-01 0.16 42.67  7.91   29.83  52.90   39.27  328.59   40.90 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 5.1E-01 0.16 42.67  7.23   21.44  28.99   21.33  170.41   21.21 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 1.0E+00 0.16 42.67  6.97   19.26  23.33   17.08  129.52   16.12 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 2.0E+00 0.16 42.67  6.74   17.53  19.43   14.15   98.79   12.30 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 4.0E+00 0.16 42.67  6.54   16.26  16.75   12.16   78.45    9.76 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 6.0E+00 0.16 42.67  6.43   15.63  15.42   11.19   69.04    8.59 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 8.0E+00 0.16 42.67  6.36   15.22  14.59   10.58   63.47    7.90 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 1.0E+01 0.16 42.67  6.31   14.91  13.98   10.13   59.46    7.40 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 1.2E+01 0.16 42.67  6.26   14.68  13.50    9.78   56.37    7.02 30.20 30.31 30.14 30.78 29.88 
1.00 0.0 125.00 -2.25 1.4E+01 0.16 42.67  6.22   14.49  13.10    9.49   53.88    6.71 30.20 30.31 30.14 30.78 29.88 
1.00 1.0  80.00 -3.25 5.0E-04 0.20 43.02  9.72  523.94 564.11  151.67 5188.85 2278.54 30.98 30.66 30.04 31.14 30.78 
1.00 1.0  80.00 -3.25 1.0E-03 0.20 43.32  8.96  509.98 554.47  144.91 5100.11 2226.13 31.27 30.96 30.33 31.43 31.07 
1.00 1.0  80.00 -3.25 5.0E-03 0.15 43.80  6.56  148.38 188.79   21.57 1649.47  611.11 31.64 31.44 30.46 31.92 31.49 
1.00 1.0  80.00 -3.25 1.0E-02 0.14 43.81  5.79   85.62 101.64    9.75  730.45  263.57 31.64 31.46 30.40 31.93 31.49 
1.00 1.0  80.00 -3.25 5.3E-02 0.14 43.80  5.02   49.81  50.16    4.67  312.89  112.50 31.62 31.44 30.37 31.92 31.47 
1.00 1.0  80.00 -3.25 1.0E-01 0.14 43.78  4.74   40.97  37.39    3.47  228.44   82.13 31.59 31.42 30.35 31.90 31.45 
1.00 1.0  80.00 -3.25 5.1E-01 0.14 43.60  4.36   27.10  18.03    1.65  103.71   37.29 31.42 31.25 30.17 31.72 31.28 
1.00 1.0  80.00 -3.25 1.0E+00 0.14 43.38  4.47   22.19  12.48    1.14   65.81   23.66 31.20 31.03 29.95 31.50 31.06 
1.00 1.0  80.00 -3.25 2.0E+00 0.14 42.95  4.91   16.20   7.49    0.68   32.86   11.81 30.77 30.60 29.53 31.07 30.63 
1.00 1.0  80.00 -3.25 4.0E+00 0.14 42.08  5.84    7.73   2.64    0.24    9.05    3.25 29.90 29.73 28.66 30.20 29.76 
1.00 1.0  80.00 -3.25 6.0E+00 0.14 41.22  6.41    2.32   0.64    0.06    1.93    0.69 29.03 28.86 27.79 29.34 28.89 
1.00 1.0  80.00 -3.25 8.0E+00 0.14 40.35  6.80    0.50   0.13    0.01    0.36    0.13 28.16 27.99 26.92 28.47 28.02 
1.00 1.0  80.00 -3.25 1.0E+01 0.14 39.48  7.03    0.09   0.02    0.00    0.06    0.02 27.30 27.12 26.05 27.60 27.15 
1.00 1.0  80.00 -3.25 1.2E+01 0.14 38.61  7.20    0.02   0.00    0.00    0.01    0.00 26.43 26.25 25.18 26.73 26.29 
1.00 1.0  80.00 -3.25 1.4E+01 0.14 37.74  7.34    0.00   0.00    0.00    0.00    0.00 25.56 25.39 24.32 25.86 25.42 
1.00 1.0  80.00 -3.00 5.0E-04 0.20 43.02  9.72  476.86 564.80  302.02 5179.46 1902.78 30.93 30.66 30.34 31.13 30.70 
1.00 1.0  80.00 -3.00 1.0E-03 0.20 43.32  8.96  466.02 555.04  290.20 5092.81 1865.31 31.23 30.96 30.63 31.43 31.00 
1.00 1.0  80.00 -3.00 5.0E-03 0.15 43.80  6.56  148.99 187.65   49.92 1635.90  550.68 31.64 31.44 30.82 31.92 31.44 
1.00 1.0  80.00 -3.00 1.0E-02 0.14 43.81  5.79   87.61 101.04   23.10  724.86  240.44 31.65 31.46 30.77 31.93 31.45 
1.00 1.0  80.00 -3.00 5.3E-02 0.14 43.80  5.02   51.11  49.87   11.10  310.54  102.80 31.63 31.44 30.75 31.92 31.43 
1.00 1.0  80.00 -3.00 1.0E-01 0.14 43.78  4.74   42.04  37.17    8.25  226.72   75.05 31.61 31.42 30.73 31.89 31.41 
1.00 1.0  80.00 -3.00 5.1E-01 0.14 43.60  4.36   27.80  17.92    3.94  102.93   34.07 31.43 31.24 30.55 31.72 31.24 
1.00 1.0  80.00 -3.00 1.0E+00 0.14 43.38  4.47   22.77  12.40    2.70   65.32   21.62 31.21 31.02 30.33 31.50 31.02 
1.00 1.0  80.00 -3.00 2.0E+00 0.14 42.95  4.91   16.62   7.44    1.61   32.61   10.80 30.78 30.59 29.90 31.07 30.59 
1.00 1.0  80.00 -3.00 4.0E+00 0.14 42.08  5.84    7.93   2.62    0.56    8.98    2.97 29.91 29.73 29.03 30.20 29.72 
1.00 1.0  80.00 -3.00 6.0E+00 0.14 41.22  6.41    2.38   0.63    0.14    1.92    0.63 29.04 28.86 28.17 29.33 28.85 
1.00 1.0  80.00 -3.00 8.0E+00 0.14 40.35  6.80    0.51   0.12    0.03    0.36    0.12 28.17 27.99 27.30 28.46 27.98 
1.00 1.0  80.00 -3.00 1.0E+01 0.14 39.48  7.03    0.09   0.02    0.00    0.06    0.02 27.31 27.12 26.43 27.59 27.11 
1.00 1.0  80.00 -3.00 1.2E+01 0.14 38.61  7.20    0.02   0.00    0.00    0.01    0.00 26.44 26.25 25.56 26.73 26.25 
1.00 1.0  80.00 -3.00 1.4E+01 0.14 37.74  7.34    0.00   0.00    0.00    0.00    0.00 25.57 25.38 24.69 25.86 25.38 
1.00 1.0  80.00 -2.75 5.0E-04 0.20 43.02  9.72  379.52 563.10  459.43 5205.75 1385.07 30.84 30.66 30.52 31.14 30.56 
1.00 1.0  80.00 -2.75 1.0E-03 0.20 43.32  8.96  372.23 553.72  443.88 5116.74 1362.19 31.13 30.96 30.82 31.43 30.86 
1.00 1.0  80.00 -2.75 5.0E-03 0.15 43.80  6.56  135.14 187.38   90.87 1637.06  441.78 31.60 31.44 31.08 31.92 31.35 
1.00 1.0  80.00 -2.75 1.0E-02 0.14 43.81  5.79   81.64 100.88   43.40  724.86  196.40 31.61 31.46 31.05 31.93 31.36 
1.00 1.0  80.00 -2.75 5.3E-02 0.14 43.80  5.02   47.81  49.79   20.94  310.51   84.19 31.60 31.44 31.02 31.92 31.35 
1.00 1.0  80.00 -2.75 1.0E-01 0.14 43.78  4.74   39.32  37.11   15.56  226.70   61.46 31.58 31.42 31.00 31.89 31.33 
1.00 1.0  80.00 -2.75 5.1E-01 0.14 43.60  4.36   26.01  17.89    7.43  102.93   27.91 31.40 31.24 30.83 31.72 31.15 
1.00 1.0  80.00 -2.75 1.0E+00 0.14 43.38  4.47   21.30  12.39    5.10   65.32   17.71 31.18 31.02 30.61 31.50 30.93 
1.00 1.0  80.00 -2.75 2.0E+00 0.14 42.95  4.91   15.55   7.43    3.03   32.61    8.84 30.75 30.59 30.18 31.07 30.50 
1.00 1.0  80.00 -2.75 4.0E+00 0.14 42.08  5.84    7.42   2.62    1.06    8.98    2.44 29.88 29.73 29.31 30.20 29.63 
1.00 1.0  80.00 -2.75 6.0E+00 0.14 41.22  6.41    2.23   0.63    0.26    1.92    0.52 29.01 28.86 28.44 29.33 28.77 
1.00 1.0  80.00 -2.75 8.0E+00 0.14 40.35  6.80    0.48   0.12    0.05    0.36    0.10 28.15 27.99 27.57 28.46 27.90 
1.00 1.0  80.00 -2.75 1.0E+01 0.14 39.48  7.03    0.09   0.02    0.01    0.06    0.02 27.28 27.12 26.70 27.59 27.03 
1.00 1.0  80.00 -2.75 1.2E+01 0.14 38.61  7.20    0.01   0.00    0.00    0.01    0.00 26.41 26.25 25.83 26.73 26.16 
1.00 1.0  80.00 -2.75 1.4E+01 0.14 37.74  7.34    0.00   0.00    0.00    0.00    0.00 25.54 25.38 24.97 25.86 25.29 
1.00 1.0  80.00 -2.50 5.0E-04 0.20 43.02  9.72  265.46 563.47  543.53 5235.31  910.79 30.68 30.66 30.60 31.14 30.38 
1.00 1.0  80.00 -2.50 1.0E-03 0.20 43.32  8.96  261.42 553.95  527.64 5145.70  898.30 30.98 30.96 30.89 31.44 30.68 
1.00 1.0  80.00 -2.50 5.0E-03 0.15 43.80  6.56  107.41 187.30  125.05 1635.74  319.73 31.50 31.44 31.22 31.92 31.21 
1.00 1.0  80.00 -2.50 1.0E-02 0.14 43.81  5.79   66.98 100.88   61.83  723.94  145.38 31.53 31.46 31.20 31.93 31.23 
1.00 1.0  80.00 -2.50 5.3E-02 0.14 43.80  5.02   39.41  49.80   29.98  310.11   62.53 31.51 31.44 31.18 31.92 31.22 
1.00 1.0  80.00 -2.50 1.0E-01 0.14 43.78  4.74   32.42  37.12   22.28  226.41   45.65 31.49 31.42 31.16 31.89 31.20 
1.00 1.0  80.00 -2.50 5.1E-01 0.14 43.60  4.36   21.44  17.89   10.63  102.79   20.73 31.32 31.24 30.98 31.72 31.02 
1.00 1.0  80.00 -2.50 1.0E+00 0.14 43.38  4.47   17.56  12.39    7.30   65.23   13.15 31.10 31.02 30.76 31.50 30.80 
1.00 1.0  80.00 -2.50 2.0E+00 0.14 42.95  4.91   12.82   7.43    4.34   32.57    6.57 30.67 30.59 30.33 31.07 30.37 
1.00 1.0  80.00 -2.50 4.0E+00 0.14 42.08  5.84    6.12   2.62    1.52    8.97    1.81 29.80 29.73 29.47 30.20 29.50 
1.00 1.0  80.00 -2.50 6.0E+00 0.14 41.22  6.41    1.83   0.63    0.37    1.91    0.39 28.93 28.86 28.60 29.33 28.64 
1.00 1.0  80.00 -2.50 8.0E+00 0.14 40.35  6.80    0.39   0.12    0.07    0.36    0.07 28.06 27.99 27.73 28.46 27.77 
1.00 1.0  80.00 -2.50 1.0E+01 0.14 39.48  7.03    0.07   0.02    0.01    0.06    0.01 27.19 27.12 26.86 27.59 26.90 
1.00 1.0  80.00 -2.50 1.2E+01 0.14 38.61  7.20    0.01   0.00    0.00    0.01    0.00 26.33 26.25 25.99 26.73 26.03 
1.00 1.0  80.00 -2.50 1.4E+01 0.14 37.74  7.34    0.00   0.00    0.00    0.00    0.00 25.46 25.38 25.12 25.86 25.16 
1.00 1.0  80.00 -2.25 5.0E-04 0.20 43.02  9.72  172.81 563.31  534.34 5237.42  550.14 30.50 30.66 30.59 31.14 30.16 
1.00 1.0  80.00 -2.25 1.0E-03 0.20 43.32  8.96  170.45 553.60  519.28 5150.92  543.74 30.79 30.96 30.88 31.44 30.46 
1.00 1.0  80.00 -2.25 5.0E-03 0.15 43.80  6.56   77.03 186.74  133.87 1641.93  215.83 31.35 31.44 31.25 31.92 31.03 
1.00 1.0  80.00 -2.25 1.0E-02 0.14 43.81  5.79   49.52 100.56   68.21  726.22  100.87 31.40 31.46 31.24 31.93 31.08 
1.00 1.0  80.00 -2.25 5.3E-02 0.14 43.80  5.02   29.28  49.64   33.23  311.05   43.56 31.39 31.44 31.23 31.92 31.06 
1.00 1.0  80.00 -2.25 1.0E-01 0.14 43.78  4.74   24.08  37.00   24.69  227.10   31.80 31.36 31.42 31.20 31.90 31.04 
1.00 1.0  80.00 -2.25 5.1E-01 0.14 43.60  4.36   15.93  17.84   11.78  103.10   14.44 31.19 31.24 31.03 31.72 30.86 
1.00 1.0  80.00 -2.25 1.0E+00 0.14 43.38  4.47   13.04  12.35    8.10   65.43    9.16 30.97 31.02 30.81 31.50 30.64 
1.00 1.0  80.00 -2.25 2.0E+00 0.14 42.95  4.91    9.52   7.41    4.81   32.67    4.57 30.54 30.59 30.38 31.07 30.22 
1.00 1.0  80.00 -2.25 4.0E+00 0.14 42.08  5.84    4.54   2.61    1.68    9.00    1.26 29.67 29.73 29.51 30.20 29.35 
1.00 1.0  80.00 -2.25 6.0E+00 0.14 41.22  6.41    1.36   0.63    0.41    1.92    0.27 28.80 28.86 28.64 29.33 28.48 
1.00 1.0  80.00 -2.25 8.0E+00 0.14 40.35  6.80    0.29   0.12    0.08    0.36    0.05 27.93 27.99 27.77 28.47 27.61 
1.00 1.0  80.00 -2.25 1.0E+01 0.14 39.48  7.03    0.05   0.02    0.01    0.06    0.01 27.07 27.12 26.90 27.60 26.74 
1.00 1.0  80.00 -2.25 1.2E+01 0.14 38.61  7.20    0.01   0.00    0.00    0.01    0.00 26.20 26.25 26.04 26.73 25.87 
1.00 1.0  80.00 -2.25 1.4E+01 0.14 37.74  7.34    0.00   0.00    0.00    0.00    0.00 25.33 25.38 25.17 25.86 25.00 
1.00 3.0  80.00 -3.25 5.0E-04 0.20 42.55 10.91  523.94 564.11  151.67 5188.85 2278.55 30.50 30.18 29.57 30.66 30.30 
1.00 3.0  80.00 -3.25 1.0E-03 0.20 42.84 10.15  509.98 554.47  144.91 5100.14 2226.15 30.79 30.48 29.85 30.95 30.59 
1.00 3.0  80.00 -3.25 5.0E-03 0.15 43.32  7.75  148.53 188.95   21.60 1650.98  611.75 31.16 30.97 29.98 31.44 31.01 
1.00 3.0  80.00 -3.25 1.0E-02 0.14 43.34  6.98   85.81 101.85    9.78  732.23  264.27 31.16 30.99 29.92 31.46 31.02 
1.00 3.0  80.00 -3.25 5.3E-02 0.14 43.33  6.18   50.23  50.65    4.72  316.27  113.74 31.15 30.98 29.91 31.46 31.01 
1.00 3.0  80.00 -3.25 1.0E-01 0.14 43.33  5.88   41.60  38.12    3.54  233.27   83.89 31.15 30.97 29.90 31.45 31.00 
1.00 3.0  80.00 -3.25 5.1E-01 0.14 43.27  5.30   28.93  19.94    1.84  115.51   41.54 31.09 30.92 29.84 31.39 30.95 
1.00 3.0  80.00 -3.25 1.0E+00 0.14 43.20  5.17   25.30  15.35    1.40   83.25   29.94 31.01 30.84 29.77 31.32 30.87 
1.00 3.0  80.00 -3.25 2.0E+00 0.14 43.05  5.19   21.88  11.79    1.07   56.94   20.48 30.87 30.70 29.63 31.17 30.73 
1.00 3.0  80.00 -3.25 4.0E+00 0.14 42.76  5.52   18.41   8.65    0.78   36.35   13.07 30.58 30.41 29.34 30.89 30.44 
1.00 3.0  80.00 -3.25 6.0E+00 0.14 42.47  5.89   15.61   6.51    0.59   24.68    8.88 30.29 30.12 29.05 30.59 30.15 
1.00 3.0  80.00 -3.25 8.0E+00 0.14 42.18  6.25   12.94   4.83    0.43   16.91    6.08 30.00 29.83 28.76 30.31 29.86 
1.00 3.0  80.00 -3.25 1.0E+01 0.14 41.90  6.57   10.27   3.42    0.31   11.16    4.01 29.71 29.54 28.47 30.02 29.57 
1.00 3.0  80.00 -3.25 1.2E+01 0.14 41.60  6.84    7.77   2.30    0.21    7.09    2.55 29.42 29.25 28.18 29.73 29.28 
1.00 3.0  80.00 -3.25 1.4E+01 0.14 41.32  7.06    5.57   1.48    0.13    4.34    1.56 29.13 28.96 27.89 29.44 28.99 
1.00 3.0  80.00 -3.00 5.0E-04 0.20 42.55 10.91  476.86 564.80  302.02 5179.46 1902.78 30.46 30.19 29.87 30.66 30.22 
1.00 3.0  80.00 -3.00 1.0E-03 0.20 42.84 10.15  466.03 555.04  290.20 5092.84 1865.32 30.75 30.48 30.15 30.95 30.52 
1.00 3.0  80.00 -3.00 5.0E-03 0.15 43.32  7.75  149.13 187.82   49.99 1637.40  551.23 31.16 30.97 30.34 31.44 30.97 
1.00 3.0  80.00 -3.00 1.0E-02 0.14 43.34  6.98   87.79 101.25   23.18  726.62  241.06 31.17 30.98 30.30 31.46 30.98 
1.00 3.0  80.00 -3.00 5.3E-02 0.14 43.33  6.18   51.53  50.36   11.22  313.89  103.92 31.17 30.98 30.29 31.45 30.97 
1.00 3.0  80.00 -3.00 1.0E-01 0.14 43.33  5.88   42.68  37.90    8.42  231.52   76.65 31.16 30.97 30.28 31.45 30.97 
1.00 3.0  80.00 -3.00 5.1E-01 0.14 43.27  5.30   29.68  19.83    4.37  114.64   37.96 31.10 30.91 30.22 31.39 30.91 
1.00 3.0  80.00 -3.00 1.0E+00 0.14 43.20  5.17   25.95  15.26    3.34   82.62   27.36 31.02 30.84 30.15 31.31 30.83 
1.00 3.0  80.00 -3.00 2.0E+00 0.14 43.05  5.19   22.45  11.72    2.55   56.52   18.71 30.88 30.70 30.00 31.17 30.69 
1.00 3.0  80.00 -3.00 4.0E+00 0.14 42.76  5.52   18.88   8.60    1.86   36.08   11.95 30.59 30.41 29.72 30.88 30.40 
1.00 3.0  80.00 -3.00 6.0E+00 0.14 42.47  5.89   16.01   6.47    1.40   24.49    8.11 30.30 30.12 29.42 30.59 30.11 
1.00 3.0  80.00 -3.00 8.0E+00 0.14 42.18  6.25   13.27   4.80    1.03   16.79    5.56 30.01 29.83 29.14 30.30 29.82 
1.00 3.0  80.00 -3.00 1.0E+01 0.14 41.90  6.57   10.54   3.40    0.73   11.08    3.67 29.73 29.54 28.85 30.01 29.53 
1.00 3.0  80.00 -3.00 1.2E+01 0.14 41.60  6.84    7.97   2.29    0.49    7.03    2.33 29.43 29.25 28.56 29.72 29.24 
1.00 3.0  80.00 -3.00 1.4E+01 0.14 41.32  7.06    5.71   1.47    0.32    4.30    1.42 29.15 28.96 28.27 29.43 28.95 
1.00 3.0  80.00 -2.75 5.0E-04 0.20 42.55 10.91  379.52 563.10  459.44 5205.74 1385.06 30.36 30.18 30.05 30.66 30.08 
1.00 3.0  80.00 -2.75 1.0E-03 0.20 42.84 10.15  372.23 553.73  443.89 5116.78 1362.20 30.66 30.48 30.34 30.96 30.38 
1.00 3.0  80.00 -2.75 5.0E-03 0.15 43.32  7.75  135.25 187.55   90.99 1638.57  442.18 31.12 30.96 30.60 31.44 30.87 
1.00 3.0  80.00 -2.75 1.0E-02 0.14 43.34  6.98   81.79 101.09   43.54  726.63  196.87 31.14 30.98 30.57 31.46 30.89 
1.00 3.0  80.00 -2.75 5.3E-02 0.14 43.33  6.18   48.19  50.28   21.17  313.87   85.09 31.14 30.98 30.56 31.45 30.89 
1.00 3.0  80.00 -2.75 1.0E-01 0.14 43.33  5.88   39.92  37.85   15.89  231.50   62.76 31.13 30.97 30.56 31.45 30.88 
1.00 3.0  80.00 -2.75 5.1E-01 0.14 43.27  5.30   27.76  19.80    8.23  114.63   31.08 31.07 30.91 30.50 31.39 30.82 
1.00 3.0  80.00 -2.75 1.0E+00 0.14 43.20  5.17   24.27  15.24    6.30   82.62   22.40 31.00 30.84 30.42 31.31 30.75 
1.00 3.0  80.00 -2.75 2.0E+00 0.14 43.05  5.19   21.00  11.70    4.81   56.51   15.32 30.85 30.70 30.28 31.17 30.60 
1.00 3.0  80.00 -2.75 4.0E+00 0.14 42.76  5.52   17.66   8.58    3.51   36.08    9.78 30.56 30.41 29.99 30.88 30.32 
1.00 3.0  80.00 -2.75 6.0E+00 0.14 42.47  5.89   14.98   6.46    2.63   24.49    6.64 30.27 30.12 29.70 30.59 30.02 
1.00 3.0  80.00 -2.75 8.0E+00 0.14 42.18  6.25   12.41   4.79    1.95   16.79    4.55 29.99 29.83 29.41 30.30 29.74 
1.00 3.0  80.00 -2.75 1.0E+01 0.14 41.90  6.57    9.86   3.39    1.38   11.08    3.00 29.69 29.54 29.12 30.01 29.45 
1.00 3.0  80.00 -2.75 1.2E+01 0.14 41.60  6.84    7.46   2.29    0.93    7.03    1.91 29.41 29.25 28.83 29.72 29.16 
1.00 3.0  80.00 -2.75 1.4E+01 0.14 41.32  7.06    5.34   1.47    0.60    4.30    1.17 29.12 28.96 28.54 29.43 28.87 
1.00 3.0  80.00 -2.50 5.0E-04 0.20 42.55 10.91  265.46 563.47  543.53 5235.31  910.79 30.20 30.18 30.12 30.66 29.90 
1.00 3.0  80.00 -2.50 1.0E-03 0.20 42.84 10.15  261.42 553.96  527.65 5145.74  898.30 30.50 30.48 30.41 30.96 30.20 
1.00 3.0  80.00 -2.50 5.0E-03 0.15 43.32  7.75  107.49 187.46  125.19 1637.26  319.99 31.02 30.96 30.74 31.44 30.73 
1.00 3.0  80.00 -2.50 1.0E-02 0.14 43.34  6.98   67.08 101.09   62.00  725.71  145.70 31.05 30.98 30.73 31.46 30.76 
1.00 3.0  80.00 -2.50 5.3E-02 0.14 43.33  6.18   39.71  50.28   30.30  313.46   63.18 31.05 30.98 30.72 31.45 30.76 
1.00 3.0  80.00 -2.50 1.0E-01 0.14 43.33  5.88   32.89  37.85   22.74  231.20   46.60 31.04 30.97 30.71 31.44 30.75 
1.00 3.0  80.00 -2.50 5.1E-01 0.14 43.27  5.30   22.87  19.80   11.78  114.48   23.08 30.99 30.91 30.65 31.39 30.69 
1.00 3.0  80.00 -2.50 1.0E+00 0.14 43.20  5.17   20.00  15.24    9.02   82.51   16.63 30.91 30.84 30.58 31.31 30.62 
1.00 3.0  80.00 -2.50 2.0E+00 0.14 43.05  5.19   17.30  11.70    6.89   56.44   11.38 30.77 30.70 30.44 31.17 30.48 
1.00 3.0  80.00 -2.50 4.0E+00 0.14 42.76  5.52   14.55   8.59    5.03   36.03    7.26 30.48 30.41 30.15 30.88 30.18 
1.00 3.0  80.00 -2.50 6.0E+00 0.14 42.47  5.89   12.34   6.46    3.77   24.46    4.93 30.19 30.12 29.86 30.59 29.90 
1.00 3.0  80.00 -2.50 8.0E+00 0.14 42.18  6.25   10.23   4.79    2.79   16.76    3.38 29.90 29.83 29.57 30.30 29.61 
1.00 3.0  80.00 -2.50 1.0E+01 0.14 41.90  6.57    8.12   3.39    1.97   11.06    2.23 29.61 29.54 29.28 30.01 29.32 
1.00 3.0  80.00 -2.50 1.2E+01 0.14 41.60  6.84    6.14   2.29    1.33    7.03    1.42 29.32 29.25 28.99 29.72 29.03 
1.00 3.0  80.00 -2.50 1.4E+01 0.14 41.32  7.06    4.40   1.47    0.86    4.30    0.87 29.03 28.96 28.70 29.43 28.74 
1.00 3.0  80.00 -2.25 5.0E-04 0.20 42.55 10.91  172.81 563.31  534.34 5237.42  550.14 30.02 30.18 30.11 30.66 29.68 
1.00 3.0  80.00 -2.25 1.0E-03 0.20 42.84 10.15  170.45 553.60  519.28 5150.95  543.74 30.32 30.48 30.41 30.96 29.98 
1.00 3.0  80.00 -2.25 5.0E-03 0.15 43.32  7.75   77.07 186.90  134.02 1643.45  215.98 30.88 30.96 30.77 31.44 30.56 
1.00 3.0  80.00 -2.25 1.0E-02 0.14 43.34  6.98   49.58 100.77   68.38  727.99  101.07 30.92 30.98 30.77 31.46 30.60 
1.00 3.0  80.00 -2.25 5.3E-02 0.14 43.33  6.18   29.49  50.13   33.58  314.41   44.00 30.92 30.98 30.76 31.45 30.60 
1.00 3.0  80.00 -2.25 1.0E-01 0.14 43.33  5.88   24.43  37.73   25.20  231.90   32.46 30.92 30.97 30.75 31.45 30.59 
1.00 3.0  80.00 -2.25 5.1E-01 0.14 43.27  5.30   16.98  19.73   13.06  114.83   16.07 30.86 30.91 30.70 31.39 30.53 
1.00 3.0  80.00 -2.25 1.0E+00 0.14 43.20  5.17   14.85  15.19    9.99   82.76   11.58 30.78 30.84 30.62 31.31 30.46 
1.00 3.0  80.00 -2.25 2.0E+00 0.14 43.05  5.19   12.85  11.67    7.63   56.61    7.92 30.64 30.69 30.48 31.17 30.32 
1.00 3.0  80.00 -2.25 4.0E+00 0.14 42.76  5.52   10.81   8.56    5.57   36.14    5.06 30.35 30.41 30.19 30.88 30.03 
1.00 3.0  80.00 -2.25 6.0E+00 0.14 42.47  5.89    9.16   6.44    4.18   24.53    3.43 30.06 30.12 29.90 30.59 29.74 
1.00 3.0  80.00 -2.25 8.0E+00 0.14 42.18  6.25    7.59   4.78    3.09   16.81    2.35 29.77 29.83 29.61 30.30 29.45 
1.00 3.0  80.00 -2.25 1.0E+01 0.14 41.90  6.57    6.03   3.38    2.19   11.10    1.55 29.48 29.54 29.32 30.01 29.16 
1.00 3.0  80.00 -2.25 1.2E+01 0.14 41.60  6.84    4.56   2.28    1.47    7.05    0.99 29.19 29.25 29.03 29.72 28.87 
1.00 3.0  80.00 -2.25 1.4E+01 0.14 41.32  7.06    3.27   1.47    0.95    4.31    0.60 28.90 28.96 28.74 29.43 28.58 
1.00 5.0  80.00 -3.25 5.0E-04 0.20 42.32 11.47  523.94 564.11  151.67 5188.85 2278.55 30.28 29.96 29.34 30.44 30.08 
1.00 5.0  80.00 -3.25 1.0E-03 0.20 42.62 10.71  509.98 554.47  144.91 5100.14 2226.15 30.57 30.26 29.63 30.73 30.37 
1.00 5.0  80.00 -3.25 5.0E-03 0.15 43.10  8.30  148.56 188.98   21.61 1651.28  611.88 30.94 30.75 29.76 31.22 30.79 
1.00 5.0  80.00 -3.25 1.0E-02 0.14 43.12  7.53   85.85 101.89    9.79  732.59  264.41 30.94 30.76 29.70 31.24 30.80 
1.00 5.0  80.00 -3.25 5.3E-02 0.14 43.12  6.73   50.31  50.75    4.73  316.94  113.99 30.93 30.76 29.69 31.24 30.79 
1.00 5.0  80.00 -3.25 1.0E-01 0.14 43.11  6.43   41.73  38.27    3.56  234.24   84.24 30.93 30.76 29.69 31.23 30.79 
1.00 5.0  80.00 -3.25 5.1E-01 0.14 43.08  5.80   29.29  20.32    1.87  117.88   42.40 30.90 30.72 29.65 31.20 30.75 
1.00 5.0  80.00 -3.25 1.0E+00 0.14 43.03  5.62   25.88  15.92    1.46   86.81   31.22 30.85 30.68 29.61 31.15 30.71 
1.00 5.0  80.00 -3.25 2.0E+00 0.14 42.95  5.54   22.87  12.66    1.15   62.21   22.38 30.76 30.59 29.52 31.07 30.62 
1.00 5.0  80.00 -3.25 4.0E+00 0.14 42.77  5.68   20.18  10.03    0.91   43.96   15.81 30.59 30.42 29.35 30.89 30.45 
1.00 5.0  80.00 -3.25 6.0E+00 0.14 42.60  5.88   18.34   8.39    0.76   34.02   12.24 30.42 30.25 29.17 30.72 30.28 
1.00 5.0  80.00 -3.25 8.0E+00 0.14 42.43  6.12   16.75   7.14    0.65   27.28    9.81 30.24 30.07 29.00 30.55 30.10 
1.00 5.0  80.00 -3.25 1.0E+01 0.14 42.25  6.34   15.22   6.04    0.55   21.86    7.86 30.07 29.90 28.83 30.37 29.93 
1.00 5.0  80.00 -3.25 1.2E+01 0.14 42.08  6.56   13.72   5.05    0.46   17.38    6.25 29.90 29.73 28.65 30.20 29.75 
1.00 5.0  80.00 -3.25 1.4E+01 0.14 41.90  6.77   12.23   4.16    0.38   13.66    4.91 29.72 29.55 28.48 30.03 29.58 
1.00 5.0  80.00 -3.00 5.0E-04 0.20 42.32 11.47  476.86 564.80  302.02 5179.45 1902.78 30.24 29.96 29.64 30.43 30.00 
1.00 5.0  80.00 -3.00 1.0E-03 0.20 42.62 10.71  466.03 555.04  290.20 5092.84 1865.32 30.53 30.26 29.93 30.73 30.30 
1.00 5.0  80.00 -3.00 5.0E-03 0.15 43.10  8.30  149.15 187.85   50.01 1637.70  551.34 30.94 30.74 30.12 31.22 30.74 
1.00 5.0  80.00 -3.00 1.0E-02 0.14 43.12  7.53   87.83 101.29   23.20  726.97  241.18 30.95 30.76 30.08 31.24 30.76 
1.00 5.0  80.00 -3.00 5.3E-02 0.14 43.12  6.73   51.61  50.46   11.25  314.56  104.15 30.95 30.76 30.07 31.23 30.75 
1.00 5.0  80.00 -3.00 1.0E-01 0.14 43.11  6.43   42.81  38.05    8.46  232.48   76.97 30.94 30.76 30.06 31.23 30.75 
1.00 5.0  80.00 -3.00 5.1E-01 0.14 43.08  5.80   30.04  20.21    4.45  116.99   38.74 30.91 30.72 30.03 31.19 30.71 
1.00 5.0  80.00 -3.00 1.0E+00 0.14 43.03  5.62   26.54  15.83    3.47   86.15   28.52 30.86 30.68 29.98 31.15 30.67 
1.00 5.0  80.00 -3.00 2.0E+00 0.14 42.95  5.54   23.46  12.59    2.74   61.75   20.44 30.78 30.59 29.90 31.07 30.58 
1.00 5.0  80.00 -3.00 4.0E+00 0.14 42.77  5.68   20.70   9.97    2.16   43.63   14.45 30.60 30.42 29.73 30.89 30.41 
1.00 5.0  80.00 -3.00 6.0E+00 0.14 42.60  5.88   18.81   8.34    1.81   33.76   11.18 30.43 30.24 29.55 30.72 30.24 
1.00 5.0  80.00 -3.00 8.0E+00 0.14 42.43  6.12   17.18   7.10    1.53   27.07    8.96 30.25 30.07 29.38 30.54 30.06 
1.00 5.0  80.00 -3.00 1.0E+01 0.14 42.25  6.34   15.61   6.00    1.30   21.69    7.18 30.08 29.90 29.20 30.37 29.89 
1.00 5.0  80.00 -3.00 1.2E+01 0.14 42.08  6.56   14.08   5.02    1.08   17.25    5.71 29.91 29.72 29.03 30.20 29.72 
1.00 5.0  80.00 -3.00 1.4E+01 0.14 41.90  6.77   12.54   4.14    0.89   13.56    4.49 29.73 29.55 28.86 30.02 29.54 
1.00 5.0  80.00 -2.75 5.0E-04 0.20 42.32 11.47  379.52 563.10  459.44 5205.74 1385.06 30.14 29.96 29.83 30.44 29.86 
1.00 5.0  80.00 -2.75 1.0E-03 0.20 42.62 10.71  372.23 553.73  443.89 5116.79 1362.21 30.43 30.26 30.12 30.74 30.16 
1.00 5.0  80.00 -2.75 5.0E-03 0.15 43.10  8.30  135.27 187.58   91.01 1638.87  442.26 30.90 30.74 30.38 31.22 30.65 
1.00 5.0  80.00 -2.75 1.0E-02 0.14 43.12  7.53   81.82 101.14   43.57  726.98  196.97 30.92 30.76 30.35 31.24 30.67 
1.00 5.0  80.00 -2.75 5.3E-02 0.14 43.12  6.73   48.27  50.38   21.22  314.54   85.27 30.92 30.76 30.34 31.23 30.67 
1.00 5.0  80.00 -2.75 1.0E-01 0.14 43.11  6.43   40.04  37.99   15.96  232.46   63.02 30.91 30.75 30.34 31.23 30.66 
1.00 5.0  80.00 -2.75 5.1E-01 0.14 43.08  5.80   28.09  20.18    8.40  116.99   31.72 30.88 30.72 30.30 31.19 30.63 
1.00 5.0  80.00 -2.75 1.0E+00 0.14 43.03  5.62   24.82  15.81    6.54   86.15   23.35 30.83 30.68 30.26 31.15 30.58 
1.00 5.0  80.00 -2.75 2.0E+00 0.14 42.95  5.54   21.94  12.57    5.17   61.74   16.74 30.75 30.59 30.17 31.07 30.50 
1.00 5.0  80.00 -2.75 4.0E+00 0.14 42.77  5.68   19.36   9.96    4.08   43.63   11.83 30.57 30.42 30.00 30.89 30.32 
1.00 5.0  80.00 -2.75 6.0E+00 0.14 42.60  5.88   17.59   8.33    3.41   33.76    9.15 30.40 30.24 29.83 30.72 30.15 
1.00 5.0  80.00 -2.75 8.0E+00 0.14 42.43  6.12   16.07   7.09    2.89   27.07    7.34 30.23 30.07 29.65 30.54 29.98 
1.00 5.0  80.00 -2.75 1.0E+01 0.14 42.25  6.34   14.60   5.99    2.45   21.69    5.88 30.05 29.90 29.48 30.37 29.80 
1.00 5.0  80.00 -2.75 1.2E+01 0.14 42.08  6.56   13.16   5.01    2.04   17.25    4.68 29.88 29.72 29.31 30.20 29.63 
1.00 5.0  80.00 -2.75 1.4E+01 0.14 41.90  6.77   11.73   4.13    1.68   13.56    3.68 29.70 29.55 29.13 30.02 29.46 
1.00 5.0  80.00 -2.50 5.0E-04 0.20 42.32 11.47  265.46 563.47  543.53 5235.31  910.79 29.98 29.96 29.90 30.44 29.68 
1.00 5.0  80.00 -2.50 1.0E-03 0.20 42.62 10.71  261.42 553.96  527.65 5145.74  898.30 30.28 30.26 30.19 30.74 29.98 
1.00 5.0  80.00 -2.50 5.0E-03 0.15 43.10  8.30  107.50 187.50  125.22 1637.57  320.04 30.80 30.74 30.52 31.22 30.51 
1.00 5.0  80.00 -2.50 1.0E-02 0.14 43.12  7.53   67.10 101.13   62.04  726.06  145.77 30.83 30.76 30.51 31.24 30.54 
1.00 5.0  80.00 -2.50 5.3E-02 0.14 43.12  6.73   39.77  50.38   30.37  314.13   63.31 30.83 30.76 30.50 31.23 30.54 
1.00 5.0  80.00 -2.50 1.0E-01 0.14 43.11  6.43   32.99  37.99   22.83  232.16   46.79 30.83 30.75 30.50 31.23 30.53 
1.00 5.0  80.00 -2.50 5.1E-01 0.14 43.08  5.80   23.15  20.18   12.02  116.83   23.55 30.79 30.72 30.46 31.19 30.50 
1.00 5.0  80.00 -2.50 1.0E+00 0.14 43.03  5.62   20.45  15.81    9.36   86.04   17.34 30.75 30.68 30.42 31.15 30.45 
1.00 5.0  80.00 -2.50 2.0E+00 0.14 42.95  5.54   18.08  12.57    7.41   61.66   12.43 30.66 30.59 30.33 31.06 30.37 
1.00 5.0  80.00 -2.50 4.0E+00 0.14 42.77  5.68   15.95   9.96    5.84   43.57    8.78 30.49 30.42 30.16 30.89 30.19 
1.00 5.0  80.00 -2.50 6.0E+00 0.14 42.60  5.88   14.50   8.33    4.88   33.72    6.80 30.32 30.24 29.98 30.72 30.02 
1.00 5.0  80.00 -2.50 8.0E+00 0.14 42.43  6.12   13.24   7.09    4.14   27.04    5.45 30.14 30.07 29.81 30.54 29.85 
1.00 5.0  80.00 -2.50 1.0E+01 0.14 42.25  6.34   12.03   5.99    3.50   21.66    4.37 29.97 29.90 29.64 30.37 29.67 
1.00 5.0  80.00 -2.50 1.2E+01 0.14 42.08  6.56   10.85   5.01    2.93   17.23    3.47 29.80 29.72 29.46 30.20 29.50 
1.00 5.0  80.00 -2.50 1.4E+01 0.14 41.90  6.77    9.66   4.13    2.41   13.54    2.73 29.62 29.55 29.29 30.02 29.33 
1.00 5.0  80.00 -2.25 5.0E-04 0.20 42.32 11.47  172.81 563.31  534.34 5237.42  550.14 29.80 29.96 29.89 30.44 29.46 
1.00 5.0  80.00 -2.25 1.0E-03 0.20 42.62 10.71  170.45 553.60  519.29 5150.95  543.74 30.09 30.26 30.18 30.74 29.76 
1.00 5.0  80.00 -2.25 5.0E-03 0.15 43.10  8.30   77.08 186.94  134.04 1643.76  216.01 30.66 30.74 30.55 31.22 30.34 
1.00 5.0  80.00 -2.25 1.0E-02 0.14 43.12  7.53   49.60 100.81   68.42  728.35  101.11 30.70 30.76 30.55 31.24 30.38 
1.00 5.0  80.00 -2.25 5.3E-02 0.14 43.12  6.73   29.53  50.22   33.64  315.09   44.09 30.70 30.76 30.54 31.24 30.38 
1.00 5.0  80.00 -2.25 1.0E-01 0.14 43.11  6.43   24.49  37.88   25.30  232.86   32.59 30.70 30.75 30.54 31.23 30.38 
1.00 5.0  80.00 -2.25 5.1E-01 0.14 43.08  5.80   17.19  20.11   13.31  117.19   16.40 30.66 30.72 30.50 31.19 30.34 
1.00 5.0  80.00 -2.25 1.0E+00 0.14 43.03  5.62   15.19  15.76   10.37   86.30   12.08 30.62 30.67 30.46 31.15 30.30 
1.00 5.0  80.00 -2.25 2.0E+00 0.14 42.95  5.54   13.42  12.53    8.20   61.85    8.66 30.53 30.59 30.37 31.07 30.21 
1.00 5.0  80.00 -2.25 4.0E+00 0.14 42.77  5.68   11.85   9.93    6.47   43.71    6.12 30.36 30.42 30.20 30.89 30.04 
1.00 5.0  80.00 -2.25 6.0E+00 0.14 42.60  5.88   10.76   8.30    5.40   33.82    4.73 30.19 30.24 30.03 30.72 29.86 
1.00 5.0  80.00 -2.25 8.0E+00 0.14 42.43  6.12    9.83   7.06    4.59   27.12    3.79 30.01 30.07 29.85 30.54 29.69 
1.00 5.0  80.00 -2.25 1.0E+01 0.14 42.25  6.34    8.93   5.98    3.88   21.73    3.04 29.84 29.89 29.68 30.37 29.52 
1.00 5.0  80.00 -2.25 1.2E+01 0.14 42.08  6.56    8.05   5.00    3.24   17.28    2.42 29.67 29.72 29.51 30.20 29.34 
1.00 5.0  80.00 -2.25 1.4E+01 0.14 41.90  6.77    7.18   4.12    2.67   13.58    1.90 29.49 29.55 29.33 30.02 29.17 
1.00 7.0  80.00 -3.25 5.0E-04 0.20 42.18 11.83  523.94 564.11  151.67 5188.85 2278.55 30.13 29.82 29.20 30.29 29.93 
1.00 7.0  80.00 -3.25 1.0E-03 0.20 42.47 11.07  509.98 554.47  144.91 5100.15 2226.15 30.42 30.11 29.48 30.59 30.23 
1.00 7.0  80.00 -3.25 5.0E-03 0.15 42.96  8.67  148.58 189.00   21.61 1651.41  611.93 30.80 30.60 29.61 31.08 30.64 
1.00 7.0  80.00 -3.25 1.0E-02 0.14 42.97  7.90   85.87 101.91    9.79  732.74  264.47 30.79 30.62 29.56 31.09 30.65 
1.00 7.0  80.00 -3.25 5.3E-02 0.14 42.97  7.10   50.35  50.79    4.73  317.23  114.10 30.79 30.62 29.55 31.09 30.65 
1.00 7.0  80.00 -3.25 1.0E-01 0.14 42.97  6.79   41.79  38.34    3.56  234.65   84.39 30.79 30.61 29.54 31.09 30.65 
1.00 7.0  80.00 -3.25 5.1E-01 0.14 42.94  6.14   29.44  20.49    1.89  118.90   42.76 30.76 30.59 29.52 31.06 30.62 
1.00 7.0  80.00 -3.25 1.0E+00 0.14 42.91  5.94   26.12  16.17    1.48   88.33   31.77 30.73 30.56 29.49 31.03 30.59 
1.00 7.0  80.00 -3.25 2.0E+00 0.14 42.85  5.82   23.28  13.03    1.19   64.49   23.19 30.67 30.50 29.43 30.97 30.53 
1.00 7.0  80.00 -3.25 4.0E+00 0.14 42.73  5.86   20.88  10.61    0.96   47.30   17.01 30.55 30.37 29.30 30.85 30.40 
1.00 7.0  80.00 -3.25 6.0E+00 0.14 42.60  5.99   19.37   9.19    0.83   38.26   13.76 30.42 30.25 29.18 30.72 30.28 
1.00 7.0  80.00 -3.25 8.0E+00 0.14 42.48  6.14   18.15   8.14    0.74   32.26   11.60 30.30 30.12 29.05 30.60 30.16 
1.00 7.0  80.00 -3.25 1.0E+01 0.14 42.35  6.31   17.04   7.24    0.65   27.45    9.87 30.17 30.00 28.93 30.48 30.03 
1.00 7.0  80.00 -3.25 1.2E+01 0.14 42.23  6.47   16.00   6.44    0.58   23.42    8.42 30.05 29.88 28.81 30.35 29.91 
1.00 7.0  80.00 -3.25 1.4E+01 0.14 42.11  6.63   14.98   5.70    0.52   19.94    7.17 29.92 29.75 28.68 30.23 29.78 
1.00 7.0  80.00 -3.00 5.0E-04 0.20 42.18 11.83  476.86 564.80  302.02 5179.46 1902.78 30.09 29.82 29.50 30.29 29.85 
1.00 7.0  80.00 -3.00 1.0E-03 0.20 42.47 11.07  466.03 555.04  290.20 5092.84 1865.32 30.39 30.11 29.78 30.59 30.15 
1.00 7.0  80.00 -3.00 5.0E-03 0.15 42.96  8.67  149.17 187.86   50.01 1637.83  551.38 30.80 30.60 29.98 31.07 30.60 
1.00 7.0  80.00 -3.00 1.0E-02 0.14 42.97  7.90   87.84 101.31   23.20  727.13  241.23 30.80 30.62 29.93 31.09 30.61 
1.00 7.0  80.00 -3.00 5.3E-02 0.14 42.97  7.10   51.65  50.50   11.26  314.85  104.25 30.80 30.61 29.92 31.09 30.61 
1.00 7.0  80.00 -3.00 1.0E-01 0.14 42.97  6.79   42.87  38.11    8.47  232.89   77.11 30.80 30.61 29.92 31.09 30.61 
1.00 7.0  80.00 -3.00 5.1E-01 0.14 42.94  6.14   30.20  20.37    4.49  118.00   39.07 30.77 30.59 29.90 31.06 30.58 
1.00 7.0  80.00 -3.00 1.0E+00 0.14 42.91  5.94   26.79  16.08    3.52   87.67   29.03 30.74 30.56 29.86 31.03 30.55 
1.00 7.0  80.00 -3.00 2.0E+00 0.14 42.85  5.82   23.88  12.96    2.83   64.01   21.19 30.68 30.49 29.80 30.97 30.49 
1.00 7.0  80.00 -3.00 4.0E+00 0.14 42.73  5.86   21.42  10.55    2.29   46.95   15.54 30.56 30.37 29.68 30.84 30.36 
1.00 7.0  80.00 -3.00 6.0E+00 0.14 42.60  5.99   19.87   9.13    1.98   37.97   12.57 30.43 30.25 29.55 30.72 30.24 
1.00 7.0  80.00 -3.00 8.0E+00 0.14 42.48  6.14   18.62   8.09    1.75   32.02   10.60 30.31 30.12 29.43 30.60 30.12 
1.00 7.0  80.00 -3.00 1.0E+01 0.14 42.35  6.31   17.48   7.20    1.56   27.24    9.02 30.18 30.00 29.31 30.47 29.99 
1.00 7.0  80.00 -3.00 1.2E+01 0.14 42.23  6.47   16.41   6.40    1.38   23.24    7.70 30.06 29.87 29.18 30.35 29.87 
1.00 7.0  80.00 -3.00 1.4E+01 0.14 42.11  6.63   15.37   5.67    1.22   19.79    6.55 29.94 29.75 29.06 30.22 29.74 
1.00 7.0  80.00 -2.75 5.0E-04 0.20 42.18 11.83  379.52 563.10  459.44 5205.74 1385.06 29.99 29.82 29.68 30.29 29.72 
1.00 7.0  80.00 -2.75 1.0E-03 0.20 42.47 11.07  372.23 553.73  443.89 5116.79 1362.21 30.29 30.11 29.97 30.59 30.01 
1.00 7.0  80.00 -2.75 5.0E-03 0.15 42.96  8.67  135.28 187.59   91.02 1639.00  442.29 30.75 30.60 30.24 31.07 30.50 
1.00 7.0  80.00 -2.75 1.0E-02 0.14 42.97  7.90   81.83 101.15   43.58  727.14  197.01 30.77 30.61 30.21 31.09 30.52 
1.00 7.0  80.00 -2.75 5.3E-02 0.14 42.97  7.10   48.30  50.42   21.24  314.83   85.35 30.77 30.61 30.20 31.09 30.52 
1.00 7.0  80.00 -2.75 1.0E-01 0.14 42.97  6.79   40.09  38.06   15.98  232.87   63.13 30.77 30.61 30.19 31.09 30.52 
1.00 7.0  80.00 -2.75 5.1E-01 0.14 42.94  6.14   28.24  20.34    8.47  117.99   31.99 30.74 30.59 30.17 31.06 30.49 
1.00 7.0  80.00 -2.75 1.0E+00 0.14 42.91  5.94   25.06  16.05    6.65   87.66   23.77 30.71 30.56 30.14 31.03 30.46 
1.00 7.0  80.00 -2.75 2.0E+00 0.14 42.85  5.82   22.33  12.94    5.33   64.00   17.35 30.65 30.49 30.08 30.97 30.40 
1.00 7.0  80.00 -2.75 4.0E+00 0.14 42.73  5.86   20.03  10.53    4.32   46.94   12.73 30.53 30.37 29.95 30.84 30.28 
1.00 7.0  80.00 -2.75 6.0E+00 0.14 42.60  5.99   18.58   9.12    3.73   37.97   10.29 30.40 30.25 29.83 30.72 30.15 
1.00 7.0  80.00 -2.75 8.0E+00 0.14 42.48  6.14   17.41   8.08    3.30   32.01    8.68 30.28 30.12 29.70 30.60 30.03 
1.00 7.0  80.00 -2.75 1.0E+01 0.14 42.35  6.31   16.35   7.19    2.94   27.24    7.39 30.16 30.00 29.58 30.47 29.91 
1.00 7.0  80.00 -2.75 1.2E+01 0.14 42.23  6.47   15.35   6.39    2.61   23.24    6.30 30.03 29.87 29.46 30.35 29.78 
1.00 7.0  80.00 -2.75 1.4E+01 0.14 42.11  6.63   14.37   5.66    2.31   19.79    5.37 29.91 29.75 29.33 30.22 29.66 
1.00 7.0  80.00 -2.50 5.0E-04 0.20 42.18 11.83  265.46 563.47  543.53 5235.31  910.79 29.84 29.82 29.75 30.29 29.53 
1.00 7.0  80.00 -2.50 1.0E-03 0.20 42.47 11.07  261.42 553.96  527.65 5145.74  898.30 30.13 30.11 30.05 30.59 29.83 
1.00 7.0  80.00 -2.50 5.0E-03 0.15 42.96  8.67  107.51 187.51  125.24 1637.70  320.06 30.66 30.60 30.38 31.07 30.36 
1.00 7.0  80.00 -2.50 1.0E-02 0.14 42.97  7.90   67.11 101.15   62.05  726.21  145.80 30.69 30.61 30.36 31.09 30.39 
1.00 7.0  80.00 -2.50 5.3E-02 0.14 42.97  7.10   39.79  50.42   30.40  314.42   63.37 30.69 30.61 30.35 31.09 30.39 
1.00 7.0  80.00 -2.50 1.0E-01 0.14 42.97  6.79   33.03  38.06   22.87  232.57   46.87 30.68 30.61 30.35 31.09 30.39 
1.00 7.0  80.00 -2.50 5.1E-01 0.14 42.94  6.14   23.27  20.34   12.11  117.84   23.75 30.66 30.59 30.33 31.06 30.36 
1.00 7.0  80.00 -2.50 1.0E+00 0.14 42.91  5.94   20.64  16.05    9.51   87.55   17.65 30.63 30.56 30.29 31.03 30.33 
1.00 7.0  80.00 -2.50 2.0E+00 0.14 42.85  5.82   18.40  12.94    7.63   63.92   12.88 30.57 30.49 30.23 30.97 30.27 
1.00 7.0  80.00 -2.50 4.0E+00 0.14 42.73  5.86   16.50  10.53    6.19   46.88    9.45 30.44 30.37 30.11 30.84 30.15 
1.00 7.0  80.00 -2.50 6.0E+00 0.14 42.60  5.99   15.31   9.12    5.34   37.92    7.64 30.32 30.25 29.99 30.72 30.02 
1.00 7.0  80.00 -2.50 8.0E+00 0.14 42.48  6.14   14.34   8.08    4.73   31.97    6.44 30.19 30.12 29.86 30.59 29.90 
1.00 7.0  80.00 -2.50 1.0E+01 0.14 42.35  6.31   13.47   7.19    4.20   27.21    5.48 30.07 30.00 29.74 30.47 29.78 
1.00 7.0  80.00 -2.50 1.2E+01 0.14 42.23  6.47   12.64   6.39    3.73   23.21    4.68 29.95 29.87 29.61 30.35 29.65 
1.00 7.0  80.00 -2.50 1.4E+01 0.14 42.11  6.63   11.84   5.66    3.31   19.77    3.98 29.82 29.75 29.49 30.22 29.53 
1.00 7.0  80.00 -2.25 5.0E-04 0.20 42.18 11.83  172.81 563.31  534.34 5237.42  550.14 29.65 29.82 29.75 30.29 29.32 
1.00 7.0  80.00 -2.25 1.0E-03 0.20 42.47 11.07  170.45 553.60  519.29 5150.95  543.74 29.95 30.11 30.04 30.59 29.61 
1.00 7.0  80.00 -2.25 5.0E-03 0.15 42.96  8.67   77.09 186.95  134.06 1643.89  216.02 30.51 30.59 30.41 31.07 30.19 
1.00 7.0  80.00 -2.25 1.0E-02 0.14 42.97  7.90   49.60 100.83   68.43  728.50  101.12 30.56 30.61 30.40 31.09 30.23 
1.00 7.0  80.00 -2.25 5.3E-02 0.14 42.97  7.10   29.55  50.27   33.67  315.38   44.13 30.56 30.61 30.40 31.09 30.24 
1.00 7.0  80.00 -2.25 1.0E-01 0.14 42.97  6.79   24.52  37.94   25.34  233.28   32.64 30.56 30.61 30.40 31.09 30.23 
1.00 7.0  80.00 -2.25 5.1E-01 0.14 42.94  6.14   17.28  20.27   13.42  118.20   16.54 30.53 30.58 30.37 31.06 30.21 
1.00 7.0  80.00 -2.25 1.0E+00 0.14 42.91  5.94   15.33  16.00   10.54   87.81   12.29 30.50 30.55 30.34 31.03 30.18 
1.00 7.0  80.00 -2.25 2.0E+00 0.14 42.85  5.82   13.66  12.90    8.45   64.11    8.97 30.44 30.49 30.28 30.97 30.11 
1.00 7.0  80.00 -2.25 4.0E+00 0.14 42.73  5.86   12.26  10.50    6.85   47.03    6.58 30.31 30.37 30.15 30.84 29.99 
1.00 7.0  80.00 -2.25 6.0E+00 0.14 42.60  5.99   11.37   9.09    5.92   38.04    5.32 30.19 30.24 30.03 30.72 29.87 
1.00 7.0  80.00 -2.25 8.0E+00 0.14 42.48  6.14   10.65   8.05    5.24   32.07    4.49 30.07 30.12 29.91 30.60 29.74 
1.00 7.0  80.00 -2.25 1.0E+01 0.14 42.35  6.31   10.00   7.16    4.66   27.29    3.82 29.94 30.00 29.78 30.47 29.62 
1.00 7.0  80.00 -2.25 1.2E+01 0.14 42.23  6.47    9.39   6.37    4.14   23.28    3.26 29.82 29.87 29.66 30.35 29.50 
1.00 7.0  80.00 -2.25 1.4E+01 0.14 42.11  6.63    8.79   5.64    3.66   19.83    2.77 29.69 29.75 29.53 30.23 29.37 
1.00 9.0  80.00 -3.25 5.0E-04 0.20 42.07 12.11  523.94 564.11  151.67 5188.85 2278.55 30.02 29.71 29.09 30.18 29.82 
1.00 9.0  80.00 -3.25 1.0E-03 0.20 42.37 11.34  509.98 554.47  144.91 5100.15 2226.15 30.32 30.00 29.38 30.48 30.12 
1.00 9.0  80.00 -3.25 5.0E-03 0.15 42.85  8.94  148.58 189.01   21.62 1651.48  611.96 30.69 30.49 29.50 30.97 30.53 
1.00 9.0  80.00 -3.25 1.0E-02 0.14 42.86  8.17   85.88 101.92    9.79  732.82  264.51 30.68 30.51 29.45 30.98 30.54 
1.00 9.0  80.00 -3.25 5.3E-02 0.14 42.86  7.37   50.37  50.82    4.74  317.40  114.16 30.68 30.51 29.44 30.98 30.54 
1.00 9.0  80.00 -3.25 1.0E-01 0.14 42.86  7.06   41.82  38.37    3.57  234.88   84.48 30.68 30.51 29.44 30.98 30.54 
1.00 9.0  80.00 -3.25 5.1E-01 0.14 42.84  6.40   29.52  20.58    1.90  119.46   42.97 30.66 30.49 29.42 30.96 30.52 
1.00 9.0  80.00 -3.25 1.0E+00 0.14 42.82  6.18   26.25  16.31    1.49   89.18   32.07 30.64 30.46 29.39 30.94 30.49 
1.00 9.0  80.00 -3.25 2.0E+00 0.14 42.77  6.04   23.50  13.24    1.21   65.76   23.65 30.59 30.42 29.34 30.89 30.45 
1.00 9.0  80.00 -3.25 4.0E+00 0.14 42.67  6.03   21.25  10.93    0.99   49.17   17.68 30.49 30.32 29.25 30.79 30.35 
1.00 9.0  80.00 -3.25 6.0E+00 0.14 42.58  6.11   19.90   9.62    0.87   40.65   14.62 30.39 30.22 29.15 30.70 30.25 
1.00 9.0  80.00 -3.25 8.0E+00 0.14 42.48  6.22   18.86   8.68    0.79   35.09   12.62 30.30 30.13 29.06 30.60 30.16 
1.00 9.0  80.00 -3.25 1.0E+01 0.14 42.38  6.34   17.95   7.90    0.71   30.70   11.04 30.20 30.03 28.96 30.50 30.06 
1.00 9.0  80.00 -3.25 1.2E+01 0.14 42.29  6.47   17.12   7.20    0.65   27.03    9.72 30.10 29.93 28.86 30.41 29.96 
1.00 9.0  80.00 -3.25 1.4E+01 0.14 42.19  6.60   16.34   6.58    0.59   23.86    8.58 30.01 29.84 28.76 30.31 29.87 
1.00 9.0  80.00 -3.00 5.0E-04 0.20 42.07 12.11  476.86 564.80  302.02 5179.45 1902.78 29.98 29.71 29.39 30.18 29.75 
1.00 9.0  80.00 -3.00 1.0E-03 0.20 42.37 11.34  466.03 555.04  290.20 5092.85 1865.32 30.28 30.00 29.68 30.48 30.04 
1.00 9.0  80.00 -3.00 5.0E-03 0.15 42.85  8.94  149.17 187.87   50.02 1637.90  551.41 30.69 30.49 29.87 30.96 30.49 
1.00 9.0  80.00 -3.00 1.0E-02 0.14 42.86  8.17   87.85 101.32   23.21  727.21  241.26 30.69 30.51 29.82 30.98 30.50 
1.00 9.0  80.00 -3.00 5.3E-02 0.14 42.86  7.37   51.67  50.52   11.27  315.01  104.30 30.69 30.51 29.81 30.98 30.50 
1.00 9.0  80.00 -3.00 1.0E-01 0.14 42.86  7.06   42.90  38.15    8.48  233.12   77.19 30.69 30.50 29.81 30.98 30.50 
1.00 9.0  80.00 -3.00 5.1E-01 0.14 42.84  6.40   30.28  20.46    4.51  118.56   39.26 30.67 30.49 29.79 30.96 30.48 
1.00 9.0  80.00 -3.00 1.0E+00 0.14 42.82  6.18   26.93  16.21    3.55   88.51   29.31 30.65 30.46 29.77 30.93 30.45 
1.00 9.0  80.00 -3.00 2.0E+00 0.14 42.77  6.04   24.11  13.16    2.87   65.26   21.61 30.60 30.41 29.72 30.89 30.41 
1.00 9.0  80.00 -3.00 4.0E+00 0.14 42.67  6.03   21.80  10.87    2.36   48.80   16.16 30.50 30.32 29.62 30.79 30.31 
1.00 9.0  80.00 -3.00 6.0E+00 0.14 42.58  6.11   20.42   9.56    2.07   40.34   13.36 30.41 30.22 29.53 30.69 30.21 
1.00 9.0  80.00 -3.00 8.0E+00 0.14 42.48  6.22   19.34   8.63    1.87   34.83   11.53 30.31 30.12 29.43 30.60 30.12 
1.00 9.0  80.00 -3.00 1.0E+01 0.14 42.38  6.34   18.41   7.85    1.70   30.47   10.09 30.21 30.03 29.33 30.50 30.02 
1.00 9.0  80.00 -3.00 1.2E+01 0.14 42.29  6.47   17.56   7.16    1.55   26.83    8.88 30.12 29.93 29.24 30.40 29.92 
1.00 9.0  80.00 -3.00 1.4E+01 0.14 42.19  6.60   16.76   6.54    1.41   23.68    7.84 30.02 29.83 29.14 30.31 29.83 
1.00 9.0  80.00 -2.75 5.0E-04 0.20 42.07 12.11  379.52 563.10  459.44 5205.74 1385.06 29.88 29.71 29.57 30.18 29.61 
1.00 9.0  80.00 -2.75 1.0E-03 0.20 42.37 11.34  372.23 553.73  443.89 5116.79 1362.21 30.18 30.00 29.86 30.48 29.91 
1.00 9.0  80.00 -2.75 5.0E-03 0.15 42.85  8.94  135.28 187.60   91.03 1639.07  442.31 30.65 30.49 30.13 30.96 30.39 
1.00 9.0  80.00 -2.75 1.0E-02 0.14 42.86  8.17   81.84 101.16   43.58  727.22  197.03 30.66 30.51 30.10 30.98 30.41 
1.00 9.0  80.00 -2.75 5.3E-02 0.14 42.86  7.37   48.32  50.44   21.25  314.99   85.39 30.66 30.51 30.09 30.98 30.41 
1.00 9.0  80.00 -2.75 1.0E-01 0.14 42.86  7.06   40.11  38.09   16.00  233.10   63.19 30.66 30.50 30.09 30.98 30.41 
1.00 9.0  80.00 -2.75 5.1E-01 0.14 42.84  6.40   28.32  20.43    8.50  118.56   32.14 30.64 30.48 30.07 30.96 30.39 
1.00 9.0  80.00 -2.75 1.0E+00 0.14 42.82  6.18   25.18  16.19    6.70   88.50   23.99 30.62 30.46 30.04 30.93 30.37 
1.00 9.0  80.00 -2.75 2.0E+00 0.14 42.77  6.04   22.54  13.14    5.41   65.26   17.69 30.57 30.41 30.00 30.89 30.32 
1.00 9.0  80.00 -2.75 4.0E+00 0.14 42.67  6.03   20.39  10.85    4.45   48.80   13.23 30.47 30.32 29.90 30.79 30.22 
1.00 9.0  80.00 -2.75 6.0E+00 0.14 42.58  6.11   19.09   9.55    3.91   40.34   10.94 30.38 30.22 29.80 30.69 30.13 
1.00 9.0  80.00 -2.75 8.0E+00 0.14 42.48  6.22   18.09   8.62    3.53   34.82    9.44 30.28 30.12 29.71 30.60 30.03 
1.00 9.0  80.00 -2.75 1.0E+01 0.14 42.38  6.34   17.22   7.84    3.21   30.47    8.26 30.18 30.03 29.61 30.50 29.93 
1.00 9.0  80.00 -2.75 1.2E+01 0.14 42.29  6.47   16.42   7.15    2.92   26.83    7.27 30.09 29.93 29.51 30.40 29.84 
1.00 9.0  80.00 -2.75 1.4E+01 0.14 42.19  6.60   15.67   6.53    2.67   23.68    6.42 29.99 29.83 29.42 30.31 29.74 
1.00 9.0  80.00 -2.50 5.0E-04 0.20 42.07 12.11  265.46 563.47  543.53 5235.31  910.79 29.73 29.71 29.64 30.18 29.42 
1.00 9.0  80.00 -2.50 1.0E-03 0.20 42.37 11.34  261.42 553.96  527.65 5145.75  898.30 30.02 30.00 29.94 30.48 29.72 
1.00 9.0  80.00 -2.50 5.0E-03 0.15 42.85  8.94  107.51 187.52  125.24 1637.77  320.07 30.55 30.49 30.27 30.96 30.25 
1.00 9.0  80.00 -2.50 1.0E-02 0.14 42.86  8.17   67.12 101.16   62.06  726.30  145.81 30.58 30.51 30.25 30.98 30.28 
1.00 9.0  80.00 -2.50 5.3E-02 0.14 42.86  7.37   39.81  50.45   30.41  314.58   63.40 30.58 30.51 30.25 30.98 30.28 
1.00 9.0  80.00 -2.50 1.0E-01 0.14 42.86  7.06   33.05  38.09   22.90  232.80   46.92 30.58 30.50 30.24 30.98 30.28 
1.00 9.0  80.00 -2.50 5.1E-01 0.14 42.84  6.40   23.33  20.43   12.17  118.40   23.86 30.56 30.48 30.22 30.96 30.26 
1.00 9.0  80.00 -2.50 1.0E+00 0.14 42.82  6.18   20.75  16.19    9.59   88.39   17.81 30.53 30.46 30.20 30.93 30.24 
1.00 9.0  80.00 -2.50 2.0E+00 0.14 42.77  6.04   18.57  13.14    7.75   65.18   13.14 30.49 30.41 30.15 30.89 30.19 
1.00 9.0  80.00 -2.50 4.0E+00 0.14 42.67  6.03   16.80  10.85    6.37   48.73    9.82 30.39 30.32 30.06 30.79 30.09 
1.00 9.0  80.00 -2.50 6.0E+00 0.14 42.58  6.11   15.73   9.55    5.60   40.29    8.12 30.29 30.22 29.96 30.69 30.00 
1.00 9.0  80.00 -2.50 8.0E+00 0.14 42.48  6.22   14.90   8.62    5.05   34.78    7.01 30.20 30.12 29.86 30.60 29.90 
1.00 9.0  80.00 -2.50 1.0E+01 0.14 42.38  6.34   14.19   7.84    4.59   30.43    6.13 30.10 30.03 29.77 30.50 29.80 
1.00 9.0  80.00 -2.50 1.2E+01 0.14 42.29  6.47   13.53   7.15    4.18   26.79    5.40 30.00 29.93 29.67 30.40 29.71 
1.00 9.0  80.00 -2.50 1.4E+01 0.14 42.19  6.60   12.91   6.53    3.82   23.65    4.77 29.91 29.83 29.57 30.31 29.61 
1.00 9.0  80.00 -2.25 5.0E-04 0.20 42.07 12.11  172.81 563.31  534.34 5237.42  550.14 29.54 29.71 29.64 30.18 29.21 
1.00 9.0  80.00 -2.25 1.0E-03 0.20 42.37 11.34  170.45 553.60  519.29 5150.96  543.74 29.84 30.00 29.93 30.48 29.51 
1.00 9.0  80.00 -2.25 5.0E-03 0.15 42.85  8.94   77.09 186.96  134.06 1643.96  216.03 30.40 30.49 30.30 30.96 30.08 
1.00 9.0  80.00 -2.25 1.0E-02 0.14 42.86  8.17   49.61 100.84   68.44  728.59  101.13 30.45 30.50 30.29 30.98 30.12 
1.00 9.0  80.00 -2.25 5.3E-02 0.14 42.86  7.37   29.56  50.29   33.69  315.54   44.15 30.45 30.50 30.29 30.98 30.13 
1.00 9.0  80.00 -2.25 1.0E-01 0.14 42.86  7.06   24.54  37.97   25.37  233.51   32.67 30.45 30.50 30.29 30.98 30.12 
1.00 9.0  80.00 -2.25 5.1E-01 0.14 42.84  6.40   17.32  20.37   13.48  118.76   16.62 30.43 30.48 30.27 30.96 30.10 
1.00 9.0  80.00 -2.25 1.0E+00 0.14 42.82  6.18   15.41  16.14   10.63   88.66   12.41 30.40 30.46 30.24 30.93 30.08 
1.00 9.0  80.00 -2.25 2.0E+00 0.14 42.77  6.04   13.79  13.10    8.58   65.37    9.15 30.36 30.41 30.20 30.89 30.03 
1.00 9.0  80.00 -2.25 4.0E+00 0.14 42.67  6.03   12.47  10.82    7.06   48.88    6.84 30.26 30.31 30.10 30.79 29.94 
1.00 9.0  80.00 -2.25 6.0E+00 0.14 42.58  6.11   11.68   9.52    6.20   40.41    5.65 30.16 30.22 30.00 30.69 29.84 
1.00 9.0  80.00 -2.25 8.0E+00 0.14 42.48  6.22   11.07   8.59    5.59   34.89    4.88 30.07 30.12 29.91 30.60 29.74 
1.00 9.0  80.00 -2.25 1.0E+01 0.14 42.38  6.34   10.53   7.81    5.08   30.52    4.27 29.97 30.02 29.81 30.50 29.65 
1.00 9.0  80.00 -2.25 1.2E+01 0.14 42.29  6.47   10.05   7.13    4.63   26.87    3.76 29.87 29.93 29.71 30.41 29.55 
1.00 9.0  80.00 -2.25 1.4E+01 0.14 42.19  6.60    9.59   6.51    4.23   23.72    3.32 29.78 29.83 29.62 30.31 29.45 
1.00 0.0  80.00 -3.25 5.0E-04 0.20 41.72 12.97  523.94 564.11  151.67 5188.85 2278.54 29.67 29.36 28.74 29.83 29.48 
1.00 0.0  80.00 -3.25 1.0E-03 0.20 42.02 12.21  509.99 554.48  144.91 5100.15 2226.16 29.97 29.66 29.03 30.13 29.77 
1.00 0.0  80.00 -3.25 5.0E-03 0.15 42.50  9.81  148.61 189.03   21.62 1651.73  612.07 30.34 30.14 29.16 30.62 30.19 
1.00 0.0  80.00 -3.25 1.0E-02 0.14 42.52  9.03   85.91 101.95    9.80  733.12  264.63 30.34 30.16 29.10 30.64 30.19 
1.00 0.0  80.00 -3.25 5.3E-02 0.14 42.52  8.23   50.44  50.90    4.75  317.96  114.36 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 1.0E-01 0.14 42.52  7.92   41.92  38.49    3.58  235.69   84.77 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 5.1E-01 0.14 42.52  7.22   29.81  20.90    1.93  121.44   43.68 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 1.0E+00 0.14 42.52  6.96   26.72  16.78    1.54   92.15   33.14 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 2.0E+00 0.14 42.52  6.73   24.25  13.95    1.27   70.20   25.25 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 4.0E+00 0.14 42.52  6.53   22.47  12.01    1.09   55.70   20.03 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 6.0E+00 0.14 42.52  6.42   21.58  11.06    1.00   49.00   17.62 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 8.0E+00 0.14 42.52  6.35   21.00  10.46    0.95   45.04   16.20 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 1.0E+01 0.14 42.52  6.30   20.57  10.02    0.91   42.18   15.17 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 1.2E+01 0.14 42.52  6.25   20.24   9.67    0.88   39.99   14.38 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.25 1.4E+01 0.14 42.52  6.21   19.97   9.39    0.85   38.21   13.74 30.34 30.17 29.09 30.64 30.20 
1.00 0.0  80.00 -3.00 5.0E-04 0.20 41.72 12.97  476.86 564.80  302.02 5179.46 1902.78 29.63 29.36 29.04 29.83 29.40 
1.00 0.0  80.00 -3.00 1.0E-03 0.20 42.02 12.21  466.03 555.04  290.20 5092.85 1865.32 29.93 29.66 29.33 30.13 29.69 
1.00 0.0  80.00 -3.00 5.0E-03 0.15 42.50  9.81  149.20 187.90   50.03 1638.15  551.50 30.34 30.14 29.52 30.61 30.14 
1.00 0.0  80.00 -3.00 1.0E-02 0.14 42.52  9.03   87.88 101.35   23.22  727.50  241.36 30.35 30.16 29.48 30.63 30.16 
1.00 0.0  80.00 -3.00 5.3E-02 0.14 42.52  8.23   51.74  50.60   11.29  315.57  104.49 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 1.0E-01 0.14 42.52  7.92   43.00  38.27    8.51  233.92   77.45 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 5.1E-01 0.14 42.52  7.22   30.58  20.78    4.58  120.53   39.91 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 1.0E+00 0.14 42.52  6.96   27.41  16.68    3.66   91.46   30.28 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 2.0E+00 0.14 42.52  6.73   24.88  13.87    3.03   69.67   23.07 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 4.0E+00 0.14 42.52  6.53   23.05  11.94    2.60   55.28   18.30 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 6.0E+00 0.14 42.52  6.42   22.13  10.99    2.39   48.63   16.10 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 8.0E+00 0.14 42.52  6.35   21.54  10.40    2.26   44.70   14.80 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 1.0E+01 0.14 42.52  6.30   21.10   9.96    2.16   41.87   13.86 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 1.2E+01 0.14 42.52  6.25   20.76   9.61    2.09   39.69   13.14 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -3.00 1.4E+01 0.14 42.52  6.21   20.49   9.33    2.03   37.93   12.56 30.35 30.16 29.47 30.64 30.16 
1.00 0.0  80.00 -2.75 5.0E-04 0.20 41.72 12.97  379.52 563.10  459.43 5205.75 1385.07 29.53 29.36 29.22 29.84 29.26 
1.00 0.0  80.00 -2.75 1.0E-03 0.20 42.02 12.21  372.23 553.73  443.89 5116.79 1362.21 29.83 29.66 29.51 30.13 29.56 
1.00 0.0  80.00 -2.75 5.0E-03 0.15 42.50  9.81  135.30 187.63   91.05 1639.32  442.38 30.30 30.14 29.78 30.62 30.05 
1.00 0.0  80.00 -2.75 1.0E-02 0.14 42.52  9.03   81.87 101.20   43.61  727.51  197.11 30.32 30.16 29.75 30.63 30.07 
1.00 0.0  80.00 -2.75 5.3E-02 0.14 42.52  8.23   48.38  50.53   21.29  315.55   85.55 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 1.0E-01 0.14 42.52  7.92   40.21  38.21   16.05  233.90   63.41 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 5.1E-01 0.14 42.52  7.22   28.60  20.74    8.64  120.52   32.67 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 1.0E+00 0.14 42.52  6.96   25.63  16.66    6.90   91.45   24.79 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 2.0E+00 0.14 42.52  6.73   23.26  13.85    5.71   69.67   18.89 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 4.0E+00 0.14 42.52  6.53   21.56  11.92    4.90   55.28   14.99 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 6.0E+00 0.14 42.52  6.42   20.70  10.98    4.51   48.62   13.18 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 8.0E+00 0.14 42.52  6.35   20.14  10.38    4.26   44.70   12.12 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 1.0E+01 0.14 42.52  6.30   19.73   9.94    4.08   41.86   11.35 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 1.2E+01 0.14 42.52  6.25   19.41   9.60    3.94   39.68   10.76 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.75 1.4E+01 0.14 42.52  6.21   19.16   9.32    3.82   37.92   10.28 30.32 30.16 29.75 30.64 30.07 
1.00 0.0  80.00 -2.50 5.0E-04 0.20 41.72 12.97  265.46 563.47  543.53 5235.31  910.79 29.38 29.36 29.30 29.84 29.08 
1.00 0.0  80.00 -2.50 1.0E-03 0.20 42.02 12.21  261.42 553.96  527.65 5145.75  898.30 29.68 29.66 29.59 30.14 29.38 
1.00 0.0  80.00 -2.50 5.0E-03 0.15 42.50  9.81  107.52 187.55  125.27 1638.02  320.12 30.20 30.14 29.92 30.61 29.91 
1.00 0.0  80.00 -2.50 1.0E-02 0.14 42.52  9.03   67.13 101.20   62.09  726.59  145.86 30.23 30.16 29.90 30.63 29.94 
1.00 0.0  80.00 -2.50 5.3E-02 0.14 42.52  8.23   39.86  50.53   30.46  315.14   63.51 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 1.0E-01 0.14 42.52  7.92   33.13  38.21   22.97  233.60   47.08 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 5.1E-01 0.14 42.52  7.22   23.56  20.75   12.36  120.36   24.26 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 1.0E+00 0.14 42.52  6.96   21.11  16.66    9.88   91.33   18.41 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 2.0E+00 0.14 42.52  6.73   19.17  13.85    8.17   69.58   14.02 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 4.0E+00 0.14 42.52  6.53   17.76  11.93    7.02   55.20   11.13 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 6.0E+00 0.14 42.52  6.42   17.05  10.98    6.45   48.56    9.79 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 8.0E+00 0.14 42.52  6.35   16.59  10.38    6.10   44.64    9.00 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 1.0E+01 0.14 42.52  6.30   16.25   9.94    5.84   41.81    8.43 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 1.2E+01 0.14 42.52  6.25   15.99   9.60    5.63   39.63    7.99 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.50 1.4E+01 0.14 42.52  6.21   15.78   9.32    5.47   37.87    7.63 30.24 30.16 29.90 30.64 29.94 
1.00 0.0  80.00 -2.25 5.0E-04 0.20 41.72 12.97  172.81 563.31  534.34 5237.42  550.14 29.19 29.36 29.29 29.84 28.86 
1.00 0.0  80.00 -2.25 1.0E-03 0.20 42.02 12.21  170.45 553.61  519.29 5150.96  543.74 29.49 29.66 29.58 30.14 29.16 
1.00 0.0  80.00 -2.25 5.0E-03 0.15 42.50  9.81   77.10 186.99  134.09 1644.22  216.05 30.05 30.14 29.95 30.62 29.74 
1.00 0.0  80.00 -2.25 1.0E-02 0.14 42.52  9.03   49.62 100.88   68.47  728.88  101.17 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 5.3E-02 0.14 42.52  8.23   29.59  50.37   33.75  316.10   44.23 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 1.0E-01 0.14 42.52  7.92   24.60  38.09   25.45  234.31   32.78 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 5.1E-01 0.14 42.52  7.22   17.49  20.68   13.69  120.73   16.89 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 1.0E+00 0.14 42.52  6.96   15.68  16.61   10.94   91.61   12.82 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 2.0E+00 0.14 42.52  6.73   14.23  13.80    9.05   69.79    9.76 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 4.0E+00 0.14 42.52  6.53   13.19  11.89    7.77   55.37    7.75 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 6.0E+00 0.14 42.52  6.42   12.66  10.94    7.14   48.71    6.82 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 8.0E+00 0.14 42.52  6.35   12.32  10.35    6.75   44.77    6.26 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 1.0E+01 0.14 42.52  6.30   12.07   9.91    6.47   41.94    5.87 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 1.2E+01 0.14 42.52  6.25   11.87   9.57    6.24   39.75    5.56 30.10 30.16 29.95 30.64 29.78 
1.00 0.0  80.00 -2.25 1.4E+01 0.14 42.52  6.21   11.72   9.29    6.05   37.99    5.32 30.10 30.16 29.95 30.64 29.78 
1.00 1.0  60.00 -3.25 5.0E-04 0.17 42.85  9.86  356.81 431.51   74.77 3962.01 1587.85 30.74 30.49 29.68 30.97 30.57 
1.00 1.0  60.00 -3.25 1.0E-03 0.17 43.15  9.11  356.81 431.51   74.77 3962.01 1587.85 31.04 30.79 29.98 31.26 30.87 
1.00 1.0  60.00 -3.25 5.0E-03 0.14 43.68  6.70  120.17 163.74   13.33 1419.80  499.56 31.48 31.32 30.19 31.80 31.35 
1.00 1.0  60.00 -3.25 1.0E-02 0.13 43.70  5.85   64.45  83.08    5.35  588.17  200.17 31.48 31.35 30.11 31.82 31.35 
1.00 1.0  60.00 -3.25 5.3E-02 0.13 43.68  5.04   36.01  39.56    2.45  244.32   82.77 31.46 31.33 30.08 31.81 31.34 
1.00 1.0  60.00 -3.25 1.0E-01 0.13 43.66  4.75   29.33  29.22    1.81  177.25   60.05 31.43 31.31 30.06 31.78 31.32 
1.00 1.0  60.00 -3.25 5.1E-01 0.13 43.49  4.36   19.11  13.90    0.85   79.73   27.01 31.26 31.13 29.89 31.61 31.14 
1.00 1.0  60.00 -3.25 1.0E+00 0.13 43.26  4.47   15.57   9.59    0.58   50.46   17.09 31.04 30.91 29.67 31.39 30.92 
1.00 1.0  60.00 -3.25 2.0E+00 0.13 42.84  4.90   11.29   5.73    0.35   25.13    8.51 30.61 30.49 29.24 30.96 30.49 
1.00 1.0  60.00 -3.25 4.0E+00 0.13 41.97  5.83    5.34   2.01    0.12    6.91    2.34 29.74 29.62 28.37 30.09 29.62 
1.00 1.0  60.00 -3.25 6.0E+00 0.13 41.10  6.40    1.59   0.49    0.03    1.47    0.50 28.87 28.75 27.50 29.22 28.75 
1.00 1.0  60.00 -3.25 8.0E+00 0.13 40.23  6.78    0.34   0.10    0.01    0.28    0.09 28.00 27.88 26.63 28.35 27.88 
1.00 1.0  60.00 -3.25 1.0E+01 0.13 39.36  7.02    0.06   0.02    0.00    0.05    0.02 27.14 27.01 25.76 27.49 27.02 
1.00 1.0  60.00 -3.25 1.2E+01 0.13 38.49  7.19    0.01   0.00    0.00    0.01    0.00 26.27 26.14 24.89 26.62 26.15 
1.00 1.0  60.00 -3.25 1.4E+01 0.13 37.63  7.33    0.00   0.00    0.00    0.00    0.00 25.40 25.27 24.03 25.75 25.28 
1.00 1.0  60.00 -3.00 5.0E-04 0.17 42.85  9.86  343.45 430.37  163.70 3939.59 1383.85 30.73 30.49 30.02 30.96 30.51 
1.00 1.0  60.00 -3.00 1.0E-03 0.17 43.15  9.11  343.45 430.37  163.70 3939.59 1383.85 31.03 30.79 30.32 31.26 30.81 
1.00 1.0  60.00 -3.00 5.0E-03 0.14 43.68  6.70  125.42 162.87   32.39 1410.43  461.29 31.50 31.32 30.57 31.80 31.31 
1.00 1.0  60.00 -3.00 1.0E-02 0.13 43.70  5.85   69.08  82.70   13.45  585.13  187.88 31.51 31.34 30.51 31.82 31.33 
1.00 1.0  60.00 -3.00 5.3E-02 0.13 43.68  5.04   38.74  39.38    6.20  243.10   77.87 31.49 31.33 30.49 31.80 31.31 
1.00 1.0  60.00 -3.00 1.0E-01 0.13 43.66  4.75   31.56  29.09    4.56  176.37   56.49 31.47 31.31 30.46 31.78 31.29 
1.00 1.0  60.00 -3.00 5.1E-01 0.13 43.49  4.36   20.56  13.84    2.15   79.34   25.41 31.29 31.13 30.29 31.61 31.11 
1.00 1.0  60.00 -3.00 1.0E+00 0.13 43.26  4.47   16.75   9.54    1.47   50.20   16.08 31.07 30.91 30.07 31.39 30.89 
1.00 1.0  60.00 -3.00 2.0E+00 0.13 42.84  4.90   12.15   5.71    0.87   25.01    8.01 30.64 30.48 29.64 30.96 30.46 
1.00 1.0  60.00 -3.00 4.0E+00 0.13 41.97  5.83    5.75   2.01    0.30    6.88    2.20 29.77 29.61 28.77 30.09 29.59 
1.00 1.0  60.00 -3.00 6.0E+00 0.13 41.10  6.40    1.71   0.48    0.07    1.47    0.47 28.91 28.75 27.90 29.22 28.73 
1.00 1.0  60.00 -3.00 8.0E+00 0.13 40.23  6.78    0.37   0.10    0.01    0.28    0.09 28.04 27.88 27.03 28.35 27.86 
1.00 1.0  60.00 -3.00 1.0E+01 0.13 39.36  7.02    0.07   0.02    0.00    0.05    0.01 27.17 27.01 26.17 27.48 26.99 
1.00 1.0  60.00 -3.00 1.2E+01 0.13 38.49  7.19    0.01   0.00    0.00    0.01    0.00 26.30 26.14 25.30 26.61 26.12 
1.00 1.0  60.00 -3.00 1.4E+01 0.13 37.63  7.33    0.00   0.00    0.00    0.00    0.00 25.43 25.27 24.43 25.75 25.25 
1.00 1.0  60.00 -2.75 5.0E-04 0.17 42.85  9.86  290.18 430.91  272.18 3952.76 1058.32 30.65 30.49 30.24 30.96 30.39 
1.00 1.0  60.00 -2.75 1.0E-03 0.17 43.15  9.11  290.18 430.91  272.18 3952.76 1058.32 30.95 30.79 30.54 31.26 30.69 
1.00 1.0  60.00 -2.75 5.0E-03 0.14 43.68  6.70  120.10 162.65   62.75 1409.53  383.71 31.48 31.32 30.86 31.80 31.23 
1.00 1.0  60.00 -2.75 1.0E-02 0.13 43.70  5.85   68.65  82.61   27.17  584.20  160.21 31.50 31.34 30.82 31.82 31.26 
1.00 1.0  60.00 -2.75 5.3E-02 0.13 43.68  5.04   38.70  39.34   12.60  242.68   66.63 31.49 31.33 30.79 31.80 31.24 
1.00 1.0  60.00 -2.75 1.0E-01 0.13 43.66  4.75   31.52  29.06    9.28  176.07   48.34 31.47 31.31 30.77 31.78 31.22 
1.00 1.0  60.00 -2.75 5.1E-01 0.13 43.49  4.36   20.54  13.82    4.37   79.20   21.74 31.29 31.13 30.59 31.60 31.04 
1.00 1.0  60.00 -2.75 1.0E+00 0.13 43.26  4.47   16.73   9.53    2.99   50.12   13.76 31.07 30.91 30.38 31.39 30.82 
1.00 1.0  60.00 -2.75 2.0E+00 0.13 42.84  4.90   12.14   5.70    1.77   24.96    6.85 30.64 30.48 29.95 30.96 30.40 
1.00 1.0  60.00 -2.75 4.0E+00 0.13 41.97  5.83    5.74   2.00    0.62    6.86    1.88 29.77 29.61 29.08 30.09 29.53 
1.00 1.0  60.00 -2.75 6.0E+00 0.13 41.10  6.40    1.71   0.48    0.15    1.46    0.40 28.91 28.75 28.21 29.22 28.66 
1.00 1.0  60.00 -2.75 8.0E+00 0.13 40.23  6.78    0.37   0.10    0.03    0.28    0.08 28.04 27.88 27.34 28.35 27.79 
1.00 1.0  60.00 -2.75 1.0E+01 0.13 39.36  7.02    0.07   0.02    0.00    0.05    0.01 27.17 27.01 26.47 27.48 26.92 
1.00 1.0  60.00 -2.75 1.2E+01 0.13 38.49  7.19    0.01   0.00    0.00    0.01    0.00 26.30 26.14 25.60 26.61 26.05 
1.00 1.0  60.00 -2.75 1.4E+01 0.13 37.63  7.33    0.00   0.00    0.00    0.00    0.00 25.43 25.27 24.74 25.75 25.18 
1.00 1.0  60.00 -2.50 5.0E-04 0.17 42.85  9.86  215.28 430.50  344.32 3964.33  726.55 30.52 30.49 30.34 30.97 30.23 
1.00 1.0  60.00 -2.50 1.0E-03 0.17 43.15  9.11  215.28 430.50  344.32 3964.33  726.55 30.82 30.79 30.65 31.26 30.53 
1.00 1.0  60.00 -2.50 5.0E-03 0.14 43.68  6.70  101.88 162.73   92.63 1407.52  290.76 31.41 31.32 31.03 31.80 31.11 
1.00 1.0  60.00 -2.50 1.0E-02 0.13 43.70  5.85   60.91  82.70   42.07  583.25  125.29 31.45 31.34 31.01 31.82 31.15 
1.00 1.0  60.00 -2.50 5.3E-02 0.13 43.68  5.04   34.55  39.39   19.63  242.28   52.33 31.44 31.33 30.99 31.80 31.14 
1.00 1.0  60.00 -2.50 1.0E-01 0.13 43.66  4.75   28.15  29.10   14.46  175.78   37.97 31.42 31.31 30.97 31.78 31.11 
1.00 1.0  60.00 -2.50 5.1E-01 0.13 43.49  4.36   18.34  13.84    6.81   79.07   17.08 31.24 31.13 30.79 31.60 30.94 
1.00 1.0  60.00 -2.50 1.0E+00 0.13 43.26  4.47   14.94   9.54    4.66   50.04   10.81 31.02 30.91 30.57 31.38 30.72 
1.00 1.0  60.00 -2.50 2.0E+00 0.13 42.84  4.90   10.84   5.71    2.76   24.92    5.38 30.59 30.48 30.14 30.96 30.29 
1.00 1.0  60.00 -2.50 4.0E+00 0.13 41.97  5.83    5.12   2.01    0.96    6.85    1.48 29.72 29.61 29.27 30.09 29.42 
1.00 1.0  60.00 -2.50 6.0E+00 0.13 41.10  6.40    1.53   0.48    0.23    1.46    0.32 28.86 28.75 28.40 29.22 28.55 
1.00 1.0  60.00 -2.50 8.0E+00 0.13 40.23  6.78    0.33   0.10    0.05    0.28    0.06 27.99 27.88 27.53 28.35 27.68 
1.00 1.0  60.00 -2.50 1.0E+01 0.13 39.36  7.02    0.06   0.02    0.01    0.05    0.01 27.12 27.01 26.67 27.48 26.82 
1.00 1.0  60.00 -2.50 1.2E+01 0.13 38.49  7.19    0.01   0.00    0.00    0.01    0.00 26.25 26.14 25.80 26.61 25.95 
1.00 1.0  60.00 -2.50 1.4E+01 0.13 37.63  7.33    0.00   0.00    0.00    0.00    0.00 25.38 25.27 24.93 25.75 25.08 
1.00 1.0  60.00 -2.25 5.0E-04 0.17 42.85  9.86  145.22 429.94  348.39 3980.10  460.23 30.35 30.49 30.35 30.97 30.03 
1.00 1.0  60.00 -2.25 1.0E-03 0.17 43.15  9.11  145.22 429.94  348.39 3980.09  460.23 30.65 30.79 30.65 31.27 30.33 
1.00 1.0  60.00 -2.25 5.0E-03 0.14 43.68  6.70   77.82 162.21  105.56 1410.75  207.57 31.29 31.32 31.09 31.80 30.96 
1.00 1.0  60.00 -2.25 1.0E-02 0.13 43.70  5.85   48.58  82.44   50.04  583.92   92.90 31.35 31.34 31.08 31.82 31.02 
1.00 1.0  60.00 -2.25 5.3E-02 0.13 43.68  5.04   27.72  39.26   23.49  242.52   39.01 31.34 31.33 31.06 31.80 31.01 
1.00 1.0  60.00 -2.25 1.0E-01 0.13 43.66  4.75   22.58  29.00   17.30  175.95   28.30 31.32 31.31 31.04 31.78 30.99 
1.00 1.0  60.00 -2.25 5.1E-01 0.13 43.49  4.36   14.71  13.80    8.15   79.15   12.73 31.15 31.13 30.87 31.60 30.81 
1.00 1.0  60.00 -2.25 1.0E+00 0.13 43.26  4.47   11.98   9.51    5.58   50.08    8.06 30.92 30.91 30.65 31.39 30.59 
1.00 1.0  60.00 -2.25 2.0E+00 0.13 42.84  4.90    8.69   5.69    3.30   24.95    4.01 30.50 30.48 30.22 30.96 30.16 
1.00 1.0  60.00 -2.25 4.0E+00 0.13 41.97  5.83    4.11   2.00    1.15    6.86    1.10 29.63 29.61 29.35 30.09 29.30 
1.00 1.0  60.00 -2.25 6.0E+00 0.13 41.10  6.40    1.23   0.48    0.28    1.46    0.24 28.76 28.74 28.48 29.22 28.43 
1.00 1.0  60.00 -2.25 8.0E+00 0.13 40.23  6.78    0.26   0.09    0.05    0.28    0.04 27.89 27.88 27.61 28.35 27.56 
1.00 1.0  60.00 -2.25 1.0E+01 0.13 39.36  7.02    0.05   0.02    0.01    0.05    0.01 27.02 27.01 26.74 27.48 26.69 
1.00 1.0  60.00 -2.25 1.2E+01 0.13 38.49  7.19    0.01   0.00    0.00    0.01    0.00 26.15 26.14 25.88 26.61 25.82 
1.00 1.0  60.00 -2.25 1.4E+01 0.13 37.63  7.33    0.00   0.00    0.00    0.00    0.00 25.29 25.27 25.01 25.75 24.95 
1.00 3.0  60.00 -3.25 5.0E-04 0.17 42.37 11.05  356.81 431.51   74.77 3962.01 1587.85 30.27 30.01 29.20 30.49 30.09 
1.00 3.0  60.00 -3.25 1.0E-03 0.17 42.67 10.30  356.81 431.51   74.77 3962.01 1587.85 30.57 30.31 29.50 30.79 30.39 
1.00 3.0  60.00 -3.25 5.0E-03 0.14 43.20  7.89  120.30 163.89   13.35 1421.13  500.10 31.00 30.85 29.71 31.32 30.87 
1.00 3.0  60.00 -3.25 1.0E-02 0.13 43.22  7.04   64.60  83.26    5.37  589.62  200.71 31.00 30.87 29.64 31.35 30.88 
1.00 3.0  60.00 -3.25 5.3E-02 0.13 43.22  6.20   36.33  39.95    2.48  246.99   83.70 30.99 30.87 29.62 31.34 30.87 
1.00 3.0  60.00 -3.25 1.0E-01 0.13 43.21  5.89   29.81  29.81    1.85  181.05   61.35 30.99 30.86 29.61 31.34 30.87 
1.00 3.0  60.00 -3.25 5.1E-01 0.13 43.15  5.30   20.44  15.40    0.95   88.87   30.11 30.93 30.80 29.56 31.28 30.81 
1.00 3.0  60.00 -3.25 1.0E+00 0.13 43.08  5.16   17.81  11.81    0.72   63.90   21.65 30.85 30.73 29.48 31.20 30.73 
1.00 3.0  60.00 -3.25 2.0E+00 0.13 42.94  5.19   15.35   9.05    0.55   43.62   14.78 30.71 30.59 29.34 31.06 30.59 
1.00 3.0  60.00 -3.25 4.0E+00 0.13 42.65  5.51   12.86   6.63    0.40   27.81    9.42 30.42 30.30 29.05 30.77 30.30 
1.00 3.0  60.00 -3.25 6.0E+00 0.13 42.36  5.88   10.88   4.98    0.30   18.86    6.39 30.13 30.01 28.76 30.48 30.01 
1.00 3.0  60.00 -3.25 8.0E+00 0.13 42.07  6.25    8.99   3.69    0.22   12.92    4.38 29.84 29.72 28.47 30.19 29.72 
1.00 3.0  60.00 -3.25 1.0E+01 0.13 41.78  6.56    7.12   2.61    0.16    8.52    2.89 29.55 29.43 28.18 29.90 29.43 
1.00 3.0  60.00 -3.25 1.2E+01 0.13 41.49  6.83    5.37   1.76    0.11    5.41    1.83 29.26 29.14 27.89 29.61 29.14 
1.00 3.0  60.00 -3.25 1.4E+01 0.13 41.20  7.05    3.84   1.13    0.07    3.31    1.12 28.98 28.85 27.60 29.32 28.85 
1.00 3.0  60.00 -3.00 5.0E-04 0.17 42.37 11.05  343.45 430.37  163.70 3939.59 1383.85 30.25 30.01 29.55 30.49 30.03 
1.00 3.0  60.00 -3.00 1.0E-03 0.17 42.67 10.30  343.45 430.37  163.70 3939.59 1383.85 30.55 30.31 29.84 30.78 30.33 
1.00 3.0  60.00 -3.00 5.0E-03 0.14 43.20  7.89  125.54 163.02   32.45 1411.75  461.76 31.02 30.85 30.10 31.32 30.83 
1.00 3.0  60.00 -3.00 1.0E-02 0.13 43.22  7.04   69.23  82.88   13.49  586.56  188.37 31.03 30.87 30.04 31.34 30.85 
1.00 3.0  60.00 -3.00 5.3E-02 0.13 43.22  6.20   39.07  39.78    6.27  245.76   78.73 31.03 30.87 30.02 31.34 30.85 
1.00 3.0  60.00 -3.00 1.0E-01 0.13 43.21  5.89   32.06  29.68    4.66  180.14   57.71 31.02 30.86 30.02 31.33 30.84 
1.00 3.0  60.00 -3.00 5.1E-01 0.13 43.15  5.30   21.99  15.33    2.39   88.42   28.33 30.96 30.80 29.96 31.27 30.78 
1.00 3.0  60.00 -3.00 1.0E+00 0.13 43.08  5.16   19.15  11.76    1.82   63.58   20.37 30.89 30.73 29.88 31.20 30.71 
1.00 3.0  60.00 -3.00 2.0E+00 0.13 42.94  5.19   16.51   9.01    1.39   43.40   13.90 30.74 30.58 29.74 31.06 30.57 
1.00 3.0  60.00 -3.00 4.0E+00 0.13 42.65  5.51   13.83   6.60    1.01   27.67    8.86 30.45 30.29 29.45 30.77 30.27 
1.00 3.0  60.00 -3.00 6.0E+00 0.13 42.36  5.88   11.70   4.96    0.76   18.77    6.01 30.17 30.00 29.16 30.48 29.99 
1.00 3.0  60.00 -3.00 8.0E+00 0.13 42.07  6.25    9.67   3.67    0.56   12.85    4.12 29.88 29.72 28.87 30.19 29.70 
1.00 3.0  60.00 -3.00 1.0E+01 0.13 41.78  6.56    7.66   2.60    0.40    8.48    2.72 29.59 29.43 28.58 29.90 29.41 
1.00 3.0  60.00 -3.00 1.2E+01 0.13 41.49  6.83    5.78   1.75    0.27    5.38    1.72 29.30 29.14 28.29 29.61 29.12 
1.00 3.0  60.00 -3.00 1.4E+01 0.13 41.20  7.05    4.13   1.12    0.17    3.29    1.05 29.01 28.85 28.00 29.32 28.83 
1.00 3.0  60.00 -2.75 5.0E-04 0.17 42.37 11.05  290.18 430.91  272.18 3952.76 1058.32 30.18 30.01 29.76 30.49 29.92 
1.00 3.0  60.00 -2.75 1.0E-03 0.17 42.67 10.30  290.18 430.91  272.18 3952.76 1058.32 30.48 30.31 30.07 30.79 30.22 
1.00 3.0  60.00 -2.75 5.0E-03 0.14 43.20  7.89  120.20 162.80   62.86 1410.84  384.06 31.00 30.84 30.39 31.32 30.75 
1.00 3.0  60.00 -2.75 1.0E-02 0.13 43.22  7.04   68.78  82.79   27.26  585.64  160.59 31.03 30.87 30.34 31.34 30.78 
1.00 3.0  60.00 -2.75 5.3E-02 0.13 43.22  6.20   39.02  39.73   12.74  245.34   67.35 31.02 30.86 30.33 31.34 30.78 
1.00 3.0  60.00 -2.75 1.0E-01 0.13 43.21  5.89   32.02  29.65    9.48  179.83   49.37 31.02 30.86 30.32 31.33 30.77 
1.00 3.0  60.00 -2.75 5.1E-01 0.13 43.15  5.30   21.96  15.31    4.85   88.27   24.23 30.96 30.80 30.26 31.27 30.71 
1.00 3.0  60.00 -2.75 1.0E+00 0.13 43.08  5.16   19.13  11.75    3.70   63.47   17.42 30.89 30.73 30.19 31.20 30.64 
1.00 3.0  60.00 -2.75 2.0E+00 0.13 42.94  5.19   16.49   9.00    2.82   43.33   11.89 30.74 30.58 30.05 31.06 30.50 
1.00 3.0  60.00 -2.75 4.0E+00 0.13 42.65  5.51   13.81   6.59    2.05   27.62    7.58 30.45 30.29 29.76 30.77 30.21 
1.00 3.0  60.00 -2.75 6.0E+00 0.13 42.36  5.88   11.68   4.95    1.54   18.73    5.14 30.16 30.00 29.47 30.48 29.92 
1.00 3.0  60.00 -2.75 8.0E+00 0.13 42.07  6.25    9.65   3.67    1.14   12.83    3.52 29.88 29.72 29.18 30.19 29.63 
1.00 3.0  60.00 -2.75 1.0E+01 0.13 41.78  6.56    7.65   2.59    0.80    8.47    2.32 29.58 29.42 28.89 29.90 29.34 
1.00 3.0  60.00 -2.75 1.2E+01 0.13 41.49  6.83    5.77   1.75    0.54    5.37    1.48 29.30 29.14 28.60 29.61 29.05 
1.00 3.0  60.00 -2.75 1.4E+01 0.13 41.20  7.05    4.12   1.12    0.35    3.29    0.90 29.01 28.85 28.31 29.32 28.76 
1.00 3.0  60.00 -2.50 5.0E-04 0.17 42.37 11.05  215.28 430.50  344.32 3964.33  726.55 30.05 30.01 29.87 30.49 29.75 
1.00 3.0  60.00 -2.50 1.0E-03 0.17 42.67 10.30  215.28 430.50  344.32 3964.33  726.55 30.35 30.31 30.17 30.79 30.05 
1.00 3.0  60.00 -2.50 5.0E-03 0.14 43.20  7.89  101.94 162.87   92.76 1408.83  290.98 30.93 30.84 30.56 31.32 30.63 
1.00 3.0  60.00 -2.50 1.0E-02 0.13 43.22  7.04   61.00  82.88   42.19  584.69  125.56 30.98 30.87 30.53 31.34 30.67 
1.00 3.0  60.00 -2.50 5.3E-02 0.13 43.22  6.20   34.82  39.78   19.85  244.93   52.89 30.98 30.87 30.52 31.34 30.67 
1.00 3.0  60.00 -2.50 1.0E-01 0.13 43.21  5.89   28.57  29.68   14.77  179.54   38.77 30.97 30.86 30.52 31.33 30.67 
1.00 3.0  60.00 -2.50 5.1E-01 0.13 43.15  5.30   19.60  15.33    7.56   88.13   19.03 30.91 30.80 30.46 31.27 30.61 
1.00 3.0  60.00 -2.50 1.0E+00 0.13 43.08  5.16   17.07  11.76    5.77   63.36   13.68 30.84 30.73 30.38 31.20 30.53 
1.00 3.0  60.00 -2.50 2.0E+00 0.13 42.94  5.19   14.71   9.01    4.39   43.26    9.34 30.69 30.58 30.24 31.06 30.39 
1.00 3.0  60.00 -2.50 4.0E+00 0.13 42.65  5.51   12.33   6.60    3.20   27.57    5.95 30.40 30.29 29.95 30.77 30.10 
1.00 3.0  60.00 -2.50 6.0E+00 0.13 42.36  5.88   10.43   4.96    2.40   18.70    4.04 30.11 30.00 29.66 30.48 29.81 
1.00 3.0  60.00 -2.50 8.0E+00 0.13 42.07  6.25    8.61   3.67    1.77   12.81    2.77 29.83 29.72 29.37 30.19 29.52 
1.00 3.0  60.00 -2.50 1.0E+01 0.13 41.78  6.56    6.82   2.60    1.25    8.45    1.83 29.54 29.43 29.08 29.90 29.23 
1.00 3.0  60.00 -2.50 1.2E+01 0.13 41.49  6.83    5.15   1.75    0.84    5.36    1.16 29.25 29.14 28.79 29.61 28.94 
1.00 3.0  60.00 -2.50 1.4E+01 0.13 41.20  7.05    3.68   1.12    0.54    3.28    0.71 28.96 28.85 28.50 29.32 28.66 
1.00 3.0  60.00 -2.25 5.0E-04 0.17 42.37 11.05  145.22 429.94  348.39 3980.09  460.23 29.88 30.01 29.87 30.49 29.55 
1.00 3.0  60.00 -2.25 1.0E-03 0.17 42.67 10.30  145.22 429.94  348.39 3980.09  460.23 30.18 30.31 30.17 30.79 29.85 
1.00 3.0  60.00 -2.25 5.0E-03 0.14 43.20  7.89   77.85 162.36  105.69 1412.07  207.69 30.81 30.84 30.61 31.32 30.49 
1.00 3.0  60.00 -2.25 1.0E-02 0.13 43.22  7.04   48.64  82.61   50.17  585.36   93.07 30.88 30.87 30.61 31.34 30.55 
1.00 3.0  60.00 -2.25 5.3E-02 0.13 43.22  6.20   27.92  39.65   23.74  245.18   39.41 30.88 30.86 30.60 31.34 30.55 
1.00 3.0  60.00 -2.25 1.0E-01 0.13 43.21  5.89   22.91  29.59   17.66  179.72   28.89 30.87 30.86 30.59 31.33 30.54 
1.00 3.0  60.00 -2.25 5.1E-01 0.13 43.15  5.30   15.72  15.28    9.04   88.21   14.18 30.81 30.80 30.53 31.27 30.48 
1.00 3.0  60.00 -2.25 1.0E+00 0.13 43.08  5.16   13.69  11.73    6.90   63.43   10.19 30.74 30.73 30.46 31.20 30.41 
1.00 3.0  60.00 -2.25 2.0E+00 0.13 42.94  5.19   11.80   8.98    5.25   43.30    6.96 30.60 30.58 30.32 31.06 30.26 
1.00 3.0  60.00 -2.25 4.0E+00 0.13 42.65  5.51    9.89   6.58    3.83   27.60    4.44 30.31 30.29 30.03 30.77 29.98 
1.00 3.0  60.00 -2.25 6.0E+00 0.13 42.36  5.88    8.36   4.94    2.87   18.72    3.01 30.02 30.00 29.74 30.48 29.68 
1.00 3.0  60.00 -2.25 8.0E+00 0.13 42.07  6.25    6.91   3.66    2.12   12.82    2.06 29.73 29.71 29.45 30.19 29.40 
1.00 3.0  60.00 -2.25 1.0E+01 0.13 41.78  6.56    5.47   2.59    1.50    8.46    1.36 29.44 29.42 29.16 29.90 29.11 
1.00 3.0  60.00 -2.25 1.2E+01 0.13 41.49  6.83    4.13   1.74    1.01    5.37    0.86 29.15 29.14 28.87 29.61 28.82 
1.00 3.0  60.00 -2.25 1.4E+01 0.13 41.20  7.05    2.95   1.12    0.65    3.28    0.53 28.86 28.84 28.58 29.32 28.53 
1.00 5.0  60.00 -3.25 5.0E-04 0.17 42.15 11.60  356.81 431.51   74.77 3962.01 1587.84 30.05 29.79 28.98 30.27 29.87 
1.00 5.0  60.00 -3.25 1.0E-03 0.17 42.45 10.85  356.81 431.51   74.77 3962.01 1587.85 30.34 30.09 29.28 30.57 30.17 
1.00 5.0  60.00 -3.25 5.0E-03 0.14 42.98  8.44  120.33 163.92   13.36 1421.39  500.21 30.78 30.63 29.49 31.10 30.65 
1.00 5.0  60.00 -3.25 1.0E-02 0.13 43.00  7.59   64.63  83.29    5.37  589.91  200.82 30.78 30.65 29.42 31.13 30.66 
1.00 5.0  60.00 -3.25 5.3E-02 0.13 43.00  6.75   36.39  40.03    2.49  247.53   83.88 30.77 30.65 29.40 31.12 30.66 
1.00 5.0  60.00 -3.25 1.0E-01 0.13 43.00  6.44   29.90  29.93    1.86  181.81   61.61 30.77 30.65 29.40 31.12 30.65 
1.00 5.0  60.00 -3.25 5.1E-01 0.13 42.96  5.80   20.70  15.70    0.96   90.71   30.74 30.74 30.61 29.36 31.08 30.61 
1.00 5.0  60.00 -3.25 1.0E+00 0.13 42.92  5.62   18.23  12.26    0.75   66.64   22.58 30.69 30.57 29.32 31.04 30.57 
1.00 5.0  60.00 -3.25 2.0E+00 0.13 42.83  5.54   16.06   9.73    0.59   47.68   16.16 30.61 30.48 29.23 30.95 30.49 
1.00 5.0  60.00 -3.25 4.0E+00 0.13 42.66  5.67   14.13   7.69    0.47   33.64   11.40 30.43 30.31 29.06 30.78 30.31 
1.00 5.0  60.00 -3.25 6.0E+00 0.13 42.49  5.88   12.81   6.43    0.39   26.02    8.82 30.26 30.13 28.89 30.61 30.14 
1.00 5.0  60.00 -3.25 8.0E+00 0.13 42.31  6.11   11.68   5.46    0.33   20.85    7.07 30.08 29.96 28.71 30.43 29.96 
1.00 5.0  60.00 -3.25 1.0E+01 0.13 42.14  6.34   10.60   4.62    0.28   16.70    5.66 29.91 29.78 28.54 30.26 29.79 
1.00 5.0  60.00 -3.25 1.2E+01 0.13 41.96  6.55    9.54   3.86    0.23   13.28    4.50 29.74 29.61 28.36 30.09 29.62 
1.00 5.0  60.00 -3.25 1.4E+01 0.13 41.79  6.76    8.49   3.18    0.19   10.43    3.53 29.56 29.44 28.19 29.91 29.44 
1.00 5.0  60.00 -3.00 5.0E-04 0.17 42.15 11.60  343.44 430.37  163.70 3939.58 1383.85 30.03 29.79 29.32 30.26 29.81 
1.00 5.0  60.00 -3.00 1.0E-03 0.17 42.45 10.85  343.45 430.37  163.70 3939.59 1383.85 30.33 30.09 29.62 30.56 30.11 
1.00 5.0  60.00 -3.00 5.0E-03 0.14 42.98  8.44  125.56 163.05   32.46 1412.01  461.85 30.80 30.62 29.88 31.10 30.61 
1.00 5.0  60.00 -3.00 1.0E-02 0.13 43.00  7.59   69.26  82.91   13.50  586.85  188.47 30.81 30.65 29.82 31.12 30.63 
1.00 5.0  60.00 -3.00 5.3E-02 0.13 43.00  6.75   39.14  39.86    6.29  246.29   78.90 30.81 30.65 29.81 31.12 30.63 
1.00 5.0  60.00 -3.00 1.0E-01 0.13 43.00  6.44   32.16  29.80    4.69  180.90   57.95 30.80 30.64 29.80 31.12 30.62 
1.00 5.0  60.00 -3.00 5.1E-01 0.13 42.96  5.80   22.27  15.63    2.44   90.25   28.91 30.77 30.61 29.76 31.08 30.59 
1.00 5.0  60.00 -3.00 1.0E+00 0.13 42.92  5.62   19.60  12.21    1.89   66.31   21.24 30.72 30.56 29.72 31.04 30.54 
1.00 5.0  60.00 -3.00 2.0E+00 0.13 42.83  5.54   17.27   9.68    1.49   47.44   15.20 30.64 30.48 29.64 30.95 30.46 
1.00 5.0  60.00 -3.00 4.0E+00 0.13 42.66  5.67   15.20   7.66    1.18   33.48   10.72 30.46 30.30 29.46 30.78 30.28 
1.00 5.0  60.00 -3.00 6.0E+00 0.13 42.49  5.88   13.78   6.40    0.98   25.89    8.29 30.29 30.13 29.29 30.61 30.11 
1.00 5.0  60.00 -3.00 8.0E+00 0.13 42.31  6.11   12.57   5.44    0.83   20.75    6.65 30.12 29.96 29.11 30.43 29.94 
1.00 5.0  60.00 -3.00 1.0E+01 0.13 42.14  6.34   11.40   4.60    0.70   16.62    5.32 29.94 29.78 28.94 30.26 29.76 
1.00 5.0  60.00 -3.00 1.2E+01 0.13 41.96  6.55   10.26   3.84    0.59   13.21    4.23 29.77 29.61 28.77 30.08 29.59 
1.00 5.0  60.00 -3.00 1.4E+01 0.13 41.79  6.76    9.13   3.17    0.48   10.38    3.32 29.59 29.43 28.59 29.91 29.42 
1.00 5.0  60.00 -2.75 5.0E-04 0.17 42.15 11.60  290.18 430.91  272.18 3952.76 1058.32 29.95 29.79 29.54 30.26 29.69 
1.00 5.0  60.00 -2.75 1.0E-03 0.17 42.45 10.85  290.18 430.91  272.18 3952.76 1058.32 30.25 30.09 29.84 30.57 29.99 
1.00 5.0  60.00 -2.75 5.0E-03 0.14 42.98  8.44  120.22 162.83   62.88 1411.10  384.13 30.78 30.62 30.16 31.10 30.53 
1.00 5.0  60.00 -2.75 1.0E-02 0.13 43.00  7.59   68.81  82.82   27.28  585.92  160.67 30.81 30.65 30.12 31.12 30.56 
1.00 5.0  60.00 -2.75 5.3E-02 0.13 43.00  6.75   39.08  39.81   12.77  245.87   67.50 30.81 30.65 30.11 31.12 30.56 
1.00 5.0  60.00 -2.75 1.0E-01 0.13 43.00  6.44   32.11  29.76    9.52  180.59   49.57 30.80 30.64 30.11 31.12 30.56 
1.00 5.0  60.00 -2.75 5.1E-01 0.13 42.96  5.80   22.24  15.61    4.95   90.10   24.73 30.77 30.61 30.07 31.08 30.52 
1.00 5.0  60.00 -2.75 1.0E+00 0.13 42.92  5.62   19.57  12.19    3.84   66.20   18.17 30.72 30.56 30.03 31.04 30.48 
1.00 5.0  60.00 -2.75 2.0E+00 0.13 42.83  5.54   17.25   9.67    3.03   47.36   13.00 30.64 30.48 29.94 30.95 30.39 
1.00 5.0  60.00 -2.75 4.0E+00 0.13 42.66  5.67   15.17   7.65    2.39   33.42    9.17 30.46 30.30 29.77 30.78 30.22 
1.00 5.0  60.00 -2.75 6.0E+00 0.13 42.49  5.88   13.76   6.39    1.99   25.84    7.09 30.29 30.13 29.60 30.60 30.04 
1.00 5.0  60.00 -2.75 8.0E+00 0.13 42.31  6.11   12.55   5.43    1.69   20.71    5.69 30.12 29.96 29.42 30.43 29.87 
1.00 5.0  60.00 -2.75 1.0E+01 0.13 42.14  6.34   11.38   4.59    1.43   16.59    4.55 29.94 29.78 29.25 30.26 29.70 
1.00 5.0  60.00 -2.75 1.2E+01 0.13 41.96  6.55   10.25   3.84    1.19   13.19    3.62 29.77 29.61 29.08 30.08 29.52 
1.00 5.0  60.00 -2.75 1.4E+01 0.13 41.79  6.76    9.12   3.16    0.98   10.36    2.84 29.59 29.43 28.90 29.91 29.35 
1.00 5.0  60.00 -2.50 5.0E-04 0.17 42.15 11.60  215.28 430.50  344.32 3964.33  726.55 29.83 29.79 29.65 30.27 29.53 
1.00 5.0  60.00 -2.50 1.0E-03 0.17 42.45 10.85  215.28 430.50  344.32 3964.33  726.55 30.12 30.09 29.95 30.57 29.83 
1.00 5.0  60.00 -2.50 5.0E-03 0.14 42.98  8.44  101.95 162.90   92.78 1409.09  291.03 30.71 30.62 30.33 31.10 30.41 
1.00 5.0  60.00 -2.50 1.0E-02 0.13 43.00  7.59   61.02  82.91   42.21  584.97  125.61 30.75 30.65 30.31 31.12 30.45 
1.00 5.0  60.00 -2.50 5.3E-02 0.13 43.00  6.75   34.87  39.86   19.89  245.46   53.00 30.76 30.65 30.31 31.12 30.45 
1.00 5.0  60.00 -2.50 1.0E-01 0.13 43.00  6.44   28.66  29.80   14.83  180.29   38.93 30.75 30.64 30.30 31.12 30.45 
1.00 5.0  60.00 -2.50 5.1E-01 0.13 42.96  5.80   19.84  15.63    7.71   89.95   19.42 30.72 30.61 30.26 31.08 30.42 
1.00 5.0  60.00 -2.50 1.0E+00 0.13 42.92  5.62   17.47  12.21    5.99   66.09   14.27 30.67 30.56 30.22 31.04 30.37 
1.00 5.0  60.00 -2.50 2.0E+00 0.13 42.83  5.54   15.39   9.69    4.73   47.28   10.21 30.59 30.48 30.14 30.95 30.29 
1.00 5.0  60.00 -2.50 4.0E+00 0.13 42.66  5.67   13.54   7.66    3.72   33.36    7.20 30.41 30.30 29.96 30.78 30.11 
1.00 5.0  60.00 -2.50 6.0E+00 0.13 42.49  5.88   12.28   6.40    3.10   25.80    5.57 30.24 30.13 29.79 30.60 29.94 
1.00 5.0  60.00 -2.50 8.0E+00 0.13 42.31  6.11   11.20   5.44    2.63   20.68    4.46 30.07 29.96 29.61 30.43 29.76 
1.00 5.0  60.00 -2.50 1.0E+01 0.13 42.14  6.34   10.16   4.60    2.22   16.56    3.58 29.89 29.78 29.44 30.26 29.59 
1.00 5.0  60.00 -2.50 1.2E+01 0.13 41.96  6.55    9.14   3.84    1.86   13.16    2.84 29.72 29.61 29.27 30.08 29.42 
1.00 5.0  60.00 -2.50 1.4E+01 0.13 41.79  6.76    8.13   3.17    1.53   10.34    2.23 29.55 29.44 29.09 29.91 29.24 
1.00 5.0  60.00 -2.25 5.0E-04 0.17 42.15 11.60  145.22 429.94  348.39 3980.09  460.23 29.65 29.79 29.65 30.27 29.33 
1.00 5.0  60.00 -2.25 1.0E-03 0.17 42.45 10.85  145.22 429.94  348.39 3980.09  460.23 29.95 30.09 29.95 30.57 29.63 
1.00 5.0  60.00 -2.25 5.0E-03 0.14 42.98  8.44   77.86 162.39  105.71 1412.34  207.71 30.59 30.62 30.39 31.10 30.27 
1.00 5.0  60.00 -2.25 1.0E-02 0.13 43.00  7.59   48.65  82.65   50.19  585.65   93.10 30.66 30.65 30.39 31.12 30.32 
1.00 5.0  60.00 -2.25 5.3E-02 0.13 43.00  6.75   27.97  39.73   23.79  245.71   39.49 30.66 30.65 30.38 31.12 30.33 
1.00 5.0  60.00 -2.25 1.0E-01 0.13 43.00  6.44   22.98  29.70   17.73  180.47   29.00 30.66 30.64 30.38 31.12 30.32 
1.00 5.0  60.00 -2.25 5.1E-01 0.13 42.96  5.80   15.91  15.58    9.22   90.04   14.47 30.62 30.61 30.34 31.08 30.29 
1.00 5.0  60.00 -2.25 1.0E+00 0.13 42.92  5.62   14.01  12.17    7.16   66.15   10.63 30.58 30.56 30.30 31.04 30.24 
1.00 5.0  60.00 -2.25 2.0E+00 0.13 42.83  5.54   12.34   9.65    5.65   47.33    7.61 30.49 30.48 30.21 30.95 30.16 
1.00 5.0  60.00 -2.25 4.0E+00 0.13 42.66  5.67   10.86   7.63    4.45   33.40    5.37 30.32 30.30 30.04 30.78 29.98 
1.00 5.0  60.00 -2.25 6.0E+00 0.13 42.49  5.88    9.85   6.38    3.71   25.82    4.15 30.14 30.13 29.87 30.60 29.81 
1.00 5.0  60.00 -2.25 8.0E+00 0.13 42.31  6.11    8.98   5.42    3.15   20.70    3.33 29.97 29.95 29.69 30.43 29.64 
1.00 5.0  60.00 -2.25 1.0E+01 0.13 42.14  6.34    8.15   4.58    2.66   16.58    2.66 29.80 29.78 29.52 30.26 29.46 
1.00 5.0  60.00 -2.25 1.2E+01 0.13 41.96  6.55    7.33   3.83    2.22   13.18    2.12 29.62 29.61 29.34 30.08 29.29 
1.00 5.0  60.00 -2.25 1.4E+01 0.13 41.79  6.76    6.52   3.16    1.83   10.35    1.66 29.45 29.43 29.17 29.91 29.12 
1.00 7.0  60.00 -3.25 5.0E-04 0.17 42.00 11.97  356.81 431.51   74.77 3962.01 1587.85 29.90 29.65 28.84 30.12 29.72 
1.00 7.0  60.00 -3.25 1.0E-03 0.17 42.30 11.22  356.81 431.51   74.77 3962.01 1587.84 30.20 29.94 29.14 30.42 30.02 
1.00 7.0  60.00 -3.25 5.0E-03 0.14 42.83  8.81  120.34 163.93   13.36 1421.51  500.26 30.64 30.48 29.34 30.95 30.50 
1.00 7.0  60.00 -3.25 1.0E-02 0.13 42.86  7.96   64.65  83.31    5.38  590.04  200.87 30.63 30.50 29.27 30.98 30.51 
1.00 7.0  60.00 -3.25 5.3E-02 0.13 42.86  7.12   36.42  40.07    2.49  247.76   83.96 30.63 30.50 29.26 30.98 30.51 
1.00 7.0  60.00 -3.25 1.0E-01 0.13 42.85  6.80   29.94  29.98    1.86  182.13   61.72 30.63 30.50 29.25 30.98 30.51 
1.00 7.0  60.00 -3.25 5.1E-01 0.13 42.83  6.14   20.81  15.82    0.97   91.50   31.01 30.60 30.48 29.23 30.95 30.48 
1.00 7.0  60.00 -3.25 1.0E+00 0.13 42.80  5.94   18.40  12.45    0.76   67.82   22.98 30.57 30.44 29.20 30.92 30.45 
1.00 7.0  60.00 -3.25 2.0E+00 0.13 42.74  5.81   16.35  10.02    0.61   49.43   16.75 30.51 30.38 29.14 30.86 30.39 
1.00 7.0  60.00 -3.25 4.0E+00 0.13 42.61  5.86   14.63   8.14    0.49   36.21   12.27 30.39 30.26 29.01 30.74 30.26 
1.00 7.0  60.00 -3.25 6.0E+00 0.13 42.49  5.98   13.55   7.04    0.43   29.27    9.92 30.26 30.14 28.89 30.61 30.14 
1.00 7.0  60.00 -3.25 8.0E+00 0.13 42.36  6.14   12.68   6.23    0.38   24.67    8.36 30.14 30.01 28.76 30.49 30.02 
1.00 7.0  60.00 -3.25 1.0E+01 0.13 42.24  6.30   11.89   5.54    0.33   20.98    7.11 30.01 29.89 28.64 30.36 29.89 
1.00 7.0  60.00 -3.25 1.2E+01 0.13 42.12  6.46   11.15   4.92    0.30   17.90    6.06 29.89 29.76 28.52 30.24 29.77 
1.00 7.0  60.00 -3.25 1.4E+01 0.13 41.99  6.62   10.43   4.36    0.26   15.24    5.16 29.76 29.64 28.39 30.11 29.64 
1.00 7.0  60.00 -3.00 5.0E-04 0.17 42.00 11.97  343.45 430.37  163.70 3939.59 1383.85 29.88 29.64 29.18 30.12 29.66 
1.00 7.0  60.00 -3.00 1.0E-03 0.17 42.30 11.22  343.44 430.37  163.70 3939.58 1383.85 30.18 29.94 29.48 30.42 29.96 
1.00 7.0  60.00 -3.00 5.0E-03 0.14 42.83  8.81  125.57 163.06   32.46 1412.12  461.89 30.65 30.48 29.73 30.95 30.47 
1.00 7.0  60.00 -3.00 1.0E-02 0.13 42.86  7.96   69.28  82.93   13.51  586.97  188.51 30.66 30.50 29.67 30.98 30.48 
1.00 7.0  60.00 -3.00 5.3E-02 0.13 42.86  7.12   39.17  39.89    6.29  246.52   78.98 30.66 30.50 29.66 30.98 30.48 
1.00 7.0  60.00 -3.00 1.0E-01 0.13 42.85  6.80   32.21  29.85    4.69  181.22   58.06 30.66 30.50 29.66 30.97 30.48 
1.00 7.0  60.00 -3.00 5.1E-01 0.13 42.83  6.14   22.39  15.75    2.46   91.04   29.17 30.63 30.47 29.63 30.95 30.45 
1.00 7.0  60.00 -3.00 1.0E+00 0.13 42.80  5.94   19.79  12.40    1.92   67.48   21.62 30.60 30.44 29.60 30.92 30.42 
1.00 7.0  60.00 -3.00 2.0E+00 0.13 42.74  5.81   17.59   9.97    1.54   49.18   15.76 30.54 30.38 29.54 30.86 30.36 
1.00 7.0  60.00 -3.00 4.0E+00 0.13 42.61  5.86   15.74   8.10    1.25   36.03   11.54 30.42 30.26 29.42 30.73 30.24 
1.00 7.0  60.00 -3.00 6.0E+00 0.13 42.49  5.98   14.57   7.01    1.07   29.12    9.33 30.29 30.13 29.29 30.61 30.11 
1.00 7.0  60.00 -3.00 8.0E+00 0.13 42.36  6.14   13.64   6.21    0.95   24.54    7.86 30.17 30.01 29.17 30.48 29.99 
1.00 7.0  60.00 -3.00 1.0E+01 0.13 42.24  6.30   12.79   5.52    0.84   20.88    6.69 30.05 29.89 29.04 30.36 29.87 
1.00 7.0  60.00 -3.00 1.2E+01 0.13 42.12  6.46   11.99   4.90    0.75   17.81    5.70 29.92 29.76 28.92 30.24 29.74 
1.00 7.0  60.00 -3.00 1.4E+01 0.13 41.99  6.62   11.22   4.34    0.66   15.16    4.86 29.80 29.64 28.79 30.11 29.62 
1.00 7.0  60.00 -2.75 5.0E-04 0.17 42.00 11.97  290.18 430.91  272.18 3952.76 1058.32 29.81 29.64 29.40 30.12 29.55 
1.00 7.0  60.00 -2.75 1.0E-03 0.17 42.30 11.22  290.18 430.91  272.18 3952.76 1058.32 30.11 29.94 29.70 30.42 29.85 
1.00 7.0  60.00 -2.75 5.0E-03 0.14 42.83  8.81  120.23 162.84   62.88 1411.22  384.16 30.64 30.48 30.02 30.95 30.39 
1.00 7.0  60.00 -2.75 1.0E-02 0.13 42.86  7.96   68.82  82.84   27.29  586.05  160.70 30.66 30.50 29.98 30.98 30.42 
1.00 7.0  60.00 -2.75 5.3E-02 0.13 42.86  7.12   39.11  39.85   12.78  246.10   67.56 30.66 30.50 29.97 30.98 30.42 
1.00 7.0  60.00 -2.75 1.0E-01 0.13 42.85  6.80   32.16  29.81    9.54  180.91   49.66 30.66 30.50 29.97 30.97 30.41 
1.00 7.0  60.00 -2.75 5.1E-01 0.13 42.83  6.14   22.35  15.74    4.99   90.88   24.95 30.63 30.47 29.94 30.95 30.39 
1.00 7.0  60.00 -2.75 1.0E+00 0.13 42.80  5.94   19.76  12.38    3.90   67.37   18.49 30.60 30.44 29.91 30.92 30.36 
1.00 7.0  60.00 -2.75 2.0E+00 0.13 42.74  5.81   17.56   9.96    3.12   49.10   13.48 30.54 30.38 29.85 30.86 30.29 
1.00 7.0  60.00 -2.75 4.0E+00 0.13 42.61  5.86   15.71   8.10    2.53   35.97    9.87 30.42 30.26 29.72 30.73 30.17 
1.00 7.0  60.00 -2.75 6.0E+00 0.13 42.49  5.98   14.55   7.00    2.18   29.07    7.98 30.29 30.13 29.60 30.61 30.05 
1.00 7.0  60.00 -2.75 8.0E+00 0.13 42.36  6.14   13.61   6.20    1.93   24.50    6.73 30.17 30.01 29.48 30.48 29.92 
1.00 7.0  60.00 -2.75 1.0E+01 0.13 42.24  6.30   12.77   5.51    1.72   20.84    5.72 30.04 29.88 29.35 30.36 29.80 
1.00 7.0  60.00 -2.75 1.2E+01 0.13 42.12  6.46   11.97   4.90    1.52   17.78    4.88 29.92 29.76 29.23 30.24 29.67 
1.00 7.0  60.00 -2.75 1.4E+01 0.13 41.99  6.62   11.20   4.34    1.35   15.13    4.15 29.80 29.64 29.10 30.11 29.55 
1.00 7.0  60.00 -2.50 5.0E-04 0.17 42.00 11.97  215.28 430.50  344.32 3964.33  726.55 29.68 29.64 29.50 30.12 29.38 
1.00 7.0  60.00 -2.50 1.0E-03 0.17 42.30 11.22  215.28 430.50  344.32 3964.33  726.55 29.98 29.94 29.80 30.42 29.68 
1.00 7.0  60.00 -2.50 5.0E-03 0.14 42.83  8.81  101.95 162.91   92.79 1409.20  291.05 30.56 30.48 30.19 30.95 30.27 
1.00 7.0  60.00 -2.50 1.0E-02 0.13 42.86  7.96   61.03  82.93   42.22  585.10  125.64 30.61 30.50 30.17 30.98 30.31 
1.00 7.0  60.00 -2.50 5.3E-02 0.13 42.86  7.12   34.90  39.89   19.91  245.69   53.05 30.61 30.50 30.16 30.98 30.31 
1.00 7.0  60.00 -2.50 1.0E-01 0.13 42.85  6.80   28.69  29.85   14.85  180.61   39.00 30.61 30.50 30.16 30.97 30.31 
1.00 7.0  60.00 -2.50 5.1E-01 0.13 42.83  6.14   19.95  15.76    7.77   90.73   19.59 30.58 30.47 30.13 30.95 30.28 
1.00 7.0  60.00 -2.50 1.0E+00 0.13 42.80  5.94   17.64  12.40    6.08   67.26   14.52 30.55 30.44 30.10 30.92 30.25 
1.00 7.0  60.00 -2.50 2.0E+00 0.13 42.74  5.81   15.67   9.97    4.87   49.02   10.58 30.49 30.38 30.04 30.85 30.19 
1.00 7.0  60.00 -2.50 4.0E+00 0.13 42.61  5.86   14.02   8.11    3.94   35.91    7.75 30.37 30.26 29.92 30.73 30.07 
1.00 7.0  60.00 -2.50 6.0E+00 0.13 42.49  5.98   12.98   7.01    3.40   29.03    6.27 30.24 30.13 29.79 30.61 29.94 
1.00 7.0  60.00 -2.50 8.0E+00 0.13 42.36  6.14   12.15   6.21    3.01   24.46    5.28 30.12 30.01 29.67 30.48 29.82 
1.00 7.0  60.00 -2.50 1.0E+01 0.13 42.24  6.30   11.39   5.52    2.67   20.81    4.49 30.00 29.89 29.54 30.36 29.69 
1.00 7.0  60.00 -2.50 1.2E+01 0.13 42.12  6.46   10.69   4.90    2.37   17.75    3.83 29.87 29.76 29.42 30.24 29.57 
1.00 7.0  60.00 -2.50 1.4E+01 0.13 41.99  6.62   10.00   4.34    2.10   15.11    3.26 29.75 29.64 29.30 30.11 29.44 
1.00 7.0  60.00 -2.25 5.0E-04 0.17 42.00 11.97  145.22 429.94  348.39 3980.09  460.23 29.51 29.64 29.50 30.12 29.18 
1.00 7.0  60.00 -2.25 1.0E-03 0.17 42.30 11.22  145.22 429.94  348.39 3980.09  460.23 29.81 29.94 29.81 30.42 29.49 
1.00 7.0  60.00 -2.25 5.0E-03 0.14 42.83  8.81   77.86 162.40  105.72 1412.45  207.72 30.45 30.48 30.24 30.95 30.12 
1.00 7.0  60.00 -2.25 1.0E-02 0.13 42.86  7.96   48.65  82.66   50.20  585.78   93.12 30.51 30.50 30.24 30.98 30.18 
1.00 7.0  60.00 -2.25 5.3E-02 0.13 42.86  7.12   27.98  39.77   23.81  245.94   39.52 30.52 30.50 30.24 30.98 30.18 
1.00 7.0  60.00 -2.25 1.0E-01 0.13 42.85  6.80   23.01  29.75   17.76  180.79   29.05 30.51 30.50 30.24 30.97 30.18 
1.00 7.0  60.00 -2.25 5.1E-01 0.13 42.83  6.14   15.99  15.71    9.29   90.82   14.59 30.49 30.47 30.21 30.95 30.15 
1.00 7.0  60.00 -2.25 1.0E+00 0.13 42.80  5.94   14.14  12.36    7.27   67.32   10.82 30.46 30.44 30.18 30.92 30.12 
1.00 7.0  60.00 -2.25 2.0E+00 0.13 42.74  5.81   12.56   9.94    5.82   49.07    7.88 30.40 30.38 30.12 30.86 30.06 
1.00 7.0  60.00 -2.25 4.0E+00 0.13 42.61  5.86   11.24   8.08    4.71   35.94    5.78 30.27 30.26 29.99 30.73 29.94 
1.00 7.0  60.00 -2.25 6.0E+00 0.13 42.49  5.98   10.41   6.99    4.07   29.05    4.67 30.15 30.13 29.87 30.61 29.81 
1.00 7.0  60.00 -2.25 8.0E+00 0.13 42.36  6.14    9.74   6.19    3.60   24.48    3.93 30.02 30.01 29.75 30.48 29.69 
1.00 7.0  60.00 -2.25 1.0E+01 0.13 42.24  6.30    9.14   5.50    3.20   20.83    3.35 29.90 29.88 29.62 30.36 29.57 
1.00 7.0  60.00 -2.25 1.2E+01 0.13 42.12  6.46    8.57   4.89    2.84   17.76    2.85 29.77 29.76 29.50 30.24 29.44 
1.00 7.0  60.00 -2.25 1.4E+01 0.13 41.99  6.62    8.02   4.33    2.51   15.12    2.43 29.65 29.64 29.37 30.11 29.32 
1.00 9.0  60.00 -3.25 5.0E-04 0.17 41.90 12.24  356.81 431.51   74.77 3962.01 1587.85 29.79 29.54 28.73 30.01 29.61 
1.00 9.0  60.00 -3.25 1.0E-03 0.17 42.19 11.49  356.81 431.51   74.77 3962.01 1587.85 30.09 29.84 29.03 30.31 29.91 
1.00 9.0  60.00 -3.25 5.0E-03 0.14 42.72  9.08  120.34 163.94   13.36 1421.57  500.28 30.53 30.37 29.24 30.85 30.39 
1.00 9.0  60.00 -3.25 1.0E-02 0.13 42.75  8.23   64.65  83.31    5.38  590.11  200.89 30.52 30.40 29.16 30.87 30.40 
1.00 9.0  60.00 -3.25 5.3E-02 0.13 42.75  7.39   36.43  40.09    2.49  247.88   84.01 30.52 30.40 29.15 30.87 30.40 
1.00 9.0  60.00 -3.25 1.0E-01 0.13 42.75  7.07   29.97  30.01    1.86  182.31   61.79 30.52 30.39 29.15 30.87 30.40 
1.00 9.0  60.00 -3.25 5.1E-01 0.13 42.73  6.40   20.88  15.90    0.98   91.93   31.16 30.50 30.37 29.13 30.85 30.38 
1.00 9.0  60.00 -3.25 1.0E+00 0.13 42.70  6.18   18.50  12.56    0.77   68.48   23.21 30.48 30.35 29.10 30.83 30.35 
1.00 9.0  60.00 -3.25 2.0E+00 0.13 42.65  6.03   16.51  10.17    0.62   50.40   17.08 30.43 30.30 29.06 30.78 30.31 
1.00 9.0  60.00 -3.25 4.0E+00 0.13 42.56  6.03   14.90   8.39    0.51   37.64   12.76 30.33 30.20 28.96 30.68 30.21 
1.00 9.0  60.00 -3.25 6.0E+00 0.13 42.46  6.10   13.93   7.37    0.45   31.10   10.54 30.24 30.11 28.86 30.58 30.11 
1.00 9.0  60.00 -3.25 8.0E+00 0.13 42.37  6.21   13.18   6.65    0.40   26.84    9.10 30.14 30.01 28.77 30.49 30.02 
1.00 9.0  60.00 -3.25 1.0E+01 0.13 42.27  6.33   12.54   6.05    0.37   23.47    7.95 30.04 29.92 28.67 30.39 29.92 
1.00 9.0  60.00 -3.25 1.2E+01 0.13 42.17  6.46   11.95   5.51    0.33   20.66    7.00 29.94 29.82 28.57 30.30 29.83 
1.00 9.0  60.00 -3.25 1.4E+01 0.13 42.08  6.59   11.39   5.03    0.30   18.23    6.18 29.85 29.72 28.48 30.20 29.73 
1.00 9.0  60.00 -3.00 5.0E-04 0.17 41.90 12.24  343.45 430.37  163.70 3939.59 1383.85 29.77 29.53 29.07 30.01 29.55 
1.00 9.0  60.00 -3.00 1.0E-03 0.17 42.19 11.49  343.44 430.37  163.70 3939.58 1383.85 30.07 29.83 29.37 30.31 29.85 
1.00 9.0  60.00 -3.00 5.0E-03 0.14 42.72  9.08  125.58 163.06   32.47 1412.18  461.92 30.55 30.37 29.62 30.84 30.36 
1.00 9.0  60.00 -3.00 1.0E-02 0.13 42.75  8.23   69.28  82.93   13.51  587.04  188.53 30.56 30.39 29.56 30.87 30.38 
1.00 9.0  60.00 -3.00 5.3E-02 0.13 42.75  7.39   39.18  39.91    6.29  246.65   79.02 30.55 30.39 29.55 30.87 30.38 
1.00 9.0  60.00 -3.00 1.0E-01 0.13 42.75  7.07   32.23  29.87    4.70  181.40   58.12 30.55 30.39 29.55 30.87 30.37 
1.00 9.0  60.00 -3.00 5.1E-01 0.13 42.73  6.40   22.45  15.83    2.47   91.47   29.31 30.53 30.37 29.53 30.85 30.35 
1.00 9.0  60.00 -3.00 1.0E+00 0.13 42.70  6.18   19.90  12.50    1.94   68.13   21.83 30.51 30.35 29.50 30.82 30.33 
1.00 9.0  60.00 -3.00 2.0E+00 0.13 42.65  6.03   17.76  10.13    1.56   50.15   16.07 30.46 30.30 29.46 30.77 30.28 
1.00 9.0  60.00 -3.00 4.0E+00 0.13 42.56  6.03   16.02   8.35    1.28   37.45   12.00 30.36 30.20 29.36 30.68 30.18 
1.00 9.0  60.00 -3.00 6.0E+00 0.13 42.46  6.10   14.98   7.34    1.13   30.94    9.91 30.27 30.11 29.26 30.58 30.09 
1.00 9.0  60.00 -3.00 8.0E+00 0.13 42.37  6.21   14.18   6.62    1.02   26.70    8.55 30.17 30.01 29.17 30.49 29.99 
1.00 9.0  60.00 -3.00 1.0E+01 0.13 42.27  6.33   13.48   6.02    0.92   23.35    7.48 30.07 29.91 29.07 30.39 29.90 
1.00 9.0  60.00 -3.00 1.2E+01 0.13 42.17  6.46   12.85   5.49    0.84   20.56    6.59 29.98 29.82 28.98 30.29 29.80 
1.00 9.0  60.00 -3.00 1.4E+01 0.13 42.08  6.59   12.25   5.01    0.77   18.14    5.81 29.88 29.72 28.88 30.20 29.70 
1.00 9.0  60.00 -2.75 5.0E-04 0.17 41.90 12.24  290.18 430.91  272.18 3952.76 1058.32 29.70 29.53 29.29 30.01 29.44 
1.00 9.0  60.00 -2.75 1.0E-03 0.17 42.19 11.49  290.18 430.91  272.18 3952.76 1058.32 30.00 29.83 29.59 30.31 29.74 
1.00 9.0  60.00 -2.75 5.0E-03 0.14 42.72  9.08  120.23 162.85   62.89 1411.28  384.17 30.53 30.37 29.91 30.84 30.28 
1.00 9.0  60.00 -2.75 1.0E-02 0.13 42.75  8.23   68.82  82.84   27.29  586.12  160.72 30.55 30.39 29.87 30.87 30.31 
1.00 9.0  60.00 -2.75 5.3E-02 0.13 42.75  7.39   39.12  39.87   12.79  246.22   67.59 30.55 30.39 29.86 30.87 30.31 
1.00 9.0  60.00 -2.75 1.0E-01 0.13 42.75  7.07   32.18  29.84    9.55  181.09   49.71 30.55 30.39 29.86 30.87 30.30 
1.00 9.0  60.00 -2.75 5.1E-01 0.13 42.73  6.40   22.42  15.81    5.01   91.32   25.07 30.53 30.37 29.84 30.85 30.28 
1.00 9.0  60.00 -2.75 1.0E+00 0.13 42.70  6.18   19.87  12.49    3.94   68.02   18.67 30.51 30.35 29.81 30.82 30.26 
1.00 9.0  60.00 -2.75 2.0E+00 0.13 42.65  6.03   17.73  10.12    3.18   50.07   13.74 30.46 30.30 29.76 30.77 30.21 
1.00 9.0  60.00 -2.75 4.0E+00 0.13 42.56  6.03   16.00   8.34    2.61   37.39   10.26 30.36 30.20 29.67 30.68 30.12 
1.00 9.0  60.00 -2.75 6.0E+00 0.13 42.46  6.10   14.96   7.33    2.29   30.89    8.48 30.27 30.11 29.57 30.58 30.02 
1.00 9.0  60.00 -2.75 8.0E+00 0.13 42.37  6.21   14.16   6.61    2.06   26.66    7.32 30.17 30.01 29.48 30.49 29.92 
1.00 9.0  60.00 -2.75 1.0E+01 0.13 42.27  6.33   13.46   6.01    1.87   23.31    6.40 30.07 29.91 29.38 30.39 29.83 
1.00 9.0  60.00 -2.75 1.2E+01 0.13 42.17  6.46   12.83   5.48    1.71   20.52    5.63 29.98 29.82 29.28 30.29 29.73 
1.00 9.0  60.00 -2.75 1.4E+01 0.13 42.08  6.59   12.23   5.00    1.56   18.11    4.97 29.88 29.72 29.19 30.19 29.63 
1.00 9.0  60.00 -2.50 5.0E-04 0.17 41.90 12.24  215.28 430.50  344.32 3964.33  726.55 29.57 29.53 29.39 30.01 29.27 
1.00 9.0  60.00 -2.50 1.0E-03 0.17 42.19 11.49  215.28 430.50  344.32 3964.33  726.55 29.87 29.83 29.69 30.31 29.57 
1.00 9.0  60.00 -2.50 5.0E-03 0.14 42.72  9.08  101.96 162.92   92.80 1409.27  291.06 30.45 30.37 30.08 30.84 30.16 
1.00 9.0  60.00 -2.50 1.0E-02 0.13 42.75  8.23   61.03  82.93   42.23  585.17  125.65 30.50 30.39 30.06 30.87 30.20 
1.00 9.0  60.00 -2.50 5.3E-02 0.13 42.75  7.39   34.91  39.91   19.92  245.82   53.07 30.50 30.39 30.05 30.87 30.20 
1.00 9.0  60.00 -2.50 1.0E-01 0.13 42.75  7.07   28.71  29.88   14.87  180.79   39.03 30.50 30.39 30.05 30.86 30.20 
1.00 9.0  60.00 -2.50 5.1E-01 0.13 42.73  6.40   20.00  15.83    7.81   91.17   19.68 30.48 30.37 30.03 30.84 30.18 
1.00 9.0  60.00 -2.50 1.0E+00 0.13 42.70  6.18   17.73  12.50    6.14   67.91   14.66 30.46 30.35 30.00 30.82 30.16 
1.00 9.0  60.00 -2.50 2.0E+00 0.13 42.65  6.03   15.82  10.13    4.95   49.98   10.79 30.41 30.30 29.96 30.77 30.11 
1.00 9.0  60.00 -2.50 4.0E+00 0.13 42.56  6.03   14.28   8.35    4.06   37.33    8.06 30.31 30.20 29.86 30.68 30.01 
1.00 9.0  60.00 -2.50 6.0E+00 0.13 42.46  6.10   13.35   7.34    3.56   30.84    6.66 30.22 30.11 29.76 30.58 29.92 
1.00 9.0  60.00 -2.50 8.0E+00 0.13 42.37  6.21   12.63   6.62    3.21   26.61    5.75 30.12 30.01 29.67 30.48 29.82 
1.00 9.0  60.00 -2.50 1.0E+01 0.13 42.27  6.33   12.01   6.02    2.92   23.28    5.03 30.02 29.91 29.57 30.39 29.72 
1.00 9.0  60.00 -2.50 1.2E+01 0.13 42.17  6.46   11.45   5.49    2.66   20.49    4.42 29.93 29.82 29.48 30.29 29.62 
1.00 9.0  60.00 -2.50 1.4E+01 0.13 42.08  6.59   10.91   5.01    2.43   18.08    3.90 29.83 29.72 29.38 30.19 29.53 
1.00 9.0  60.00 -2.25 5.0E-04 0.17 41.90 12.24  145.22 429.94  348.39 3980.09  460.23 29.40 29.53 29.40 30.01 29.08 
1.00 9.0  60.00 -2.25 1.0E-03 0.17 42.19 11.49  145.22 429.94  348.39 3980.10  460.23 29.70 29.83 29.70 30.31 29.38 
1.00 9.0  60.00 -2.25 5.0E-03 0.14 42.72  9.08   77.86 162.40  105.73 1412.52  207.72 30.34 30.37 30.14 30.84 30.01 
1.00 9.0  60.00 -2.25 1.0E-02 0.13 42.75  8.23   48.66  82.67   50.21  585.84   93.13 30.40 30.39 30.13 30.87 30.07 
1.00 9.0  60.00 -2.25 5.3E-02 0.13 42.75  7.39   27.99  39.79   23.82  246.06   39.54 30.41 30.39 30.13 30.87 30.07 
1.00 9.0  60.00 -2.25 1.0E-01 0.13 42.75  7.07   23.03  29.78   17.78  180.97   29.08 30.41 30.39 30.13 30.87 30.07 
1.00 9.0  60.00 -2.25 5.1E-01 0.13 42.73  6.40   16.04  15.78    9.34   91.26   14.66 30.39 30.37 30.11 30.85 30.05 
1.00 9.0  60.00 -2.25 1.0E+00 0.13 42.70  6.18   14.22  12.46    7.34   67.97   10.92 30.36 30.35 30.08 30.82 30.03 
1.00 9.0  60.00 -2.25 2.0E+00 0.13 42.65  6.03   12.69  10.10    5.91   50.03    8.04 30.31 30.30 30.03 30.77 29.98 
1.00 9.0  60.00 -2.25 4.0E+00 0.13 42.56  6.03   11.45   8.32    4.86   37.37    6.00 30.22 30.20 29.94 30.68 29.88 
1.00 9.0  60.00 -2.25 6.0E+00 0.13 42.46  6.10   10.70   7.32    4.26   30.87    4.96 30.12 30.10 29.84 30.58 29.79 
1.00 9.0  60.00 -2.25 8.0E+00 0.13 42.37  6.21   10.13   6.60    3.84   26.64    4.28 30.02 30.01 29.75 30.48 29.69 
1.00 9.0  60.00 -2.25 1.0E+01 0.13 42.27  6.33    9.63   6.00    3.49   23.30    3.74 29.93 29.91 29.65 30.39 29.59 
1.00 9.0  60.00 -2.25 1.2E+01 0.13 42.17  6.46    9.18   5.47    3.18   20.51    3.30 29.83 29.82 29.55 30.29 29.50 
1.00 9.0  60.00 -2.25 1.4E+01 0.13 42.08  6.59    8.75   4.99    2.90   18.10    2.91 29.74 29.72 29.46 30.19 29.40 
1.00 0.0  60.00 -3.25 5.0E-04 0.17 41.55 13.11  356.81 431.51   74.77 3962.01 1587.84 29.44 29.19 28.38 29.66 29.27 
1.00 0.0  60.00 -3.25 1.0E-03 0.17 41.85 12.36  356.81 431.51   74.77 3962.01 1587.84 29.74 29.49 28.68 29.96 29.57 
1.00 0.0  60.00 -3.25 5.0E-03 0.14 42.38  9.95  120.37 163.96   13.36 1421.79  500.37 30.18 30.02 28.89 30.50 30.05 
1.00 0.0  60.00 -3.25 1.0E-02 0.13 42.40  9.10   64.68  83.34    5.38  590.35  200.98 30.18 30.05 28.82 30.52 30.06 
1.00 0.0  60.00 -3.25 5.3E-02 0.13 42.40  8.25   36.48  40.15    2.50  248.33   84.16 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 1.0E-01 0.13 42.40  7.93   30.04  30.11    1.87  182.95   62.00 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 5.1E-01 0.13 42.40  7.23   21.09  16.15    0.99   93.47   31.68 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 1.0E+00 0.13 42.40  6.96   18.84  12.93    0.79   70.77   23.99 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 2.0E+00 0.13 42.40  6.72   17.05  10.73    0.65   53.83   18.24 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 4.0E+00 0.13 42.40  6.53   15.77   9.22    0.56   42.66   14.46 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 6.0E+00 0.13 42.40  6.42   15.13   8.48    0.51   37.51   12.71 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 8.0E+00 0.13 42.40  6.35   14.71   8.02    0.49   34.47   11.68 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 1.0E+01 0.13 42.40  6.29   14.41   7.68    0.47   32.28   10.94 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 1.2E+01 0.13 42.40  6.24   14.17   7.41    0.45   30.59   10.37 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.25 1.4E+01 0.13 42.40  6.20   13.98   7.19    0.44   29.23    9.91 30.18 30.05 28.81 30.53 30.06 
1.00 0.0  60.00 -3.00 5.0E-04 0.17 41.55 13.11  343.44 430.37  163.70 3939.58 1383.85 29.43 29.19 28.72 29.66 29.21 
1.00 0.0  60.00 -3.00 1.0E-03 0.17 41.85 12.36  343.44 430.37  163.70 3939.58 1383.85 29.73 29.49 29.02 29.96 29.51 
1.00 0.0  60.00 -3.00 5.0E-03 0.14 42.38  9.95  125.60 163.09   32.47 1412.40  461.99 30.20 30.02 29.27 30.50 30.01 
1.00 0.0  60.00 -3.00 1.0E-02 0.13 42.40  9.10   69.31  82.96   13.52  587.28  188.61 30.21 30.05 29.22 30.52 30.03 
1.00 0.0  60.00 -3.00 5.3E-02 0.13 42.40  8.25   39.24  39.97    6.31  247.09   79.16 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 1.0E-01 0.13 42.40  7.93   32.31  29.97    4.72  182.03   58.32 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 5.1E-01 0.13 42.40  7.23   22.68  16.07    2.51   93.00   29.79 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 1.0E+00 0.13 42.40  6.96   20.26  12.87    2.00   70.42   22.56 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 2.0E+00 0.13 42.40  6.72   18.34  10.68    1.65   53.56   17.16 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 4.0E+00 0.13 42.40  6.53   16.96   9.18    1.41   42.45   13.60 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 6.0E+00 0.13 42.40  6.42   16.27   8.45    1.30   37.32   11.96 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 8.0E+00 0.13 42.40  6.35   15.82   7.99    1.23   34.30   10.99 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 1.0E+01 0.13 42.40  6.29   15.49   7.65    1.17   32.12   10.29 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 1.2E+01 0.13 42.40  6.24   15.24   7.38    1.13   30.44    9.75 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -3.00 1.4E+01 0.13 42.40  6.20   15.03   7.16    1.10   29.09    9.32 30.21 30.05 29.21 30.52 30.03 
1.00 0.0  60.00 -2.75 5.0E-04 0.17 41.55 13.11  290.18 430.91  272.18 3952.76 1058.31 29.35 29.19 28.94 29.66 29.09 
1.00 0.0  60.00 -2.75 1.0E-03 0.17 41.85 12.36  290.18 430.91  272.18 3952.76 1058.32 29.65 29.49 29.24 29.96 29.39 
1.00 0.0  60.00 -2.75 5.0E-03 0.14 42.38  9.95  120.25 162.87   62.91 1411.50  384.23 30.18 30.02 29.56 30.50 29.93 
1.00 0.0  60.00 -2.75 1.0E-02 0.13 42.40  9.10   68.84  82.87   27.31  586.36  160.78 30.21 30.05 29.52 30.52 29.96 
1.00 0.0  60.00 -2.75 5.3E-02 0.13 42.40  8.25   39.18  39.93   12.81  246.67   67.71 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 1.0E-01 0.13 42.40  7.93   32.26  29.94    9.58  181.72   49.88 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 5.1E-01 0.13 42.40  7.23   22.64  16.06    5.09   92.84   25.49 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 1.0E+00 0.13 42.40  6.96   20.23  12.86    4.06   70.30   19.30 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 2.0E+00 0.13 42.40  6.72   18.31  10.67    3.35   53.46   14.68 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 4.0E+00 0.13 42.40  6.53   16.94   9.17    2.87   42.38   11.63 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 6.0E+00 0.13 42.40  6.42   16.25   8.44    2.64   37.26   10.23 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 8.0E+00 0.13 42.40  6.35   15.80   7.98    2.49   34.24    9.40 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 1.0E+01 0.13 42.40  6.29   15.47   7.64    2.39   32.06    8.80 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 1.2E+01 0.13 42.40  6.24   15.21   7.37    2.30   30.39    8.34 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.75 1.4E+01 0.13 42.40  6.20   15.01   7.15    2.23   29.04    7.97 30.21 30.05 29.51 30.52 29.96 
1.00 0.0  60.00 -2.50 5.0E-04 0.17 41.55 13.11  215.28 430.50  344.32 3964.33  726.55 29.22 29.19 29.04 29.66 28.93 
1.00 0.0  60.00 -2.50 1.0E-03 0.17 41.85 12.36  215.28 430.50  344.32 3964.33  726.55 29.52 29.49 29.34 29.96 29.23 
1.00 0.0  60.00 -2.50 5.0E-03 0.14 42.38  9.95  101.97 162.94   92.82 1409.49  291.09 30.11 30.02 29.73 30.50 29.81 
1.00 0.0  60.00 -2.50 1.0E-02 0.13 42.40  9.10   61.05  82.96   42.25  585.41  125.70 30.15 30.05 29.71 30.52 29.85 
1.00 0.0  60.00 -2.50 5.3E-02 0.13 42.40  8.25   34.95  39.98   19.96  246.26   53.16 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 1.0E-01 0.13 42.40  7.93   28.79  29.97   14.92  181.42   39.17 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 5.1E-01 0.13 42.40  7.23   20.20  16.08    7.93   92.69   20.01 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 1.0E+00 0.13 42.40  6.96   18.05  12.87    6.32   70.18   15.15 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 2.0E+00 0.13 42.40  6.72   16.34  10.68    5.22   53.38   11.52 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 4.0E+00 0.13 42.40  6.53   15.11   9.18    4.48   42.31    9.13 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 6.0E+00 0.13 42.40  6.42   14.50   8.45    4.11   37.20    8.03 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 8.0E+00 0.13 42.40  6.35   14.10   7.99    3.88   34.18    7.38 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 1.0E+01 0.13 42.40  6.29   13.80   7.65    3.72   32.01    6.91 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 1.2E+01 0.13 42.40  6.24   13.58   7.38    3.59   30.34    6.55 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.50 1.4E+01 0.13 42.40  6.20   13.39   7.16    3.48   28.99    6.26 30.16 30.05 29.71 30.52 29.86 
1.00 0.0  60.00 -2.25 5.0E-04 0.17 41.55 13.11  145.22 429.94  348.39 3980.09  460.23 29.05 29.19 29.05 29.67 28.73 
1.00 0.0  60.00 -2.25 1.0E-03 0.17 41.85 12.36  145.22 429.94  348.39 3980.09  460.23 29.35 29.49 29.35 29.97 29.03 
1.00 0.0  60.00 -2.25 5.0E-03 0.14 42.38  9.95   77.87 162.43  105.75 1412.74  207.75 29.99 30.02 29.79 30.50 29.66 
1.00 0.0  60.00 -2.25 1.0E-02 0.13 42.40  9.10   48.67  82.70   50.23  586.08   93.16 30.06 30.05 29.79 30.52 29.72 
1.00 0.0  60.00 -2.25 5.3E-02 0.13 42.40  8.25   28.03  39.85   23.86  246.51   39.61 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 1.0E-01 0.13 42.40  7.93   23.08  29.88   17.84  181.60   29.18 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 5.1E-01 0.13 42.40  7.23   16.20  16.02    9.48   92.78   14.91 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 1.0E+00 0.13 42.40  6.96   14.47  12.83    7.56   70.25   11.29 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 2.0E+00 0.13 42.40  6.72   13.10  10.64    6.24   53.43    8.58 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 4.0E+00 0.13 42.40  6.53   12.12   9.15    5.35   42.35    6.80 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 6.0E+00 0.13 42.40  6.42   11.62   8.42    4.92   37.23    5.98 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 8.0E+00 0.13 42.40  6.35   11.30   7.96    4.64   34.22    5.50 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 1.0E+01 0.13 42.40  6.29   11.07   7.62    4.45   32.04    5.15 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 1.2E+01 0.13 42.40  6.24   10.89   7.36    4.29   30.37    4.88 30.06 30.05 29.78 30.52 29.73 
1.00 0.0  60.00 -2.25 1.4E+01 0.13 42.40  6.20   10.74   7.14    4.16   29.02    4.66 30.06 30.05 29.78 30.52 29.73 
1.00 1.0  40.00 -3.25 5.0E-04 0.12 42.53 10.08  156.63 258.66   12.88 2338.94  765.49 30.27 30.17 28.83 30.65 30.17 
1.00 1.0  40.00 -3.25 1.0E-03 0.12 42.83  9.33  156.63 258.66   12.88 2338.93  765.48 30.58 30.48 29.13 30.95 30.47 
1.00 1.0  40.00 -3.25 5.0E-03 0.09 43.44  7.13   68.78 141.58    3.32 1250.19  355.27 31.07 31.09 29.41 31.57 31.02 
1.00 1.0  40.00 -3.25 1.0E-02 0.08 43.47  6.01   30.33  59.42    1.04  410.27  110.73 31.07 31.13 29.33 31.61 31.04 
1.00 1.0  40.00 -3.25 5.3E-02 0.08 43.46  5.10   15.47  25.79    0.43  156.81   42.00 31.05 31.12 29.30 31.60 31.02 
1.00 1.0  40.00 -3.25 1.0E-01 0.08 43.44  4.79   12.35  18.65    0.31  111.94   29.98 31.03 31.10 29.28 31.58 31.00 
1.00 1.0  40.00 -3.25 5.1E-01 0.08 43.26  4.36    7.81   8.60    0.14   49.21   13.18 30.85 30.92 29.10 31.40 30.83 
1.00 1.0  40.00 -3.25 1.0E+00 0.08 43.04  4.46    6.30   5.88    0.10   30.93    8.28 30.63 30.70 28.88 31.18 30.61 
1.00 1.0  40.00 -3.25 2.0E+00 0.08 42.61  4.89    4.51   3.49    0.06   15.31    4.10 30.21 30.27 28.45 30.75 30.18 
1.00 1.0  40.00 -3.25 4.0E+00 0.08 41.74  5.81    2.10   1.22    0.02    4.19    1.12 29.34 29.40 27.59 29.88 29.31 
1.00 1.0  40.00 -3.25 6.0E+00 0.08 40.88  6.38    0.62   0.29    0.00    0.89    0.24 28.47 28.53 26.72 29.01 28.44 
1.00 1.0  40.00 -3.25 8.0E+00 0.08 40.01  6.77    0.13   0.06    0.00    0.17    0.05 27.60 27.67 25.85 28.14 27.57 
1.00 1.0  40.00 -3.25 1.0E+01 0.08 39.14  7.00    0.02   0.01    0.00    0.03    0.01 26.73 26.80 24.98 27.28 26.70 
1.00 1.0  40.00 -3.25 1.2E+01 0.08 38.27  7.17    0.00   0.00    0.00    0.00    0.00 25.86 25.93 24.11 26.41 25.83 
1.00 1.0  40.00 -3.25 1.4E+01 0.08 37.40  7.31    0.00   0.00    0.00    0.00    0.00 25.00 25.06 23.24 25.54 24.97 
1.00 1.0  40.00 -3.00 5.0E-04 0.12 42.53 10.08  173.24 257.72   33.68 2330.76  732.64 30.32 30.17 29.24 30.65 30.15 
1.00 1.0  40.00 -3.00 1.0E-03 0.12 42.83  9.33  173.24 257.72   33.68 2330.76  732.64 30.62 30.47 29.54 30.95 30.45 
1.00 1.0  40.00 -3.00 5.0E-03 0.09 43.44  7.13   78.75 141.31    9.04 1248.62  356.34 31.13 31.09 29.85 31.57 31.02 
1.00 1.0  40.00 -3.00 1.0E-02 0.08 43.47  6.01   35.03  59.39    2.85  409.80  112.69 31.14 31.13 29.77 31.61 31.05 
1.00 1.0  40.00 -3.00 5.3E-02 0.08 43.46  5.10   17.89  25.79    1.18  156.63   42.83 31.11 31.12 29.74 31.59 31.03 
1.00 1.0  40.00 -3.00 1.0E-01 0.08 43.44  4.79   14.28  18.64    0.85  111.81   30.58 31.09 31.10 29.72 31.57 31.01 
1.00 1.0  40.00 -3.00 5.1E-01 0.08 43.26  4.36    9.03   8.60    0.39   49.15   13.44 30.92 30.92 29.54 31.40 30.83 
1.00 1.0  40.00 -3.00 1.0E+00 0.08 43.04  4.46    7.28   5.88    0.26   30.89    8.45 30.70 30.70 29.32 31.18 30.61 
1.00 1.0  40.00 -3.00 2.0E+00 0.08 42.61  4.89    5.22   3.49    0.16   15.30    4.18 30.27 30.27 28.89 30.75 30.19 
1.00 1.0  40.00 -3.00 4.0E+00 0.08 41.74  5.81    2.43   1.22    0.05    4.19    1.15 29.40 29.40 28.02 29.88 29.32 
1.00 1.0  40.00 -3.00 6.0E+00 0.08 40.88  6.38    0.72   0.29    0.01    0.89    0.24 28.53 28.53 27.16 29.01 28.45 
1.00 1.0  40.00 -3.00 8.0E+00 0.08 40.01  6.77    0.15   0.06    0.00    0.17    0.05 27.66 27.67 26.29 28.14 27.58 
1.00 1.0  40.00 -3.00 1.0E+01 0.08 39.14  7.00    0.03   0.01    0.00    0.03    0.01 26.80 26.80 25.42 27.27 26.71 
1.00 1.0  40.00 -3.00 1.2E+01 0.08 38.27  7.17    0.00   0.00    0.00    0.00    0.00 25.93 25.93 24.55 26.41 25.84 
1.00 1.0  40.00 -3.00 1.4E+01 0.08 37.40  7.31    0.00   0.00    0.00    0.00    0.00 25.06 25.06 23.68 25.54 24.98 
1.00 1.0  40.00 -2.75 5.0E-04 0.12 42.53 10.08  179.97 257.51   71.57 2324.22  643.70 30.33 30.17 29.57 30.65 30.09 
1.00 1.0  40.00 -2.75 1.0E-03 0.12 42.83  9.33  179.97 257.51   71.57 2324.22  643.70 30.64 30.47 29.87 30.95 30.39 
1.00 1.0  40.00 -2.75 5.0E-03 0.09 43.44  7.13   89.64 141.46   21.20 1242.17  338.10 31.19 31.09 30.22 31.56 31.00 
1.00 1.0  40.00 -2.75 1.0E-02 0.08 43.47  6.01   40.44  59.40    6.82  407.93  109.56 31.20 31.13 30.15 31.61 31.04 
1.00 1.0  40.00 -2.75 5.3E-02 0.08 43.46  5.10   20.69  25.79    2.83  155.93   41.80 31.18 31.12 30.12 31.59 31.02 
1.00 1.0  40.00 -2.75 1.0E-01 0.08 43.44  4.79   16.52  18.64    2.04  111.31   29.84 31.16 31.10 30.10 31.57 31.00 
1.00 1.0  40.00 -2.75 5.1E-01 0.08 43.26  4.36   10.45   8.60    0.93   48.93   13.12 30.98 30.92 29.92 31.40 30.82 
1.00 1.0  40.00 -2.75 1.0E+00 0.08 43.04  4.46    8.42   5.88    0.63   30.75    8.24 30.76 30.70 29.70 31.17 30.60 
1.00 1.0  40.00 -2.75 2.0E+00 0.08 42.61  4.89    6.04   3.49    0.37   15.23    4.08 30.33 30.27 29.27 30.75 30.18 
1.00 1.0  40.00 -2.75 4.0E+00 0.08 41.74  5.81    2.81   1.22    0.13    4.17    1.12 29.46 29.40 28.40 29.88 29.31 
1.00 1.0  40.00 -2.75 6.0E+00 0.08 40.88  6.38    0.83   0.29    0.03    0.89    0.24 28.60 28.53 27.54 29.01 28.44 
1.00 1.0  40.00 -2.75 8.0E+00 0.08 40.01  6.77    0.18   0.06    0.01    0.17    0.04 27.73 27.67 26.67 28.14 27.57 
1.00 1.0  40.00 -2.75 1.0E+01 0.08 39.14  7.00    0.03   0.01    0.00    0.03    0.01 26.86 26.80 25.80 27.27 26.70 
1.00 1.0  40.00 -2.75 1.2E+01 0.08 38.27  7.17    0.01   0.00    0.00    0.00    0.00 25.99 25.93 24.93 26.41 25.83 
1.00 1.0  40.00 -2.75 1.4E+01 0.08 37.40  7.31    0.00   0.00    0.00    0.00    0.00 25.12 25.06 24.06 25.54 24.96 
1.00 1.0  40.00 -2.50 5.0E-04 0.12 42.53 10.08  168.39 257.99  117.21 2320.11  522.64 30.31 30.17 29.78 30.65 30.00 
1.00 1.0  40.00 -2.50 1.0E-03 0.12 42.83  9.33  168.39 257.99  117.21 2320.11  522.64 30.61 30.47 30.08 30.95 30.30 
1.00 1.0  40.00 -2.50 5.0E-03 0.09 43.44  7.13   92.32 141.66   37.94 1247.85  301.47 31.20 31.09 30.47 31.57 30.95 
1.00 1.0  40.00 -2.50 1.0E-02 0.08 43.47  6.01   42.88  59.47   12.45  409.58  100.96 31.22 31.13 30.41 31.61 31.00 
1.00 1.0  40.00 -2.50 5.3E-02 0.08 43.46  5.10   22.04  25.82    5.19  156.54   38.71 31.21 31.12 30.38 31.59 30.99 
1.00 1.0  40.00 -2.50 1.0E-01 0.08 43.44  4.79   17.60  18.66    3.74  111.75   27.63 31.18 31.10 30.36 31.57 30.97 
1.00 1.0  40.00 -2.50 5.1E-01 0.08 43.26  4.36   11.13   8.61    1.71   49.12   12.15 31.01 30.92 30.18 31.40 30.79 
1.00 1.0  40.00 -2.50 1.0E+00 0.08 43.04  4.46    8.97   5.88    1.16   30.88    7.63 30.79 30.70 29.96 31.18 30.57 
1.00 1.0  40.00 -2.50 2.0E+00 0.08 42.61  4.89    6.43   3.49    0.68   15.29    3.78 30.36 30.27 29.53 30.75 30.14 
1.00 1.0  40.00 -2.50 4.0E+00 0.08 41.74  5.81    2.99   1.22    0.24    4.19    1.04 29.49 29.40 28.67 29.88 29.27 
1.00 1.0  40.00 -2.50 6.0E+00 0.08 40.88  6.38    0.88   0.29    0.06    0.89    0.22 28.62 28.53 27.80 29.01 28.41 
1.00 1.0  40.00 -2.50 8.0E+00 0.08 40.01  6.77    0.19   0.06    0.01    0.17    0.04 27.75 27.67 26.93 28.14 27.54 
1.00 1.0  40.00 -2.50 1.0E+01 0.08 39.14  7.00    0.03   0.01    0.00    0.03    0.01 26.89 26.80 26.06 27.27 26.67 
1.00 1.0  40.00 -2.50 1.2E+01 0.08 38.27  7.17    0.01   0.00    0.00    0.00    0.00 26.02 25.93 25.19 26.41 25.80 
1.00 1.0  40.00 -2.50 1.4E+01 0.08 37.40  7.31    0.00   0.00    0.00    0.00    0.00 25.15 25.06 24.32 25.54 24.93 
1.00 1.0  40.00 -2.25 5.0E-04 0.12 42.53 10.08  141.16 257.14  146.44 2319.48  405.13 30.23 30.17 29.88 30.65 29.89 
1.00 1.0  40.00 -2.25 1.0E-03 0.12 42.83  9.33  141.16 257.14  146.44 2319.48  405.13 30.53 30.47 30.18 30.95 30.19 
1.00 1.0  40.00 -2.25 5.0E-03 0.09 43.44  7.13   85.87 141.07   51.84 1239.45  261.11 31.17 31.09 30.61 31.56 30.89 
1.00 1.0  40.00 -2.25 1.0E-02 0.08 43.47  6.01   41.14  59.21   17.49  406.71   90.49 31.20 31.13 30.56 31.61 30.95 
1.00 1.0  40.00 -2.25 5.3E-02 0.08 43.46  5.10   21.24  25.70    7.31  155.44   34.87 31.19 31.12 30.53 31.59 30.94 
1.00 1.0  40.00 -2.25 1.0E-01 0.08 43.44  4.79   16.96  18.58    5.27  110.97   24.90 31.17 31.09 30.51 31.57 30.92 
1.00 1.0  40.00 -2.25 5.1E-01 0.08 43.26  4.36   10.73   8.57    2.41   48.78   10.94 30.99 30.92 30.33 31.39 30.75 
1.00 1.0  40.00 -2.25 1.0E+00 0.08 43.04  4.46    8.65   5.86    1.63   30.66    6.88 30.77 30.70 30.11 31.17 30.52 
1.00 1.0  40.00 -2.25 2.0E+00 0.08 42.61  4.89    6.20   3.48    0.96   15.18    3.41 30.34 30.27 29.68 30.75 30.10 
1.00 1.0  40.00 -2.25 4.0E+00 0.08 41.74  5.81    2.88   1.21    0.33    4.16    0.93 29.48 29.40 28.82 29.88 29.23 
1.00 1.0  40.00 -2.25 6.0E+00 0.08 40.88  6.38    0.85   0.29    0.08    0.89    0.20 28.61 28.53 27.95 29.01 28.36 
1.00 1.0  40.00 -2.25 8.0E+00 0.08 40.01  6.77    0.18   0.06    0.02    0.17    0.04 27.74 27.66 27.08 28.14 27.49 
1.00 1.0  40.00 -2.25 1.0E+01 0.08 39.14  7.00    0.03   0.01    0.00    0.03    0.01 26.87 26.80 26.21 27.27 26.62 
1.00 1.0  40.00 -2.25 1.2E+01 0.08 38.27  7.17    0.01   0.00    0.00    0.00    0.00 26.00 25.93 25.34 26.40 25.75 
1.00 1.0  40.00 -2.25 1.4E+01 0.08 37.40  7.31    0.00   0.00    0.00    0.00    0.00 25.13 25.06 24.47 25.53 24.89 
1.00 3.0  40.00 -3.25 5.0E-04 0.12 42.05 11.27  156.63 258.66   12.88 2338.94  765.49 29.80 29.70 28.35 30.17 29.69 
1.00 3.0  40.00 -3.25 1.0E-03 0.12 42.35 10.52  156.63 258.66   12.88 2338.94  765.49 30.10 30.00 28.65 30.47 29.99 
1.00 3.0  40.00 -3.25 5.0E-03 0.09 42.96  8.32   68.85 141.67    3.32 1251.05  355.57 30.60 30.61 28.94 31.09 30.54 
1.00 3.0  40.00 -3.25 1.0E-02 0.08 43.00  7.20   30.41  59.54    1.05  411.25  111.03 30.60 30.66 28.86 31.14 30.57 
1.00 3.0  40.00 -3.25 5.3E-02 0.08 43.00  6.27   15.61  26.06    0.44  158.56   42.48 30.59 30.66 28.84 31.13 30.56 
1.00 3.0  40.00 -3.25 1.0E-01 0.08 42.99  5.93   12.56  19.04    0.32  114.39   30.65 30.58 30.65 28.83 31.13 30.55 
1.00 3.0  40.00 -3.25 5.1E-01 0.08 42.93  5.31    8.38   9.55    0.16   54.94   14.72 30.52 30.59 28.77 31.07 30.50 
1.00 3.0  40.00 -3.25 1.0E+00 0.08 42.86  5.17    7.25   7.27    0.12   39.27   10.52 30.45 30.51 28.70 30.99 30.42 
1.00 3.0  40.00 -3.25 2.0E+00 0.08 42.72  5.18    6.20   5.54    0.09   26.69    7.15 30.31 30.37 28.56 30.85 30.28 
1.00 3.0  40.00 -3.25 4.0E+00 0.08 42.43  5.51    5.16   4.04    0.07   16.95    4.54 30.02 30.08 28.27 30.56 29.99 
1.00 3.0  40.00 -3.25 6.0E+00 0.08 42.14  5.87    4.34   3.02    0.05   11.47    3.07 29.73 29.79 27.98 30.27 29.70 
1.00 3.0  40.00 -3.25 8.0E+00 0.08 41.85  6.23    3.57   2.23    0.04    7.85    2.10 29.44 29.50 27.69 29.98 29.41 
1.00 3.0  40.00 -3.25 1.0E+01 0.08 41.56  6.55    2.81   1.58    0.03    5.17    1.39 29.15 29.22 27.40 29.69 29.12 
1.00 3.0  40.00 -3.25 1.2E+01 0.08 41.27  6.81    2.11   1.06    0.02    3.28    0.88 28.86 28.92 27.11 29.40 28.83 
1.00 3.0  40.00 -3.25 1.4E+01 0.08 40.98  7.03    1.50   0.68    0.01    2.01    0.54 28.57 28.64 26.82 29.11 28.54 
1.00 3.0  40.00 -3.00 5.0E-04 0.12 42.05 11.27  173.24 257.72   33.68 2330.76  732.64 29.84 29.70 28.77 30.17 29.67 
1.00 3.0  40.00 -3.00 1.0E-03 0.12 42.35 10.52  173.24 257.72   33.68 2330.76  732.64 30.14 30.00 29.07 30.47 29.97 
1.00 3.0  40.00 -3.00 5.0E-03 0.09 42.96  8.32   78.82 141.40    9.06 1249.48  356.62 30.66 30.61 29.37 31.09 30.55 
1.00 3.0  40.00 -3.00 1.0E-02 0.08 43.00  7.20   35.12  59.51    2.87  410.78  112.98 30.66 30.66 29.30 31.13 30.57 
1.00 3.0  40.00 -3.00 5.3E-02 0.08 43.00  6.27   18.05  26.06    1.20  158.38   43.32 30.65 30.66 29.28 31.13 30.57 
1.00 3.0  40.00 -3.00 1.0E-01 0.08 42.99  5.93   14.53  19.03    0.87  114.27   31.25 30.65 30.65 29.27 31.13 30.56 
1.00 3.0  40.00 -3.00 5.1E-01 0.08 42.93  5.31    9.69   9.55    0.43   54.88   15.01 30.59 30.59 29.21 31.07 30.50 
1.00 3.0  40.00 -3.00 1.0E+00 0.08 42.86  5.17    8.38   7.27    0.33   39.23   10.73 30.51 30.51 29.14 30.99 30.43 
1.00 3.0  40.00 -3.00 2.0E+00 0.08 42.72  5.18    7.17   5.54    0.25   26.66    7.29 30.37 30.37 29.00 30.85 30.29 
1.00 3.0  40.00 -3.00 4.0E+00 0.08 42.43  5.51    5.97   4.04    0.18   16.93    4.63 30.08 30.08 28.71 30.56 30.00 
1.00 3.0  40.00 -3.00 6.0E+00 0.08 42.14  5.87    5.02   3.02    0.13   11.46    3.13 29.79 29.79 28.42 30.27 29.71 
1.00 3.0  40.00 -3.00 8.0E+00 0.08 41.85  6.23    4.12   2.23    0.10    7.84    2.14 29.50 29.50 28.13 29.98 29.42 
1.00 3.0  40.00 -3.00 1.0E+01 0.08 41.56  6.55    3.25   1.58    0.07    5.17    1.41 29.21 29.22 27.84 29.69 29.13 
1.00 3.0  40.00 -3.00 1.2E+01 0.08 41.27  6.81    2.44   1.06    0.05    3.28    0.90 28.92 28.92 27.55 29.40 28.84 
1.00 3.0  40.00 -3.00 1.4E+01 0.08 40.98  7.03    1.74   0.68    0.03    2.00    0.55 28.63 28.64 27.26 29.11 28.55 
1.00 3.0  40.00 -2.75 5.0E-04 0.12 42.05 11.27  179.97 257.51   71.57 2324.23  643.70 29.86 29.70 29.09 30.17 29.61 
1.00 3.0  40.00 -2.75 1.0E-03 0.12 42.35 10.52  179.97 257.51   71.57 2324.23  643.70 30.16 30.00 29.39 30.47 29.91 
1.00 3.0  40.00 -2.75 5.0E-03 0.09 42.96  8.32   89.71 141.55   21.23 1243.02  338.35 30.71 30.61 29.74 31.09 30.52 
1.00 3.0  40.00 -2.75 1.0E-02 0.08 43.00  7.20   40.53  59.52    6.85  408.91  109.83 30.72 30.66 29.67 31.13 30.56 
1.00 3.0  40.00 -2.75 5.3E-02 0.08 43.00  6.27   20.88  26.06    2.87  157.67   42.27 30.72 30.66 29.66 31.13 30.56 
1.00 3.0  40.00 -2.75 1.0E-01 0.08 42.99  5.93   16.80  19.03    2.09  113.75   30.50 30.71 30.65 29.65 31.12 30.55 
1.00 3.0  40.00 -2.75 5.1E-01 0.08 42.93  5.31   11.21   9.55    1.04   54.63   14.65 30.65 30.59 29.59 31.07 30.49 
1.00 3.0  40.00 -2.75 1.0E+00 0.08 42.86  5.17    9.69   7.27    0.79   39.05   10.47 30.58 30.51 29.52 30.99 30.42 
1.00 3.0  40.00 -2.75 2.0E+00 0.08 42.72  5.18    8.30   5.54    0.60   26.54    7.11 30.43 30.37 29.38 30.85 30.28 
1.00 3.0  40.00 -2.75 4.0E+00 0.08 42.43  5.51    6.90   4.04    0.43   16.85    4.52 30.15 30.08 29.08 30.56 29.99 
1.00 3.0  40.00 -2.75 6.0E+00 0.08 42.14  5.87    5.80   3.02    0.32   11.41    3.06 29.85 29.79 28.80 30.27 29.70 
1.00 3.0  40.00 -2.75 8.0E+00 0.08 41.85  6.23    4.77   2.23    0.24    7.80    2.09 29.57 29.50 28.51 29.98 29.41 
1.00 3.0  40.00 -2.75 1.0E+01 0.08 41.56  6.55    3.76   1.58    0.17    5.14    1.38 29.28 29.22 28.22 29.69 29.12 
1.00 3.0  40.00 -2.75 1.2E+01 0.08 41.27  6.81    2.82   1.06    0.11    3.26    0.87 28.99 28.92 27.93 29.40 28.83 
1.00 3.0  40.00 -2.75 1.4E+01 0.08 40.98  7.03    2.01   0.68    0.07    1.99    0.53 28.70 28.64 27.64 29.11 28.54 
1.00 3.0  40.00 -2.50 5.0E-04 0.12 42.05 11.27  168.39 257.99  117.21 2320.11  522.64 29.83 29.70 29.31 30.17 29.52 
1.00 3.0  40.00 -2.50 1.0E-03 0.12 42.35 10.52  168.39 257.99  117.21 2320.11  522.64 30.13 30.00 29.61 30.47 29.82 
1.00 3.0  40.00 -2.50 5.0E-03 0.09 42.96  8.32   92.39 141.75   38.00 1248.71  301.66 30.73 30.61 30.00 31.09 30.47 
1.00 3.0  40.00 -2.50 1.0E-02 0.08 43.00  7.20   42.98  59.59   12.49  410.55  101.19 30.75 30.66 29.94 31.13 30.53 
1.00 3.0  40.00 -2.50 5.3E-02 0.08 43.00  6.27   22.24  26.09    5.25  158.29   39.14 30.74 30.66 29.92 31.13 30.53 
1.00 3.0  40.00 -2.50 1.0E-01 0.08 42.99  5.93   17.89  19.06    3.82  114.20   28.24 30.74 30.65 29.91 31.12 30.52 
1.00 3.0  40.00 -2.50 5.1E-01 0.08 42.93  5.31   11.94   9.56    1.90   54.85   13.56 30.68 30.59 29.85 31.07 30.46 
1.00 3.0  40.00 -2.50 1.0E+00 0.08 42.86  5.17   10.32   7.28    1.44   39.21    9.69 30.60 30.52 29.78 30.99 30.39 
1.00 3.0  40.00 -2.50 2.0E+00 0.08 42.72  5.18    8.83   5.55    1.09   26.64    6.59 30.46 30.37 29.64 30.85 30.24 
1.00 3.0  40.00 -2.50 4.0E+00 0.08 42.43  5.51    7.35   4.04    0.79   16.92    4.18 30.17 30.08 29.35 30.56 29.95 
1.00 3.0  40.00 -2.50 6.0E+00 0.08 42.14  5.87    6.18   3.03    0.59   11.45    2.83 29.88 29.79 29.06 30.27 29.67 
1.00 3.0  40.00 -2.50 8.0E+00 0.08 41.85  6.23    5.08   2.24    0.44    7.83    1.94 29.59 29.50 28.77 29.98 29.38 
1.00 3.0  40.00 -2.50 1.0E+01 0.08 41.56  6.55    4.00   1.58    0.31    5.16    1.28 29.30 29.22 28.48 29.69 29.09 
1.00 3.0  40.00 -2.50 1.2E+01 0.08 41.27  6.81    3.01   1.06    0.21    3.27    0.81 29.01 28.93 28.19 29.40 28.80 
1.00 3.0  40.00 -2.50 1.4E+01 0.08 40.98  7.03    2.14   0.68    0.13    2.00    0.50 28.72 28.64 27.90 29.11 28.51 
1.00 3.0  40.00 -2.25 5.0E-04 0.12 42.05 11.27  141.16 257.14  146.44 2319.48  405.13 29.75 29.70 29.41 30.17 29.41 
1.00 3.0  40.00 -2.25 1.0E-03 0.12 42.35 10.52  141.16 257.14  146.44 2319.48  405.13 30.05 30.00 29.70 30.47 29.71 
1.00 3.0  40.00 -2.25 5.0E-03 0.09 42.96  8.32   85.93 141.16   51.91 1240.30  261.24 30.69 30.61 30.13 31.09 30.41 
1.00 3.0  40.00 -2.25 1.0E-02 0.08 43.00  7.20   41.22  59.33   17.54  407.68   90.68 30.73 30.66 30.08 31.13 30.48 
1.00 3.0  40.00 -2.25 5.3E-02 0.08 43.00  6.27   21.43  25.97    7.40  157.18   35.25 30.73 30.65 30.07 31.13 30.48 
1.00 3.0  40.00 -2.25 1.0E-01 0.08 42.99  5.93   17.24  18.97    5.39  113.40   25.43 30.72 30.65 30.06 31.12 30.47 
1.00 3.0  40.00 -2.25 5.1E-01 0.08 42.93  5.31   11.51   9.52    2.68   54.46   12.21 30.66 30.59 30.00 31.06 30.41 
1.00 3.0  40.00 -2.25 1.0E+00 0.08 42.86  5.17    9.95   7.25    2.03   38.93    8.73 30.59 30.51 29.93 30.99 30.34 
1.00 3.0  40.00 -2.25 2.0E+00 0.08 42.72  5.18    8.51   5.52    1.54   26.45    5.93 30.44 30.37 29.79 30.85 30.20 
1.00 3.0  40.00 -2.25 4.0E+00 0.08 42.43  5.51    7.08   4.02    1.12   16.80    3.77 30.16 30.08 29.50 30.56 29.91 
1.00 3.0  40.00 -2.25 6.0E+00 0.08 42.14  5.87    5.96   3.01    0.83   11.37    2.55 29.87 29.79 29.21 30.27 29.62 
1.00 3.0  40.00 -2.25 8.0E+00 0.08 41.85  6.23    4.90   2.23    0.61    7.78    1.74 29.58 29.50 28.92 29.98 29.33 
1.00 3.0  40.00 -2.25 1.0E+01 0.08 41.56  6.55    3.86   1.57    0.43    5.13    1.15 29.29 29.21 28.63 29.69 29.04 
1.00 3.0  40.00 -2.25 1.2E+01 0.08 41.27  6.81    2.90   1.06    0.29    3.25    0.73 29.00 28.92 28.34 29.40 28.75 
1.00 3.0  40.00 -2.25 1.4E+01 0.08 40.98  7.03    2.06   0.68    0.19    1.99    0.45 28.71 28.63 28.05 29.11 28.46 
1.00 5.0  40.00 -3.25 5.0E-04 0.12 41.83 11.83  156.63 258.66   12.88 2338.93  765.49 29.58 29.48 28.13 29.95 29.47 
1.00 5.0  40.00 -3.25 1.0E-03 0.12 42.13 11.08  156.63 258.66   12.88 2338.94  765.49 29.88 29.78 28.43 30.25 29.77 
1.00 5.0  40.00 -3.25 5.0E-03 0.09 42.74  8.88   68.86 141.69    3.32 1251.23  355.63 30.38 30.39 28.72 30.87 30.32 
1.00 5.0  40.00 -3.25 1.0E-02 0.08 42.78  7.76   30.42  59.56    1.05  411.45  111.09 30.38 30.43 28.64 30.91 30.34 
1.00 5.0  40.00 -3.25 5.3E-02 0.08 42.78  6.82   15.64  26.11    0.44  158.91   42.58 30.37 30.44 28.62 30.91 30.34 
1.00 5.0  40.00 -3.25 1.0E-01 0.08 42.77  6.48   12.60  19.12    0.32  114.89   30.78 30.37 30.43 28.62 30.91 30.34 
1.00 5.0  40.00 -3.25 5.1E-01 0.08 42.74  5.81    8.49   9.74    0.16   56.10   15.03 30.33 30.40 28.58 30.88 30.30 
1.00 5.0  40.00 -3.25 1.0E+00 0.08 42.69  5.62    7.42   7.56    0.12   40.98   10.98 30.29 30.35 28.54 30.83 30.26 
1.00 5.0  40.00 -3.25 2.0E+00 0.08 42.61  5.53    6.50   5.96    0.10   29.19    7.82 30.20 30.27 28.45 30.75 30.17 
1.00 5.0  40.00 -3.25 4.0E+00 0.08 42.44  5.66    5.69   4.70    0.08   20.53    5.50 30.03 30.09 28.28 30.57 30.00 
1.00 5.0  40.00 -3.25 6.0E+00 0.08 42.26  5.87    5.14   3.92    0.06   15.85    4.25 29.85 29.92 28.10 30.40 29.83 
1.00 5.0  40.00 -3.25 8.0E+00 0.08 42.09  6.10    4.67   3.32    0.05   12.69    3.40 29.68 29.75 27.93 30.22 29.65 
1.00 5.0  40.00 -3.25 1.0E+01 0.08 41.91  6.32    4.23   2.80    0.05   10.15    2.72 29.51 29.57 27.76 30.05 29.48 
1.00 5.0  40.00 -3.25 1.2E+01 0.08 41.74  6.54    3.79   2.34    0.04    8.06    2.16 29.33 29.40 27.58 29.88 29.31 
1.00 5.0  40.00 -3.25 1.4E+01 0.08 41.57  6.74    3.36   1.92    0.03    6.33    1.70 29.16 29.22 27.41 29.70 29.13 
1.00 5.0  40.00 -3.00 5.0E-04 0.12 41.83 11.83  173.24 257.72   33.68 2330.76  732.64 29.62 29.48 28.54 29.95 29.45 
1.00 5.0  40.00 -3.00 1.0E-03 0.12 42.13 11.08  173.24 257.72   33.68 2330.76  732.64 29.92 29.77 28.84 30.25 29.75 
1.00 5.0  40.00 -3.00 5.0E-03 0.09 42.74  8.88   78.83 141.42    9.06 1249.65  356.68 30.43 30.39 29.15 30.87 30.32 
1.00 5.0  40.00 -3.00 1.0E-02 0.08 42.78  7.76   35.13  59.54    2.87  410.98  113.04 30.44 30.43 29.08 30.91 30.35 
1.00 5.0  40.00 -3.00 5.3E-02 0.08 42.78  6.82   18.09  26.11    1.20  158.73   43.42 30.43 30.44 29.06 30.91 30.35 
1.00 5.0  40.00 -3.00 1.0E-01 0.08 42.77  6.48   14.58  19.11    0.88  114.76   31.39 30.43 30.43 29.05 30.91 30.35 
1.00 5.0  40.00 -3.00 5.1E-01 0.08 42.74  5.81    9.82   9.74    0.44   56.03   15.33 30.39 30.40 29.02 30.87 30.31 
1.00 5.0  40.00 -3.00 1.0E+00 0.08 42.69  5.62    8.59   7.55    0.34   40.94   11.20 30.35 30.35 28.98 30.83 30.27 
1.00 5.0  40.00 -3.00 2.0E+00 0.08 42.61  5.53    7.52   5.96    0.27   29.16    7.98 30.26 30.27 28.89 30.75 30.18 
1.00 5.0  40.00 -3.00 4.0E+00 0.08 42.44  5.66    6.58   4.70    0.21   20.51    5.61 30.09 30.09 28.72 30.57 30.01 
1.00 5.0  40.00 -3.00 6.0E+00 0.08 42.26  5.87    5.94   3.92    0.17   15.83    4.33 29.92 29.92 28.54 30.40 29.83 
1.00 5.0  40.00 -3.00 8.0E+00 0.08 42.09  6.10    5.40   3.32    0.15   12.67    3.47 29.74 29.75 28.37 30.22 29.66 
1.00 5.0  40.00 -3.00 1.0E+01 0.08 41.91  6.32    4.89   2.80    0.12   10.14    2.77 29.57 29.57 28.19 30.05 29.49 
1.00 5.0  40.00 -3.00 1.2E+01 0.08 41.74  6.54    4.39   2.34    0.10    8.05    2.20 29.40 29.40 28.02 29.88 29.31 
1.00 5.0  40.00 -3.00 1.4E+01 0.08 41.57  6.74    3.89   1.92    0.09    6.32    1.73 29.22 29.22 27.85 29.70 29.14 
1.00 5.0  40.00 -2.75 5.0E-04 0.12 41.83 11.83  179.97 257.51   71.57 2324.22  643.70 29.64 29.48 28.87 29.95 29.39 
1.00 5.0  40.00 -2.75 1.0E-03 0.12 42.13 11.08  179.97 257.51   71.57 2324.22  643.70 29.94 29.77 29.17 30.25 29.69 
1.00 5.0  40.00 -2.75 5.0E-03 0.09 42.74  8.88   89.73 141.57   21.24 1243.19  338.40 30.49 30.39 29.52 30.87 30.30 
1.00 5.0  40.00 -2.75 1.0E-02 0.08 42.78  7.76   40.55  59.55    6.85  409.10  109.89 30.50 30.43 29.45 30.91 30.34 
1.00 5.0  40.00 -2.75 5.3E-02 0.08 42.78  6.82   20.92  26.11    2.88  158.02   42.36 30.50 30.44 29.44 30.91 30.34 
1.00 5.0  40.00 -2.75 1.0E-01 0.08 42.77  6.48   16.86  19.11    2.10  114.24   30.63 30.49 30.43 29.43 30.91 30.34 
1.00 5.0  40.00 -2.75 5.1E-01 0.08 42.74  5.81   11.36   9.74    1.06   55.78   14.96 30.46 30.40 29.40 30.87 30.30 
1.00 5.0  40.00 -2.75 1.0E+00 0.08 42.69  5.62    9.93   7.55    0.82   40.75   10.93 30.41 30.35 29.35 30.83 30.26 
1.00 5.0  40.00 -2.75 2.0E+00 0.08 42.61  5.53    8.70   5.96    0.64   29.03    7.78 30.33 30.27 29.27 30.74 30.17 
1.00 5.0  40.00 -2.75 4.0E+00 0.08 42.44  5.66    7.61   4.70    0.50   20.42    5.47 30.15 30.09 29.09 30.57 30.00 
1.00 5.0  40.00 -2.75 6.0E+00 0.08 42.26  5.87    6.88   3.92    0.42   15.76    4.23 29.98 29.92 28.92 30.40 29.82 
1.00 5.0  40.00 -2.75 8.0E+00 0.08 42.09  6.10    6.25   3.32    0.36   12.62    3.38 29.81 29.75 28.75 30.22 29.65 
1.00 5.0  40.00 -2.75 1.0E+01 0.08 41.91  6.32    5.65   2.80    0.30   10.09    2.71 29.63 29.57 28.57 30.05 29.48 
1.00 5.0  40.00 -2.75 1.2E+01 0.08 41.74  6.54    5.07   2.34    0.25    8.02    2.15 29.46 29.40 28.40 29.87 29.30 
1.00 5.0  40.00 -2.75 1.4E+01 0.08 41.57  6.74    4.50   1.92    0.21    6.30    1.69 29.29 29.22 28.23 29.70 29.13 
1.00 5.0  40.00 -2.50 5.0E-04 0.12 41.83 11.83  168.39 257.99  117.21 2320.11  522.64 29.61 29.48 29.09 29.95 29.30 
1.00 5.0  40.00 -2.50 1.0E-03 0.12 42.13 11.08  168.39 257.99  117.21 2320.11  522.64 29.91 29.77 29.39 30.25 29.60 
1.00 5.0  40.00 -2.50 5.0E-03 0.09 42.74  8.88   92.40 141.77   38.01 1248.88  301.69 30.50 30.39 29.77 30.87 30.25 
1.00 5.0  40.00 -2.50 1.0E-02 0.08 42.78  7.76   42.99  59.62   12.50  410.75  101.24 30.53 30.43 29.72 30.91 30.30 
1.00 5.0  40.00 -2.50 5.3E-02 0.08 42.78  6.82   22.28  26.14    5.26  158.64   39.22 30.52 30.44 29.70 30.91 30.31 
1.00 5.0  40.00 -2.50 1.0E-01 0.08 42.77  6.48   17.95  19.13    3.84  114.69   28.36 30.52 30.43 29.70 30.91 30.30 
1.00 5.0  40.00 -2.50 5.1E-01 0.08 42.74  5.81   12.10   9.75    1.94   56.00   13.85 30.49 30.40 29.66 30.87 30.27 
1.00 5.0  40.00 -2.50 1.0E+00 0.08 42.69  5.62   10.58   7.56    1.50   40.92   10.12 30.44 30.35 29.62 30.83 30.22 
1.00 5.0  40.00 -2.50 2.0E+00 0.08 42.61  5.53    9.26   5.97    1.18   29.14    7.21 30.35 30.27 29.53 30.74 30.14 
1.00 5.0  40.00 -2.50 4.0E+00 0.08 42.44  5.66    8.10   4.70    0.92   20.50    5.07 30.18 30.09 29.36 30.57 29.96 
1.00 5.0  40.00 -2.50 6.0E+00 0.08 42.26  5.87    7.32   3.92    0.77   15.82    3.91 30.01 29.92 29.18 30.40 29.79 
1.00 5.0  40.00 -2.50 8.0E+00 0.08 42.09  6.10    6.65   3.33    0.65   12.67    3.13 29.83 29.75 29.01 30.22 29.62 
1.00 5.0  40.00 -2.50 1.0E+01 0.08 41.91  6.32    6.02   2.81    0.55   10.13    2.51 29.66 29.57 28.84 30.05 29.44 
1.00 5.0  40.00 -2.50 1.2E+01 0.08 41.74  6.54    5.40   2.34    0.46    8.05    1.99 29.49 29.40 28.66 29.88 29.27 
1.00 5.0  40.00 -2.50 1.4E+01 0.08 41.57  6.74    4.79   1.93    0.38    6.32    1.56 29.31 29.23 28.49 29.70 29.09 
1.00 5.0  40.00 -2.25 5.0E-04 0.12 41.83 11.83  141.16 257.14  146.44 2319.48  405.13 29.53 29.47 29.18 29.95 29.19 
1.00 5.0  40.00 -2.25 1.0E-03 0.12 42.13 11.08  141.16 257.14  146.44 2319.48  405.13 29.83 29.77 29.48 30.25 29.49 
1.00 5.0  40.00 -2.25 5.0E-03 0.09 42.74  8.88   85.94 141.18   51.92 1240.47  261.27 30.47 30.39 29.91 30.86 30.19 
1.00 5.0  40.00 -2.25 1.0E-02 0.08 42.78  7.76   41.24  59.36   17.56  407.88   90.72 30.51 30.43 29.86 30.91 30.26 
1.00 5.0  40.00 -2.25 5.3E-02 0.08 42.78  6.82   21.47  26.03    7.42  157.53   35.33 30.51 30.43 29.85 30.91 30.26 
1.00 5.0  40.00 -2.25 1.0E-01 0.08 42.77  6.48   17.30  19.05    5.42  113.89   25.54 30.50 30.43 29.84 30.91 30.26 
1.00 5.0  40.00 -2.25 5.1E-01 0.08 42.74  5.81   11.66   9.71    2.74   55.61   12.47 30.47 30.40 29.81 30.87 30.22 
1.00 5.0  40.00 -2.25 1.0E+00 0.08 42.69  5.62   10.19   7.53    2.11   40.63    9.11 30.42 30.35 29.77 30.83 30.18 
1.00 5.0  40.00 -2.25 2.0E+00 0.08 42.61  5.53    8.92   5.94    1.66   28.94    6.49 30.34 30.26 29.68 30.74 30.09 
1.00 5.0  40.00 -2.25 4.0E+00 0.08 42.44  5.66    7.81   4.68    1.30   20.35    4.56 30.17 30.09 29.51 30.57 29.92 
1.00 5.0  40.00 -2.25 6.0E+00 0.08 42.26  5.87    7.06   3.90    1.08   15.71    3.52 29.99 29.92 29.33 30.39 29.75 
1.00 5.0  40.00 -2.25 8.0E+00 0.08 42.09  6.10    6.41   3.31    0.92   12.58    2.82 29.82 29.74 29.16 30.22 29.57 
1.00 5.0  40.00 -2.25 1.0E+01 0.08 41.91  6.32    5.80   2.79    0.77   10.06    2.26 29.64 29.57 28.99 30.05 29.40 
1.00 5.0  40.00 -2.25 1.2E+01 0.08 41.74  6.54    5.21   2.33    0.64    7.99    1.79 29.47 29.40 28.81 29.87 29.22 
1.00 5.0  40.00 -2.25 1.4E+01 0.08 41.57  6.74    4.62   1.92    0.53    6.28    1.41 29.30 29.22 28.64 29.70 29.05 
1.00 7.0  40.00 -3.25 5.0E-04 0.12 41.68 12.19  156.63 258.66   12.88 2338.94  765.49 29.43 29.33 27.98 29.81 29.32 
1.00 7.0  40.00 -3.25 1.0E-03 0.12 41.98 11.44  156.63 258.66   12.88 2338.94  765.49 29.73 29.63 28.28 30.11 29.62 
1.00 7.0  40.00 -3.25 5.0E-03 0.09 42.59  9.24   68.86 141.70    3.32 1251.30  355.66 30.23 30.25 28.57 30.72 30.18 
1.00 7.0  40.00 -3.25 1.0E-02 0.08 42.63  8.12   30.43  59.57    1.05  411.53  111.12 30.23 30.29 28.49 30.77 30.20 
1.00 7.0  40.00 -3.25 5.3E-02 0.08 42.63  7.18   15.65  26.14    0.44  159.06   42.62 30.23 30.29 28.48 30.77 30.20 
1.00 7.0  40.00 -3.25 1.0E-01 0.08 42.63  6.84   12.62  19.15    0.32  115.10   30.84 30.22 30.29 28.47 30.77 30.19 
1.00 7.0  40.00 -3.25 5.1E-01 0.08 42.60  6.15    8.54   9.82    0.16   56.59   15.16 30.20 30.26 28.45 30.74 30.17 
1.00 7.0  40.00 -3.25 1.0E+00 0.08 42.57  5.94    7.50   7.68    0.13   41.72   11.18 30.17 30.23 28.42 30.71 30.14 
1.00 7.0  40.00 -3.25 2.0E+00 0.08 42.51  5.81    6.63   6.14    0.10   30.28    8.11 30.10 30.17 28.35 30.65 30.08 
1.00 7.0  40.00 -3.25 4.0E+00 0.08 42.39  5.85    5.90   4.98    0.08   22.11    5.92 29.98 30.05 28.23 30.52 29.95 
1.00 7.0  40.00 -3.25 6.0E+00 0.08 42.26  5.97    5.45   4.29    0.07   17.84    4.78 29.86 29.92 28.11 30.40 29.83 
1.00 7.0  40.00 -3.25 8.0E+00 0.08 42.14  6.13    5.08   3.80    0.06   15.02    4.03 29.73 29.80 27.98 30.28 29.70 
1.00 7.0  40.00 -3.25 1.0E+01 0.08 42.02  6.29    4.76   3.37    0.05   12.77    3.42 29.61 29.67 27.86 30.15 29.58 
1.00 7.0  40.00 -3.25 1.2E+01 0.08 41.89  6.45    4.45   2.99    0.05   10.88    2.92 29.49 29.55 27.73 30.03 29.46 
1.00 7.0  40.00 -3.25 1.4E+01 0.08 41.77  6.61    4.16   2.64    0.04    9.26    2.48 29.36 29.43 27.61 29.90 29.33 
1.00 7.0  40.00 -3.00 5.0E-04 0.12 41.68 12.19  173.24 257.72   33.68 2330.76  732.64 29.47 29.33 28.40 29.81 29.30 
1.00 7.0  40.00 -3.00 1.0E-03 0.12 41.98 11.44  173.24 257.72   33.68 2330.76  732.64 29.77 29.63 28.70 30.10 29.60 
1.00 7.0  40.00 -3.00 5.0E-03 0.09 42.59  9.24   78.84 141.42    9.06 1249.72  356.70 30.29 30.24 29.00 30.72 30.18 
1.00 7.0  40.00 -3.00 1.0E-02 0.08 42.63  8.12   35.14  59.55    2.87  411.06  113.06 30.29 30.29 28.93 30.77 30.21 
1.00 7.0  40.00 -3.00 5.3E-02 0.08 42.63  7.18   18.10  26.13    1.20  158.88   43.46 30.29 30.29 28.91 30.77 30.21 
1.00 7.0  40.00 -3.00 1.0E-01 0.08 42.63  6.84   14.60  19.15    0.88  114.97   31.45 30.29 30.29 28.91 30.77 30.20 
1.00 7.0  40.00 -3.00 5.1E-01 0.08 42.60  6.15    9.88   9.82    0.45   56.53   15.46 30.26 30.26 28.89 30.74 30.18 
1.00 7.0  40.00 -3.00 1.0E+00 0.08 42.57  5.94    8.67   7.67    0.35   41.67   11.40 30.23 30.23 28.85 30.71 30.15 
1.00 7.0  40.00 -3.00 2.0E+00 0.08 42.51  5.81    7.66   6.14    0.28   30.24    8.27 30.17 30.17 28.79 30.65 30.08 
1.00 7.0  40.00 -3.00 4.0E+00 0.08 42.39  5.85    6.82   4.97    0.22   22.09    6.04 30.04 30.05 28.67 30.52 29.96 
1.00 7.0  40.00 -3.00 6.0E+00 0.08 42.26  5.97    6.30   4.29    0.19   17.82    4.88 29.92 29.92 28.55 30.40 29.84 
1.00 7.0  40.00 -3.00 8.0E+00 0.08 42.14  6.13    5.88   3.79    0.17   15.00    4.10 29.80 29.80 28.42 30.28 29.71 
1.00 7.0  40.00 -3.00 1.0E+01 0.08 42.02  6.29    5.50   3.37    0.15   12.75    3.49 29.67 29.67 28.30 30.15 29.59 
1.00 7.0  40.00 -3.00 1.2E+01 0.08 41.89  6.45    5.15   2.99    0.13   10.87    2.97 29.55 29.55 28.17 30.03 29.47 
1.00 7.0  40.00 -3.00 1.4E+01 0.08 41.77  6.61    4.81   2.64    0.12    9.25    2.53 29.42 29.42 28.05 29.90 29.34 
1.00 7.0  40.00 -2.75 5.0E-04 0.12 41.68 12.19  179.97 257.51   71.57 2324.23  643.70 29.49 29.33 28.73 29.80 29.25 
1.00 7.0  40.00 -2.75 1.0E-03 0.12 41.98 11.44  179.97 257.51   71.57 2324.22  643.70 29.79 29.63 29.03 30.10 29.55 
1.00 7.0  40.00 -2.75 5.0E-03 0.09 42.59  9.24   89.73 141.58   21.24 1243.27  338.42 30.34 30.25 29.38 30.72 30.16 
1.00 7.0  40.00 -2.75 1.0E-02 0.08 42.63  8.12   40.56  59.56    6.86  409.19  109.91 30.35 30.29 29.31 30.76 30.19 
1.00 7.0  40.00 -2.75 5.3E-02 0.08 42.63  7.18   20.94  26.13    2.88  158.17   42.41 30.35 30.29 29.29 30.77 30.19 
1.00 7.0  40.00 -2.75 1.0E-01 0.08 42.63  6.84   16.88  19.15    2.10  114.45   30.68 30.35 30.29 29.29 30.76 30.19 
1.00 7.0  40.00 -2.75 5.1E-01 0.08 42.60  6.15   11.43   9.82    1.07   56.28   15.09 30.32 30.26 29.26 30.74 30.17 
1.00 7.0  40.00 -2.75 1.0E+00 0.08 42.57  5.94   10.03   7.67    0.83   41.49   11.12 30.29 30.23 29.23 30.71 30.14 
1.00 7.0  40.00 -2.75 2.0E+00 0.08 42.51  5.81    8.86   6.14    0.66   30.11    8.07 30.23 30.17 29.17 30.65 30.07 
1.00 7.0  40.00 -2.75 4.0E+00 0.08 42.39  5.85    7.89   4.97    0.53   21.99    5.89 30.11 30.05 29.05 30.52 29.95 
1.00 7.0  40.00 -2.75 6.0E+00 0.08 42.26  5.97    7.28   4.29    0.46   17.74    4.76 29.98 29.92 28.92 30.40 29.83 
1.00 7.0  40.00 -2.75 8.0E+00 0.08 42.14  6.13    6.80   3.79    0.41   14.94    4.00 29.86 29.80 28.80 30.27 29.70 
1.00 7.0  40.00 -2.75 1.0E+01 0.08 42.02  6.29    6.36   3.37    0.36   12.70    3.40 29.74 29.67 28.68 30.15 29.58 
1.00 7.0  40.00 -2.75 1.2E+01 0.08 41.89  6.45    5.95   2.99    0.32   10.82    2.90 29.61 29.55 28.55 30.03 29.45 
1.00 7.0  40.00 -2.75 1.4E+01 0.08 41.77  6.61    5.56   2.64    0.28    9.21    2.47 29.49 29.43 28.43 29.90 29.33 
1.00 7.0  40.00 -2.50 5.0E-04 0.12 41.68 12.19  168.39 257.99  117.21 2320.11  522.64 29.46 29.33 28.94 29.80 29.16 
1.00 7.0  40.00 -2.50 1.0E-03 0.12 41.98 11.44  168.39 257.99  117.21 2320.11  522.64 29.76 29.63 29.24 30.10 29.46 
1.00 7.0  40.00 -2.50 5.0E-03 0.09 42.59  9.24   92.41 141.78   38.01 1248.95  301.71 30.36 30.25 29.63 30.72 30.10 
1.00 7.0  40.00 -2.50 1.0E-02 0.08 42.63  8.12   43.00  59.63   12.51  410.83  101.26 30.38 30.29 29.57 30.77 30.16 
1.00 7.0  40.00 -2.50 5.3E-02 0.08 42.63  7.18   22.29  26.16    5.27  158.79   39.26 30.38 30.29 29.56 30.77 30.16 
1.00 7.0  40.00 -2.50 1.0E-01 0.08 42.63  6.84   17.98  19.17    3.85  114.90   28.41 30.38 30.29 29.55 30.77 30.16 
1.00 7.0  40.00 -2.50 5.1E-01 0.08 42.60  6.15   12.17   9.83    1.96   56.50   13.97 30.35 30.26 29.53 30.74 30.13 
1.00 7.0  40.00 -2.50 1.0E+00 0.08 42.57  5.94   10.68   7.68    1.52   41.65   10.30 30.32 30.23 29.50 30.71 30.10 
1.00 7.0  40.00 -2.50 2.0E+00 0.08 42.51  5.81    9.44   6.15    1.21   30.23    7.47 30.26 30.17 29.43 30.65 30.04 
1.00 7.0  40.00 -2.50 4.0E+00 0.08 42.39  5.85    8.40   4.98    0.98   22.07    5.46 30.14 30.05 29.31 30.52 29.92 
1.00 7.0  40.00 -2.50 6.0E+00 0.08 42.26  5.97    7.76   4.30    0.84   17.81    4.40 30.01 29.92 29.19 30.40 29.79 
1.00 7.0  40.00 -2.50 8.0E+00 0.08 42.14  6.13    7.24   3.80    0.74   15.00    3.71 29.89 29.80 29.06 30.28 29.67 
1.00 7.0  40.00 -2.50 1.0E+01 0.08 42.02  6.29    6.78   3.37    0.66   12.75    3.15 29.76 29.67 28.94 30.15 29.55 
1.00 7.0  40.00 -2.50 1.2E+01 0.08 41.89  6.45    6.34   2.99    0.58   10.86    2.69 29.64 29.55 28.81 30.03 29.42 
1.00 7.0  40.00 -2.50 1.4E+01 0.08 41.77  6.61    5.92   2.65    0.52    9.24    2.29 29.51 29.43 28.69 29.90 29.30 
1.00 7.0  40.00 -2.25 5.0E-04 0.12 41.68 12.19  141.16 257.14  146.44 2319.48  405.13 29.39 29.33 29.04 29.80 29.05 
1.00 7.0  40.00 -2.25 1.0E-03 0.12 41.98 11.44  141.16 257.14  146.44 2319.48  405.13 29.68 29.63 29.34 30.10 29.34 
1.00 7.0  40.00 -2.25 5.0E-03 0.09 42.59  9.24   85.95 141.19   51.93 1240.54  261.28 30.33 30.24 29.76 30.72 30.04 
1.00 7.0  40.00 -2.25 1.0E-02 0.08 42.63  8.12   41.25  59.37   17.56  407.96   90.73 30.36 30.29 29.72 30.76 30.11 
1.00 7.0  40.00 -2.25 5.3E-02 0.08 42.63  7.18   21.48  26.05    7.43  157.68   35.36 30.36 30.29 29.70 30.77 30.12 
1.00 7.0  40.00 -2.25 1.0E-01 0.08 42.63  6.84   17.33  19.08    5.43  114.10   25.59 30.36 30.29 29.70 30.76 30.11 
1.00 7.0  40.00 -2.25 5.1E-01 0.08 42.60  6.15   11.73   9.79    2.76   56.10   12.58 30.33 30.26 29.68 30.74 30.09 
1.00 7.0  40.00 -2.25 1.0E+00 0.08 42.57  5.94   10.29   7.65    2.14   41.36    9.27 30.30 30.23 29.65 30.71 30.06 
1.00 7.0  40.00 -2.25 2.0E+00 0.08 42.51  5.81    9.09   6.12    1.71   30.01    6.73 30.24 30.17 29.58 30.65 30.00 
1.00 7.0  40.00 -2.25 4.0E+00 0.08 42.39  5.85    8.10   4.96    1.38   21.92    4.92 30.12 30.05 29.46 30.52 29.87 
1.00 7.0  40.00 -2.25 6.0E+00 0.08 42.26  5.97    7.47   4.28    1.19   17.69    3.97 29.99 29.92 29.34 30.40 29.75 
1.00 7.0  40.00 -2.25 8.0E+00 0.08 42.14  6.13    6.98   3.78    1.05   14.89    3.34 29.87 29.80 29.21 30.27 29.62 
1.00 7.0  40.00 -2.25 1.0E+01 0.08 42.02  6.29    6.53   3.36    0.93   12.66    2.84 29.75 29.67 29.09 30.15 29.50 
1.00 7.0  40.00 -2.25 1.2E+01 0.08 41.89  6.45    6.11   2.98    0.82   10.79    2.42 29.62 29.55 28.96 30.02 29.38 
1.00 7.0  40.00 -2.25 1.4E+01 0.08 41.77  6.61    5.71   2.64    0.73    9.18    2.06 29.50 29.42 28.84 29.90 29.25 
1.00 9.0  40.00 -3.25 5.0E-04 0.12 41.57 12.47  156.63 258.66   12.88 2338.94  765.49 29.32 29.22 27.87 29.70 29.21 
1.00 9.0  40.00 -3.25 1.0E-03 0.12 41.87 11.72  156.63 258.66   12.88 2338.94  765.49 29.62 29.52 28.17 30.00 29.51 
1.00 9.0  40.00 -3.25 5.0E-03 0.09 42.48  9.52   68.87 141.70    3.33 1251.34  355.67 30.12 30.14 28.46 30.61 30.07 
1.00 9.0  40.00 -3.25 1.0E-02 0.08 42.52  8.39   30.43  59.58    1.05  411.58  111.13 30.12 30.18 28.38 30.66 30.09 
1.00 9.0  40.00 -3.25 5.3E-02 0.08 42.53  7.45   15.66  26.15    0.44  159.14   42.65 30.12 30.18 28.37 30.66 30.09 
1.00 9.0  40.00 -3.25 1.0E-01 0.08 42.52  7.11   12.63  19.17    0.32  115.21   30.87 30.11 30.18 28.36 30.66 30.09 
1.00 9.0  40.00 -3.25 5.1E-01 0.08 42.50  6.41    8.57   9.87    0.16   56.87   15.24 30.09 30.16 28.34 30.64 30.07 
1.00 9.0  40.00 -3.25 1.0E+00 0.08 42.48  6.19    7.54   7.74    0.13   42.13   11.29 30.07 30.14 28.32 30.61 30.04 
1.00 9.0  40.00 -3.25 2.0E+00 0.08 42.43  6.03    6.69   6.24    0.10   30.88    8.27 30.02 30.09 28.27 30.57 30.00 
1.00 9.0  40.00 -3.25 4.0E+00 0.08 42.33  6.02    6.01   5.13    0.08   22.99    6.16 29.93 29.99 28.18 30.47 29.90 
1.00 9.0  40.00 -3.25 6.0E+00 0.08 42.24  6.10    5.60   4.50    0.07   18.97    5.08 29.83 29.90 28.08 30.37 29.80 
1.00 9.0  40.00 -3.25 8.0E+00 0.08 42.14  6.20    5.29   4.05    0.07   16.35    4.38 29.73 29.80 27.98 30.28 29.71 
1.00 9.0  40.00 -3.25 1.0E+01 0.08 42.04  6.32    5.02   3.68    0.06   14.29    3.83 29.64 29.70 27.89 30.18 29.61 
1.00 9.0  40.00 -3.25 1.2E+01 0.08 41.95  6.45    4.78   3.35    0.05   12.57    3.37 29.54 29.61 27.79 30.08 29.51 
1.00 9.0  40.00 -3.25 1.4E+01 0.08 41.85  6.58    4.55   3.06    0.05   11.09    2.97 29.44 29.51 27.69 29.99 29.42 
1.00 9.0  40.00 -3.00 5.0E-04 0.12 41.57 12.47  173.24 257.72   33.68 2330.76  732.64 29.36 29.22 28.29 29.70 29.19 
1.00 9.0  40.00 -3.00 1.0E-03 0.12 41.87 11.72  173.24 257.72   33.68 2330.76  732.64 29.67 29.52 28.59 30.00 29.49 
1.00 9.0  40.00 -3.00 5.0E-03 0.09 42.48  9.52   78.84 141.43    9.06 1249.76  356.72 30.18 30.14 28.90 30.61 30.07 
1.00 9.0  40.00 -3.00 1.0E-02 0.08 42.52  8.39   35.14  59.55    2.87  411.11  113.08 30.18 30.18 28.82 30.66 30.10 
1.00 9.0  40.00 -3.00 5.3E-02 0.08 42.53  7.45   18.11  26.15    1.20  158.97   43.49 30.18 30.18 28.81 30.66 30.10 
1.00 9.0  40.00 -3.00 1.0E-01 0.08 42.52  7.11   14.61  19.16    0.88  115.08   31.48 30.18 30.18 28.80 30.66 30.09 
1.00 9.0  40.00 -3.00 5.1E-01 0.08 42.50  6.41    9.91   9.86    0.45   56.81   15.54 30.16 30.16 28.78 30.64 30.08 
1.00 9.0  40.00 -3.00 1.0E+00 0.08 42.48  6.19    8.72   7.74    0.35   42.08   11.51 30.13 30.14 28.76 30.61 30.05 
1.00 9.0  40.00 -3.00 2.0E+00 0.08 42.43  6.03    7.74   6.24    0.28   30.85    8.44 30.09 30.09 28.71 30.57 30.00 
1.00 9.0  40.00 -3.00 4.0E+00 0.08 42.33  6.02    6.95   5.13    0.23   22.97    6.28 29.99 29.99 28.61 30.47 29.91 
1.00 9.0  40.00 -3.00 6.0E+00 0.08 42.24  6.10    6.48   4.50    0.20   18.95    5.18 29.89 29.90 28.52 30.37 29.81 
1.00 9.0  40.00 -3.00 8.0E+00 0.08 42.14  6.20    6.12   4.05    0.18   16.33    4.47 29.80 29.80 28.42 30.28 29.71 
1.00 9.0  40.00 -3.00 1.0E+01 0.08 42.04  6.32    5.81   3.68    0.16   14.27    3.90 29.70 29.70 28.33 30.18 29.62 
1.00 9.0  40.00 -3.00 1.2E+01 0.08 41.95  6.45    5.53   3.35    0.15   12.56    3.43 29.60 29.61 28.23 30.08 29.52 
1.00 9.0  40.00 -3.00 1.4E+01 0.08 41.85  6.58    5.26   3.06    0.14   11.07    3.03 29.51 29.51 28.13 29.99 29.42 
1.00 9.0  40.00 -2.75 5.0E-04 0.12 41.57 12.47  179.97 257.51   71.57 2324.22  643.70 29.38 29.22 28.62 29.69 29.14 
1.00 9.0  40.00 -2.75 1.0E-03 0.12 41.87 11.72  179.97 257.51   71.57 2324.23  643.70 29.68 29.52 28.92 30.00 29.44 
1.00 9.0  40.00 -2.75 5.0E-03 0.09 42.48  9.52   89.74 141.58   21.24 1243.31  338.43 30.24 30.14 29.26 30.61 30.05 
1.00 9.0  40.00 -2.75 1.0E-02 0.08 42.52  8.39   40.56  59.56    6.86  409.23  109.92 30.25 30.18 29.20 30.66 30.08 
1.00 9.0  40.00 -2.75 5.3E-02 0.08 42.53  7.45   20.95  26.15    2.88  158.25   42.43 30.24 30.18 29.18 30.66 30.09 
1.00 9.0  40.00 -2.75 1.0E-01 0.08 42.52  7.11   16.90  19.16    2.11  114.57   30.72 30.24 30.18 29.18 30.66 30.08 
1.00 9.0  40.00 -2.75 5.1E-01 0.08 42.50  6.41   11.46   9.86    1.07   56.55   15.16 30.22 30.16 29.16 30.64 30.07 
1.00 9.0  40.00 -2.75 1.0E+00 0.08 42.48  6.19   10.09   7.74    0.84   41.89   11.23 30.20 30.14 29.14 30.61 30.04 
1.00 9.0  40.00 -2.75 2.0E+00 0.08 42.43  6.03    8.95   6.24    0.67   30.71    8.23 30.15 30.09 29.09 30.57 29.99 
1.00 9.0  40.00 -2.75 4.0E+00 0.08 42.33  6.02    8.04   5.13    0.55   22.86    6.13 30.05 29.99 28.99 30.47 29.90 
1.00 9.0  40.00 -2.75 6.0E+00 0.08 42.24  6.10    7.50   4.50    0.48   18.86    5.06 29.96 29.90 28.90 30.37 29.80 
1.00 9.0  40.00 -2.75 8.0E+00 0.08 42.14  6.20    7.08   4.05    0.43   16.26    4.36 29.86 29.80 28.80 30.27 29.70 
1.00 9.0  40.00 -2.75 1.0E+01 0.08 42.04  6.32    6.72   3.68    0.39   14.21    3.81 29.76 29.70 28.70 30.18 29.61 
1.00 9.0  40.00 -2.75 1.2E+01 0.08 41.95  6.45    6.39   3.35    0.36   12.50    3.35 29.67 29.61 28.61 30.08 29.51 
1.00 9.0  40.00 -2.75 1.4E+01 0.08 41.85  6.58    6.09   3.06    0.33   11.02    2.96 29.57 29.51 28.51 29.99 29.41 
1.00 9.0  40.00 -2.50 5.0E-04 0.12 41.57 12.47  168.39 257.99  117.21 2320.11  522.64 29.35 29.22 28.83 29.69 29.05 
1.00 9.0  40.00 -2.50 1.0E-03 0.12 41.87 11.72  168.39 257.99  117.21 2320.11  522.64 29.65 29.52 29.13 29.99 29.35 
1.00 9.0  40.00 -2.50 5.0E-03 0.09 42.48  9.52   92.41 141.78   38.01 1248.99  301.72 30.25 30.14 29.52 30.61 30.00 
1.00 9.0  40.00 -2.50 1.0E-02 0.08 42.52  8.39   43.01  59.63   12.51  410.88  101.27 30.27 30.18 29.46 30.66 30.05 
1.00 9.0  40.00 -2.50 5.3E-02 0.08 42.53  7.45   22.30  26.18    5.27  158.88   39.28 30.27 30.18 29.45 30.66 30.05 
1.00 9.0  40.00 -2.50 1.0E-01 0.08 42.52  7.11   17.99  19.19    3.85  115.02   28.44 30.27 30.18 29.44 30.66 30.05 
1.00 9.0  40.00 -2.50 5.1E-01 0.08 42.50  6.41   12.20   9.88    1.97   56.77   14.04 30.25 30.16 29.42 30.64 30.03 
1.00 9.0  40.00 -2.50 1.0E+00 0.08 42.48  6.19   10.74   7.75    1.53   42.06   10.40 30.23 30.14 29.40 30.61 30.01 
1.00 9.0  40.00 -2.50 2.0E+00 0.08 42.43  6.03    9.53   6.25    1.23   30.83    7.62 30.18 30.09 29.35 30.57 29.96 
1.00 9.0  40.00 -2.50 4.0E+00 0.08 42.33  6.02    8.56   5.13    1.01   22.95    5.68 30.08 29.99 29.26 30.47 29.86 
1.00 9.0  40.00 -2.50 6.0E+00 0.08 42.24  6.10    7.98   4.50    0.88   18.94    4.68 29.98 29.90 29.16 30.37 29.77 
1.00 9.0  40.00 -2.50 8.0E+00 0.08 42.14  6.20    7.54   4.06    0.79   16.32    4.04 29.89 29.80 29.06 30.28 29.67 
1.00 9.0  40.00 -2.50 1.0E+01 0.08 42.04  6.32    7.16   3.68    0.72   14.27    3.53 29.79 29.70 28.97 30.18 29.57 
1.00 9.0  40.00 -2.50 1.2E+01 0.08 41.95  6.45    6.81   3.36    0.66   12.55    3.10 29.69 29.61 28.87 30.08 29.48 
1.00 9.0  40.00 -2.50 1.4E+01 0.08 41.85  6.58    6.48   3.06    0.60   11.07    2.74 29.60 29.51 28.77 29.99 29.38 
1.00 9.0  40.00 -2.25 5.0E-04 0.12 41.57 12.47  141.16 257.14  146.44 2319.48  405.13 29.28 29.22 28.93 29.69 28.94 
1.00 9.0  40.00 -2.25 1.0E-03 0.12 41.87 11.72  141.16 257.14  146.44 2319.48  405.13 29.58 29.52 29.23 29.99 29.24 
1.00 9.0  40.00 -2.25 5.0E-03 0.09 42.48  9.52   85.95 141.19   51.93 1240.59  261.29 30.22 30.13 29.65 30.61 29.93 
1.00 9.0  40.00 -2.25 1.0E-02 0.08 42.52  8.39   41.25  59.37   17.56  408.01   90.74 30.25 30.18 29.61 30.66 30.00 
1.00 9.0  40.00 -2.25 5.3E-02 0.08 42.53  7.45   21.49  26.06    7.43  157.76   35.38 30.25 30.18 29.60 30.66 30.01 
1.00 9.0  40.00 -2.25 1.0E-01 0.08 42.52  7.11   17.34  19.10    5.43  114.21   25.61 30.25 30.18 29.59 30.66 30.01 
1.00 9.0  40.00 -2.25 5.1E-01 0.08 42.50  6.41   11.76   9.83    2.77   56.38   12.64 30.23 30.16 29.57 30.64 29.99 
1.00 9.0  40.00 -2.25 1.0E+00 0.08 42.48  6.19   10.35   7.72    2.16   41.76    9.36 30.21 30.14 29.55 30.61 29.96 
1.00 9.0  40.00 -2.25 2.0E+00 0.08 42.43  6.03    9.19   6.22    1.74   30.61    6.86 30.16 30.09 29.50 30.56 29.91 
1.00 9.0  40.00 -2.25 4.0E+00 0.08 42.33  6.02    8.25   5.11    1.42   22.79    5.11 30.07 29.99 29.41 30.47 29.82 
1.00 9.0  40.00 -2.25 6.0E+00 0.08 42.24  6.10    7.69   4.48    1.24   18.80    4.22 29.97 29.89 29.31 30.37 29.72 
1.00 9.0  40.00 -2.25 8.0E+00 0.08 42.14  6.20    7.27   4.04    1.12   16.21    3.64 29.87 29.80 29.21 30.27 29.62 
1.00 9.0  40.00 -2.25 1.0E+01 0.08 42.04  6.32    6.90   3.67    1.02   14.17    3.18 29.77 29.70 29.12 30.18 29.53 
1.00 9.0  40.00 -2.25 1.2E+01 0.08 41.95  6.45    6.56   3.34    0.93   12.46    2.79 29.68 29.60 29.02 30.08 29.43 
1.00 9.0  40.00 -2.25 1.4E+01 0.08 41.85  6.58    6.25   3.05    0.84   10.99    2.46 29.58 29.51 28.92 29.98 29.33 
1.00 0.0  40.00 -3.25 5.0E-04 0.12 41.23 13.33  156.63 258.66   12.88 2338.93  765.49 28.97 28.88 27.52 29.35 28.86 
1.00 0.0  40.00 -3.25 1.0E-03 0.12 41.53 12.58  156.63 258.66   12.88 2338.94  765.49 29.27 29.17 27.83 29.65 29.17 
1.00 0.0  40.00 -3.25 5.0E-03 0.09 42.13 10.38   68.88 141.72    3.33 1251.48  355.72 29.77 29.79 28.11 30.27 29.72 
1.00 0.0  40.00 -3.25 1.0E-02 0.08 42.18  9.26   30.44  59.60    1.05  411.74  111.18 29.77 29.83 28.04 30.31 29.74 
1.00 0.0  40.00 -3.25 5.3E-02 0.08 42.18  8.31   15.68  26.20    0.44  159.44   42.73 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 1.0E-01 0.08 42.18  7.97   12.67  19.23    0.32  115.62   30.98 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 5.1E-01 0.08 42.18  7.24    8.66  10.03    0.17   57.84   15.50 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 1.0E+00 0.08 42.18  6.97    7.69   7.98    0.13   43.56   11.67 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 2.0E+00 0.08 42.18  6.72    6.92   6.59    0.11   33.00    8.84 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 4.0E+00 0.08 42.18  6.52    6.38   5.65    0.09   26.09    6.99 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 6.0E+00 0.08 42.18  6.41    6.11   5.19    0.08   22.91    6.14 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 8.0E+00 0.08 42.18  6.34    5.93   4.90    0.08   21.04    5.64 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 1.0E+01 0.08 42.18  6.28    5.80   4.69    0.08   19.69    5.28 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 1.2E+01 0.08 42.18  6.24    5.71   4.52    0.07   18.65    5.00 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.25 1.4E+01 0.08 42.18  6.20    5.63   4.39    0.07   17.82    4.78 29.77 29.84 28.02 30.32 29.75 
1.00 0.0  40.00 -3.00 5.0E-04 0.12 41.23 13.33  173.24 257.72   33.68 2330.76  732.64 29.02 28.87 27.94 29.35 28.85 
1.00 0.0  40.00 -3.00 1.0E-03 0.12 41.53 12.58  173.24 257.72   33.68 2330.76  732.64 29.32 29.17 28.24 29.65 29.15 
1.00 0.0  40.00 -3.00 5.0E-03 0.09 42.13 10.38   78.85 141.44    9.06 1249.90  356.76 29.83 29.79 28.55 30.27 29.72 
1.00 0.0  40.00 -3.00 1.0E-02 0.08 42.18  9.26   35.16  59.57    2.87  411.27  113.13 29.84 29.83 28.47 30.31 29.75 
1.00 0.0  40.00 -3.00 5.3E-02 0.08 42.18  8.31   18.14  26.19    1.20  159.26   43.57 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 1.0E-01 0.08 42.18  7.97   14.65  19.23    0.88  115.49   31.59 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 5.1E-01 0.08 42.18  7.24   10.02  10.02    0.46   57.77   15.80 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 1.0E+00 0.08 42.18  6.97    8.89   7.97    0.36   43.51   11.90 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 2.0E+00 0.08 42.18  6.72    8.01   6.59    0.30   32.96    9.02 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 4.0E+00 0.08 42.18  6.52    7.38   5.65    0.25   26.06    7.13 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 6.0E+00 0.08 42.18  6.41    7.06   5.19    0.23   22.88    6.26 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 8.0E+00 0.08 42.18  6.34    6.86   4.90    0.22   21.01    5.75 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 1.0E+01 0.08 42.18  6.28    6.71   4.69    0.21   19.67    5.38 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 1.2E+01 0.08 42.18  6.24    6.60   4.52    0.20   18.63    5.10 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -3.00 1.4E+01 0.08 42.18  6.20    6.51   4.39    0.20   17.80    4.87 29.84 29.84 28.46 30.32 29.75 
1.00 0.0  40.00 -2.75 5.0E-04 0.12 41.23 13.33  179.97 257.51   71.57 2324.22  643.70 29.03 28.87 28.27 29.35 28.79 
1.00 0.0  40.00 -2.75 1.0E-03 0.12 41.53 12.58  179.97 257.51   71.57 2324.22  643.70 29.33 29.17 28.57 29.65 29.09 
1.00 0.0  40.00 -2.75 5.0E-03 0.09 42.13 10.38   89.75 141.60   21.25 1243.45  338.47 29.89 29.79 28.92 30.26 29.70 
1.00 0.0  40.00 -2.75 1.0E-02 0.08 42.18  9.26   40.58  59.58    6.86  409.40  109.97 29.90 29.83 28.85 30.31 29.74 
1.00 0.0  40.00 -2.75 5.3E-02 0.08 42.18  8.31   20.98  26.19    2.89  158.55   42.51 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 1.0E-01 0.08 42.18  7.97   16.94  19.23    2.11  114.98   30.83 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 5.1E-01 0.08 42.18  7.24   11.58  10.02    1.09   57.51   15.42 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 1.0E+00 0.08 42.18  6.97   10.28   7.98    0.86   43.32   11.61 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 2.0E+00 0.08 42.18  6.72    9.26   6.59    0.71   32.82    8.80 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 4.0E+00 0.08 42.18  6.52    8.53   5.65    0.61   25.94    6.95 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 6.0E+00 0.08 42.18  6.41    8.17   5.19    0.56   22.78    6.11 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 8.0E+00 0.08 42.18  6.34    7.94   4.90    0.53   20.92    5.61 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 1.0E+01 0.08 42.18  6.28    7.76   4.69    0.50   19.58    5.25 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 1.2E+01 0.08 42.18  6.24    7.63   4.52    0.49   18.55    4.97 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.75 1.4E+01 0.08 42.18  6.20    7.52   4.39    0.47   17.72    4.75 29.90 29.84 28.84 30.31 29.74 
1.00 0.0  40.00 -2.50 5.0E-04 0.12 41.23 13.33  168.39 257.99  117.21 2320.11  522.64 29.00 28.87 28.48 29.35 28.70 
1.00 0.0  40.00 -2.50 1.0E-03 0.12 41.53 12.58  168.39 257.99  117.21 2320.11  522.64 29.31 29.17 28.78 29.65 29.00 
1.00 0.0  40.00 -2.50 5.0E-03 0.09 42.13 10.38   92.43 141.80   38.02 1249.14  301.75 29.90 29.79 29.17 30.27 29.65 
1.00 0.0  40.00 -2.50 1.0E-02 0.08 42.18  9.26   43.02  59.65   12.51  411.05  101.31 29.92 29.83 29.11 30.31 29.70 
1.00 0.0  40.00 -2.50 5.3E-02 0.08 42.18  8.31   22.34  26.22    5.28  159.17   39.35 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 1.0E-01 0.08 42.18  7.97   18.04  19.25    3.87  115.43   28.54 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 5.1E-01 0.08 42.18  7.24   12.34  10.04    2.00   57.74   14.27 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 1.0E+00 0.08 42.18  6.97   10.95   7.98    1.58   43.49   10.75 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 2.0E+00 0.08 42.18  6.72    9.86   6.59    1.30   32.94    8.14 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 4.0E+00 0.08 42.18  6.52    9.09   5.65    1.11   26.04    6.44 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 6.0E+00 0.08 42.18  6.41    8.70   5.19    1.02   22.87    5.65 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 8.0E+00 0.08 42.18  6.34    8.45   4.91    0.96   21.00    5.19 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 1.0E+01 0.08 42.18  6.28    8.27   4.69    0.92   19.66    4.86 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 1.2E+01 0.08 42.18  6.24    8.13   4.53    0.89   18.62    4.60 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.50 1.4E+01 0.08 42.18  6.20    8.01   4.39    0.86   17.79    4.40 29.93 29.84 29.10 30.32 29.71 
1.00 0.0  40.00 -2.25 5.0E-04 0.12 41.23 13.33  141.16 257.14  146.44 2319.48  405.13 28.93 28.87 28.58 29.35 28.59 
1.00 0.0  40.00 -2.25 1.0E-03 0.12 41.53 12.58  141.16 257.14  146.44 2319.48  405.13 29.23 29.17 28.88 29.65 28.89 
1.00 0.0  40.00 -2.25 5.0E-03 0.09 42.13 10.38   85.96 141.21   51.94 1240.73  261.31 29.87 29.79 29.31 30.26 29.59 
1.00 0.0  40.00 -2.25 1.0E-02 0.08 42.18  9.26   41.26  59.39   17.57  408.17   90.77 29.91 29.83 29.26 30.31 29.66 
1.00 0.0  40.00 -2.25 5.3E-02 0.08 42.18  8.31   21.52  26.11    7.45  158.05   35.44 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 1.0E-01 0.08 42.18  7.97   17.39  19.17    5.45  114.62   25.70 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 5.1E-01 0.08 42.18  7.24   11.89   9.99    2.82   57.33   12.86 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 1.0E+00 0.08 42.18  6.97   10.55   7.95    2.23   43.18    9.68 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 2.0E+00 0.08 42.18  6.72    9.50   6.57    1.83   32.71    7.34 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 4.0E+00 0.08 42.18  6.52    8.76   5.63    1.57   25.86    5.80 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 6.0E+00 0.08 42.18  6.41    8.38   5.17    1.44   22.71    5.09 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 8.0E+00 0.08 42.18  6.34    8.14   4.89    1.36   20.85    4.68 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 1.0E+01 0.08 42.18  6.28    7.97   4.67    1.30   19.52    4.38 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 1.2E+01 0.08 42.18  6.24    7.83   4.51    1.25   18.49    4.15 29.91 29.84 29.25 30.31 29.66 
1.00 0.0  40.00 -2.25 1.4E+01 0.08 42.18  6.20    7.72   4.37    1.21   17.66    3.96 29.91 29.84 29.25 30.31 29.66 
1.52 1.0 125.00 -3.25 5.0E-04 0.21 43.21  9.50  176.86 710.76   57.06 6560.00 2359.22 30.60 30.85 29.71 31.33 30.89 
1.52 1.0 125.00 -3.25 1.0E-03 0.20 43.50  8.72  159.65 683.24   49.37 6323.59 2184.01 30.87 31.14 29.95 31.63 31.17 
1.52 1.0 125.00 -3.25 5.0E-03 0.16 43.96  6.42   37.29 240.23    6.55 2143.08  538.28 31.10 31.60 29.99 32.09 31.49 
1.52 1.0 125.00 -3.25 1.0E-02 0.15 43.97  5.70   21.87 133.13    3.20  994.77  239.76 31.08 31.61 29.95 32.10 31.48 
1.52 1.0 125.00 -3.25 5.3E-02 0.15 43.95  4.94   12.96  66.68    1.56  427.61  102.47 31.06 31.59 29.92 32.08 31.46 
1.52 1.0 125.00 -3.25 1.0E-01 0.15 43.93  4.72   11.00  52.01    1.22  327.53   78.48 31.04 31.57 29.90 32.06 31.44 
1.52 1.0 125.00 -3.25 5.1E-01 0.15 43.75  4.39    7.66  26.38    0.61  156.17   37.42 30.86 31.40 29.73 31.88 31.26 
1.52 1.0 125.00 -3.25 1.0E+00 0.15 43.53  4.53    6.42  18.94    0.44  100.66   24.12 30.64 31.18 29.51 31.66 31.04 
1.52 1.0 125.00 -3.25 2.0E+00 0.15 43.10  5.00    4.95  11.76    0.27   51.42   12.32 30.21 30.75 29.08 31.24 30.62 
1.52 1.0 125.00 -3.25 4.0E+00 0.15 42.24  5.97    2.67   4.31    0.10   14.67    3.52 29.34 29.88 28.21 30.37 29.75 
1.52 1.0 125.00 -3.25 6.0E+00 0.15 41.37  6.57    0.90   1.07    0.02    3.21    0.77 28.48 29.01 27.34 29.50 28.88 
1.52 1.0 125.00 -3.25 8.0E+00 0.15 40.50  6.94    0.20   0.21    0.00    0.59    0.14 27.61 28.14 26.47 28.63 28.01 
1.52 1.0 125.00 -3.25 1.0E+01 0.15 39.63  7.19    0.04   0.04    0.00    0.10    0.02 26.74 27.27 25.60 27.76 27.14 
1.52 1.0 125.00 -3.25 1.2E+01 0.15 38.76  7.37    0.01   0.01    0.00    0.02    0.00 25.87 26.41 24.74 26.89 26.27 
1.52 1.0 125.00 -3.25 1.4E+01 0.15 37.89  7.53    0.00   0.00    0.00    0.00    0.00 25.00 25.54 23.87 26.02 25.40 
1.52 1.0 125.00 -3.00 5.0E-04 0.21 43.21  9.50  155.07 709.84   96.40 6583.41 1912.42 30.55 30.85 29.93 31.33 30.80 
1.52 1.0 125.00 -3.00 1.0E-03 0.20 43.50  8.72  141.86 684.79   86.00 6326.84 1793.90 30.82 31.14 30.19 31.63 31.08 
1.52 1.0 125.00 -3.00 5.0E-03 0.16 43.96  6.42   38.47 238.16   15.09 2127.42  490.68 31.11 31.60 30.35 32.08 31.45 
1.52 1.0 125.00 -3.00 1.0E-02 0.15 43.97  5.70   23.04 132.22    7.58  988.05  221.38 31.10 31.61 30.32 32.10 31.45 
1.52 1.0 125.00 -3.00 5.3E-02 0.15 43.95  4.94   13.69  66.24    3.72  424.76   94.78 31.08 31.59 30.30 32.08 31.43 
1.52 1.0 125.00 -3.00 1.0E-01 0.15 43.93  4.72   11.63  51.66    2.90  325.35   72.60 31.06 31.57 30.28 32.06 31.41 
1.52 1.0 125.00 -3.00 5.1E-01 0.15 43.75  4.39    8.09  26.21    1.46  155.13   34.61 30.88 31.39 30.10 31.88 31.23 
1.52 1.0 125.00 -3.00 1.0E+00 0.15 43.53  4.53    6.78  18.82    1.04   99.98   22.31 30.66 31.17 29.88 31.66 31.01 
1.52 1.0 125.00 -3.00 2.0E+00 0.15 43.10  5.00    5.23  11.69    0.64   51.07   11.40 30.24 30.75 29.45 31.23 30.58 
1.52 1.0 125.00 -3.00 4.0E+00 0.15 42.24  5.97    2.82   4.28    0.23   14.58    3.25 29.37 29.88 28.59 30.36 29.71 
1.52 1.0 125.00 -3.00 6.0E+00 0.15 41.37  6.57    0.95   1.06    0.06    3.19    0.71 28.50 29.01 27.72 29.50 28.84 
1.52 1.0 125.00 -3.00 8.0E+00 0.15 40.50  6.94    0.21   0.21    0.01    0.59    0.13 27.63 28.14 26.85 28.63 27.98 
1.52 1.0 125.00 -3.00 1.0E+01 0.15 39.63  7.19    0.04   0.04    0.00    0.10    0.02 26.76 27.27 25.98 27.76 27.11 
1.52 1.0 125.00 -3.00 1.2E+01 0.15 38.76  7.37    0.01   0.01    0.00    0.02    0.00 25.89 26.40 25.11 26.89 26.24 
1.52 1.0 125.00 -3.00 1.4E+01 0.15 37.89  7.53    0.00   0.00    0.00    0.00    0.00 25.02 25.53 24.24 26.02 25.37 
1.52 1.0 125.00 -2.75 5.0E-04 0.21 43.21  9.50  119.67 710.91  118.37 6613.62 1359.48 30.43 30.85 30.02 31.33 30.65 
1.52 1.0 125.00 -2.75 1.0E-03 0.20 43.50  8.72  110.33 682.82  108.50 6347.61 1290.21 30.71 31.14 30.30 31.63 30.94 
1.52 1.0 125.00 -2.75 5.0E-03 0.16 43.96  6.42   35.33 238.41   26.67 2124.47  395.84 31.08 31.60 30.60 32.08 31.35 
1.52 1.0 125.00 -2.75 1.0E-02 0.15 43.97  5.70   21.79 132.23   13.97  985.34  181.42 31.08 31.61 30.59 32.09 31.36 
1.52 1.0 125.00 -2.75 5.3E-02 0.15 43.95  4.94   13.01  66.24    6.90  423.51   77.85 31.06 31.59 30.57 32.08 31.34 
1.52 1.0 125.00 -2.75 1.0E-01 0.15 43.93  4.72   11.04  51.66    5.38  324.39   59.63 31.04 31.57 30.55 32.06 31.32 
1.52 1.0 125.00 -2.75 5.1E-01 0.15 43.75  4.39    7.69  26.21    2.70  154.67   28.43 30.86 31.39 30.37 31.88 31.14 
1.52 1.0 125.00 -2.75 1.0E+00 0.15 43.53  4.53    6.44  18.82    1.92   99.69   18.33 30.64 31.17 30.15 31.66 30.92 
1.52 1.0 125.00 -2.75 2.0E+00 0.15 43.10  5.00    4.96  11.69    1.18   50.92    9.36 30.21 30.75 29.72 31.23 30.50 
1.52 1.0 125.00 -2.75 4.0E+00 0.15 42.24  5.97    2.68   4.28    0.43   14.53    2.67 29.35 29.88 28.85 30.36 29.63 
1.52 1.0 125.00 -2.75 6.0E+00 0.15 41.37  6.57    0.90   1.06    0.11    3.18    0.58 28.48 29.01 27.99 29.50 28.76 
1.52 1.0 125.00 -2.75 8.0E+00 0.15 40.50  6.94    0.20   0.21    0.02    0.59    0.11 27.61 28.14 27.12 28.63 27.89 
1.52 1.0 125.00 -2.75 1.0E+01 0.15 39.63  7.19    0.04   0.04    0.00    0.10    0.02 26.74 27.27 26.25 27.76 27.02 
1.52 1.0 125.00 -2.75 1.2E+01 0.15 38.76  7.37    0.01   0.01    0.00    0.02    0.00 25.87 26.40 25.38 26.89 26.15 
1.52 1.0 125.00 -2.75 1.4E+01 0.15 37.89  7.53    0.00   0.00    0.00    0.00    0.00 25.00 25.53 24.51 26.02 25.28 
1.52 1.0 125.00 -2.50 5.0E-04 0.21 43.21  9.50   87.28 710.16  108.54 6683.81  868.03 30.30 30.85 29.99 31.34 30.45 
1.52 1.0 125.00 -2.50 1.0E-03 0.20 43.50  8.72   80.53 681.78  100.00 6419.12  832.98 30.57 31.14 30.26 31.63 30.75 
1.52 1.0 125.00 -2.50 5.0E-03 0.16 43.96  6.42   27.70 238.22   31.39 2127.01  286.27 30.97 31.60 30.67 32.08 31.21 
1.52 1.0 125.00 -2.50 1.0E-02 0.15 43.97  5.70   17.46 132.15   17.07  987.41  133.23 30.98 31.61 30.68 32.10 31.23 
1.52 1.0 125.00 -2.50 5.3E-02 0.15 43.95  4.94   10.45  66.20    8.48  424.45   57.30 30.97 31.59 30.66 32.08 31.21 
1.52 1.0 125.00 -2.50 1.0E-01 0.15 43.93  4.72    8.88  51.63    6.60  325.11   43.89 30.94 31.57 30.64 32.06 31.19 
1.52 1.0 125.00 -2.50 5.1E-01 0.15 43.75  4.39    6.18  26.19    3.32  155.01   20.93 30.77 31.39 30.46 31.88 31.01 
1.52 1.0 125.00 -2.50 1.0E+00 0.15 43.53  4.53    5.18  18.81    2.36   99.91   13.49 30.55 31.17 30.24 31.66 30.79 
1.52 1.0 125.00 -2.50 2.0E+00 0.15 43.10  5.00    3.99  11.68    1.45   51.04    6.89 30.12 30.75 29.81 31.23 30.36 
1.52 1.0 125.00 -2.50 4.0E+00 0.15 42.24  5.97    2.15   4.28    0.53   14.56    1.97 29.25 29.88 28.94 30.36 29.50 
1.52 1.0 125.00 -2.50 6.0E+00 0.15 41.37  6.57    0.72   1.06    0.13    3.18    0.43 28.38 29.01 28.08 29.50 28.63 
1.52 1.0 125.00 -2.50 8.0E+00 0.15 40.50  6.94    0.16   0.21    0.03    0.59    0.08 27.51 28.14 27.21 28.63 27.76 
1.52 1.0 125.00 -2.50 1.0E+01 0.15 39.63  7.19    0.03   0.04    0.00    0.10    0.01 26.65 27.27 26.34 27.76 26.89 
1.52 1.0 125.00 -2.50 1.2E+01 0.15 38.76  7.37    0.01   0.01    0.00    0.02    0.00 25.78 26.40 25.47 26.89 26.02 
1.52 1.0 125.00 -2.50 1.4E+01 0.15 37.89  7.53    0.00   0.00    0.00    0.00    0.00 24.91 25.53 24.60 26.02 25.15 
1.52 1.0 125.00 -2.25 5.0E-04 0.21 43.21  9.50   62.00 707.57   91.30 6751.78  513.25 30.15 30.85 29.91 31.34 30.23 
1.52 1.0 125.00 -2.25 1.0E-03 0.20 43.50  8.72   57.90 679.42   83.29 6475.96  497.83 30.43 31.14 30.18 31.64 30.52 
1.52 1.0 125.00 -2.25 5.0E-03 0.16 43.96  6.42   21.27 237.50   26.96 2139.36  194.65 30.85 31.60 30.60 32.09 31.05 
1.52 1.0 125.00 -2.25 1.0E-02 0.15 43.97  5.70   13.54 131.76   14.97  991.18   92.46 30.87 31.61 30.62 32.10 31.07 
1.52 1.0 125.00 -2.25 5.3E-02 0.15 43.95  4.94    8.11  66.00    7.46  425.95   39.88 30.85 31.59 30.60 32.08 31.05 
1.52 1.0 125.00 -2.25 1.0E-01 0.15 43.93  4.72    6.89  51.48    5.81  326.26   30.55 30.83 31.57 30.58 32.06 31.03 
1.52 1.0 125.00 -2.25 5.1E-01 0.15 43.75  4.39    4.79  26.12    2.92  155.56   14.56 30.66 31.39 30.40 31.88 30.85 
1.52 1.0 125.00 -2.25 1.0E+00 0.15 43.53  4.53    4.02  18.75    2.08  100.26    9.39 30.44 31.17 30.18 31.66 30.63 
1.52 1.0 125.00 -2.25 2.0E+00 0.15 43.10  5.00    3.10  11.65    1.28   51.22    4.79 30.01 30.74 29.76 31.23 30.21 
1.52 1.0 125.00 -2.25 4.0E+00 0.15 42.24  5.97    1.67   4.27    0.46   14.62    1.37 29.14 29.88 28.89 30.37 29.34 
1.52 1.0 125.00 -2.25 6.0E+00 0.15 41.37  6.57    0.56   1.05    0.11    3.20    0.30 28.27 29.01 28.02 29.50 28.47 
1.52 1.0 125.00 -2.25 8.0E+00 0.15 40.50  6.94    0.13   0.21    0.02    0.59    0.06 27.40 28.14 27.15 28.63 27.60 
1.52 1.0 125.00 -2.25 1.0E+01 0.15 39.63  7.19    0.02   0.04    0.00    0.10    0.01 26.53 27.27 26.28 27.76 26.73 
1.52 1.0 125.00 -2.25 1.2E+01 0.15 38.76  7.37    0.00   0.01    0.00    0.02    0.00 25.67 26.40 25.41 26.89 25.86 
1.52 1.0 125.00 -2.25 1.4E+01 0.15 37.89  7.53    0.00   0.00    0.00    0.00    0.00 24.80 25.53 24.55 26.02 24.99 
1.52 3.0 125.00 -3.25 5.0E-04 0.21 42.73 10.69  176.86 710.76   57.06 6560.01 2359.22 30.12 30.37 29.23 30.85 30.41 
1.52 3.0 125.00 -3.25 1.0E-03 0.20 43.03  9.91  159.65 683.25   49.37 6323.66 2184.05 30.39 30.67 29.48 31.15 30.69 
1.52 3.0 125.00 -3.25 5.0E-03 0.16 43.48  7.61   37.33 240.44    6.56 2144.98  538.89 30.62 31.12 29.51 31.61 31.01 
1.52 3.0 125.00 -3.25 1.0E-02 0.15 43.49  6.89   21.92 133.41    3.21  997.18  240.43 30.60 31.14 29.47 31.62 31.01 
1.52 3.0 125.00 -3.25 5.3E-02 0.15 43.49  6.11   13.07  67.32    1.58  432.24  103.62 30.60 31.13 29.46 31.62 31.00 
1.52 3.0 125.00 -3.25 1.0E-01 0.15 43.48  5.86   11.16  52.96    1.24  334.02   80.07 30.59 31.12 29.45 31.61 30.99 
1.52 3.0 125.00 -3.25 5.1E-01 0.15 43.42  5.32    8.13  29.03    0.67  173.25   41.53 30.53 31.07 29.40 31.55 30.93 
1.52 3.0 125.00 -3.25 1.0E+00 0.15 43.35  5.22    7.22  22.99    0.53  126.48   30.32 30.46 30.99 29.32 31.48 30.86 
1.52 3.0 125.00 -3.25 2.0E+00 0.15 43.21  5.26    6.43  18.07    0.41   87.93   21.08 30.32 30.85 29.18 31.34 30.72 
1.52 3.0 125.00 -3.25 4.0E+00 0.15 42.92  5.62    5.62  13.55    0.31   57.42   13.77 30.02 30.56 28.89 31.05 30.43 
1.52 3.0 125.00 -3.25 6.0E+00 0.15 42.63  6.01    4.96  10.36    0.24   39.64    9.50 29.74 30.27 28.60 30.76 30.14 
1.52 3.0 125.00 -3.25 8.0E+00 0.15 42.34  6.38    4.28   7.76    0.18   27.28    6.54 29.45 29.98 28.31 30.47 29.85 
1.52 3.0 125.00 -3.25 1.0E+01 0.15 42.05  6.71    3.56   5.56    0.13   18.16    4.35 29.16 29.69 28.02 30.18 29.56 
1.52 3.0 125.00 -3.25 1.2E+01 0.15 41.76  6.98    2.83   3.79    0.09   11.61    2.78 28.87 29.40 27.73 29.89 29.27 
1.52 3.0 125.00 -3.25 1.4E+01 0.15 41.47  7.22    2.13   2.47    0.06    7.21    1.73 28.58 29.11 27.44 29.60 28.98 
1.52 3.0 125.00 -3.00 5.0E-04 0.21 42.73 10.69  155.08 709.84   96.40 6583.41 1912.42 30.07 30.37 29.46 30.86 30.32 
1.52 3.0 125.00 -3.00 1.0E-03 0.20 43.03  9.91  141.87 684.80   86.01 6326.90 1793.93 30.34 30.67 29.72 31.15 30.60 
1.52 3.0 125.00 -3.00 5.0E-03 0.16 43.48  7.61   38.51 238.36   15.12 2129.29  491.20 30.64 31.12 29.88 31.61 30.97 
1.52 3.0 125.00 -3.00 1.0E-02 0.15 43.49  6.89   23.09 132.49    7.61  990.44  221.97 30.63 31.13 29.85 31.62 30.97 
1.52 3.0 125.00 -3.00 5.3E-02 0.15 43.49  6.11   13.80  66.87    3.76  429.35   95.83 30.62 31.13 29.84 31.62 30.97 
1.52 3.0 125.00 -3.00 1.0E-01 0.15 43.48  5.86   11.79  52.61    2.96  331.79   74.06 30.61 31.12 29.83 31.61 30.96 
1.52 3.0 125.00 -3.00 5.1E-01 0.15 43.42  5.32    8.58  28.84    1.61  172.09   38.41 30.55 31.06 29.77 31.55 30.90 
1.52 3.0 125.00 -3.00 1.0E+00 0.15 43.35  5.22    7.63  22.83    1.26  125.63   28.04 30.48 30.99 29.70 31.48 30.83 
1.52 3.0 125.00 -3.00 2.0E+00 0.15 43.21  5.26    6.79  17.95    0.99   87.34   19.50 30.34 30.85 29.56 31.33 30.68 
1.52 3.0 125.00 -3.00 4.0E+00 0.15 42.92  5.62    5.94  13.46    0.74   57.04   12.73 30.05 30.56 29.27 31.05 30.39 
1.52 3.0 125.00 -3.00 6.0E+00 0.15 42.63  6.01    5.24  10.30    0.56   39.38    8.79 29.76 30.27 28.98 30.75 30.10 
1.52 3.0 125.00 -3.00 8.0E+00 0.15 42.34  6.38    4.52   7.70    0.42   27.09    6.05 29.47 29.98 28.69 30.47 29.82 
1.52 3.0 125.00 -3.00 1.0E+01 0.15 42.05  6.71    3.76   5.52    0.30   18.04    4.03 29.18 29.69 28.40 30.18 29.52 
1.52 3.0 125.00 -3.00 1.2E+01 0.15 41.76  6.98    2.99   3.76    0.21   11.53    2.57 28.89 29.40 28.11 29.89 29.24 
1.52 3.0 125.00 -3.00 1.4E+01 0.15 41.47  7.22    2.25   2.45    0.13    7.16    1.60 28.60 29.11 27.82 29.60 28.95 
1.52 3.0 125.00 -2.75 5.0E-04 0.21 42.73 10.69  119.67 710.92  118.37 6613.64 1359.48 29.96 30.37 29.55 30.86 30.17 
1.52 3.0 125.00 -2.75 1.0E-03 0.20 43.03  9.91  110.34 682.83  108.50 6347.68 1290.22 30.23 30.67 29.82 31.15 30.46 
1.52 3.0 125.00 -2.75 5.0E-03 0.16 43.48  7.61   35.36 238.61   26.70 2126.36  396.22 30.60 31.12 30.12 31.61 30.88 
1.52 3.0 125.00 -2.75 1.0E-02 0.15 43.49  6.89   21.84 132.51   14.01  987.73  181.88 30.60 31.13 30.11 31.62 30.89 
1.52 3.0 125.00 -2.75 5.3E-02 0.15 43.49  6.11   13.11  66.87    6.97  428.10   78.70 30.60 31.13 30.11 31.61 30.88 
1.52 3.0 125.00 -2.75 1.0E-01 0.15 43.48  5.86   11.20  52.61    5.48  330.82   60.82 30.59 31.12 30.10 31.61 30.87 
1.52 3.0 125.00 -2.75 5.1E-01 0.15 43.42  5.32    8.15  28.84    2.98  171.59   31.55 30.53 31.06 30.04 31.55 30.81 
1.52 3.0 125.00 -2.75 1.0E+00 0.15 43.35  5.22    7.25  22.83    2.34  125.27   23.03 30.46 30.99 29.97 31.48 30.74 
1.52 3.0 125.00 -2.75 2.0E+00 0.15 43.21  5.26    6.45  17.95    1.83   87.08   16.01 30.32 30.85 29.83 31.33 30.60 
1.52 3.0 125.00 -2.75 4.0E+00 0.15 42.92  5.62    5.64  13.46    1.37   56.87   10.46 30.03 30.56 29.53 31.04 30.31 
1.52 3.0 125.00 -2.75 6.0E+00 0.15 42.63  6.01    4.97  10.30    1.04   39.26    7.22 29.74 30.27 29.25 30.75 30.02 
1.52 3.0 125.00 -2.75 8.0E+00 0.15 42.34  6.38    4.29   7.70    0.78   27.02    4.97 29.45 29.98 28.96 30.47 29.73 
1.52 3.0 125.00 -2.75 1.0E+01 0.15 42.05  6.71    3.57   5.52    0.56   17.99    3.31 29.16 29.69 28.67 30.17 29.44 
1.52 3.0 125.00 -2.75 1.2E+01 0.15 41.76  6.98    2.84   3.76    0.38   11.50    2.11 28.87 29.40 28.38 29.89 29.15 
1.52 3.0 125.00 -2.75 1.4E+01 0.15 41.47  7.22    2.14   2.45    0.25    7.14    1.31 28.58 29.11 28.09 29.60 28.86 
1.52 3.0 125.00 -2.50 5.0E-04 0.21 42.73 10.69   87.28 710.16  108.54 6683.82  868.03 29.82 30.37 29.51 30.86 29.98 
1.52 3.0 125.00 -2.50 1.0E-03 0.20 43.03  9.91   80.53 681.78  100.01 6419.20  832.99 30.09 30.67 29.78 31.16 30.27 
1.52 3.0 125.00 -2.50 5.0E-03 0.16 43.48  7.61   27.72 238.43   31.42 2128.90  286.52 30.49 31.12 30.19 31.61 30.74 
1.52 3.0 125.00 -2.50 1.0E-02 0.15 43.49  6.89   17.49 132.43   17.11  989.79  133.55 30.51 31.13 30.20 31.62 30.75 
1.52 3.0 125.00 -2.50 5.3E-02 0.15 43.49  6.11   10.53  66.83    8.56  429.05   57.91 30.50 31.13 30.20 31.62 30.75 
1.52 3.0 125.00 -2.50 1.0E-01 0.15 43.48  5.86    9.00  52.58    6.73  331.55   44.75 30.50 31.12 30.19 31.61 30.74 
1.52 3.0 125.00 -2.50 5.1E-01 0.15 43.42  5.32    6.55  28.82    3.65  171.97   23.21 30.44 31.06 30.13 31.55 30.68 
1.52 3.0 125.00 -2.50 1.0E+00 0.15 43.35  5.22    5.82  22.82    2.88  125.54   16.95 30.36 30.99 30.06 31.48 30.61 
1.52 3.0 125.00 -2.50 2.0E+00 0.15 43.21  5.26    5.18  17.94    2.25   87.28   11.78 30.22 30.85 29.91 31.33 30.46 
1.52 3.0 125.00 -2.50 4.0E+00 0.15 42.92  5.62    4.53  13.45    1.68   57.00    7.69 29.93 30.56 29.62 31.05 30.17 
1.52 3.0 125.00 -2.50 6.0E+00 0.15 42.63  6.01    4.00  10.29    1.28   39.35    5.31 29.64 30.27 29.33 30.75 29.89 
1.52 3.0 125.00 -2.50 8.0E+00 0.15 42.34  6.38    3.45   7.70    0.96   27.07    3.65 29.35 29.98 29.05 30.47 29.60 
1.52 3.0 125.00 -2.50 1.0E+01 0.15 42.05  6.71    2.87   5.52    0.69   18.03    2.43 29.06 29.69 28.76 30.18 29.31 
1.52 3.0 125.00 -2.50 1.2E+01 0.15 41.76  6.98    2.28   3.76    0.47   11.52    1.56 28.77 29.40 28.47 29.89 29.02 
1.52 3.0 125.00 -2.50 1.4E+01 0.15 41.47  7.22    1.72   2.45    0.31    7.15    0.97 28.48 29.11 28.18 29.60 28.73 
1.52 3.0 125.00 -2.25 5.0E-04 0.21 42.73 10.69   62.00 707.57   91.30 6751.79  513.25 29.67 30.37 29.43 30.87 29.75 
1.52 3.0 125.00 -2.25 1.0E-03 0.20 43.03  9.91   57.90 679.43   83.29 6476.03  497.84 29.95 30.66 29.70 31.16 30.05 
1.52 3.0 125.00 -2.25 5.0E-03 0.16 43.48  7.61   21.29 237.70   26.98 2141.27  194.80 30.38 31.12 30.13 31.61 30.57 
1.52 3.0 125.00 -2.25 1.0E-02 0.15 43.49  6.89   13.56 132.03   15.00  993.59   92.67 30.40 31.13 30.14 31.62 30.59 
1.52 3.0 125.00 -2.25 5.3E-02 0.15 43.49  6.11    8.18  66.64    7.53  430.57   40.30 30.39 31.13 30.14 31.62 30.59 
1.52 3.0 125.00 -2.25 1.0E-01 0.15 43.48  5.86    6.98  52.42    5.91  332.73   31.14 30.39 31.12 30.13 31.61 30.58 
1.52 3.0 125.00 -2.25 5.1E-01 0.15 43.42  5.32    5.08  28.74    3.21  172.58   16.15 30.33 31.06 30.07 31.55 30.52 
1.52 3.0 125.00 -2.25 1.0E+00 0.15 43.35  5.22    4.52  22.75    2.53  125.99   11.79 30.25 30.99 30.00 31.48 30.45 
1.52 3.0 125.00 -2.25 2.0E+00 0.15 43.21  5.26    4.02  17.88    1.98   87.59    8.20 30.11 30.84 29.86 31.34 30.31 
1.52 3.0 125.00 -2.25 4.0E+00 0.15 42.92  5.62    3.52  13.41    1.47   57.20    5.35 29.82 30.56 29.57 31.05 30.02 
1.52 3.0 125.00 -2.25 6.0E+00 0.15 42.63  6.01    3.10  10.26    1.13   39.49    3.70 29.53 30.27 29.28 30.76 29.73 
1.52 3.0 125.00 -2.25 8.0E+00 0.15 42.34  6.38    2.68   7.68    0.84   27.17    2.54 29.24 29.98 28.99 30.47 29.44 
1.52 3.0 125.00 -2.25 1.0E+01 0.15 42.05  6.71    2.23   5.50    0.60   18.09    1.69 28.95 29.69 28.70 30.18 29.15 
1.52 3.0 125.00 -2.25 1.2E+01 0.15 41.76  6.98    1.77   3.75    0.41   11.57    1.08 28.66 29.40 28.41 29.89 28.86 
1.52 3.0 125.00 -2.25 1.4E+01 0.15 41.47  7.22    1.33   2.45    0.27    7.18    0.67 28.37 29.11 28.12 29.60 28.57 
1.52 5.0 125.00 -3.25 5.0E-04 0.21 42.51 11.25  176.86 710.76   57.06 6560.01 2359.23 29.90 30.15 29.01 30.63 30.19 
1.52 5.0 125.00 -3.25 1.0E-03 0.20 42.81 10.47  159.65 683.25   49.37 6323.67 2184.06 30.17 30.44 29.26 30.93 30.47 
1.52 5.0 125.00 -3.25 5.0E-03 0.16 43.26  8.17   37.34 240.48    6.57 2145.36  539.01 30.40 30.90 29.29 31.39 30.79 
1.52 5.0 125.00 -3.25 1.0E-02 0.15 43.27  7.45   21.93 133.46    3.21  997.66  240.56 30.38 30.92 29.25 31.40 30.78 
1.52 5.0 125.00 -3.25 5.3E-02 0.15 43.27  6.66   13.09  67.45    1.58  433.17  103.85 30.38 30.91 29.24 31.40 30.78 
1.52 5.0 125.00 -3.25 1.0E-01 0.15 43.26  6.40   11.19  53.15    1.25  335.32   80.39 30.37 30.91 29.24 31.40 30.78 
1.52 5.0 125.00 -3.25 5.1E-01 0.15 43.23  5.82    8.22  29.56    0.69  176.67   42.36 30.34 30.87 29.20 31.36 30.74 
1.52 5.0 125.00 -3.25 1.0E+00 0.15 43.19  5.67    7.37  23.78    0.55  131.71   31.58 30.29 30.83 29.16 31.32 30.70 
1.52 5.0 125.00 -3.25 2.0E+00 0.15 43.10  5.61    6.68  19.31    0.44   95.81   22.97 30.21 30.74 29.07 31.23 30.61 
1.52 5.0 125.00 -3.25 4.0E+00 0.15 42.93  5.76    6.07  15.58    0.36   69.02   16.55 30.03 30.57 28.90 31.06 30.44 
1.52 5.0 125.00 -3.25 6.0E+00 0.15 42.75  5.99    5.65  13.19    0.30   54.10   12.97 29.86 30.40 28.73 30.88 30.26 
1.52 5.0 125.00 -3.25 8.0E+00 0.15 42.58  6.23    5.27  11.30    0.26   43.57   10.45 29.69 30.22 28.55 30.71 30.09 
1.52 5.0 125.00 -3.25 1.0E+01 0.15 42.40  6.46    4.91   9.64    0.22   35.15    8.43 29.51 30.05 28.38 30.54 29.92 
1.52 5.0 125.00 -3.25 1.2E+01 0.15 42.23  6.69    4.54   8.13    0.19   28.13    6.74 29.34 29.88 28.21 30.36 29.74 
1.52 5.0 125.00 -3.25 1.4E+01 0.15 42.06  6.90    4.16   6.77    0.15   22.34    5.35 29.17 29.70 28.03 30.19 29.57 
1.52 5.0 125.00 -3.00 5.0E-04 0.21 42.51 11.25  155.08 709.84   96.40 6583.41 1912.42 29.85 30.15 29.24 30.63 30.10 
1.52 5.0 125.00 -3.00 1.0E-03 0.20 42.81 10.47  141.87 684.80   86.01 6326.93 1793.94 30.12 30.44 29.50 30.93 30.38 
1.52 5.0 125.00 -3.00 5.0E-03 0.16 43.26  8.17   38.52 238.40   15.12 2129.67  491.30 30.41 30.90 29.66 31.39 30.75 
1.52 5.0 125.00 -3.00 1.0E-02 0.15 43.27  7.45   23.10 132.55    7.61  990.92  222.09 30.41 30.91 29.63 31.40 30.75 
1.52 5.0 125.00 -3.00 5.3E-02 0.15 43.27  6.66   13.83  67.00    3.77  430.27   96.05 30.40 30.91 29.62 31.40 30.75 
1.52 5.0 125.00 -3.00 1.0E-01 0.15 43.26  6.40   11.82  52.80    2.97  333.08   74.35 30.40 30.91 29.62 31.39 30.74 
1.52 5.0 125.00 -3.00 5.1E-01 0.15 43.23  5.82    8.68  29.36    1.64  175.49   39.17 30.36 30.87 29.58 31.36 30.71 
1.52 5.0 125.00 -3.00 1.0E+00 0.15 43.19  5.67    7.79  23.63    1.31  130.83   29.20 30.32 30.83 29.54 31.31 30.66 
1.52 5.0 125.00 -3.00 2.0E+00 0.15 43.10  5.61    7.05  19.18    1.06   95.17   21.24 30.23 30.74 29.45 31.23 30.58 
1.52 5.0 125.00 -3.00 4.0E+00 0.15 42.93  5.76    6.41  15.48    0.85   68.56   15.30 30.06 30.57 29.28 31.06 30.40 
1.52 5.0 125.00 -3.00 6.0E+00 0.15 42.75  5.99    5.96  13.11    0.72   53.74   12.00 29.89 30.39 29.10 30.88 30.23 
1.52 5.0 125.00 -3.00 8.0E+00 0.15 42.58  6.23    5.57  11.23    0.61   43.28    9.66 29.71 30.22 28.93 30.71 30.06 
1.52 5.0 125.00 -3.00 1.0E+01 0.15 42.40  6.46    5.19   9.58    0.52   34.91    7.79 29.54 30.05 28.76 30.53 29.88 
1.52 5.0 125.00 -3.00 1.2E+01 0.15 42.23  6.69    4.79   8.08    0.44   27.94    6.24 29.36 29.87 28.58 30.36 29.71 
1.52 5.0 125.00 -3.00 1.4E+01 0.15 42.06  6.90    4.39   6.73    0.37   22.19    4.95 29.19 29.70 28.41 30.19 29.53 
1.52 5.0 125.00 -2.75 5.0E-04 0.21 42.51 11.25  119.67 710.92  118.37 6613.63 1359.48 29.73 30.15 29.32 30.64 29.95 
1.52 5.0 125.00 -2.75 1.0E-03 0.20 42.81 10.47  110.34 682.83  108.50 6347.70 1290.23 30.01 30.44 29.60 30.93 30.24 
1.52 5.0 125.00 -2.75 5.0E-03 0.16 43.26  8.17   35.37 238.65   26.71 2126.74  396.29 30.38 30.90 29.90 31.39 30.66 
1.52 5.0 125.00 -2.75 1.0E-02 0.15 43.27  7.45   21.84 132.56   14.01  988.21  181.98 30.38 30.91 29.89 31.40 30.66 
1.52 5.0 125.00 -2.75 5.3E-02 0.15 43.27  6.66   13.13  67.00    6.99  429.02   78.87 30.38 30.91 29.89 31.40 30.66 
1.52 5.0 125.00 -2.75 1.0E-01 0.15 43.26  6.40   11.23  52.80    5.50  332.11   61.06 30.38 30.91 29.88 31.39 30.66 
1.52 5.0 125.00 -2.75 5.1E-01 0.15 43.23  5.82    8.24  29.36    3.03  174.98   32.17 30.34 30.87 29.85 31.36 30.62 
1.52 5.0 125.00 -2.75 1.0E+00 0.15 43.19  5.67    7.39  23.63    2.42  130.45   23.98 30.30 30.83 29.80 31.31 30.58 
1.52 5.0 125.00 -2.75 2.0E+00 0.15 43.10  5.61    6.70  19.18    1.96   94.89   17.45 30.21 30.74 29.72 31.23 30.49 
1.52 5.0 125.00 -2.75 4.0E+00 0.15 42.93  5.76    6.08  15.48    1.57   68.36   12.57 30.04 30.57 29.55 31.05 30.32 
1.52 5.0 125.00 -2.75 6.0E+00 0.15 42.75  5.99    5.66  13.11    1.33   53.58    9.85 29.86 30.39 29.37 30.88 30.14 
1.52 5.0 125.00 -2.75 8.0E+00 0.15 42.58  6.23    5.29  11.23    1.14   43.15    7.93 29.69 30.22 29.20 30.71 29.97 
1.52 5.0 125.00 -2.75 1.0E+01 0.15 42.40  6.46    4.92   9.58    0.97   34.81    6.40 29.51 30.05 29.02 30.53 29.80 
1.52 5.0 125.00 -2.75 1.2E+01 0.15 42.23  6.69    4.55   8.08    0.82   27.86    5.12 29.34 29.87 28.85 30.36 29.62 
1.52 5.0 125.00 -2.75 1.4E+01 0.15 42.06  6.90    4.17   6.73    0.68   22.12    4.07 29.17 29.70 28.68 30.18 29.45 
1.52 5.0 125.00 -2.50 5.0E-04 0.21 42.51 11.25   87.28 710.16  108.54 6683.82  868.03 29.60 30.15 29.29 30.64 29.75 
1.52 5.0 125.00 -2.50 1.0E-03 0.20 42.81 10.47   80.53 681.79  100.01 6419.21  832.99 29.87 30.44 29.56 30.93 30.05 
1.52 5.0 125.00 -2.50 5.0E-03 0.16 43.26  8.17   27.73 238.47   31.42 2129.27  286.57 30.27 30.90 29.97 31.39 30.52 
1.52 5.0 125.00 -2.50 1.0E-02 0.15 43.27  7.45   17.50 132.48   17.12  990.27  133.62 30.29 30.91 29.98 31.40 30.53 
1.52 5.0 125.00 -2.50 5.3E-02 0.15 43.27  6.66   10.55  66.96    8.58  429.97   58.04 30.28 30.91 29.98 31.40 30.53 
1.52 5.0 125.00 -2.50 1.0E-01 0.15 43.26  6.40    9.02  52.77    6.75  332.84   44.93 30.28 30.91 29.97 31.39 30.52 
1.52 5.0 125.00 -2.50 5.1E-01 0.15 43.23  5.82    6.62  29.35    3.72  175.36   23.67 30.24 30.87 29.94 31.36 30.49 
1.52 5.0 125.00 -2.50 1.0E+00 0.15 43.19  5.67    5.94  23.61    2.98  130.73   17.65 30.20 30.83 29.89 31.31 30.44 
1.52 5.0 125.00 -2.50 2.0E+00 0.15 43.10  5.61    5.38  19.17    2.40   95.10   12.84 30.11 30.74 29.81 31.23 30.36 
1.52 5.0 125.00 -2.50 4.0E+00 0.15 42.93  5.76    4.89  15.47    1.93   68.51    9.25 29.94 30.57 29.63 31.05 30.18 
1.52 5.0 125.00 -2.50 6.0E+00 0.15 42.75  5.99    4.55  13.10    1.63   53.70    7.25 29.77 30.39 29.46 30.88 30.01 
1.52 5.0 125.00 -2.50 8.0E+00 0.15 42.58  6.23    4.25  11.22    1.40   43.25    5.84 29.59 30.22 29.29 30.71 29.84 
1.52 5.0 125.00 -2.50 1.0E+01 0.15 42.40  6.46    3.96   9.57    1.19   34.89    4.71 29.42 30.05 29.11 30.53 29.66 
1.52 5.0 125.00 -2.50 1.2E+01 0.15 42.23  6.69    3.66   8.07    1.01   27.92    3.77 29.25 29.87 28.94 30.36 29.49 
1.52 5.0 125.00 -2.50 1.4E+01 0.15 42.06  6.90    3.35   6.73    0.84   22.17    2.99 29.07 29.70 28.77 30.19 29.32 
1.52 5.0 125.00 -2.25 5.0E-04 0.21 42.51 11.25   62.00 707.57   91.30 6751.80  513.25 29.45 30.15 29.21 30.65 29.53 
1.52 5.0 125.00 -2.25 1.0E-03 0.20 42.81 10.47   57.90 679.43   83.29 6476.05  497.84 29.73 30.44 29.48 30.94 29.82 
1.52 5.0 125.00 -2.25 5.0E-03 0.16 43.26  8.17   21.29 237.74   26.98 2141.66  194.83 30.16 30.90 29.91 31.39 30.35 
1.52 5.0 125.00 -2.25 1.0E-02 0.15 43.27  7.45   13.56 132.09   15.01  994.08   92.71 30.17 30.91 29.92 31.40 30.37 
1.52 5.0 125.00 -2.25 5.3E-02 0.15 43.27  6.66    8.19  66.76    7.54  431.49   40.39 30.17 30.91 29.92 31.40 30.37 
1.52 5.0 125.00 -2.25 1.0E-01 0.15 43.26  6.40    7.00  52.61    5.94  334.03   31.26 30.17 30.90 29.92 31.39 30.37 
1.52 5.0 125.00 -2.25 5.1E-01 0.15 43.23  5.82    5.14  29.26    3.27  175.99   16.47 30.13 30.87 29.88 31.36 30.33 
1.52 5.0 125.00 -2.25 1.0E+00 0.15 43.19  5.67    4.61  23.54    2.62  131.20   12.28 30.09 30.83 29.84 31.32 30.29 
1.52 5.0 125.00 -2.25 2.0E+00 0.15 43.10  5.61    4.18  19.12    2.11   95.44    8.93 30.00 30.74 29.75 31.23 30.20 
1.52 5.0 125.00 -2.25 4.0E+00 0.15 42.93  5.76    3.79  15.42    1.70   68.75    6.43 29.83 30.57 29.58 31.06 30.03 
1.52 5.0 125.00 -2.25 6.0E+00 0.15 42.75  5.99    3.53  13.06    1.44   53.89    5.04 29.66 30.39 29.41 30.88 29.85 
1.52 5.0 125.00 -2.25 8.0E+00 0.15 42.58  6.23    3.30  11.19    1.23   43.40    4.06 29.48 30.22 29.23 30.71 29.68 
1.52 5.0 125.00 -2.25 1.0E+01 0.15 42.40  6.46    3.07   9.54    1.05   35.01    3.28 29.31 30.04 29.06 30.53 29.51 
1.52 5.0 125.00 -2.25 1.2E+01 0.15 42.23  6.69    2.84   8.05    0.88   28.02    2.62 29.14 29.87 28.88 30.36 29.33 
1.52 5.0 125.00 -2.25 1.4E+01 0.15 42.06  6.90    2.60   6.71    0.74   22.25    2.08 28.96 29.70 28.71 30.19 29.16 
1.52 7.0 125.00 -3.25 5.0E-04 0.21 42.37 11.61  176.86 710.76   57.06 6560.01 2359.23 29.76 30.00 28.86 30.49 30.04 
1.52 7.0 125.00 -3.25 1.0E-03 0.20 42.66 10.83  159.65 683.25   49.37 6323.68 2184.06 30.02 30.30 29.11 30.78 30.32 
1.52 7.0 125.00 -3.25 5.0E-03 0.16 43.11  8.53   37.35 240.49    6.57 2145.52  539.06 30.25 30.76 29.15 31.24 30.64 
1.52 7.0 125.00 -3.25 1.0E-02 0.15 43.12  7.81   21.94 133.49    3.21  997.87  240.62 30.24 30.77 29.11 31.26 30.64 
1.52 7.0 125.00 -3.25 5.3E-02 0.15 43.12  7.02   13.10  67.50    1.59  433.56  103.95 30.23 30.77 29.10 31.26 30.64 
1.52 7.0 125.00 -3.25 1.0E-01 0.15 43.12  6.76   11.21  53.23    1.25  335.88   80.53 30.23 30.76 29.10 31.25 30.63 
1.52 7.0 125.00 -3.25 5.1E-01 0.15 43.10  6.17    8.25  29.79    0.69  178.13   42.71 30.20 30.74 29.07 31.23 30.61 
1.52 7.0 125.00 -3.25 1.0E+00 0.15 43.06  5.99    7.43  24.12    0.56  133.95   32.11 30.17 30.71 29.04 31.20 30.58 
1.52 7.0 125.00 -3.25 2.0E+00 0.15 43.00  5.88    6.78  19.84    0.46   99.20   23.78 30.11 30.65 28.98 31.14 30.51 
1.52 7.0 125.00 -3.25 4.0E+00 0.15 42.88  5.95    6.24  16.42    0.38   74.07   17.76 29.99 30.52 28.85 31.01 30.39 
1.52 7.0 125.00 -3.25 6.0E+00 0.15 42.76  6.08    5.90  14.37    0.33   60.59   14.53 29.86 30.40 28.73 30.89 30.27 
1.52 7.0 125.00 -3.25 8.0E+00 0.15 42.63  6.25    5.62  12.80    0.29   51.30   12.30 29.74 30.27 28.61 30.76 30.14 
1.52 7.0 125.00 -3.25 1.0E+01 0.15 42.51  6.42    5.37  11.47    0.26   43.90   10.53 29.62 30.15 28.48 30.64 30.02 
1.52 7.0 125.00 -3.25 1.2E+01 0.15 42.38  6.59    5.12  10.26    0.23   37.65    9.03 29.49 30.03 28.36 30.51 29.89 
1.52 7.0 125.00 -3.25 1.4E+01 0.15 42.26  6.76    4.88   9.16    0.21   32.32    7.75 29.37 29.90 28.23 30.39 29.77 
1.52 7.0 125.00 -3.00 5.0E-04 0.21 42.37 11.61  155.08 709.84   96.40 6583.42 1912.42 29.70 30.00 29.09 30.49 29.95 
1.52 7.0 125.00 -3.00 1.0E-03 0.20 42.66 10.83  141.87 684.80   86.01 6326.93 1793.94 29.97 30.30 29.35 30.78 30.23 
1.52 7.0 125.00 -3.00 5.0E-03 0.16 43.11  8.53   38.52 238.42   15.12 2129.83  491.35 30.27 30.75 29.51 31.24 30.60 
1.52 7.0 125.00 -3.00 1.0E-02 0.15 43.12  7.81   23.10 132.57    7.61  991.12  222.14 30.26 30.77 29.48 31.25 30.60 
1.52 7.0 125.00 -3.00 5.3E-02 0.15 43.12  7.02   13.83  67.06    3.77  430.67   96.14 30.26 30.76 29.48 31.25 30.60 
1.52 7.0 125.00 -3.00 1.0E-01 0.15 43.12  6.76   11.84  52.88    2.97  333.63   74.48 30.25 30.76 29.47 31.25 30.60 
1.52 7.0 125.00 -3.00 5.1E-01 0.15 43.10  6.17    8.72  29.59    1.65  176.94   39.50 30.23 30.74 29.45 31.22 30.57 
1.52 7.0 125.00 -3.00 1.0E+00 0.15 43.06  5.99    7.85  23.96    1.33  133.05   29.70 30.20 30.70 29.42 31.19 30.54 
1.52 7.0 125.00 -3.00 2.0E+00 0.15 43.00  5.88    7.16  19.71    1.09   98.54   22.00 30.14 30.64 29.35 31.13 30.48 
1.52 7.0 125.00 -3.00 4.0E+00 0.15 42.88  5.95    6.59  16.32    0.90   73.57   16.42 30.01 30.52 29.23 31.01 30.36 
1.52 7.0 125.00 -3.00 6.0E+00 0.15 42.76  6.08    6.23  14.27    0.78   60.19   13.44 29.89 30.40 29.11 30.88 30.23 
1.52 7.0 125.00 -3.00 8.0E+00 0.15 42.63  6.25    5.94  12.72    0.70   50.95   11.37 29.76 30.27 28.98 30.76 30.11 
1.52 7.0 125.00 -3.00 1.0E+01 0.15 42.51  6.42    5.67  11.39    0.62   43.61    9.73 29.64 30.15 28.86 30.64 29.98 
1.52 7.0 125.00 -3.00 1.2E+01 0.15 42.38  6.59    5.41  10.19    0.56   37.40    8.35 29.51 30.02 28.73 30.51 29.86 
1.52 7.0 125.00 -3.00 1.4E+01 0.15 42.26  6.76    5.16   9.10    0.50   32.11    7.17 29.39 29.90 28.61 30.39 29.74 
1.52 7.0 125.00 -2.75 5.0E-04 0.21 42.37 11.61  119.67 710.92  118.37 6613.64 1359.48 29.59 30.00 29.18 30.49 29.80 
1.52 7.0 125.00 -2.75 1.0E-03 0.20 42.66 10.83  110.34 682.83  108.50 6347.70 1290.23 29.86 30.30 29.45 30.78 30.09 
1.52 7.0 125.00 -2.75 5.0E-03 0.16 43.11  8.53   35.37 238.67   26.71 2126.90  396.33 30.23 30.75 29.76 31.24 30.51 
1.52 7.0 125.00 -2.75 1.0E-02 0.15 43.12  7.81   21.85 132.59   14.02  988.42  182.01 30.24 30.77 29.75 31.25 30.52 
1.52 7.0 125.00 -2.75 5.3E-02 0.15 43.12  7.02   13.14  67.06    6.99  429.41   78.95 30.23 30.76 29.74 31.25 30.52 
1.52 7.0 125.00 -2.75 1.0E-01 0.15 43.12  6.76   11.24  52.88    5.51  332.66   61.16 30.23 30.76 29.74 31.25 30.51 
1.52 7.0 125.00 -2.75 5.1E-01 0.15 43.10  6.17    8.28  29.59    3.05  176.43   32.44 30.21 30.74 29.72 31.22 30.49 
1.52 7.0 125.00 -2.75 1.0E+00 0.15 43.06  5.99    7.46  23.96    2.46  132.66   24.39 30.17 30.70 29.68 31.19 30.46 
1.52 7.0 125.00 -2.75 2.0E+00 0.15 43.00  5.88    6.80  19.71    2.01   98.25   18.06 30.11 30.64 29.62 31.13 30.40 
1.52 7.0 125.00 -2.75 4.0E+00 0.15 42.88  5.95    6.26  16.32    1.66   73.36   13.49 29.99 30.52 29.50 31.01 30.27 
1.52 7.0 125.00 -2.75 6.0E+00 0.15 42.76  6.08    5.92  14.27    1.45   60.01   11.03 29.86 30.40 29.37 30.88 30.15 
1.52 7.0 125.00 -2.75 8.0E+00 0.15 42.63  6.25    5.64  12.72    1.29   50.80    9.34 29.74 30.27 29.25 30.76 30.02 
1.52 7.0 125.00 -2.75 1.0E+01 0.15 42.51  6.42    5.38  11.39    1.16   43.48    7.99 29.62 30.15 29.13 30.63 29.90 
1.52 7.0 125.00 -2.75 1.2E+01 0.15 42.38  6.59    5.14  10.19    1.03   37.29    6.86 29.49 30.02 29.00 30.51 29.77 
1.52 7.0 125.00 -2.75 1.4E+01 0.15 42.26  6.76    4.90   9.10    0.92   32.02    5.89 29.37 29.90 28.88 30.39 29.65 
1.52 7.0 125.00 -2.50 5.0E-04 0.21 42.37 11.61   87.28 710.16  108.54 6683.82  868.03 29.45 30.00 29.14 30.50 29.61 
1.52 7.0 125.00 -2.50 1.0E-03 0.20 42.66 10.83   80.53 681.79  100.01 6419.22  832.99 29.73 30.30 29.42 30.79 29.90 
1.52 7.0 125.00 -2.50 5.0E-03 0.16 43.11  8.53   27.73 238.48   31.43 2129.43  286.60 30.12 30.75 29.83 31.24 30.37 
1.52 7.0 125.00 -2.50 1.0E-02 0.15 43.12  7.81   17.50 132.50   17.12  990.48  133.64 30.14 30.77 29.83 31.25 30.38 
1.52 7.0 125.00 -2.50 5.3E-02 0.15 43.12  7.02   10.56  67.02    8.59  430.36   58.09 30.14 30.76 29.83 31.25 30.38 
1.52 7.0 125.00 -2.50 1.0E-01 0.15 43.12  6.76    9.03  52.85    6.76  333.40   45.00 30.14 30.76 29.83 31.25 30.38 
1.52 7.0 125.00 -2.50 5.1E-01 0.15 43.10  6.17    6.65  29.57    3.75  176.82   23.87 30.11 30.74 29.80 31.22 30.35 
1.52 7.0 125.00 -2.50 1.0E+00 0.15 43.06  5.99    5.99  23.95    3.02  132.96   17.95 30.08 30.70 29.77 31.19 30.32 
1.52 7.0 125.00 -2.50 2.0E+00 0.15 43.00  5.88    5.46  19.70    2.47   98.47   13.29 30.02 30.64 29.71 31.13 30.26 
1.52 7.0 125.00 -2.50 4.0E+00 0.15 42.88  5.95    5.03  16.31    2.04   73.52    9.92 29.89 30.52 29.59 31.01 30.14 
1.52 7.0 125.00 -2.50 6.0E+00 0.15 42.76  6.08    4.76  14.26    1.78   60.15    8.12 29.77 30.40 29.46 30.88 30.01 
1.52 7.0 125.00 -2.50 8.0E+00 0.15 42.63  6.25    4.53  12.71    1.59   50.92    6.87 29.65 30.27 29.34 30.76 29.89 
1.52 7.0 125.00 -2.50 1.0E+01 0.15 42.51  6.42    4.33  11.38    1.42   43.58    5.88 29.52 30.15 29.22 30.64 29.76 
1.52 7.0 125.00 -2.50 1.2E+01 0.15 42.38  6.59    4.13  10.19    1.27   37.37    5.04 29.40 30.02 29.09 30.51 29.64 
1.52 7.0 125.00 -2.50 1.4E+01 0.15 42.26  6.76    3.94   9.09    1.13   32.09    4.33 29.27 29.90 28.97 30.39 29.52 
1.52 7.0 125.00 -2.25 5.0E-04 0.21 42.37 11.61   62.00 707.57   91.30 6751.80  513.25 29.30 30.00 29.07 30.50 29.38 
1.52 7.0 125.00 -2.25 1.0E-03 0.20 42.66 10.83   57.90 679.43   83.29 6476.05  497.84 29.58 30.30 29.34 30.79 29.68 
1.52 7.0 125.00 -2.25 5.0E-03 0.16 43.11  8.53   21.29 237.76   26.98 2141.82  194.84 30.01 30.75 29.76 31.24 30.20 
1.52 7.0 125.00 -2.25 1.0E-02 0.15 43.12  7.81   13.57 132.11   15.01  994.28   92.73 30.03 30.76 29.78 31.25 30.23 
1.52 7.0 125.00 -2.25 5.3E-02 0.15 43.12  7.02    8.19  66.82    7.55  431.89   40.42 30.03 30.76 29.78 31.25 30.23 
1.52 7.0 125.00 -2.25 1.0E-01 0.15 43.12  6.76    7.01  52.69    5.94  334.58   31.31 30.03 30.76 29.77 31.25 30.22 
1.52 7.0 125.00 -2.25 5.1E-01 0.15 43.10  6.17    5.16  29.48    3.30  177.45   16.61 30.00 30.74 29.75 31.23 30.20 
1.52 7.0 125.00 -2.25 1.0E+00 0.15 43.06  5.99    4.65  23.88    2.65  133.43   12.49 29.97 30.70 29.72 31.19 30.17 
1.52 7.0 125.00 -2.25 2.0E+00 0.15 43.00  5.88    4.24  19.64    2.17   98.82    9.25 29.91 30.64 29.66 31.13 30.10 
1.52 7.0 125.00 -2.25 4.0E+00 0.15 42.88  5.95    3.90  16.26    1.79   73.78    6.91 29.78 30.52 29.53 31.01 29.98 
1.52 7.0 125.00 -2.25 6.0E+00 0.15 42.76  6.08    3.69  14.22    1.57   60.36    5.65 29.66 30.40 29.41 30.89 29.86 
1.52 7.0 125.00 -2.25 8.0E+00 0.15 42.63  6.25    3.52  12.67    1.39   51.10    4.78 29.54 30.27 29.28 30.76 29.73 
1.52 7.0 125.00 -2.25 1.0E+01 0.15 42.51  6.42    3.36  11.35    1.25   43.73    4.09 29.41 30.15 29.16 30.64 29.61 
1.52 7.0 125.00 -2.25 1.2E+01 0.15 42.38  6.59    3.21  10.16    1.12   37.51    3.51 29.29 30.02 29.03 30.51 29.48 
1.52 7.0 125.00 -2.25 1.4E+01 0.15 42.26  6.76    3.05   9.07    1.00   32.20    3.01 29.16 29.90 28.91 30.39 29.36 
1.52 9.0 125.00 -3.25 5.0E-04 0.21 42.26 11.88  176.86 710.76   57.06 6560.01 2359.23 29.65 29.90 28.75 30.38 29.93 
1.52 9.0 125.00 -3.25 1.0E-03 0.20 42.55 11.11  159.65 683.25   49.37 6323.68 2184.07 29.92 30.19 29.00 30.67 30.21 
1.52 9.0 125.00 -3.25 5.0E-03 0.16 43.00  8.81   37.35 240.50    6.57 2145.61  539.09 30.15 30.65 29.04 31.14 30.53 
1.52 9.0 125.00 -3.25 1.0E-02 0.15 43.02  8.08   21.94 133.50    3.21  997.98  240.65 30.13 30.66 29.00 31.15 30.53 
1.52 9.0 125.00 -3.25 5.3E-02 0.15 43.01  7.29   13.10  67.53    1.59  433.79  104.00 30.12 30.66 28.99 31.15 30.53 
1.52 9.0 125.00 -3.25 1.0E-01 0.15 43.01  7.03   11.22  53.28    1.25  336.19   80.60 30.12 30.66 28.99 31.15 30.52 
1.52 9.0 125.00 -3.25 5.1E-01 0.15 42.99  6.43    8.28  29.91    0.70  178.95   42.90 30.10 30.64 28.97 31.12 30.50 
1.52 9.0 125.00 -3.25 1.0E+00 0.15 42.97  6.23    7.47  24.31    0.56  135.19   32.41 30.08 30.61 28.94 31.10 30.48 
1.52 9.0 125.00 -3.25 2.0E+00 0.15 42.92  6.11    6.83  20.13    0.46  101.09   24.24 30.03 30.57 28.90 31.05 30.43 
1.52 9.0 125.00 -3.25 4.0E+00 0.15 42.83  6.12    6.33  16.88    0.39   76.88   18.43 29.93 30.47 28.80 30.96 30.34 
1.52 9.0 125.00 -3.25 6.0E+00 0.15 42.73  6.20    6.03  15.00    0.34   64.23   15.40 29.84 30.37 28.70 30.86 30.24 
1.52 9.0 125.00 -3.25 8.0E+00 0.15 42.63  6.32    5.80  13.61    0.31   55.66   13.35 29.74 30.28 28.61 30.76 30.14 
1.52 9.0 125.00 -3.25 1.0E+01 0.15 42.53  6.45    5.59  12.45    0.28   48.94   11.73 29.64 30.18 28.51 30.67 30.05 
1.52 9.0 125.00 -3.25 1.2E+01 0.15 42.44  6.58    5.40  11.42    0.26   43.30   10.38 29.55 30.08 28.41 30.57 29.95 
1.52 9.0 125.00 -3.25 1.4E+01 0.15 42.34  6.71    5.22  10.49    0.24   38.47    9.22 29.45 29.99 28.32 30.47 29.85 
1.52 9.0 125.00 -3.00 5.0E-04 0.21 42.26 11.88  155.08 709.84   96.40 6583.42 1912.42 29.59 29.89 28.98 30.38 29.84 
1.52 9.0 125.00 -3.00 1.0E-03 0.20 42.55 11.11  141.87 684.80   86.01 6326.94 1793.94 29.86 30.19 29.24 30.67 30.12 
1.52 9.0 125.00 -3.00 5.0E-03 0.16 43.00  8.81   38.52 238.43   15.12 2129.92  491.37 30.16 30.64 29.40 31.13 30.50 
1.52 9.0 125.00 -3.00 1.0E-02 0.15 43.02  8.08   23.11 132.58    7.61  991.24  222.17 30.15 30.66 29.37 31.15 30.50 
1.52 9.0 125.00 -3.00 5.3E-02 0.15 43.01  7.29   13.84  67.09    3.78  430.89   96.19 30.15 30.66 29.37 31.14 30.49 
1.52 9.0 125.00 -3.00 1.0E-01 0.15 43.01  7.03   11.85  52.92    2.98  333.94   74.55 30.15 30.65 29.36 31.14 30.49 
1.52 9.0 125.00 -3.00 5.1E-01 0.15 42.99  6.43    8.74  29.71    1.66  177.75   39.68 30.13 30.64 29.34 31.12 30.47 
1.52 9.0 125.00 -3.00 1.0E+00 0.15 42.97  6.23    7.89  24.15    1.34  134.29   29.98 30.10 30.61 29.32 31.10 30.45 
1.52 9.0 125.00 -3.00 2.0E+00 0.15 42.92  6.11    7.22  20.00    1.10  100.42   22.42 30.05 30.56 29.27 31.05 30.40 
1.52 9.0 125.00 -3.00 4.0E+00 0.15 42.83  6.12    6.69  16.77    0.92   76.37   17.05 29.96 30.47 29.18 30.95 30.30 
1.52 9.0 125.00 -3.00 6.0E+00 0.15 42.73  6.20    6.37  14.90    0.82   63.80   14.24 29.86 30.37 29.08 30.86 30.21 
1.52 9.0 125.00 -3.00 8.0E+00 0.15 42.63  6.32    6.12  13.52    0.74   55.29   12.34 29.76 30.27 28.98 30.76 30.11 
1.52 9.0 125.00 -3.00 1.0E+01 0.15 42.53  6.45    5.90  12.37    0.68   48.62   10.85 29.67 30.18 28.89 30.66 30.01 
1.52 9.0 125.00 -3.00 1.2E+01 0.15 42.44  6.58    5.71  11.35    0.62   43.01    9.60 29.57 30.08 28.79 30.57 29.92 
1.52 9.0 125.00 -3.00 1.4E+01 0.15 42.34  6.71    5.52  10.42    0.57   38.22    8.53 29.48 29.98 28.69 30.47 29.82 
1.52 9.0 125.00 -2.75 5.0E-04 0.21 42.26 11.88  119.67 710.92  118.37 6613.64 1359.48 29.48 29.90 29.07 30.38 29.69 
1.52 9.0 125.00 -2.75 1.0E-03 0.20 42.55 11.11  110.34 682.83  108.50 6347.71 1290.23 29.75 30.19 29.34 30.67 29.98 
1.52 9.0 125.00 -2.75 5.0E-03 0.16 43.00  8.81   35.37 238.68   26.71 2126.99  396.35 30.12 30.65 29.65 31.13 30.40 
1.52 9.0 125.00 -2.75 1.0E-02 0.15 43.02  8.08   21.85 132.60   14.02  988.53  182.04 30.13 30.66 29.64 31.14 30.41 
1.52 9.0 125.00 -2.75 5.3E-02 0.15 43.01  7.29   13.14  67.09    7.00  429.63   78.99 30.13 30.66 29.64 31.14 30.41 
1.52 9.0 125.00 -2.75 1.0E-01 0.15 43.01  7.03   11.25  52.93    5.51  332.97   61.22 30.12 30.65 29.63 31.14 30.41 
1.52 9.0 125.00 -2.75 5.1E-01 0.15 42.99  6.43    8.30  29.71    3.07  177.23   32.58 30.10 30.64 29.61 31.12 30.39 
1.52 9.0 125.00 -2.75 1.0E+00 0.15 42.97  6.23    7.49  24.15    2.48  133.90   24.62 30.08 30.61 29.59 31.10 30.36 
1.52 9.0 125.00 -2.75 2.0E+00 0.15 42.92  6.11    6.85  20.00    2.04  100.12   18.41 30.03 30.56 29.54 31.05 30.31 
1.52 9.0 125.00 -2.75 4.0E+00 0.15 42.83  6.12    6.35  16.77    1.71   76.14   14.00 29.93 30.47 29.44 30.95 30.22 
1.52 9.0 125.00 -2.75 6.0E+00 0.15 42.73  6.20    6.05  14.90    1.51   63.61   11.69 29.84 30.37 29.35 30.86 30.12 
1.52 9.0 125.00 -2.75 8.0E+00 0.15 42.63  6.32    5.81  13.52    1.37   55.13   10.14 29.74 30.27 29.25 30.76 30.02 
1.52 9.0 125.00 -2.75 1.0E+01 0.15 42.53  6.45    5.61  12.37    1.26   48.48    8.91 29.65 30.18 29.16 30.66 29.93 
1.52 9.0 125.00 -2.75 1.2E+01 0.15 42.44  6.58    5.42  11.35    1.15   42.88    7.88 29.55 30.08 29.06 30.57 29.83 
1.52 9.0 125.00 -2.75 1.4E+01 0.15 42.34  6.71    5.24  10.42    1.06   38.10    7.01 29.45 29.98 28.96 30.47 29.73 
1.52 9.0 125.00 -2.50 5.0E-04 0.21 42.26 11.88   87.28 710.16  108.54 6683.82  868.03 29.34 29.90 29.03 30.39 29.50 
1.52 9.0 125.00 -2.50 1.0E-03 0.20 42.55 11.11   80.53 681.79  100.01 6419.22  832.99 29.62 30.19 29.31 30.68 29.79 
1.52 9.0 125.00 -2.50 5.0E-03 0.16 43.00  8.81   27.73 238.49   31.43 2129.52  286.61 30.02 30.64 29.72 31.13 30.26 
1.52 9.0 125.00 -2.50 1.0E-02 0.15 43.02  8.08   17.50 132.52   17.12  990.59  133.66 30.03 30.66 29.73 31.14 30.27 
1.52 9.0 125.00 -2.50 5.3E-02 0.15 43.01  7.29   10.56  67.05    8.59  430.58   58.12 30.03 30.66 29.72 31.14 30.27 
1.52 9.0 125.00 -2.50 1.0E-01 0.15 43.01  7.03    9.04  52.89    6.77  333.70   45.04 30.03 30.65 29.72 31.14 30.27 
1.52 9.0 125.00 -2.50 5.1E-01 0.15 42.99  6.43    6.67  29.70    3.77  177.62   23.98 30.01 30.63 29.70 31.12 30.25 
1.52 9.0 125.00 -2.50 1.0E+00 0.15 42.97  6.23    6.02  24.14    3.04  134.19   18.11 29.98 30.61 29.68 31.10 30.23 
1.52 9.0 125.00 -2.50 2.0E+00 0.15 42.92  6.11    5.51  19.98    2.51  100.34   13.54 29.94 30.56 29.63 31.05 30.18 
1.52 9.0 125.00 -2.50 4.0E+00 0.15 42.83  6.12    5.10  16.76    2.10   76.31   10.30 29.84 30.47 29.53 30.95 30.08 
1.52 9.0 125.00 -2.50 6.0E+00 0.15 42.73  6.20    4.86  14.89    1.86   63.75    8.61 29.74 30.37 29.44 30.86 29.99 
1.52 9.0 125.00 -2.50 8.0E+00 0.15 42.63  6.32    4.67  13.51    1.69   55.25    7.46 29.65 30.27 29.34 30.76 29.89 
1.52 9.0 125.00 -2.50 1.0E+01 0.15 42.53  6.45    4.51  12.36    1.54   48.58    6.56 29.55 30.18 29.24 30.66 29.79 
1.52 9.0 125.00 -2.50 1.2E+01 0.15 42.44  6.58    4.35  11.34    1.41   42.98    5.80 29.45 30.08 29.15 30.57 29.70 
1.52 9.0 125.00 -2.50 1.4E+01 0.15 42.34  6.71    4.21  10.42    1.30   38.19    5.15 29.36 29.98 29.05 30.47 29.60 
1.52 9.0 125.00 -2.25 5.0E-04 0.21 42.26 11.88   62.00 707.57   91.30 6751.80  513.25 29.19 29.89 28.96 30.39 29.27 
1.52 9.0 125.00 -2.25 1.0E-03 0.20 42.55 11.11   57.90 679.43   83.29 6476.06  497.84 29.48 30.19 29.23 30.68 29.57 
1.52 9.0 125.00 -2.25 5.0E-03 0.16 43.00  8.81   21.29 237.77   26.99 2141.92  194.85 29.90 30.64 29.65 31.13 30.09 
1.52 9.0 125.00 -2.25 1.0E-02 0.15 43.02  8.08   13.57 132.12   15.01  994.40   92.74 29.92 30.66 29.67 31.15 30.12 
1.52 9.0 125.00 -2.25 5.3E-02 0.15 43.01  7.29    8.20  66.85    7.55  432.11   40.44 29.92 30.66 29.67 31.15 30.12 
1.52 9.0 125.00 -2.25 1.0E-01 0.15 43.01  7.03    7.01  52.74    5.95  334.89   31.34 29.92 30.65 29.67 31.14 30.11 
1.52 9.0 125.00 -2.25 5.1E-01 0.15 42.99  6.43    5.18  29.61    3.31  178.26   16.68 29.90 30.63 29.65 31.12 30.09 
1.52 9.0 125.00 -2.25 1.0E+00 0.15 42.97  6.23    4.67  24.07    2.68  134.67   12.60 29.87 30.61 29.62 31.10 30.07 
1.52 9.0 125.00 -2.25 2.0E+00 0.15 42.92  6.11    4.27  19.92    2.20  100.70    9.42 29.83 30.56 29.57 31.05 30.02 
1.52 9.0 125.00 -2.25 4.0E+00 0.15 42.83  6.12    3.96  16.71    1.84   76.58    7.17 29.73 30.47 29.48 30.95 29.93 
1.52 9.0 125.00 -2.25 6.0E+00 0.15 42.73  6.20    3.77  14.84    1.63   63.98    5.99 29.63 30.37 29.38 30.86 29.83 
1.52 9.0 125.00 -2.25 8.0E+00 0.15 42.63  6.32    3.62  13.47    1.48   55.45    5.19 29.54 30.27 29.28 30.76 29.73 
1.52 9.0 125.00 -2.25 1.0E+01 0.15 42.53  6.45    3.50  12.32    1.36   48.76    4.56 29.44 30.17 29.19 30.67 29.64 
1.52 9.0 125.00 -2.25 1.2E+01 0.15 42.44  6.58    3.38  11.31    1.24   43.13    4.04 29.34 30.08 29.09 30.57 29.54 
1.52 9.0 125.00 -2.25 1.4E+01 0.15 42.34  6.71    3.27  10.39    1.14   38.32    3.59 29.25 29.98 29.00 30.47 29.44 
1.52 0.0 125.00 -3.25 5.0E-04 0.21 41.91 12.75  176.86 710.76   57.06 6560.02 2359.23 29.30 29.55 28.41 30.03 29.59 
1.52 0.0 125.00 -3.25 1.0E-03 0.20 42.20 11.97  159.65 683.25   49.37 6323.68 2184.08 29.57 29.84 28.65 30.33 29.86 
1.52 0.0 125.00 -3.25 5.0E-03 0.16 42.66  9.67   37.36 240.54    6.57 2145.93  539.19 29.80 30.30 28.69 30.79 30.19 
1.52 0.0 125.00 -3.25 1.0E-02 0.15 42.67  8.95   21.95 133.55    3.21  998.38  240.77 29.78 30.31 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 5.3E-02 0.15 42.67  8.16   13.12  67.64    1.59  434.56  104.20 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 1.0E-01 0.15 42.67  7.89   11.24  53.44    1.25  337.27   80.87 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 5.1E-01 0.15 42.67  7.25    8.35  30.35    0.71  181.79   43.59 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 1.0E+00 0.15 42.67  7.01    7.59  24.97    0.58  139.54   33.46 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 2.0E+00 0.15 42.67  6.79    7.02  21.13    0.49  107.68   25.82 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 4.0E+00 0.15 42.67  6.61    6.63  18.44    0.42   86.67   20.78 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 6.0E+00 0.15 42.67  6.51    6.43  17.08    0.39   76.83   18.42 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 8.0E+00 0.15 42.67  6.44    6.31  16.22    0.37   70.83   16.98 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 1.0E+01 0.15 42.67  6.39    6.22  15.58    0.36   66.55   15.96 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 1.2E+01 0.15 42.67  6.34    6.15  15.08    0.35   63.24   15.16 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.25 1.4E+01 0.15 42.67  6.31    6.09  14.67    0.34   60.62   14.54 29.78 30.32 28.65 30.80 30.18 
1.52 0.0 125.00 -3.00 5.0E-04 0.21 41.91 12.75  155.08 709.84   96.40 6583.42 1912.42 29.24 29.55 28.63 30.03 29.50 
1.52 0.0 125.00 -3.00 1.0E-03 0.20 42.20 11.97  141.87 684.81   86.01 6326.94 1793.95 29.52 29.84 28.90 30.33 29.78 
1.52 0.0 125.00 -3.00 5.0E-03 0.16 42.66  9.67   38.53 238.46   15.13 2130.23  491.46 29.81 30.30 29.05 30.78 30.15 
1.52 0.0 125.00 -3.00 1.0E-02 0.15 42.67  8.95   23.12 132.63    7.62  991.63  222.26 29.81 30.31 29.03 30.80 30.15 
1.52 0.0 125.00 -3.00 5.3E-02 0.15 42.67  8.16   13.86  67.19    3.78  431.66   96.36 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 1.0E-01 0.15 42.67  7.89   11.87  53.08    2.98  335.02   74.79 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 5.1E-01 0.15 42.67  7.25    8.82  30.15    1.68  180.58   40.31 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 1.0E+00 0.15 42.67  7.01    8.01  24.80    1.38  138.61   30.94 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 2.0E+00 0.15 42.67  6.79    7.42  20.99    1.16  106.96   23.88 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 4.0E+00 0.15 42.67  6.61    7.00  18.31    1.01   86.09   19.22 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 6.0E+00 0.15 42.67  6.51    6.80  16.97    0.93   76.32   17.04 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 8.0E+00 0.15 42.67  6.44    6.66  16.11    0.89   70.36   15.71 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 1.0E+01 0.15 42.67  6.39    6.57  15.48    0.85   66.10   14.76 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 1.2E+01 0.15 42.67  6.34    6.49  14.98    0.82   62.82   14.02 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -3.00 1.4E+01 0.15 42.67  6.31    6.43  14.58    0.80   60.22   13.44 29.80 30.31 29.02 30.80 30.15 
1.52 0.0 125.00 -2.75 5.0E-04 0.21 41.91 12.75  119.67 710.92  118.37 6613.64 1359.48 29.13 29.55 28.72 30.03 29.35 
1.52 0.0 125.00 -2.75 1.0E-03 0.20 42.20 11.97  110.34 682.83  108.50 6347.73 1290.24 29.41 29.84 29.00 30.33 29.64 
1.52 0.0 125.00 -2.75 5.0E-03 0.16 42.66  9.67   35.38 238.71   26.72 2127.30  396.41 29.77 30.30 29.30 30.78 30.06 
1.52 0.0 125.00 -2.75 1.0E-02 0.15 42.67  8.95   21.86 132.65   14.03  988.93  182.11 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 5.3E-02 0.15 42.67  8.16   13.16  67.19    7.01  430.40   79.13 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 1.0E-01 0.15 42.67  7.89   11.27  53.08    5.53  334.04   61.42 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 5.1E-01 0.15 42.67  7.25    8.37  30.15    3.11  180.05   33.10 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 1.0E+00 0.15 42.67  7.01    7.61  24.80    2.55  138.20   25.41 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 2.0E+00 0.15 42.67  6.79    7.04  20.99    2.15  106.65   19.61 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 4.0E+00 0.15 42.67  6.61    6.65  18.32    1.87   85.84   15.78 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 6.0E+00 0.15 42.67  6.51    6.45  16.97    1.73   76.10   13.99 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 8.0E+00 0.15 42.67  6.44    6.33  16.11    1.64   70.15   12.90 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 1.0E+01 0.15 42.67  6.39    6.23  15.48    1.58   65.91   12.12 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 1.2E+01 0.15 42.67  6.34    6.16  14.98    1.52   62.64   11.52 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.75 1.4E+01 0.15 42.67  6.31    6.11  14.58    1.48   60.04   11.04 29.78 30.31 29.29 30.80 30.06 
1.52 0.0 125.00 -2.50 5.0E-04 0.21 41.91 12.75   87.28 710.16  108.54 6683.82  868.03 29.00 29.55 28.68 30.04 29.15 
1.52 0.0 125.00 -2.50 1.0E-03 0.20 42.20 11.97   80.53 681.79  100.01 6419.24  832.99 29.27 29.84 28.96 30.33 29.44 
1.52 0.0 125.00 -2.50 5.0E-03 0.16 42.66  9.67   27.73 238.53   31.43 2129.84  286.65 29.67 30.30 29.37 30.78 29.91 
1.52 0.0 125.00 -2.50 1.0E-02 0.15 42.67  8.95   17.51 132.56   17.13  990.99  133.71 29.68 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 5.3E-02 0.15 42.67  8.16   10.57  67.15    8.60  431.35   58.22 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 1.0E-01 0.15 42.67  7.89    9.06  53.05    6.79  334.78   45.19 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 5.1E-01 0.15 42.67  7.25    6.73  30.13    3.82  180.45   24.36 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 1.0E+00 0.15 42.67  7.01    6.11  24.79    3.13  138.51   18.70 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 2.0E+00 0.15 42.67  6.79    5.66  20.98    2.64  106.89   14.43 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 4.0E+00 0.15 42.67  6.61    5.34  18.30    2.29   86.03   11.61 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 6.0E+00 0.15 42.67  6.51    5.19  16.96    2.12   76.27   10.29 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 8.0E+00 0.15 42.67  6.44    5.08  16.10    2.01   70.31    9.49 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 1.0E+01 0.15 42.67  6.39    5.01  15.47    1.93   66.06    8.92 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 1.2E+01 0.15 42.67  6.34    4.95  14.97    1.87   62.77    8.47 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.50 1.4E+01 0.15 42.67  6.31    4.91  14.57    1.82   60.17    8.12 29.69 30.31 29.38 30.80 29.93 
1.52 0.0 125.00 -2.25 5.0E-04 0.21 41.91 12.75   62.00 707.57   91.30 6751.80  513.25 28.85 29.55 28.61 30.04 28.92 
1.52 0.0 125.00 -2.25 1.0E-03 0.20 42.20 11.97   57.90 679.43   83.29 6476.06  497.84 29.13 29.84 28.88 30.34 29.22 
1.52 0.0 125.00 -2.25 5.0E-03 0.16 42.66  9.67   21.30 237.80   26.99 2142.23  194.87 29.56 30.30 29.31 30.79 29.75 
1.52 0.0 125.00 -2.25 1.0E-02 0.15 42.67  8.95   13.57 132.17   15.02  994.80   92.77 29.57 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 5.3E-02 0.15 42.67  8.16    8.21  66.95    7.56  432.88   40.51 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 1.0E-01 0.15 42.67  7.89    7.03  52.89    5.97  335.97   31.44 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 5.1E-01 0.15 42.67  7.25    5.22  30.04    3.36  181.09   16.95 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 1.0E+00 0.15 42.67  7.01    4.75  24.72    2.75  139.00   13.01 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 2.0E+00 0.15 42.67  6.79    4.39  20.92    2.32  107.27   10.04 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 4.0E+00 0.15 42.67  6.61    4.15  18.25    2.02   86.34    8.08 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 6.0E+00 0.15 42.67  6.51    4.02  16.91    1.87   76.54    7.16 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 8.0E+00 0.15 42.67  6.44    3.95  16.05    1.77   70.56    6.60 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 1.0E+01 0.15 42.67  6.39    3.89  15.42    1.70   66.29    6.20 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 1.2E+01 0.15 42.67  6.34    3.84  14.92    1.65   63.00    5.90 29.58 30.31 29.32 30.80 29.77 
1.52 0.0 125.00 -2.25 1.4E+01 0.15 42.67  6.31    3.81  14.52    1.60   60.39    5.65 29.58 30.31 29.32 30.80 29.77 
1.52 1.0  80.00 -3.25 5.0E-04 0.19 43.03  9.68  116.79 557.16   31.35 5122.10 1630.71 30.34 30.67 29.37 31.16 30.66 
1.52 1.0  80.00 -3.25 1.0E-03 0.19 43.33  8.92  112.44 547.30   29.66 5031.33 1583.75 30.63 30.97 29.65 31.45 30.95 
1.52 1.0  80.00 -3.25 5.0E-03 0.14 43.80  6.52   24.31 184.49    3.58 1641.31  366.91 30.86 31.45 29.69 31.94 31.29 
1.52 1.0  80.00 -3.25 1.0E-02 0.14 43.82  5.74   13.35  98.89    1.53  732.86  154.37 30.84 31.47 29.61 31.95 31.28 
1.52 1.0  80.00 -3.25 5.3E-02 0.14 43.80  4.95    7.65  48.28    0.72  308.04   64.33 30.82 31.45 29.58 31.94 31.26 
1.52 1.0  80.00 -3.25 1.0E-01 0.14 43.78  4.72    6.45  37.44    0.56  234.96   49.07 30.80 31.43 29.56 31.92 31.24 
1.52 1.0  80.00 -3.25 5.1E-01 0.14 43.60  4.38    4.44  18.80    0.28  111.24   23.23 30.62 31.25 29.39 31.74 31.06 
1.52 1.0  80.00 -3.25 1.0E+00 0.14 43.38  4.52    3.70  13.46    0.20   71.53   14.94 30.40 31.03 29.17 31.52 30.84 
1.52 1.0  80.00 -3.25 2.0E+00 0.14 42.96  4.99    2.84   8.33    0.12   36.46    7.62 29.97 30.60 28.74 31.09 30.41 
1.52 1.0  80.00 -3.25 4.0E+00 0.14 42.09  5.96    1.52   3.04    0.04   10.39    2.17 29.10 29.74 27.87 30.22 29.54 
1.52 1.0  80.00 -3.25 6.0E+00 0.14 41.22  6.55    0.51   0.75    0.01    2.27    0.47 28.23 28.87 27.00 29.35 28.67 
1.52 1.0  80.00 -3.25 8.0E+00 0.14 40.35  6.93    0.11   0.15    0.00    0.42    0.09 27.36 28.00 26.13 28.49 27.81 
1.52 1.0  80.00 -3.25 1.0E+01 0.14 39.48  7.17    0.02   0.03    0.00    0.07    0.01 26.50 27.13 25.26 27.62 26.94 
1.52 1.0  80.00 -3.25 1.2E+01 0.14 38.61  7.35    0.00   0.00    0.00    0.01    0.00 25.63 26.26 24.39 26.75 26.07 
1.52 1.0  80.00 -3.25 1.4E+01 0.14 37.74  7.51    0.00   0.00    0.00    0.00    0.00 24.76 25.39 23.53 25.88 25.20 
1.52 1.0  80.00 -3.00 5.0E-04 0.19 43.03  9.68  106.86 554.07   59.03 5088.73 1372.68 30.30 30.67 29.65 31.15 30.58 
1.52 1.0  80.00 -3.00 1.0E-03 0.19 43.33  8.92  103.59 544.53   56.48 5003.89 1340.11 30.59 30.97 29.93 31.45 30.88 
1.52 1.0  80.00 -3.00 5.0E-03 0.14 43.80  6.52   26.63 183.83    8.96 1631.94  346.96 30.90 31.45 30.09 31.93 31.26 
1.52 1.0  80.00 -3.00 1.0E-02 0.14 43.82  5.74   15.13  98.57    4.02  728.46  148.66 30.89 31.46 30.03 31.95 31.26 
1.52 1.0  80.00 -3.00 5.3E-02 0.14 43.80  4.95    8.71  48.12    1.90  306.17   62.11 30.87 31.45 30.00 31.93 31.24 
1.52 1.0  80.00 -3.00 1.0E-01 0.14 43.78  4.72    7.34  37.31    1.47  233.54   47.38 30.85 31.43 29.98 31.91 31.22 
1.52 1.0  80.00 -3.00 5.1E-01 0.14 43.60  4.38    5.05  18.74    0.73  110.56   22.43 30.67 31.25 29.81 31.74 31.04 
1.52 1.0  80.00 -3.00 1.0E+00 0.14 43.38  4.52    4.22  13.41    0.52   71.10   14.42 30.45 31.03 29.59 31.52 30.83 
1.52 1.0  80.00 -3.00 2.0E+00 0.14 42.96  4.99    3.23   8.31    0.32   36.24    7.35 30.03 30.60 29.16 31.09 30.40 
1.52 1.0  80.00 -3.00 4.0E+00 0.14 42.09  5.96    1.73   3.03    0.12   10.33    2.10 29.16 29.73 28.29 30.22 29.53 
1.52 1.0  80.00 -3.00 6.0E+00 0.14 41.22  6.55    0.58   0.75    0.03    2.26    0.46 28.29 28.86 27.42 29.35 28.66 
1.52 1.0  80.00 -3.00 8.0E+00 0.14 40.35  6.93    0.13   0.15    0.01    0.42    0.08 27.42 28.00 26.55 28.48 27.79 
1.52 1.0  80.00 -3.00 1.0E+01 0.14 39.48  7.17    0.02   0.03    0.00    0.07    0.01 26.55 27.13 25.68 27.61 26.92 
1.52 1.0  80.00 -3.00 1.2E+01 0.14 38.61  7.35    0.00   0.00    0.00    0.01    0.00 25.68 26.26 24.82 26.75 26.05 
1.52 1.0  80.00 -3.00 1.4E+01 0.14 37.74  7.51    0.00   0.00    0.00    0.00    0.00 24.82 25.39 23.95 25.88 25.18 
1.52 1.0  80.00 -2.75 5.0E-04 0.19 43.03  9.68   85.57 552.47   80.53 5103.70 1015.91 30.20 30.67 29.78 31.15 30.45 
1.52 1.0  80.00 -2.75 1.0E-03 0.19 43.33  8.92   83.41 543.29   78.14 5018.04  995.86 30.50 30.96 30.08 31.45 30.75 
1.52 1.0  80.00 -2.75 5.0E-03 0.14 43.80  6.52   26.63 183.51   17.86 1623.14  292.90 30.90 31.45 30.39 31.93 31.19 
1.52 1.0  80.00 -2.75 1.0E-02 0.14 43.82  5.74   16.08  98.33    8.56  723.79  129.32 30.92 31.46 30.36 31.95 31.20 
1.52 1.0  80.00 -2.75 5.3E-02 0.14 43.80  4.95    9.34  48.00    4.09  304.17   54.28 30.90 31.45 30.34 31.93 31.18 
1.52 1.0  80.00 -2.75 1.0E-01 0.14 43.78  4.72    7.88  37.22    3.16  232.01   41.41 30.88 31.42 30.32 31.91 31.16 
1.52 1.0  80.00 -2.75 5.1E-01 0.14 43.60  4.38    5.42  18.69    1.57  109.84   19.60 30.71 31.25 30.14 31.73 30.99 
1.52 1.0  80.00 -2.75 1.0E+00 0.14 43.38  4.52    4.52  13.38    1.12   70.63   12.61 30.49 31.03 29.92 31.51 30.77 
1.52 1.0  80.00 -2.75 2.0E+00 0.14 42.96  4.99    3.47   8.29    0.69   36.01    6.43 30.06 30.60 29.49 31.09 30.34 
1.52 1.0  80.00 -2.75 4.0E+00 0.14 42.09  5.96    1.86   3.03    0.25   10.26    1.83 29.19 29.73 28.62 30.22 29.47 
1.52 1.0  80.00 -2.75 6.0E+00 0.14 41.22  6.55    0.62   0.75    0.06    2.24    0.40 28.32 28.86 27.75 29.35 28.60 
1.52 1.0  80.00 -2.75 8.0E+00 0.14 40.35  6.93    0.14   0.15    0.01    0.42    0.07 27.45 28.00 26.89 28.48 27.73 
1.52 1.0  80.00 -2.75 1.0E+01 0.14 39.48  7.17    0.03   0.02    0.00    0.07    0.01 26.58 27.13 26.02 27.61 26.86 
1.52 1.0  80.00 -2.75 1.2E+01 0.14 38.61  7.35    0.00   0.00    0.00    0.01    0.00 25.72 26.26 25.15 26.74 26.00 
1.52 1.0  80.00 -2.75 1.4E+01 0.14 37.74  7.51    0.00   0.00    0.00    0.00    0.00 24.85 25.39 24.28 25.88 25.13 
1.52 1.0  80.00 -2.50 5.0E-04 0.19 43.03  9.68   62.70 552.75   77.36 5123.37  670.83 30.07 30.67 29.77 31.16 30.27 
1.52 1.0  80.00 -2.50 1.0E-03 0.19 43.33  8.92   61.22 543.33   75.82 5035.72  660.90 30.36 30.96 30.06 31.45 30.57 
1.52 1.0  80.00 -2.50 5.0E-03 0.14 43.80  6.52   22.21 183.46   23.40 1629.52  221.29 30.83 31.45 30.50 31.93 31.07 
1.52 1.0  80.00 -2.50 1.0E-02 0.14 43.82  5.74   14.16  98.30   11.91  726.14  100.68 30.86 31.46 30.50 31.95 31.09 
1.52 1.0  80.00 -2.50 5.3E-02 0.14 43.80  4.95    8.30  47.99    5.73  305.11   42.45 30.85 31.45 30.48 31.93 31.08 
1.52 1.0  80.00 -2.50 1.0E-01 0.14 43.78  4.72    7.00  37.21    4.44  232.73   32.38 30.83 31.42 30.46 31.91 31.06 
1.52 1.0  80.00 -2.50 5.1E-01 0.14 43.60  4.38    4.81  18.68    2.21  110.18   15.33 30.65 31.25 30.28 31.74 30.88 
1.52 1.0  80.00 -2.50 1.0E+00 0.14 43.38  4.52    4.02  13.37    1.57   70.85    9.86 30.43 31.03 30.07 31.52 30.66 
1.52 1.0  80.00 -2.50 2.0E+00 0.14 42.96  4.99    3.08   8.28    0.96   36.12    5.03 30.01 30.60 29.64 31.09 30.23 
1.52 1.0  80.00 -2.50 4.0E+00 0.14 42.09  5.96    1.65   3.03    0.35   10.29    1.43 29.14 29.73 28.77 30.22 29.36 
1.52 1.0  80.00 -2.50 6.0E+00 0.14 41.22  6.55    0.55   0.75    0.09    2.25    0.31 28.27 28.86 27.90 29.35 28.49 
1.52 1.0  80.00 -2.50 8.0E+00 0.14 40.35  6.93    0.12   0.15    0.02    0.42    0.06 27.40 28.00 27.03 28.48 27.63 
1.52 1.0  80.00 -2.50 1.0E+01 0.14 39.48  7.17    0.02   0.02    0.00    0.07    0.01 26.53 27.13 26.16 27.61 26.76 
1.52 1.0  80.00 -2.50 1.2E+01 0.14 38.61  7.35    0.00   0.00    0.00    0.01    0.00 25.66 26.26 25.30 26.75 25.89 
1.52 1.0  80.00 -2.50 1.4E+01 0.14 37.74  7.51    0.00   0.00    0.00    0.00    0.00 24.80 25.39 24.43 25.88 25.02 
1.52 1.0  80.00 -2.25 5.0E-04 0.19 43.03  9.68   46.11 550.58   62.85 5184.80  413.13 29.93 30.67 29.68 31.16 30.06 
1.52 1.0  80.00 -2.25 1.0E-03 0.19 43.33  8.92   45.12 541.19   61.61 5096.02  409.01 30.23 30.96 29.97 31.46 30.36 
1.52 1.0  80.00 -2.25 5.0E-03 0.14 43.80  6.52   17.48 182.94   21.26 1629.38  159.47 30.72 31.44 30.46 31.93 30.92 
1.52 1.0  80.00 -2.25 1.0E-02 0.14 43.82  5.74   11.51  98.02   11.38  725.25   74.79 30.77 31.46 30.48 31.95 30.96 
1.52 1.0  80.00 -2.25 5.3E-02 0.14 43.80  4.95    6.78  47.85    5.52  304.70   31.68 30.76 31.44 30.47 31.93 30.95 
1.52 1.0  80.00 -2.25 1.0E-01 0.14 43.78  4.72    5.72  37.10    4.28  232.42   24.16 30.74 31.42 30.45 31.91 30.93 
1.52 1.0  80.00 -2.25 5.1E-01 0.14 43.60  4.38    3.94  18.63    2.13  110.03   11.44 30.57 31.25 30.27 31.74 30.75 
1.52 1.0  80.00 -2.25 1.0E+00 0.14 43.38  4.52    3.28  13.34    1.51   70.76    7.36 30.35 31.03 30.05 31.51 30.53 
1.52 1.0  80.00 -2.25 2.0E+00 0.14 42.96  4.99    2.52   8.26    0.93   36.07    3.75 29.92 30.60 29.62 31.09 30.10 
1.52 1.0  80.00 -2.25 4.0E+00 0.14 42.09  5.96    1.35   3.02    0.34   10.28    1.07 29.05 29.73 28.75 30.22 29.24 
1.52 1.0  80.00 -2.25 6.0E+00 0.14 41.22  6.55    0.45   0.74    0.08    2.25    0.23 28.18 28.86 27.88 29.35 28.37 
1.52 1.0  80.00 -2.25 8.0E+00 0.14 40.35  6.93    0.10   0.15    0.02    0.42    0.04 27.31 27.99 27.02 28.48 27.50 
1.52 1.0  80.00 -2.25 1.0E+01 0.14 39.48  7.17    0.02   0.02    0.00    0.07    0.01 26.44 27.12 26.15 27.61 26.63 
1.52 1.0  80.00 -2.25 1.2E+01 0.14 38.61  7.35    0.00   0.00    0.00    0.01    0.00 25.58 26.26 25.28 26.75 25.76 
1.52 1.0  80.00 -2.25 1.4E+01 0.14 37.74  7.51    0.00   0.00    0.00    0.00    0.00 24.71 25.39 24.41 25.88 24.89 
1.52 3.0  80.00 -3.25 5.0E-04 0.19 42.55 10.87  116.79 557.16   31.35 5122.10 1630.71 29.86 30.19 28.90 30.68 30.18 
1.52 3.0  80.00 -3.25 1.0E-03 0.19 42.85 10.11  112.45 547.31   29.66 5031.35 1583.76 30.15 30.49 29.18 30.98 30.47 
1.52 3.0  80.00 -3.25 5.0E-03 0.14 43.33  7.71   24.34 184.65    3.58 1642.81  367.35 30.39 30.97 29.21 31.46 30.81 
1.52 3.0  80.00 -3.25 1.0E-02 0.14 43.34  6.93   13.39  99.10    1.54  734.62  154.82 30.36 30.99 29.14 31.48 30.80 
1.52 3.0  80.00 -3.25 5.3E-02 0.14 43.34  6.12    7.72  48.75    0.73  311.39   65.07 30.35 30.99 29.12 31.48 30.80 
1.52 3.0  80.00 -3.25 1.0E-01 0.14 43.33  5.86    6.55  38.13    0.57  239.65   50.08 30.35 30.98 29.11 31.47 30.79 
1.52 3.0  80.00 -3.25 5.1E-01 0.14 43.27  5.32    4.72  20.71    0.31  123.47   25.80 30.29 30.92 29.06 31.41 30.73 
1.52 3.0  80.00 -3.25 1.0E+00 0.14 43.20  5.21    4.18  16.35    0.24   89.97   18.80 30.22 30.85 28.98 31.34 30.66 
1.52 3.0  80.00 -3.25 2.0E+00 0.14 43.06  5.25    3.71  12.83    0.19   62.44   13.05 30.07 30.70 28.84 31.19 30.51 
1.52 3.0  80.00 -3.25 4.0E+00 0.14 42.77  5.61    3.24   9.61    0.14   40.73    8.51 29.78 30.42 28.55 30.90 30.22 
1.52 3.0  80.00 -3.25 6.0E+00 0.14 42.48  5.99    2.85   7.34    0.11   28.10    5.87 29.49 30.12 28.26 30.61 29.93 
1.52 3.0  80.00 -3.25 8.0E+00 0.14 42.19  6.36    2.45   5.48    0.08   19.32    4.04 29.20 29.84 27.97 30.33 29.65 
1.52 3.0  80.00 -3.25 1.0E+01 0.14 41.90  6.69    2.04   3.93    0.06   12.86    2.69 28.92 29.55 27.68 30.03 29.36 
1.52 3.0  80.00 -3.25 1.2E+01 0.14 41.61  6.97    1.61   2.67    0.04    8.22    1.72 28.62 29.26 27.39 29.75 29.07 
1.52 3.0  80.00 -3.25 1.4E+01 0.14 41.32  7.20    1.21   1.74    0.03    5.10    1.07 28.34 28.97 27.10 29.46 28.78 
1.52 3.0  80.00 -3.00 5.0E-04 0.19 42.55 10.87  106.86 554.07   59.03 5088.73 1372.68 29.82 30.19 29.17 30.67 30.11 
1.52 3.0  80.00 -3.00 1.0E-03 0.19 42.85 10.11  103.59 544.53   56.48 5003.92 1340.12 30.11 30.49 29.46 30.97 30.40 
1.52 3.0  80.00 -3.00 5.0E-03 0.14 43.33  7.71   26.66 183.99    8.97 1633.43  347.35 30.43 30.97 29.61 31.46 30.79 
1.52 3.0  80.00 -3.00 1.0E-02 0.14 43.34  6.93   15.16  98.77    4.03  730.22  149.07 30.42 30.99 29.56 31.48 30.79 
1.52 3.0  80.00 -3.00 5.3E-02 0.14 43.34  6.12    8.78  48.59    1.92  309.51   62.81 30.41 30.99 29.54 31.47 30.78 
1.52 3.0  80.00 -3.00 1.0E-01 0.14 43.33  5.86    7.45  38.01    1.50  238.20   48.34 30.40 30.98 29.53 31.47 30.77 
1.52 3.0  80.00 -3.00 5.1E-01 0.14 43.27  5.32    5.37  20.64    0.81  122.73   24.91 30.34 30.92 29.48 31.41 30.71 
1.52 3.0  80.00 -3.00 1.0E+00 0.14 43.20  5.21    4.76  16.30    0.63   89.42   18.15 30.27 30.85 29.40 31.33 30.64 
1.52 3.0  80.00 -3.00 2.0E+00 0.14 43.06  5.25    4.22  12.79    0.49   62.07   12.60 30.13 30.70 29.26 31.19 30.50 
1.52 3.0  80.00 -3.00 4.0E+00 0.14 42.77  5.61    3.68   9.57    0.37   40.48    8.22 29.84 30.41 28.97 30.90 30.21 
1.52 3.0  80.00 -3.00 6.0E+00 0.14 42.48  5.99    3.24   7.31    0.28   27.93    5.67 29.55 30.12 28.68 30.61 29.92 
1.52 3.0  80.00 -3.00 8.0E+00 0.14 42.19  6.36    2.79   5.47    0.21   19.21    3.90 29.26 29.83 28.39 30.32 29.63 
1.52 3.0  80.00 -3.00 1.0E+01 0.14 41.90  6.69    2.32   3.91    0.15   12.78    2.59 28.97 29.55 28.10 30.03 29.34 
1.52 3.0  80.00 -3.00 1.2E+01 0.14 41.61  6.97    1.84   2.66    0.10    8.17    1.66 28.68 29.25 27.81 29.74 29.05 
1.52 3.0  80.00 -3.00 1.4E+01 0.14 41.32  7.20    1.38   1.74    0.07    5.07    1.03 28.39 28.97 27.52 29.45 28.76 
1.52 3.0  80.00 -2.75 5.0E-04 0.19 42.55 10.87   85.57 552.47   80.53 5103.70 1015.91 29.73 30.19 29.31 30.68 29.98 
1.52 3.0  80.00 -2.75 1.0E-03 0.19 42.85 10.11   83.41 543.29   78.14 5018.08  995.86 30.02 30.49 29.60 30.97 30.27 
1.52 3.0  80.00 -2.75 5.0E-03 0.14 43.33  7.71   26.65 183.68   17.89 1624.63  293.19 30.43 30.97 29.91 31.46 30.71 
1.52 3.0  80.00 -2.75 1.0E-02 0.14 43.34  6.93   16.11  98.53    8.59  725.55  129.65 30.44 30.99 29.89 31.47 30.73 
1.52 3.0  80.00 -2.75 5.3E-02 0.14 43.34  6.12    9.42  48.47    4.13  307.49   54.88 30.44 30.98 29.87 31.47 30.72 
1.52 3.0  80.00 -2.75 1.0E-01 0.14 43.33  5.86    7.99  37.91    3.23  236.64   42.24 30.43 30.98 29.87 31.46 30.72 
1.52 3.0  80.00 -2.75 5.1E-01 0.14 43.27  5.32    5.76  20.58    1.74  121.93   21.76 30.38 30.92 29.81 31.40 30.66 
1.52 3.0  80.00 -2.75 1.0E+00 0.14 43.20  5.21    5.10  16.26    1.36   88.84   15.86 30.30 30.84 29.74 31.33 30.58 
1.52 3.0  80.00 -2.75 2.0E+00 0.14 43.06  5.25    4.53  12.75    1.06   61.66   11.01 30.16 30.70 29.59 31.19 30.44 
1.52 3.0  80.00 -2.75 4.0E+00 0.14 42.77  5.61    3.95   9.55    0.79   40.22    7.18 29.87 30.41 29.30 30.90 30.15 
1.52 3.0  80.00 -2.75 6.0E+00 0.14 42.48  5.99    3.47   7.29    0.60   27.75    4.95 29.58 30.12 29.01 30.61 29.86 
1.52 3.0  80.00 -2.75 8.0E+00 0.14 42.19  6.36    2.99   5.45    0.45   19.08    3.41 29.29 29.83 28.72 30.32 29.57 
1.52 3.0  80.00 -2.75 1.0E+01 0.14 41.90  6.69    2.48   3.90    0.32   12.70    2.27 29.00 29.54 28.43 30.03 29.28 
1.52 3.0  80.00 -2.75 1.2E+01 0.14 41.61  6.97    1.97   2.66    0.22    8.12    1.45 28.71 29.25 28.15 29.74 28.99 
1.52 3.0  80.00 -2.75 1.4E+01 0.14 41.32  7.20    1.48   1.73    0.14    5.04    0.90 28.42 28.97 27.85 29.45 28.70 
1.52 3.0  80.00 -2.50 5.0E-04 0.19 42.55 10.87   62.70 552.75   77.36 5123.37  670.83 29.59 30.19 29.29 30.68 29.80 
1.52 3.0  80.00 -2.50 1.0E-03 0.19 42.85 10.11   61.22 543.33   75.82 5035.75  660.90 29.89 30.49 29.58 30.98 30.09 
1.52 3.0  80.00 -2.50 5.0E-03 0.14 43.33  7.71   22.22 183.62   23.42 1631.01  221.49 30.35 30.97 30.03 31.46 30.59 
1.52 3.0  80.00 -2.50 1.0E-02 0.14 43.34  6.93   14.17  98.50   11.94  727.91  100.90 30.39 30.99 30.03 31.48 30.62 
1.52 3.0  80.00 -2.50 5.3E-02 0.14 43.34  6.12    8.36  48.45    5.79  308.44   42.91 30.39 30.98 30.02 31.47 30.61 
1.52 3.0  80.00 -2.50 1.0E-01 0.14 43.33  5.86    7.09  37.90    4.53  237.38   33.02 30.38 30.98 30.01 31.46 30.61 
1.52 3.0  80.00 -2.50 5.1E-01 0.14 43.27  5.32    5.11  20.58    2.44  122.30   17.01 30.32 30.92 29.95 31.41 30.55 
1.52 3.0  80.00 -2.50 1.0E+00 0.14 43.20  5.21    4.53  16.25    1.91   89.11   12.40 30.25 30.84 29.88 31.33 30.48 
1.52 3.0  80.00 -2.50 2.0E+00 0.14 43.06  5.25    4.02  12.75    1.49   61.85    8.60 30.11 30.70 29.74 31.19 30.33 
1.52 3.0  80.00 -2.50 4.0E+00 0.14 42.77  5.61    3.50   9.55    1.11   40.34    5.61 29.82 30.41 29.45 30.90 30.04 
1.52 3.0  80.00 -2.50 6.0E+00 0.14 42.48  5.99    3.08   7.29    0.85   27.83    3.87 29.53 30.12 29.16 30.61 29.75 
1.52 3.0  80.00 -2.50 8.0E+00 0.14 42.19  6.36    2.65   5.45    0.63   19.14    2.66 29.24 29.83 28.87 30.32 29.46 
1.52 3.0  80.00 -2.50 1.0E+01 0.14 41.90  6.69    2.20   3.90    0.45   12.74    1.77 28.95 29.54 28.58 30.03 29.17 
1.52 3.0  80.00 -2.50 1.2E+01 0.14 41.61  6.97    1.75   2.66    0.31    8.14    1.13 28.66 29.25 28.29 29.74 28.89 
1.52 3.0  80.00 -2.50 1.4E+01 0.14 41.32  7.20    1.31   1.73    0.20    5.05    0.70 28.37 28.97 28.00 29.45 28.60 
1.52 3.0  80.00 -2.25 5.0E-04 0.19 42.55 10.87   46.11 550.58   62.85 5184.80  413.13 29.46 30.19 29.20 30.68 29.58 
1.52 3.0  80.00 -2.25 1.0E-03 0.19 42.85 10.11   45.12 541.19   61.61 5096.05  409.01 29.75 30.49 29.50 30.98 29.89 
1.52 3.0  80.00 -2.25 5.0E-03 0.14 43.33  7.71   17.49 183.10   21.28 1630.89  159.58 30.24 30.97 29.99 31.46 30.45 
1.52 3.0  80.00 -2.25 1.0E-02 0.14 43.34  6.93   11.53  98.22   11.40  727.02   74.94 30.30 30.99 30.01 31.48 30.49 
1.52 3.0  80.00 -2.25 5.3E-02 0.14 43.34  6.12    6.83  48.31    5.58  308.03   32.01 30.30 30.98 30.00 31.47 30.49 
1.52 3.0  80.00 -2.25 1.0E-01 0.14 43.33  5.86    5.80  37.79    4.36  237.06   24.63 30.30 30.98 30.00 31.46 30.48 
1.52 3.0  80.00 -2.25 5.1E-01 0.14 43.27  5.32    4.18  20.52    2.34  122.14   12.69 30.24 30.92 29.94 31.41 30.42 
1.52 3.0  80.00 -2.25 1.0E+00 0.14 43.20  5.21    3.70  16.21    1.84   88.99    9.25 30.16 30.84 29.87 31.33 30.35 
1.52 3.0  80.00 -2.25 2.0E+00 0.14 43.06  5.25    3.28  12.71    1.44   61.77    6.42 30.02 30.70 29.72 31.19 30.21 
1.52 3.0  80.00 -2.25 4.0E+00 0.14 42.77  5.61    2.86   9.52    1.07   40.29    4.19 29.73 30.41 29.43 30.90 29.92 
1.52 3.0  80.00 -2.25 6.0E+00 0.14 42.48  5.99    2.52   7.27    0.82   27.79    2.89 29.44 30.12 29.14 30.61 29.63 
1.52 3.0  80.00 -2.25 8.0E+00 0.14 42.19  6.36    2.17   5.43    0.61   19.11    1.99 29.15 29.83 28.85 30.32 29.34 
1.52 3.0  80.00 -2.25 1.0E+01 0.14 41.90  6.69    1.80   3.89    0.44   12.72    1.32 28.86 29.54 28.57 30.03 29.05 
1.52 3.0  80.00 -2.25 1.2E+01 0.14 41.61  6.97    1.43   2.65    0.30    8.13    0.84 28.57 29.25 28.27 29.74 28.76 
1.52 3.0  80.00 -2.25 1.4E+01 0.14 41.32  7.20    1.07   1.73    0.19    5.05    0.52 28.28 28.96 27.99 29.45 28.47 
1.52 5.0  80.00 -3.25 5.0E-04 0.19 42.33 11.42  116.79 557.16   31.35 5122.10 1630.70 29.64 29.97 28.67 30.46 29.96 
1.52 5.0  80.00 -3.25 1.0E-03 0.19 42.63 10.66  112.45 547.31   29.66 5031.36 1583.77 29.93 30.27 28.96 30.75 30.25 
1.52 5.0  80.00 -3.25 5.0E-03 0.14 43.11  8.26   24.35 184.68    3.58 1643.11  367.44 30.17 30.75 28.99 31.24 30.59 
1.52 5.0  80.00 -3.25 1.0E-02 0.14 43.12  7.48   13.40  99.14    1.54  734.98  154.91 30.14 30.77 28.92 31.26 30.58 
1.52 5.0  80.00 -3.25 5.3E-02 0.14 43.12  6.67    7.73  48.85    0.73  312.07   65.22 30.14 30.77 28.90 31.26 30.58 
1.52 5.0  80.00 -3.25 1.0E-01 0.14 43.12  6.41    6.57  38.27    0.57  240.59   50.28 30.13 30.76 28.90 31.25 30.57 
1.52 5.0  80.00 -3.25 5.1E-01 0.14 43.08  5.82    4.77  21.08    0.31  125.93   26.32 30.10 30.73 28.86 31.22 30.54 
1.52 5.0  80.00 -3.25 1.0E+00 0.14 43.04  5.66    4.27  16.93    0.25   93.70   19.58 30.05 30.68 28.82 31.17 30.49 
1.52 5.0  80.00 -3.25 2.0E+00 0.14 42.95  5.60    3.86  13.72    0.20   68.06   14.22 29.97 30.60 28.73 31.09 30.41 
1.52 5.0  80.00 -3.25 4.0E+00 0.14 42.78  5.75    3.50  11.05    0.16   48.98   10.24 29.79 30.42 28.56 30.91 30.23 
1.52 5.0  80.00 -3.25 6.0E+00 0.14 42.60  5.97    3.25   9.35    0.14   38.37    8.02 29.62 30.25 28.39 30.74 30.06 
1.52 5.0  80.00 -3.25 8.0E+00 0.14 42.43  6.21    3.03   8.00    0.12   30.89    6.45 29.45 30.08 28.21 30.57 29.89 
1.52 5.0  80.00 -3.25 1.0E+01 0.14 42.26  6.45    2.82   6.82    0.10   24.91    5.21 29.27 29.90 28.04 30.39 29.71 
1.52 5.0  80.00 -3.25 1.2E+01 0.14 42.08  6.67    2.60   5.75    0.08   19.93    4.16 29.10 29.73 27.86 30.22 29.54 
1.52 5.0  80.00 -3.25 1.4E+01 0.14 41.91  6.89    2.38   4.79    0.07   15.82    3.31 28.92 29.56 27.69 30.05 29.36 
1.52 5.0  80.00 -3.00 5.0E-04 0.19 42.33 11.42  106.86 554.07   59.03 5088.73 1372.68 29.60 29.97 28.95 30.45 29.88 
1.52 5.0  80.00 -3.00 1.0E-03 0.19 42.63 10.66  103.59 544.54   56.48 5003.92 1340.12 29.89 30.27 29.24 30.75 30.18 
1.52 5.0  80.00 -3.00 5.0E-03 0.14 43.11  8.26   26.67 184.02    8.97 1633.73  347.43 30.21 30.75 29.39 31.24 30.56 
1.52 5.0  80.00 -3.00 1.0E-02 0.14 43.12  7.48   15.17  98.82    4.04  730.57  149.15 30.20 30.77 29.34 31.25 30.57 
1.52 5.0  80.00 -3.00 5.3E-02 0.14 43.12  6.67    8.80  48.69    1.93  310.17   62.95 30.19 30.77 29.32 31.25 30.56 
1.52 5.0  80.00 -3.00 1.0E-01 0.14 43.12  6.41    7.47  38.15    1.51  239.13   48.54 30.19 30.76 29.32 31.25 30.56 
1.52 5.0  80.00 -3.00 5.1E-01 0.14 43.08  5.82    5.43  21.02    0.82  125.16   25.40 30.15 30.73 29.28 31.21 30.52 
1.52 5.0  80.00 -3.00 1.0E+00 0.14 43.04  5.66    4.86  16.87    0.66   93.14   18.90 30.11 30.68 29.24 31.17 30.48 
1.52 5.0  80.00 -3.00 2.0E+00 0.14 42.95  5.60    4.39  13.67    0.53   67.65   13.73 30.02 30.60 29.15 31.08 30.39 
1.52 5.0  80.00 -3.00 4.0E+00 0.14 42.78  5.75    3.98  11.02    0.43   48.68    9.88 29.85 30.42 28.98 30.91 30.22 
1.52 5.0  80.00 -3.00 6.0E+00 0.14 42.60  5.97    3.70   9.32    0.36   38.14    7.74 29.68 30.25 28.81 30.74 30.05 
1.52 5.0  80.00 -3.00 8.0E+00 0.14 42.43  6.21    3.45   7.98    0.31   30.70    6.23 29.50 30.08 28.63 30.56 29.87 
1.52 5.0  80.00 -3.00 1.0E+01 0.14 42.26  6.45    3.21   6.80    0.26   24.76    5.02 29.33 29.90 28.46 30.39 29.70 
1.52 5.0  80.00 -3.00 1.2E+01 0.14 42.08  6.67    2.96   5.73    0.22   19.80    4.02 29.15 29.73 28.29 30.22 29.52 
1.52 5.0  80.00 -3.00 1.4E+01 0.14 41.91  6.89    2.71   4.77    0.18   15.72    3.19 28.98 29.56 28.11 30.04 29.35 
1.52 5.0  80.00 -2.75 5.0E-04 0.19 42.33 11.42   85.57 552.47   80.53 5103.70 1015.91 29.50 29.97 29.08 30.45 29.75 
1.52 5.0  80.00 -2.75 1.0E-03 0.19 42.63 10.66   83.41 543.29   78.14 5018.08  995.87 29.80 30.27 29.38 30.75 30.05 
1.52 5.0  80.00 -2.75 5.0E-03 0.14 43.11  8.26   26.66 183.71   17.89 1624.93  293.25 30.21 30.75 29.69 31.23 30.49 
1.52 5.0  80.00 -2.75 1.0E-02 0.14 43.12  7.48   16.11  98.58    8.59  725.90  129.71 30.22 30.77 29.66 31.25 30.50 
1.52 5.0  80.00 -2.75 5.3E-02 0.14 43.12  6.67    9.43  48.56    4.14  308.15   55.00 30.22 30.76 29.66 31.25 30.50 
1.52 5.0  80.00 -2.75 1.0E-01 0.14 43.12  6.41    8.01  38.05    3.24  237.57   42.40 30.22 30.76 29.65 31.25 30.50 
1.52 5.0  80.00 -2.75 5.1E-01 0.14 43.08  5.82    5.82  20.96    1.77  124.35   22.19 30.18 30.73 29.62 31.21 30.46 
1.52 5.0  80.00 -2.75 1.0E+00 0.14 43.04  5.66    5.21  16.83    1.41   92.53   16.51 30.14 30.68 29.57 31.17 30.42 
1.52 5.0  80.00 -2.75 2.0E+00 0.14 42.95  5.60    4.71  13.64    1.14   67.21   12.00 30.05 30.60 29.49 31.08 30.33 
1.52 5.0  80.00 -2.75 4.0E+00 0.14 42.78  5.75    4.27  10.99    0.91   48.36    8.63 29.88 30.42 29.31 30.91 30.16 
1.52 5.0  80.00 -2.75 6.0E+00 0.14 42.60  5.97    3.97   9.30    0.77   37.89    6.76 29.71 30.25 29.14 30.74 29.99 
1.52 5.0  80.00 -2.75 8.0E+00 0.14 42.43  6.21    3.70   7.96    0.66   30.50    5.44 29.53 30.08 28.97 30.56 29.81 
1.52 5.0  80.00 -2.75 1.0E+01 0.14 42.26  6.45    3.44   6.78    0.56   24.60    4.39 29.36 29.90 28.79 30.39 29.64 
1.52 5.0  80.00 -2.75 1.2E+01 0.14 42.08  6.67    3.18   5.72    0.47   19.68    3.51 29.18 29.73 28.62 30.21 29.47 
1.52 5.0  80.00 -2.75 1.4E+01 0.14 41.91  6.89    2.90   4.76    0.39   15.62    2.79 29.01 29.55 28.44 30.04 29.29 
1.52 5.0  80.00 -2.50 5.0E-04 0.19 42.33 11.42   62.70 552.75   77.36 5123.38  670.83 29.37 29.97 29.07 30.46 29.57 
1.52 5.0  80.00 -2.50 1.0E-03 0.19 42.63 10.66   61.22 543.33   75.82 5035.75  660.90 29.66 30.27 29.36 30.75 29.87 
1.52 5.0  80.00 -2.50 5.0E-03 0.14 43.11  8.26   22.23 183.66   23.42 1631.31  221.53 30.13 30.75 29.81 31.24 30.37 
1.52 5.0  80.00 -2.50 1.0E-02 0.14 43.12  7.48   14.18  98.55   11.94  728.26  100.95 30.17 30.77 29.81 31.25 30.40 
1.52 5.0  80.00 -2.50 5.3E-02 0.14 43.12  6.67    8.37  48.55    5.81  309.11   43.00 30.17 30.76 29.80 31.25 30.40 
1.52 5.0  80.00 -2.50 1.0E-01 0.14 43.12  6.41    7.11  38.04    4.54  238.31   33.15 30.17 30.76 29.80 31.25 30.39 
1.52 5.0  80.00 -2.50 5.1E-01 0.14 43.08  5.82    5.17  20.96    2.48  124.73   17.35 30.13 30.73 29.76 31.21 30.36 
1.52 5.0  80.00 -2.50 1.0E+00 0.14 43.04  5.66    4.62  16.82    1.98   92.82   12.91 30.09 30.68 29.72 31.17 30.31 
1.52 5.0  80.00 -2.50 2.0E+00 0.14 42.95  5.60    4.18  13.64    1.60   67.42    9.38 30.00 30.60 29.63 31.08 30.23 
1.52 5.0  80.00 -2.50 4.0E+00 0.14 42.78  5.75    3.79  10.98    1.28   48.51    6.75 29.83 30.42 29.46 30.91 30.05 
1.52 5.0  80.00 -2.50 6.0E+00 0.14 42.60  5.97    3.52   9.29    1.08   38.00    5.29 29.65 30.25 29.29 30.74 29.88 
1.52 5.0  80.00 -2.50 8.0E+00 0.14 42.43  6.21    3.28   7.95    0.93   30.59    4.26 29.48 30.07 29.11 30.56 29.71 
1.52 5.0  80.00 -2.50 1.0E+01 0.14 42.26  6.45    3.05   6.78    0.79   24.67    3.43 29.31 29.90 28.94 30.39 29.53 
1.52 5.0  80.00 -2.50 1.2E+01 0.14 42.08  6.67    2.82   5.72    0.66   19.74    2.75 29.13 29.73 28.76 30.22 29.36 
1.52 5.0  80.00 -2.50 1.4E+01 0.14 41.91  6.89    2.58   4.76    0.55   15.67    2.18 28.96 29.55 28.59 30.04 29.18 
1.52 5.0  80.00 -2.25 5.0E-04 0.19 42.33 11.42   46.11 550.58   62.85 5184.80  413.13 29.24 29.97 28.98 30.46 29.36 
1.52 5.0  80.00 -2.25 1.0E-03 0.19 42.63 10.66   45.12 541.19   61.61 5096.06  409.01 29.53 30.26 29.27 30.76 29.66 
1.52 5.0  80.00 -2.25 5.0E-03 0.14 43.11  8.26   17.50 183.14   21.28 1631.20  159.61 30.02 30.75 29.77 31.24 30.23 
1.52 5.0  80.00 -2.25 1.0E-02 0.14 43.12  7.48   11.53  98.26   11.41  727.38   74.97 30.08 30.76 29.79 31.25 30.27 
1.52 5.0  80.00 -2.25 5.3E-02 0.14 43.12  6.67    6.84  48.41    5.59  308.70   32.07 30.08 30.76 29.79 31.25 30.27 
1.52 5.0  80.00 -2.25 1.0E-01 0.14 43.12  6.41    5.81  37.93    4.37  237.99   24.73 30.08 30.76 29.78 31.25 30.26 
1.52 5.0  80.00 -2.25 5.1E-01 0.14 43.08  5.82    4.22  20.90    2.39  124.57   12.94 30.04 30.72 29.75 31.21 30.23 
1.52 5.0  80.00 -2.25 1.0E+00 0.14 43.04  5.66    3.78  16.77    1.91   92.69    9.63 30.00 30.68 29.70 31.17 30.18 
1.52 5.0  80.00 -2.25 2.0E+00 0.14 42.95  5.60    3.41  13.60    1.54   67.33    7.00 29.91 30.59 29.62 31.08 30.10 
1.52 5.0  80.00 -2.25 4.0E+00 0.14 42.78  5.75    3.09  10.95    1.23   48.45    5.03 29.74 30.42 29.44 30.91 29.93 
1.52 5.0  80.00 -2.25 6.0E+00 0.14 42.60  5.97    2.88   9.27    1.04   37.95    3.94 29.57 30.25 29.27 30.74 29.75 
1.52 5.0  80.00 -2.25 8.0E+00 0.14 42.43  6.21    2.68   7.93    0.89   30.55    3.17 29.39 30.07 29.10 30.56 29.58 
1.52 5.0  80.00 -2.25 1.0E+01 0.14 42.26  6.45    2.49   6.76    0.76   24.64    2.56 29.22 29.90 28.92 30.39 29.40 
1.52 5.0  80.00 -2.25 1.2E+01 0.14 42.08  6.67    2.30   5.70    0.64   19.71    2.05 29.05 29.73 28.75 30.21 29.23 
1.52 5.0  80.00 -2.25 1.4E+01 0.14 41.91  6.89    2.11   4.75    0.53   15.65    1.63 28.87 29.55 28.57 30.04 29.06 
1.52 7.0  80.00 -3.25 5.0E-04 0.19 42.18 11.79  116.79 557.16   31.35 5122.10 1630.71 29.49 29.83 28.53 30.31 29.81 
1.52 7.0  80.00 -3.25 1.0E-03 0.19 42.48 11.03  112.45 547.31   29.66 5031.36 1583.77 29.78 30.12 28.81 30.61 30.10 
1.52 7.0  80.00 -3.25 5.0E-03 0.14 42.96  8.63   24.35 184.70    3.58 1643.24  367.47 30.02 30.60 28.85 31.09 30.44 
1.52 7.0  80.00 -3.25 1.0E-02 0.14 42.98  7.85   13.40  99.16    1.54  735.13  154.95 30.00 30.62 28.77 31.11 30.44 
1.52 7.0  80.00 -3.25 5.3E-02 0.14 42.98  7.03    7.74  48.89    0.73  312.35   65.28 29.99 30.62 28.76 31.11 30.43 
1.52 7.0  80.00 -3.25 1.0E-01 0.14 42.97  6.77    6.58  38.33    0.57  240.99   50.37 29.99 30.62 28.75 31.11 30.43 
1.52 7.0  80.00 -3.25 5.1E-01 0.14 42.95  6.16    4.80  21.25    0.31  126.98   26.54 29.96 30.59 28.73 31.08 30.40 
1.52 7.0  80.00 -3.25 1.0E+00 0.14 42.92  5.98    4.31  17.17    0.25   95.30   19.92 29.93 30.56 28.70 31.05 30.37 
1.52 7.0  80.00 -3.25 2.0E+00 0.14 42.86  5.87    3.92  14.10    0.21   70.48   14.73 29.87 30.50 28.64 30.99 30.31 
1.52 7.0  80.00 -3.25 4.0E+00 0.14 42.73  5.94    3.60  11.65    0.17   52.57   10.99 29.75 30.38 28.51 30.87 30.19 
1.52 7.0  80.00 -3.25 6.0E+00 0.14 42.61  6.07    3.40  10.18    0.15   42.98    8.98 29.62 30.25 28.39 30.74 30.06 
1.52 7.0  80.00 -3.25 8.0E+00 0.14 42.48  6.23    3.24   9.07    0.13   36.37    7.60 29.50 30.13 28.26 30.62 29.94 
1.52 7.0  80.00 -3.25 1.0E+01 0.14 42.36  6.41    3.09   8.12    0.12   31.12    6.50 29.37 30.00 28.14 30.50 29.82 
1.52 7.0  80.00 -3.25 1.2E+01 0.14 42.24  6.58    2.94   7.26    0.11   26.68    5.58 29.25 29.88 28.02 30.37 29.69 
1.52 7.0  80.00 -3.25 1.4E+01 0.14 42.11  6.75    2.80   6.48    0.09   22.90    4.79 29.13 29.76 27.89 30.25 29.57 
1.52 7.0  80.00 -3.00 5.0E-04 0.19 42.18 11.79  106.86 554.07   59.03 5088.73 1372.68 29.45 29.82 28.80 30.31 29.74 
1.52 7.0  80.00 -3.00 1.0E-03 0.19 42.48 11.03  103.59 544.54   56.48 5003.92 1340.12 29.75 30.12 29.09 30.60 30.03 
1.52 7.0  80.00 -3.00 5.0E-03 0.14 42.96  8.63   26.67 184.04    8.97 1633.86  347.46 30.06 30.60 29.25 31.09 30.42 
1.52 7.0  80.00 -3.00 1.0E-02 0.14 42.98  7.85   15.17  98.83    4.04  730.72  149.19 30.05 30.62 29.19 31.11 30.42 
1.52 7.0  80.00 -3.00 5.3E-02 0.14 42.98  7.03    8.80  48.73    1.93  310.46   63.01 30.05 30.62 29.18 31.11 30.42 
1.52 7.0  80.00 -3.00 1.0E-01 0.14 42.97  6.77    7.48  38.20    1.51  239.53   48.62 30.04 30.62 29.17 31.11 30.41 
1.52 7.0  80.00 -3.00 5.1E-01 0.14 42.95  6.16    5.46  21.18    0.83  126.21   25.62 30.02 30.59 29.15 31.08 30.39 
1.52 7.0  80.00 -3.00 1.0E+00 0.14 42.92  5.98    4.90  17.11    0.67   94.73   19.23 29.99 30.56 29.12 31.05 30.36 
1.52 7.0  80.00 -3.00 2.0E+00 0.14 42.86  5.87    4.46  14.05    0.54   70.06   14.22 29.93 30.50 29.06 30.99 30.30 
1.52 7.0  80.00 -3.00 4.0E+00 0.14 42.73  5.94    4.10  11.62    0.45   52.25   10.61 29.80 30.38 28.93 30.86 30.17 
1.52 7.0  80.00 -3.00 6.0E+00 0.14 42.61  6.07    3.87  10.15    0.39   42.72    8.67 29.68 30.25 28.81 30.74 30.05 
1.52 7.0  80.00 -3.00 8.0E+00 0.14 42.48  6.23    3.68   9.04    0.35   36.15    7.34 29.55 30.13 28.68 30.62 29.92 
1.52 7.0  80.00 -3.00 1.0E+01 0.14 42.36  6.41    3.51   8.09    0.31   30.93    6.28 29.43 30.00 28.56 30.49 29.80 
1.52 7.0  80.00 -3.00 1.2E+01 0.14 42.24  6.58    3.35   7.24    0.28   26.52    5.38 29.31 29.88 28.44 30.37 29.67 
1.52 7.0  80.00 -3.00 1.4E+01 0.14 42.11  6.75    3.19   6.46    0.25   22.76    4.62 29.18 29.76 28.31 30.24 29.55 
1.52 7.0  80.00 -2.75 5.0E-04 0.19 42.18 11.79   85.57 552.47   80.53 5103.70 1015.91 29.36 29.82 28.94 30.31 29.61 
1.52 7.0  80.00 -2.75 1.0E-03 0.19 42.48 11.03   83.41 543.29   78.14 5018.08  995.87 29.65 30.12 29.23 30.61 29.90 
1.52 7.0  80.00 -2.75 5.0E-03 0.14 42.96  8.63   26.66 183.72   17.89 1625.06  293.28 30.06 30.60 29.55 31.09 30.34 
1.52 7.0  80.00 -2.75 1.0E-02 0.14 42.98  7.85   16.11  98.59    8.59  726.05  129.74 30.08 30.62 29.52 31.11 30.36 
1.52 7.0  80.00 -2.75 5.3E-02 0.14 42.98  7.03    9.44  48.60    4.14  308.44   55.05 30.08 30.62 29.51 31.11 30.36 
1.52 7.0  80.00 -2.75 1.0E-01 0.14 42.97  6.77    8.02  38.11    3.24  237.97   42.47 30.07 30.62 29.51 31.10 30.35 
1.52 7.0  80.00 -2.75 5.1E-01 0.14 42.95  6.16    5.85  21.12    1.78  125.38   22.38 30.05 30.59 29.48 31.08 30.33 
1.52 7.0  80.00 -2.75 1.0E+00 0.14 42.92  5.98    5.25  17.07    1.43   94.11   16.80 30.02 30.56 29.45 31.05 30.30 
1.52 7.0  80.00 -2.75 2.0E+00 0.14 42.86  5.87    4.78  14.01    1.17   69.60   12.42 29.96 30.50 29.39 30.99 30.24 
1.52 7.0  80.00 -2.75 4.0E+00 0.14 42.73  5.94    4.39  11.59    0.96   51.91    9.27 29.83 30.38 29.27 30.86 30.11 
1.52 7.0  80.00 -2.75 6.0E+00 0.14 42.61  6.07    4.15  10.13    0.84   42.44    7.58 29.71 30.25 29.14 30.74 29.99 
1.52 7.0  80.00 -2.75 8.0E+00 0.14 42.48  6.23    3.95   9.02    0.75   35.92    6.41 29.58 30.13 29.02 30.61 29.86 
1.52 7.0  80.00 -2.75 1.0E+01 0.14 42.36  6.41    3.77   8.07    0.67   30.73    5.49 29.46 30.00 28.89 30.49 29.74 
1.52 7.0  80.00 -2.75 1.2E+01 0.14 42.24  6.58    3.59   7.22    0.60   26.35    4.70 29.34 29.88 28.77 30.36 29.62 
1.52 7.0  80.00 -2.75 1.4E+01 0.14 42.11  6.75    3.42   6.44    0.53   22.62    4.04 29.21 29.75 28.65 30.24 29.49 
1.52 7.0  80.00 -2.50 5.0E-04 0.19 42.18 11.79   62.70 552.75   77.36 5123.37  670.83 29.22 29.82 28.92 30.31 29.43 
1.52 7.0  80.00 -2.50 1.0E-03 0.19 42.48 11.03   61.22 543.33   75.82 5035.75  660.90 29.52 30.12 29.22 30.61 29.73 
1.52 7.0  80.00 -2.50 5.0E-03 0.14 42.96  8.63   22.23 183.67   23.43 1631.44  221.54 29.98 30.60 29.66 31.09 30.22 
1.52 7.0  80.00 -2.50 1.0E-02 0.14 42.98  7.85   14.18  98.56   11.94  728.41  100.97 30.02 30.62 29.66 31.11 30.25 
1.52 7.0  80.00 -2.50 5.3E-02 0.14 42.98  7.03    8.37  48.59    5.81  309.40   43.04 30.03 30.62 29.66 31.11 30.25 
1.52 7.0  80.00 -2.50 1.0E-01 0.14 42.97  6.77    7.12  38.10    4.55  238.71   33.20 30.02 30.62 29.66 31.10 30.25 
1.52 7.0  80.00 -2.50 5.1E-01 0.14 42.95  6.16    5.19  21.12    2.50  125.77   17.50 30.00 30.59 29.63 31.08 30.22 
1.52 7.0  80.00 -2.50 1.0E+00 0.14 42.92  5.98    4.66  17.07    2.01   94.40   13.13 29.97 30.56 29.60 31.05 30.19 
1.52 7.0  80.00 -2.50 2.0E+00 0.14 42.86  5.87    4.24  14.01    1.64   69.82    9.71 29.91 30.50 29.54 30.99 30.13 
1.52 7.0  80.00 -2.50 4.0E+00 0.14 42.73  5.94    3.90  11.58    1.35   52.07    7.24 29.78 30.38 29.41 30.86 30.01 
1.52 7.0  80.00 -2.50 6.0E+00 0.14 42.61  6.07    3.68  10.12    1.18   42.58    5.92 29.66 30.25 29.29 30.74 29.88 
1.52 7.0  80.00 -2.50 8.0E+00 0.14 42.48  6.23    3.50   9.02    1.05   36.03    5.01 29.53 30.13 29.16 30.61 29.76 
1.52 7.0  80.00 -2.50 1.0E+01 0.14 42.36  6.41    3.34   8.07    0.94   30.83    4.29 29.41 30.00 29.04 30.49 29.63 
1.52 7.0  80.00 -2.50 1.2E+01 0.14 42.24  6.58    3.19   7.22    0.84   26.43    3.68 29.28 29.88 28.92 30.37 29.51 
1.52 7.0  80.00 -2.50 1.4E+01 0.14 42.11  6.75    3.04   6.44    0.75   22.69    3.16 29.16 29.75 28.79 30.24 29.39 
1.52 7.0  80.00 -2.25 5.0E-04 0.19 42.18 11.79   46.11 550.58   62.85 5184.80  413.13 29.09 29.82 28.83 30.32 29.22 
1.52 7.0  80.00 -2.25 1.0E-03 0.19 42.48 11.03   45.12 541.19   61.61 5096.06  409.01 29.38 30.12 29.13 30.61 29.52 
1.52 7.0  80.00 -2.25 5.0E-03 0.14 42.96  8.63   17.50 183.15   21.28 1631.33  159.62 29.88 30.60 29.62 31.09 30.08 
1.52 7.0  80.00 -2.25 1.0E-02 0.14 42.98  7.85   11.53  98.28   11.41  727.53   74.98 29.93 30.62 29.64 31.11 30.12 
1.52 7.0  80.00 -2.25 5.3E-02 0.14 42.98  7.03    6.84  48.45    5.59  308.98   32.10 29.94 30.62 29.64 31.11 30.12 
1.52 7.0  80.00 -2.25 1.0E-01 0.14 42.97  6.77    5.82  37.99    4.38  238.39   24.77 29.93 30.62 29.64 31.10 30.12 
1.52 7.0  80.00 -2.25 5.1E-01 0.14 42.95  6.16    4.24  21.06    2.41  125.61   13.05 29.91 30.59 29.61 31.08 30.09 
1.52 7.0  80.00 -2.25 1.0E+00 0.14 42.92  5.98    3.81  17.02    1.93   94.28    9.79 29.88 30.56 29.58 31.05 30.06 
1.52 7.0  80.00 -2.25 2.0E+00 0.14 42.86  5.87    3.46  13.97    1.58   69.72    7.24 29.82 30.50 29.52 30.99 30.00 
1.52 7.0  80.00 -2.25 4.0E+00 0.14 42.73  5.94    3.18  11.55    1.30   52.00    5.40 29.69 30.37 29.40 30.86 29.88 
1.52 7.0  80.00 -2.25 6.0E+00 0.14 42.61  6.07    3.01  10.09    1.14   42.52    4.42 29.57 30.25 29.27 30.74 29.75 
1.52 7.0  80.00 -2.25 8.0E+00 0.14 42.48  6.23    2.86   8.99    1.01   35.98    3.74 29.44 30.13 29.15 30.61 29.63 
1.52 7.0  80.00 -2.25 1.0E+01 0.14 42.36  6.41    2.73   8.05    0.90   30.79    3.20 29.32 30.00 29.02 30.49 29.51 
1.52 7.0  80.00 -2.25 1.2E+01 0.14 42.24  6.58    2.60   7.20    0.81   26.40    2.74 29.20 29.88 28.90 30.37 29.38 
1.52 7.0  80.00 -2.25 1.4E+01 0.14 42.11  6.75    2.48   6.42    0.72   22.66    2.35 29.07 29.75 28.78 30.24 29.26 
1.52 9.0  80.00 -3.25 5.0E-04 0.19 42.07 12.06  116.79 557.16   31.35 5122.10 1630.70 29.38 29.72 28.42 30.20 29.70 
1.52 9.0  80.00 -3.25 1.0E-03 0.19 42.37 11.30  112.45 547.31   29.66 5031.36 1583.77 29.67 30.01 28.70 30.50 30.00 
1.52 9.0  80.00 -3.25 5.0E-03 0.14 42.85  8.90   24.35 184.71    3.58 1643.31  367.50 29.91 30.50 28.74 30.98 30.33 
1.52 9.0  80.00 -3.25 1.0E-02 0.14 42.87  8.12   13.40  99.17    1.54  735.21  154.97 29.89 30.51 28.66 31.00 30.33 
1.52 9.0  80.00 -3.25 5.3E-02 0.14 42.87  7.30    7.74  48.91    0.73  312.51   65.31 29.88 30.51 28.65 31.00 30.32 
1.52 9.0  80.00 -3.25 1.0E-01 0.14 42.87  7.04    6.58  38.36    0.57  241.22   50.41 29.88 30.51 28.65 31.00 30.32 
1.52 9.0  80.00 -3.25 5.1E-01 0.14 42.85  6.42    4.81  21.34    0.32  127.56   26.66 29.86 30.49 28.63 30.98 30.30 
1.52 9.0  80.00 -3.25 1.0E+00 0.14 42.82  6.22    4.33  17.31    0.26   96.19   20.10 29.84 30.47 28.60 30.96 30.28 
1.52 9.0  80.00 -3.25 2.0E+00 0.14 42.77  6.10    3.95  14.30    0.21   71.83   15.01 29.79 30.42 28.56 30.91 30.23 
1.52 9.0  80.00 -3.25 4.0E+00 0.14 42.68  6.11    3.65  11.98    0.18   54.57   11.41 29.69 30.32 28.46 30.81 30.13 
1.52 9.0  80.00 -3.25 6.0E+00 0.14 42.58  6.19    3.48  10.64    0.16   45.57    9.52 29.60 30.23 28.36 30.72 30.04 
1.52 9.0  80.00 -3.25 8.0E+00 0.14 42.49  6.31    3.34   9.65    0.14   39.48    8.25 29.50 30.13 28.27 30.62 29.94 
1.52 9.0  80.00 -3.25 1.0E+01 0.14 42.39  6.43    3.22   8.82    0.13   34.70    7.25 29.40 30.03 28.17 30.52 29.84 
1.52 9.0  80.00 -3.25 1.2E+01 0.14 42.29  6.57    3.11   8.09    0.12   30.69    6.41 29.31 29.94 28.07 30.43 29.75 
1.52 9.0  80.00 -3.25 1.4E+01 0.14 42.19  6.70    3.00   7.43    0.11   27.27    5.70 29.21 29.84 27.98 30.33 29.65 
1.52 9.0  80.00 -3.00 5.0E-04 0.19 42.07 12.06  106.86 554.07   59.03 5088.73 1372.68 29.34 29.71 28.69 30.20 29.63 
1.52 9.0  80.00 -3.00 1.0E-03 0.19 42.37 11.30  103.59 544.54   56.48 5003.93 1340.12 29.64 30.01 28.98 30.50 29.92 
1.52 9.0  80.00 -3.00 5.0E-03 0.14 42.85  8.90   26.67 184.04    8.97 1633.93  347.48 29.95 30.49 29.14 30.98 30.31 
1.52 9.0  80.00 -3.00 1.0E-02 0.14 42.87  8.12   15.17  98.84    4.04  730.81  149.21 29.94 30.51 29.08 31.00 30.31 
1.52 9.0  80.00 -3.00 5.3E-02 0.14 42.87  7.30    8.81  48.75    1.93  310.62   63.05 29.94 30.51 29.07 31.00 30.31 
1.52 9.0  80.00 -3.00 1.0E-01 0.14 42.87  7.04    7.49  38.24    1.51  239.75   48.66 29.94 30.51 29.07 31.00 30.31 
1.52 9.0  80.00 -3.00 5.1E-01 0.14 42.85  6.42    5.47  21.27    0.83  126.79   25.73 29.92 30.49 29.05 30.98 30.29 
1.52 9.0  80.00 -3.00 1.0E+00 0.14 42.82  6.22    4.92  17.25    0.67   95.61   19.41 29.89 30.47 29.02 30.95 30.26 
1.52 9.0  80.00 -3.00 2.0E+00 0.14 42.77  6.10    4.49  14.26    0.55   71.39   14.49 29.84 30.42 28.98 30.91 30.21 
1.52 9.0  80.00 -3.00 4.0E+00 0.14 42.68  6.11    4.16  11.94    0.46   54.24   11.01 29.75 30.32 28.88 30.81 30.12 
1.52 9.0  80.00 -3.00 6.0E+00 0.14 42.58  6.19    3.96  10.60    0.41   45.29    9.19 29.65 30.23 28.78 30.71 30.02 
1.52 9.0  80.00 -3.00 8.0E+00 0.14 42.49  6.31    3.80   9.61    0.37   39.24    7.96 29.56 30.13 28.69 30.62 29.92 
1.52 9.0  80.00 -3.00 1.0E+01 0.14 42.39  6.43    3.66   8.79    0.34   34.49    7.00 29.46 30.03 28.59 30.52 29.83 
1.52 9.0  80.00 -3.00 1.2E+01 0.14 42.29  6.57    3.54   8.06    0.31   30.50    6.19 29.36 29.94 28.49 30.42 29.73 
1.52 9.0  80.00 -3.00 1.4E+01 0.14 42.19  6.70    3.42   7.40    0.29   27.10    5.50 29.27 29.84 28.40 30.33 29.64 
1.52 9.0  80.00 -2.75 5.0E-04 0.19 42.07 12.06   85.57 552.47   80.53 5103.70 1015.91 29.25 29.71 28.83 30.20 29.50 
1.52 9.0  80.00 -2.75 1.0E-03 0.19 42.37 11.30   83.41 543.29   78.14 5018.08  995.87 29.54 30.01 29.12 30.50 29.79 
1.52 9.0  80.00 -2.75 5.0E-03 0.14 42.85  8.90   26.66 183.73   17.89 1625.13  293.29 29.95 30.49 29.43 30.98 30.24 
1.52 9.0  80.00 -2.75 1.0E-02 0.14 42.87  8.12   16.12  98.60    8.59  726.13  129.75 29.97 30.51 29.41 31.00 30.25 
1.52 9.0  80.00 -2.75 5.3E-02 0.14 42.87  7.30    9.44  48.63    4.14  308.59   55.08 29.97 30.51 29.40 31.00 30.25 
1.52 9.0  80.00 -2.75 1.0E-01 0.14 42.87  7.04    8.03  38.14    3.25  238.19   42.51 29.97 30.51 29.40 31.00 30.25 
1.52 9.0  80.00 -2.75 5.1E-01 0.14 42.85  6.42    5.86  21.21    1.79  125.96   22.48 29.95 30.49 29.38 30.98 30.23 
1.52 9.0  80.00 -2.75 1.0E+00 0.14 42.82  6.22    5.28  17.21    1.44   94.99   16.95 29.92 30.47 29.36 30.95 30.20 
1.52 9.0  80.00 -2.75 2.0E+00 0.14 42.77  6.10    4.82  14.22    1.19   70.93   12.66 29.88 30.42 29.31 30.90 30.16 
1.52 9.0  80.00 -2.75 4.0E+00 0.14 42.68  6.11    4.46  11.91    0.99   53.89    9.62 29.78 30.32 29.21 30.81 30.06 
1.52 9.0  80.00 -2.75 6.0E+00 0.14 42.58  6.19    4.24  10.57    0.88   44.99    8.03 29.68 30.23 29.11 30.71 29.96 
1.52 9.0  80.00 -2.75 8.0E+00 0.14 42.49  6.31    4.07   9.59    0.80   38.98    6.96 29.59 30.13 29.02 30.61 29.87 
1.52 9.0  80.00 -2.75 1.0E+01 0.14 42.39  6.43    3.93   8.77    0.73   34.27    6.12 29.49 30.03 28.92 30.52 29.77 
1.52 9.0  80.00 -2.75 1.2E+01 0.14 42.29  6.57    3.79   8.04    0.67   30.31    5.41 29.39 29.93 28.83 30.42 29.67 
1.52 9.0  80.00 -2.75 1.4E+01 0.14 42.19  6.70    3.66   7.39    0.61   26.92    4.81 29.30 29.84 28.73 30.33 29.58 
1.52 9.0  80.00 -2.50 5.0E-04 0.19 42.07 12.06   62.70 552.75   77.36 5123.37  670.83 29.11 29.71 28.81 30.20 29.32 
1.52 9.0  80.00 -2.50 1.0E-03 0.19 42.37 11.30   61.22 543.33   75.82 5035.76  660.90 29.41 30.01 29.11 30.50 29.62 
1.52 9.0  80.00 -2.50 5.0E-03 0.14 42.85  8.90   22.23 183.68   23.43 1631.51  221.55 29.87 30.49 29.55 30.98 30.11 
1.52 9.0  80.00 -2.50 1.0E-02 0.14 42.87  8.12   14.18  98.57   11.95  728.50  100.98 29.91 30.51 29.55 31.00 30.14 
1.52 9.0  80.00 -2.50 5.3E-02 0.14 42.87  7.30    8.38  48.61    5.81  309.55   43.06 29.92 30.51 29.55 31.00 30.14 
1.52 9.0  80.00 -2.50 1.0E-01 0.14 42.87  7.04    7.12  38.13    4.55  238.93   33.24 29.92 30.51 29.55 31.00 30.14 
1.52 9.0  80.00 -2.50 5.1E-01 0.14 42.85  6.42    5.20  21.21    2.51  126.35   17.58 29.90 30.49 29.53 30.98 30.12 
1.52 9.0  80.00 -2.50 1.0E+00 0.14 42.82  6.22    4.68  17.20    2.02   95.28   13.25 29.87 30.47 29.50 30.95 30.10 
1.52 9.0  80.00 -2.50 2.0E+00 0.14 42.77  6.10    4.28  14.22    1.67   71.15    9.90 29.82 30.42 29.45 30.91 30.05 
1.52 9.0  80.00 -2.50 4.0E+00 0.14 42.68  6.11    3.95  11.91    1.39   54.06    7.52 29.73 30.32 29.36 30.81 29.95 
1.52 9.0  80.00 -2.50 6.0E+00 0.14 42.58  6.19    3.76  10.57    1.23   45.13    6.28 29.63 30.22 29.26 30.71 29.85 
1.52 9.0  80.00 -2.50 8.0E+00 0.14 42.49  6.31    3.61   9.59    1.12   39.10    5.44 29.53 30.13 29.17 30.62 29.76 
1.52 9.0  80.00 -2.50 1.0E+01 0.14 42.39  6.43    3.48   8.77    1.02   34.37    4.78 29.44 30.03 29.07 30.52 29.66 
1.52 9.0  80.00 -2.50 1.2E+01 0.14 42.29  6.57    3.36   8.04    0.94   30.40    4.23 29.34 29.93 28.97 30.42 29.57 
1.52 9.0  80.00 -2.50 1.4E+01 0.14 42.19  6.70    3.25   7.38    0.86   27.01    3.76 29.24 29.84 28.88 30.33 29.47 
1.52 9.0  80.00 -2.25 5.0E-04 0.19 42.07 12.06   46.11 550.58   62.85 5184.80  413.13 28.98 29.71 28.72 30.21 29.11 
1.52 9.0  80.00 -2.25 1.0E-03 0.19 42.37 11.30   45.12 541.19   61.61 5096.06  409.01 29.27 30.01 29.02 30.50 29.41 
1.52 9.0  80.00 -2.25 5.0E-03 0.14 42.85  8.90   17.50 183.16   21.28 1631.40  159.62 29.77 30.49 29.51 30.98 29.97 
1.52 9.0  80.00 -2.25 1.0E-02 0.14 42.87  8.12   11.53  98.29   11.41  727.61   74.99 29.82 30.51 29.53 31.00 30.01 
1.52 9.0  80.00 -2.25 5.3E-02 0.14 42.87  7.30    6.85  48.47    5.60  309.14   32.12 29.83 30.51 29.53 31.00 30.01 
1.52 9.0  80.00 -2.25 1.0E-01 0.14 42.87  7.04    5.82  38.02    4.38  238.61   24.79 29.83 30.51 29.53 31.00 30.01 
1.52 9.0  80.00 -2.25 5.1E-01 0.14 42.85  6.42    4.25  21.15    2.42  126.18   13.11 29.81 30.49 29.51 30.98 29.99 
1.52 9.0  80.00 -2.25 1.0E+00 0.14 42.82  6.22    3.83  17.15    1.95   95.16    9.89 29.78 30.46 29.49 30.95 29.97 
1.52 9.0  80.00 -2.25 2.0E+00 0.14 42.77  6.10    3.49  14.17    1.60   71.05    7.38 29.74 30.42 29.44 30.91 29.92 
1.52 9.0  80.00 -2.25 4.0E+00 0.14 42.68  6.11    3.23  11.87    1.34   53.98    5.61 29.64 30.32 29.34 30.81 29.83 
1.52 9.0  80.00 -2.25 6.0E+00 0.14 42.58  6.19    3.07  10.54    1.19   45.07    4.68 29.54 30.22 29.25 30.71 29.73 
1.52 9.0  80.00 -2.25 8.0E+00 0.14 42.49  6.31    2.95   9.56    1.08   39.05    4.06 29.45 30.13 29.15 30.61 29.63 
1.52 9.0  80.00 -2.25 1.0E+01 0.14 42.39  6.43    2.85   8.74    0.98   34.33    3.57 29.35 30.03 29.05 30.52 29.53 
1.52 9.0  80.00 -2.25 1.2E+01 0.14 42.29  6.57    2.75   8.02    0.90   30.36    3.15 29.25 29.93 28.96 30.42 29.44 
1.52 9.0  80.00 -2.25 1.4E+01 0.14 42.19  6.70    2.66   7.36    0.83   26.97    2.80 29.16 29.84 28.86 30.33 29.34 
1.52 0.0  80.00 -3.25 5.0E-04 0.19 41.73 12.93  116.79 557.16   31.35 5122.09 1630.71 29.04 29.37 28.07 29.85 29.36 
1.52 0.0  80.00 -3.25 1.0E-03 0.19 42.03 12.17  112.45 547.31   29.66 5031.36 1583.77 29.33 29.67 28.35 30.15 29.65 
1.52 0.0  80.00 -3.25 5.0E-03 0.14 42.50  9.77   24.36 184.73    3.58 1643.56  367.57 29.57 30.15 28.39 30.64 29.99 
1.52 0.0  80.00 -3.25 1.0E-02 0.14 42.52  8.99   13.41  99.20    1.54  735.51  155.05 29.54 30.17 28.32 30.66 29.98 
1.52 0.0  80.00 -3.25 5.3E-02 0.14 42.52  8.17    7.75  48.99    0.73  313.07   65.44 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 1.0E-01 0.14 42.52  7.90    6.60  38.48    0.58  242.00   50.58 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 5.1E-01 0.14 42.52  7.24    4.85  21.65    0.32  129.60   27.09 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 1.0E+00 0.14 42.52  7.00    4.40  17.78    0.26   99.30   20.76 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 2.0E+00 0.14 42.52  6.78    4.06  15.02    0.22   76.53   16.00 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 4.0E+00 0.14 42.52  6.60    3.83  13.09    0.19   61.55   12.86 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 6.0E+00 0.14 42.52  6.50    3.71  12.12    0.18   54.54   11.40 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 8.0E+00 0.14 42.52  6.43    3.64  11.50    0.17   50.26   10.51 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 1.0E+01 0.14 42.52  6.38    3.59  11.05    0.16   47.22    9.87 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 1.2E+01 0.14 42.52  6.33    3.54  10.69    0.16   44.86    9.38 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.25 1.4E+01 0.14 42.52  6.30    3.51  10.40    0.15   43.00    8.99 29.54 30.17 28.31 30.66 29.98 
1.52 0.0  80.00 -3.00 5.0E-04 0.19 41.73 12.93  106.86 554.07   59.03 5088.73 1372.68 29.00 29.37 28.35 29.85 29.28 
1.52 0.0  80.00 -3.00 1.0E-03 0.19 42.03 12.17  103.59 544.54   56.48 5003.93 1340.12 29.29 29.67 28.63 30.15 29.58 
1.52 0.0  80.00 -3.00 5.0E-03 0.14 42.50  9.77   26.68 184.07    8.98 1634.17  347.54 29.60 30.15 28.79 30.64 29.96 
1.52 0.0  80.00 -3.00 1.0E-02 0.14 42.52  8.99   15.18  98.88    4.04  731.10  149.27 29.60 30.17 28.74 30.65 29.96 
1.52 0.0  80.00 -3.00 5.3E-02 0.14 42.52  8.17    8.82  48.83    1.93  311.18   63.17 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 1.0E-01 0.14 42.52  7.90    7.51  38.35    1.52  240.53   48.83 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 5.1E-01 0.14 42.52  7.24    5.52  21.58    0.85  128.81   26.15 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 1.0E+00 0.14 42.52  7.00    5.00  17.72    0.69   98.70   20.04 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 2.0E+00 0.14 42.52  6.78    4.62  14.97    0.58   76.07   15.44 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 4.0E+00 0.14 42.52  6.60    4.36  13.05    0.51   61.17   12.42 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 6.0E+00 0.14 42.52  6.50    4.23  12.08    0.47   54.21   11.00 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 8.0E+00 0.14 42.52  6.43    4.14  11.47    0.44   49.96   10.14 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 1.0E+01 0.14 42.52  6.38    4.08  11.01    0.43   46.93    9.53 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 1.2E+01 0.14 42.52  6.33    4.03  10.66    0.41   44.59    9.05 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -3.00 1.4E+01 0.14 42.52  6.30    4.00  10.37    0.40   42.74    8.68 29.59 30.17 28.73 30.66 29.96 
1.52 0.0  80.00 -2.75 5.0E-04 0.19 41.73 12.93   85.57 552.47   80.53 5103.69 1015.91 28.90 29.37 28.48 29.85 29.15 
1.52 0.0  80.00 -2.75 1.0E-03 0.19 42.03 12.17   83.41 543.29   78.14 5018.09  995.87 29.19 29.66 28.77 30.15 29.45 
1.52 0.0  80.00 -2.75 5.0E-03 0.14 42.50  9.77   26.66 183.76   17.90 1625.38  293.34 29.60 30.15 29.09 30.63 29.89 
1.52 0.0  80.00 -2.75 1.0E-02 0.14 42.52  8.99   16.12  98.64    8.60  726.42  129.81 29.62 30.17 29.06 30.65 29.90 
1.52 0.0  80.00 -2.75 5.3E-02 0.14 42.52  8.17    9.45  48.70    4.15  309.15   55.18 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 1.0E-01 0.14 42.52  7.90    8.05  38.26    3.26  238.96   42.65 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 5.1E-01 0.14 42.52  7.24    5.92  21.53    1.82  127.97   22.84 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 1.0E+00 0.14 42.52  7.00    5.36  17.67    1.48   98.06   17.50 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 2.0E+00 0.14 42.52  6.78    4.95  14.93    1.25   75.57   13.49 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 4.0E+00 0.14 42.52  6.60    4.67  13.02    1.09   60.78   10.85 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 6.0E+00 0.14 42.52  6.50    4.53  12.05    1.00   53.85    9.61 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 8.0E+00 0.14 42.52  6.43    4.44  11.44    0.95   49.63    8.86 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 1.0E+01 0.14 42.52  6.38    4.37  10.99    0.91   46.62    8.32 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 1.2E+01 0.14 42.52  6.33    4.32  10.63    0.88   44.30    7.91 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.75 1.4E+01 0.14 42.52  6.30    4.28  10.34    0.86   42.46    7.58 29.62 30.17 29.06 30.65 29.91 
1.52 0.0  80.00 -2.50 5.0E-04 0.19 41.73 12.93   62.70 552.75   77.36 5123.37  670.83 28.77 29.37 28.47 29.85 28.97 
1.52 0.0  80.00 -2.50 1.0E-03 0.19 42.03 12.17   61.22 543.33   75.82 5035.76  660.90 29.06 29.66 28.76 30.15 29.27 
1.52 0.0  80.00 -2.50 5.0E-03 0.14 42.50  9.77   22.23 183.70   23.43 1631.76  221.59 29.52 30.15 29.21 30.63 29.77 
1.52 0.0  80.00 -2.50 1.0E-02 0.14 42.52  8.99   14.18  98.61   11.95  728.79  101.02 29.57 30.17 29.21 30.65 29.79 
1.52 0.0  80.00 -2.50 5.3E-02 0.14 42.52  8.17    8.39  48.69    5.82  310.11   43.13 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 1.0E-01 0.14 42.52  7.90    7.14  38.24    4.57  239.71   33.34 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 5.1E-01 0.14 42.52  7.24    5.25  21.52    2.55  128.37   17.86 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 1.0E+00 0.14 42.52  7.00    4.76  17.67    2.08   98.36   13.68 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 2.0E+00 0.14 42.52  6.78    4.40  14.93    1.75   75.81   10.54 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 4.0E+00 0.14 42.52  6.60    4.14  13.01    1.52   60.96    8.48 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 6.0E+00 0.14 42.52  6.50    4.02  12.05    1.41   54.02    7.51 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 8.0E+00 0.14 42.52  6.43    3.94  11.43    1.34   49.79    6.93 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 1.0E+01 0.14 42.52  6.38    3.88  10.98    1.28   46.77    6.51 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 1.2E+01 0.14 42.52  6.33    3.84  10.63    1.24   44.44    6.18 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.50 1.4E+01 0.14 42.52  6.30    3.80  10.34    1.21   42.59    5.92 29.57 30.17 29.20 30.66 29.80 
1.52 0.0  80.00 -2.25 5.0E-04 0.19 41.73 12.93   46.11 550.58   62.85 5184.80  413.13 28.63 29.36 28.38 29.86 28.76 
1.52 0.0  80.00 -2.25 1.0E-03 0.19 42.03 12.17   45.12 541.19   61.61 5096.07  409.01 28.93 29.66 28.67 30.16 29.06 
1.52 0.0  80.00 -2.25 5.0E-03 0.14 42.50  9.77   17.50 183.19   21.29 1631.65  159.64 29.42 30.15 29.16 30.63 29.62 
1.52 0.0  80.00 -2.25 1.0E-02 0.14 42.52  8.99   11.53  98.32   11.41  727.91   75.01 29.48 30.16 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 5.3E-02 0.14 42.52  8.17    6.85  48.55    5.61  309.70   32.17 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 1.0E-01 0.14 42.52  7.90    5.83  38.13    4.40  239.39   24.87 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 5.1E-01 0.14 42.52  7.24    4.29  21.46    2.45  128.20   13.32 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 1.0E+00 0.14 42.52  7.00    3.89  17.62    2.00   98.23   10.20 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 2.0E+00 0.14 42.52  6.78    3.59  14.89    1.69   75.71    7.86 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 4.0E+00 0.14 42.52  6.60    3.39  12.97    1.47   60.88    6.32 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 6.0E+00 0.14 42.52  6.50    3.28  12.02    1.36   53.95    5.60 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 8.0E+00 0.14 42.52  6.43    3.22  11.40    1.29   49.72    5.16 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 1.0E+01 0.14 42.52  6.38    3.17  10.95    1.23   46.71    4.85 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 1.2E+01 0.14 42.52  6.33    3.13  10.60    1.19   44.38    4.61 29.49 30.17 29.19 30.65 29.67 
1.52 0.0  80.00 -2.25 1.4E+01 0.14 42.52  6.30    3.11  10.31    1.16   42.54    4.42 29.49 30.17 29.19 30.65 29.67 
1.52 1.0  60.00 -3.25 5.0E-04 0.17 42.85  9.81   67.63 425.00   13.68 3897.23 1035.27 30.04 30.50 28.96 30.99 30.41 
1.52 1.0  60.00 -3.25 1.0E-03 0.17 43.15  9.06   67.63 424.99   13.68 3897.23 1035.27 30.34 30.80 29.26 31.28 30.71 
1.52 1.0  60.00 -3.25 5.0E-03 0.13 43.68  6.66   18.15 159.95    2.08 1414.57  283.85 30.67 31.33 29.40 31.82 31.12 
1.52 1.0  60.00 -3.25 1.0E-02 0.12 43.70  5.80    9.16  80.93    0.79  591.57  110.12 30.64 31.35 29.30 31.84 31.11 
1.52 1.0  60.00 -3.25 5.3E-02 0.12 43.69  4.97    5.03  38.12    0.35  240.97   44.37 30.62 31.34 29.26 31.83 31.09 
1.52 1.0  60.00 -3.25 1.0E-01 0.12 43.67  4.73    4.20  29.33    0.27  182.79   33.66 30.59 31.32 29.24 31.81 31.07 
1.52 1.0  60.00 -3.25 5.1E-01 0.12 43.49  4.38    2.85  14.54    0.13   85.74   15.79 30.42 31.14 29.07 31.63 30.89 
1.52 1.0  60.00 -3.25 1.0E+00 0.12 43.27  4.52    2.37  10.37    0.09   54.97   10.12 30.20 30.92 28.85 31.41 30.67 
1.52 1.0  60.00 -3.25 2.0E+00 0.12 42.84  4.98    1.80   6.40    0.06   27.95    5.15 29.77 30.49 28.42 30.98 30.25 
1.52 1.0  60.00 -3.25 4.0E+00 0.12 41.97  5.95    0.96   2.33    0.02    7.95    1.46 28.90 29.62 27.55 30.11 29.38 
1.52 1.0  60.00 -3.25 6.0E+00 0.12 41.10  6.54    0.32   0.57    0.01    1.74    0.32 28.03 28.75 26.68 29.24 28.51 
1.52 1.0  60.00 -3.25 8.0E+00 0.12 40.24  6.91    0.07   0.11    0.00    0.32    0.06 27.17 27.89 25.81 28.38 27.64 
1.52 1.0  60.00 -3.25 1.0E+01 0.12 39.37  7.16    0.01   0.02    0.00    0.05    0.01 26.30 27.02 24.94 27.51 26.77 
1.52 1.0  60.00 -3.25 1.2E+01 0.12 38.50  7.34    0.00   0.00    0.00    0.01    0.00 25.43 26.15 24.08 26.64 25.90 
1.52 1.0  60.00 -3.25 1.4E+01 0.12 37.63  7.50    0.00   0.00    0.00    0.00    0.00 24.56 25.28 23.21 25.77 25.03 
1.52 1.0  60.00 -3.00 5.0E-04 0.17 42.85  9.81   67.86 420.34   30.30 3865.82  927.77 30.04 30.50 29.31 30.98 30.36 
1.52 1.0  60.00 -3.00 1.0E-03 0.17 43.15  9.06   67.86 420.34   30.30 3865.82  927.77 30.34 30.79 29.60 31.28 30.66 
1.52 1.0  60.00 -3.00 5.0E-03 0.13 43.68  6.66   21.14 159.42    5.66 1405.54  277.47 30.74 31.33 29.83 31.82 31.11 
1.52 1.0  60.00 -3.00 1.0E-02 0.12 43.70  5.80   11.16  80.65    2.28  587.43  110.24 30.73 31.35 29.76 31.84 31.11 
1.52 1.0  60.00 -3.00 5.3E-02 0.12 43.69  4.97    6.16  37.99    1.03  239.26   44.57 30.70 31.33 29.73 31.82 31.09 
1.52 1.0  60.00 -3.00 1.0E-01 0.12 43.67  4.73    5.15  29.23    0.79  181.50   33.81 30.68 31.31 29.71 31.80 31.07 
1.52 1.0  60.00 -3.00 5.1E-01 0.12 43.49  4.38    3.50  14.49    0.39   85.13   15.86 30.51 31.14 29.53 31.62 30.90 
1.52 1.0  60.00 -3.00 1.0E+00 0.12 43.27  4.52    2.90  10.33    0.28   54.58   10.17 30.29 30.92 29.31 31.41 30.67 
1.52 1.0  60.00 -3.00 2.0E+00 0.12 42.84  4.98    2.21   6.38    0.17   27.75    5.17 29.86 30.49 28.88 30.98 30.25 
1.52 1.0  60.00 -3.00 4.0E+00 0.12 41.97  5.95    1.17   2.32    0.06    7.89    1.47 28.99 29.62 28.01 30.11 29.38 
1.52 1.0  60.00 -3.00 6.0E+00 0.12 41.10  6.54    0.39   0.57    0.01    1.72    0.32 28.12 28.75 27.15 29.24 28.51 
1.52 1.0  60.00 -3.00 8.0E+00 0.12 40.24  6.91    0.09   0.11    0.00    0.32    0.06 27.25 27.88 26.28 28.37 27.64 
1.52 1.0  60.00 -3.00 1.0E+01 0.12 39.37  7.16    0.02   0.02    0.00    0.05    0.01 26.39 27.01 25.41 27.50 26.77 
1.52 1.0  60.00 -3.00 1.2E+01 0.12 38.50  7.34    0.00   0.00    0.00    0.01    0.00 25.52 26.15 24.54 26.63 25.90 
1.52 1.0  60.00 -3.00 1.4E+01 0.12 37.63  7.50    0.00   0.00    0.00    0.00    0.00 24.65 25.28 23.67 25.77 25.04 
1.52 1.0  60.00 -2.75 5.0E-04 0.17 42.85  9.81   59.94 421.23   50.64 3867.20  732.96 29.98 30.50 29.53 30.98 30.26 
1.52 1.0  60.00 -2.75 1.0E-03 0.17 43.15  9.06   59.94 421.23   50.64 3867.19  732.96 30.28 30.80 29.83 31.28 30.56 
1.52 1.0  60.00 -2.75 5.0E-03 0.13 43.68  6.66   23.72 158.95   12.75 1395.54  247.82 30.78 31.33 30.18 31.81 31.06 
1.52 1.0  60.00 -2.75 1.0E-02 0.12 43.70  5.80   13.67  80.35    5.61  582.58  102.76 30.81 31.35 30.15 31.83 31.08 
1.52 1.0  60.00 -2.75 5.3E-02 0.12 43.69  4.97    7.65  37.84    2.58  237.24   41.82 30.80 31.33 30.13 31.82 31.07 
1.52 1.0  60.00 -2.75 1.0E-01 0.12 43.67  4.73    6.40  29.12    1.98  179.97   31.72 30.78 31.31 30.10 31.80 31.04 
1.52 1.0  60.00 -2.75 5.1E-01 0.12 43.49  4.38    4.34  14.43    0.97   84.41   14.88 30.60 31.14 29.93 31.62 30.87 
1.52 1.0  60.00 -2.75 1.0E+00 0.12 43.27  4.52    3.60  10.29    0.69   54.12    9.54 30.38 30.92 29.71 31.40 30.65 
1.52 1.0  60.00 -2.75 2.0E+00 0.12 42.84  4.98    2.75   6.35    0.42   27.52    4.85 29.95 30.49 29.28 30.97 30.22 
1.52 1.0  60.00 -2.75 4.0E+00 0.12 41.97  5.95    1.46   2.31    0.15    7.83    1.38 29.08 29.62 28.41 30.10 29.35 
1.52 1.0  60.00 -2.75 6.0E+00 0.12 41.10  6.54    0.48   0.57    0.04    1.71    0.30 28.22 28.75 27.54 29.24 28.48 
1.52 1.0  60.00 -2.75 8.0E+00 0.12 40.24  6.91    0.11   0.11    0.01    0.32    0.06 27.35 27.88 26.67 28.37 27.61 
1.52 1.0  60.00 -2.75 1.0E+01 0.12 39.37  7.16    0.02   0.02    0.00    0.05    0.01 26.48 27.01 25.81 27.50 26.75 
1.52 1.0  60.00 -2.75 1.2E+01 0.12 38.50  7.34    0.00   0.00    0.00    0.01    0.00 25.61 26.14 24.94 26.63 25.88 
1.52 1.0  60.00 -2.75 1.4E+01 0.12 37.63  7.50    0.00   0.00    0.00    0.00    0.00 24.74 25.28 24.07 25.76 25.01 
1.52 1.0  60.00 -2.50 5.0E-04 0.17 42.85  9.81   45.63 420.85   56.68 3867.61  519.30 29.86 30.50 29.58 30.98 30.11 
1.52 1.0  60.00 -2.50 1.0E-03 0.17 43.15  9.06   45.63 420.85   56.68 3867.61  519.30 30.17 30.80 29.88 31.28 30.41 
1.52 1.0  60.00 -2.50 5.0E-03 0.13 43.68  6.66   21.92 158.89   18.67 1398.86  198.03 30.75 31.33 30.35 31.81 30.96 
1.52 1.0  60.00 -2.50 1.0E-02 0.12 43.70  5.80   13.63  80.32    8.92  583.13   85.60 30.81 31.35 30.35 31.83 31.00 
1.52 1.0  60.00 -2.50 5.3E-02 0.12 43.69  4.97    7.72  37.83    4.14  237.42   35.05 30.80 31.33 30.33 31.82 30.99 
1.52 1.0  60.00 -2.50 1.0E-01 0.12 43.67  4.73    6.45  29.11    3.19  180.10   26.59 30.78 31.31 30.31 31.80 30.97 
1.52 1.0  60.00 -2.50 5.1E-01 0.12 43.49  4.38    4.38  14.42    1.56   84.48   12.47 30.60 31.14 30.14 31.62 30.79 
1.52 1.0  60.00 -2.50 1.0E+00 0.12 43.27  4.52    3.63  10.29    1.11   54.16    8.00 30.38 30.92 29.92 31.40 30.57 
1.52 1.0  60.00 -2.50 2.0E+00 0.12 42.84  4.98    2.77   6.35    0.68   27.54    4.07 29.96 30.49 29.49 30.97 30.14 
1.52 1.0  60.00 -2.50 4.0E+00 0.12 41.97  5.95    1.47   2.31    0.24    7.83    1.16 29.09 29.62 28.62 30.10 29.27 
1.52 1.0  60.00 -2.50 6.0E+00 0.12 41.10  6.54    0.49   0.57    0.06    1.71    0.25 28.22 28.75 27.75 29.24 28.41 
1.52 1.0  60.00 -2.50 8.0E+00 0.12 40.24  6.91    0.11   0.11    0.01    0.32    0.05 27.35 27.88 26.88 28.37 27.54 
1.52 1.0  60.00 -2.50 1.0E+01 0.12 39.37  7.16    0.02   0.02    0.00    0.05    0.01 26.48 27.01 26.01 27.50 26.67 
1.52 1.0  60.00 -2.50 1.2E+01 0.12 38.50  7.34    0.00   0.00    0.00    0.01    0.00 25.61 26.14 25.14 26.63 25.80 
1.52 1.0  60.00 -2.50 1.4E+01 0.12 37.63  7.50    0.00   0.00    0.00    0.00    0.00 24.75 25.28 24.28 25.76 24.93 
1.52 1.0  60.00 -2.25 5.0E-04 0.17 42.85  9.81   34.56 419.52   47.26 3899.81  343.49 29.74 30.49 29.50 30.99 29.93 
1.52 1.0  60.00 -2.25 1.0E-03 0.17 43.15  9.06   34.56 419.52   47.26 3899.81  343.49 30.04 30.79 29.80 31.28 30.23 
1.52 1.0  60.00 -2.25 5.0E-03 0.13 43.68  6.66   18.34 158.43   18.66 1396.23  150.85 30.67 31.32 30.35 31.81 30.85 
1.52 1.0  60.00 -2.25 1.0E-02 0.12 43.70  5.80   11.90  80.08    9.55  581.49   67.81 30.75 31.35 30.38 31.83 30.90 
1.52 1.0  60.00 -2.25 5.3E-02 0.12 43.69  4.97    6.78  37.72    4.49  236.72   27.93 30.75 31.33 30.37 31.82 30.89 
1.52 1.0  60.00 -2.25 1.0E-01 0.12 43.67  4.73    5.67  29.02    3.45  179.57   21.19 30.72 31.31 30.35 31.80 30.87 
1.52 1.0  60.00 -2.25 5.1E-01 0.12 43.49  4.38    3.84  14.38    1.69   84.23    9.94 30.55 31.13 30.17 31.62 30.69 
1.52 1.0  60.00 -2.25 1.0E+00 0.12 43.27  4.52    3.19  10.26    1.20   54.00    6.37 30.33 30.91 29.95 31.40 30.47 
1.52 1.0  60.00 -2.25 2.0E+00 0.12 42.84  4.98    2.43   6.33    0.73   27.46    3.24 29.90 30.49 29.52 30.97 30.04 
1.52 1.0  60.00 -2.25 4.0E+00 0.12 41.97  5.95    1.29   2.30    0.26    7.81    0.92 29.03 29.62 28.65 30.10 29.18 
1.52 1.0  60.00 -2.25 6.0E+00 0.12 41.10  6.54    0.43   0.57    0.07    1.71    0.20 28.16 28.75 27.78 29.24 28.31 
1.52 1.0  60.00 -2.25 8.0E+00 0.12 40.24  6.91    0.10   0.11    0.01    0.32    0.04 27.29 27.88 26.92 28.37 27.44 
1.52 1.0  60.00 -2.25 1.0E+01 0.12 39.37  7.16    0.02   0.02    0.00    0.05    0.01 26.43 27.01 26.05 27.50 26.57 
1.52 1.0  60.00 -2.25 1.2E+01 0.12 38.50  7.34    0.00   0.00    0.00    0.01    0.00 25.56 26.14 25.18 26.63 25.70 
1.52 1.0  60.00 -2.25 1.4E+01 0.12 37.63  7.50    0.00   0.00    0.00    0.00    0.00 24.69 25.27 24.31 25.76 24.83 
1.52 3.0  60.00 -3.25 5.0E-04 0.17 42.38 11.00   67.63 424.99   13.68 3897.22 1035.27 29.56 30.02 28.48 30.51 29.93 
1.52 3.0  60.00 -3.25 1.0E-03 0.17 42.68 10.25   67.63 424.99   13.68 3897.23 1035.27 29.86 30.32 28.78 30.81 30.23 
1.52 3.0  60.00 -3.25 5.0E-03 0.13 43.21  7.85   18.17 160.10    2.09 1415.87  284.20 30.19 30.85 28.92 31.34 30.64 
1.52 3.0  60.00 -3.25 1.0E-02 0.12 43.23  6.99    9.18  81.10    0.79  593.01  110.45 30.17 30.88 28.83 31.37 30.64 
1.52 3.0  60.00 -3.25 5.3E-02 0.12 43.22  6.14    5.07  38.51    0.36  243.63   44.89 30.15 30.87 28.80 31.36 30.63 
1.52 3.0  60.00 -3.25 1.0E-01 0.12 43.22  5.88    4.27  29.89    0.28  186.48   34.36 30.15 30.87 28.80 31.36 30.62 
1.52 3.0  60.00 -3.25 5.1E-01 0.12 43.16  5.32    3.04  16.03    0.15   95.25   17.55 30.09 30.81 28.74 31.30 30.56 
1.52 3.0  60.00 -3.25 1.0E+00 0.12 43.08  5.21    2.68  12.62    0.12   69.23   12.75 30.01 30.73 28.66 31.22 30.49 
1.52 3.0  60.00 -3.25 2.0E+00 0.12 42.94  5.25    2.37   9.88    0.09   47.95    8.83 29.87 30.59 28.52 31.08 30.35 
1.52 3.0  60.00 -3.25 4.0E+00 0.12 42.65  5.60    2.06   7.38    0.07   31.23    5.75 29.58 30.30 28.23 30.79 30.06 
1.52 3.0  60.00 -3.25 6.0E+00 0.12 42.36  5.99    1.81   5.63    0.05   21.52    3.97 29.29 30.01 27.94 30.50 29.77 
1.52 3.0  60.00 -3.25 8.0E+00 0.12 42.07  6.35    1.55   4.20    0.04   14.79    2.73 29.00 29.72 27.65 30.21 29.48 
1.52 3.0  60.00 -3.25 1.0E+01 0.12 41.78  6.68    1.29   3.00    0.03    9.84    1.81 28.71 29.43 27.36 29.92 29.19 
1.52 3.0  60.00 -3.25 1.2E+01 0.12 41.49  6.96    1.02   2.04    0.02    6.29    1.16 28.42 29.14 27.07 29.63 28.90 
1.52 3.0  60.00 -3.25 1.4E+01 0.12 41.21  7.19    0.76   1.33    0.01    3.90    0.72 28.14 28.85 26.78 29.34 28.61 
1.52 3.0  60.00 -3.00 5.0E-04 0.17 42.38 11.00   67.86 420.34   30.30 3865.83  927.77 29.56 30.02 28.83 30.50 29.89 
1.52 3.0  60.00 -3.00 1.0E-03 0.17 42.68 10.25   67.86 420.34   30.30 3865.82  927.77 29.86 30.32 29.13 30.81 30.18 
1.52 3.0  60.00 -3.00 5.0E-03 0.13 43.21  7.85   21.17 159.56    5.67 1406.84  277.79 30.26 30.85 29.36 31.34 30.63 
1.52 3.0  60.00 -3.00 1.0E-02 0.12 43.23  6.99   11.19  80.82    2.29  588.86  110.55 30.25 30.88 29.28 31.36 30.64 
1.52 3.0  60.00 -3.00 5.3E-02 0.12 43.22  6.14    6.22  38.37    1.04  241.90   45.08 30.24 30.87 29.27 31.36 30.63 
1.52 3.0  60.00 -3.00 1.0E-01 0.12 43.22  5.88    5.23  29.79    0.81  185.16   34.51 30.24 30.86 29.26 31.35 30.62 
1.52 3.0  60.00 -3.00 5.1E-01 0.12 43.16  5.32    3.72  15.98    0.43   94.57   17.63 30.18 30.81 29.20 31.29 30.57 
1.52 3.0  60.00 -3.00 1.0E+00 0.12 43.08  5.21    3.29  12.58    0.34   68.74   12.81 30.10 30.73 29.13 31.22 30.49 
1.52 3.0  60.00 -3.00 2.0E+00 0.12 42.94  5.25    2.91   9.84    0.26   47.61    8.87 29.96 30.59 28.99 31.08 30.35 
1.52 3.0  60.00 -3.00 4.0E+00 0.12 42.65  5.60    2.53   7.35    0.19   31.00    5.78 29.67 30.30 28.70 30.79 30.06 
1.52 3.0  60.00 -3.00 6.0E+00 0.12 42.36  5.99    2.22   5.61    0.15   21.37    3.98 29.38 30.01 28.41 30.50 29.77 
1.52 3.0  60.00 -3.00 8.0E+00 0.12 42.07  6.35    1.90   4.19    0.11   14.69    2.74 29.09 29.72 28.12 30.21 29.48 
1.52 3.0  60.00 -3.00 1.0E+01 0.12 41.78  6.68    1.58   2.99    0.08    9.77    1.82 28.80 29.43 27.83 29.92 29.19 
1.52 3.0  60.00 -3.00 1.2E+01 0.12 41.49  6.96    1.25   2.04    0.05    6.24    1.16 28.51 29.14 27.54 29.63 28.90 
1.52 3.0  60.00 -3.00 1.4E+01 0.12 41.21  7.19    0.93   1.33    0.04    3.87    0.72 28.22 28.85 27.25 29.34 28.61 
1.52 3.0  60.00 -2.75 5.0E-04 0.17 42.38 11.00   59.94 421.23   50.64 3867.19  732.96 29.51 30.02 29.05 30.50 29.78 
1.52 3.0  60.00 -2.75 1.0E-03 0.17 42.68 10.25   59.94 421.23   50.64 3867.20  732.96 29.81 30.32 29.35 30.81 30.08 
1.52 3.0  60.00 -2.75 5.0E-03 0.13 43.21  7.85   23.74 159.09   12.77 1396.83  248.06 30.31 30.85 29.71 31.34 30.58 
1.52 3.0  60.00 -2.75 1.0E-02 0.12 43.23  6.99   13.69  80.52    5.63  584.01  103.01 30.34 30.87 29.68 31.36 30.61 
1.52 3.0  60.00 -2.75 5.3E-02 0.12 43.22  6.14    7.71  38.22    2.61  239.86   42.28 30.34 30.87 29.66 31.36 30.60 
1.52 3.0  60.00 -2.75 1.0E-01 0.12 43.22  5.88    6.49  29.67    2.02  183.60   32.36 30.33 30.86 29.66 31.35 30.60 
1.52 3.0  60.00 -2.75 5.1E-01 0.12 43.16  5.32    4.62  15.91    1.07   93.78   16.53 30.27 30.80 29.60 31.29 30.54 
1.52 3.0  60.00 -2.75 1.0E+00 0.12 43.08  5.21    4.07  12.53    0.84   68.16   12.01 30.20 30.73 29.52 31.22 30.46 
1.52 3.0  60.00 -2.75 2.0E+00 0.12 42.94  5.25    3.60   9.81    0.65   47.21    8.32 30.05 30.59 29.38 31.08 30.32 
1.52 3.0  60.00 -2.75 4.0E+00 0.12 42.65  5.60    3.13   7.32    0.49   30.74    5.42 29.76 30.30 29.09 30.78 30.03 
1.52 3.0  60.00 -2.75 6.0E+00 0.12 42.36  5.99    2.75   5.59    0.37   21.19    3.73 29.48 30.01 28.80 30.50 29.74 
1.52 3.0  60.00 -2.75 8.0E+00 0.12 42.07  6.35    2.36   4.17    0.28   14.56    2.57 29.18 29.72 28.51 30.21 29.45 
1.52 3.0  60.00 -2.75 1.0E+01 0.12 41.78  6.68    1.95   2.98    0.20    9.69    1.71 28.90 29.43 28.22 29.92 29.16 
1.52 3.0  60.00 -2.75 1.2E+01 0.12 41.49  6.96    1.55   2.03    0.13    6.19    1.09 28.61 29.14 27.93 29.63 28.87 
1.52 3.0  60.00 -2.75 1.4E+01 0.12 41.21  7.19    1.16   1.32    0.09    3.84    0.68 28.32 28.85 27.65 29.34 28.58 
1.52 3.0  60.00 -2.50 5.0E-04 0.17 42.38 11.00   45.63 420.85   56.68 3867.61  519.30 29.39 30.02 29.10 30.50 29.63 
1.52 3.0  60.00 -2.50 1.0E-03 0.17 42.68 10.25   45.63 420.85   56.68 3867.61  519.30 29.69 30.32 29.40 30.81 29.93 
1.52 3.0  60.00 -2.50 5.0E-03 0.13 43.21  7.85   21.93 159.04   18.69 1400.16  198.18 30.27 30.85 29.87 31.34 30.49 
1.52 3.0  60.00 -2.50 1.0E-02 0.12 43.23  6.99   13.65  80.49    8.94  584.57   85.78 30.34 30.87 29.88 31.36 30.53 
1.52 3.0  60.00 -2.50 5.3E-02 0.12 43.22  6.14    7.77  38.21    4.19  240.04   35.43 30.34 30.87 29.87 31.36 30.53 
1.52 3.0  60.00 -2.50 1.0E-01 0.12 43.22  5.88    6.54  29.66    3.25  183.74   27.12 30.33 30.86 29.86 31.35 30.52 
1.52 3.0  60.00 -2.50 5.1E-01 0.12 43.16  5.32    4.65  15.91    1.73   93.85   13.85 30.27 30.80 29.80 31.29 30.46 
1.52 3.0  60.00 -2.50 1.0E+00 0.12 43.08  5.21    4.11  12.52    1.35   68.21   10.07 30.20 30.73 29.73 31.22 30.39 
1.52 3.0  60.00 -2.50 2.0E+00 0.12 42.94  5.25    3.63   9.80    1.05   47.25    6.97 30.06 30.59 29.59 31.08 30.24 
1.52 3.0  60.00 -2.50 4.0E+00 0.12 42.65  5.60    3.16   7.32    0.78   30.77    4.54 29.77 30.30 29.30 30.79 29.95 
1.52 3.0  60.00 -2.50 6.0E+00 0.12 42.36  5.99    2.77   5.58    0.59   21.21    3.13 29.48 30.01 29.01 30.50 29.67 
1.52 3.0  60.00 -2.50 8.0E+00 0.12 42.07  6.35    2.38   4.17    0.44   14.57    2.15 29.19 29.72 28.72 30.21 29.38 
1.52 3.0  60.00 -2.50 1.0E+01 0.12 41.78  6.68    1.97   2.98    0.32    9.69    1.43 28.90 29.43 28.43 29.92 29.09 
1.52 3.0  60.00 -2.50 1.2E+01 0.12 41.49  6.96    1.56   2.03    0.22    6.19    0.91 28.61 29.14 28.14 29.63 28.80 
1.52 3.0  60.00 -2.50 1.4E+01 0.12 41.21  7.19    1.17   1.32    0.14    3.84    0.57 28.32 28.85 27.85 29.34 28.51 
1.52 3.0  60.00 -2.25 5.0E-04 0.17 42.38 11.00   34.56 419.52   47.26 3899.81  343.50 29.27 30.02 29.02 30.51 29.45 
1.52 3.0  60.00 -2.25 1.0E-03 0.17 42.68 10.25   34.56 419.52   47.26 3899.81  343.49 29.57 30.32 29.32 30.81 29.75 
1.52 3.0  60.00 -2.25 5.0E-03 0.13 43.21  7.85   18.34 158.57   18.67 1397.54  150.94 30.20 30.85 29.87 31.34 30.37 
1.52 3.0  60.00 -2.25 1.0E-02 0.12 43.23  6.99   11.91  80.25    9.57  582.92   67.94 30.28 30.87 29.91 31.36 30.43 
1.52 3.0  60.00 -2.25 5.3E-02 0.12 43.22  6.14    6.82  38.09    4.53  239.33   28.22 30.28 30.87 29.91 31.36 30.43 
1.52 3.0  60.00 -2.25 1.0E-01 0.12 43.22  5.88    5.74  29.57    3.51  183.20   21.60 30.28 30.86 29.90 31.35 30.42 
1.52 3.0  60.00 -2.25 5.1E-01 0.12 43.16  5.32    4.08  15.86    1.87   93.57   11.03 30.22 30.80 29.84 31.29 30.36 
1.52 3.0  60.00 -2.25 1.0E+00 0.12 43.08  5.21    3.61  12.49    1.46   68.01    8.02 30.14 30.73 29.76 31.22 30.29 
1.52 3.0  60.00 -2.25 2.0E+00 0.12 42.94  5.25    3.19   9.77    1.14   47.11    5.55 30.00 30.59 29.62 31.07 30.15 
1.52 3.0  60.00 -2.25 4.0E+00 0.12 42.65  5.60    2.77   7.30    0.85   30.68    3.62 29.71 30.30 29.33 30.78 29.86 
1.52 3.0  60.00 -2.25 6.0E+00 0.12 42.36  5.99    2.43   5.57    0.64   21.14    2.49 29.42 30.01 29.04 30.50 29.57 
1.52 3.0  60.00 -2.25 8.0E+00 0.12 42.07  6.35    2.09   4.16    0.48   14.53    1.71 29.13 29.72 28.75 30.20 29.28 
1.52 3.0  60.00 -2.25 1.0E+01 0.12 41.78  6.68    1.73   2.97    0.34    9.67    1.14 28.84 29.43 28.47 29.92 28.99 
1.52 3.0  60.00 -2.25 1.2E+01 0.12 41.49  6.96    1.37   2.02    0.23    6.18    0.73 28.55 29.14 28.17 29.63 28.70 
1.52 3.0  60.00 -2.25 1.4E+01 0.12 41.21  7.19    1.02   1.32    0.15    3.83    0.45 28.26 28.85 27.89 29.34 28.41 
1.52 5.0  60.00 -3.25 5.0E-04 0.17 42.16 11.56   67.63 425.00   13.68 3897.23 1035.27 29.34 29.80 28.26 30.29 29.71 
1.52 5.0  60.00 -3.25 1.0E-03 0.17 42.46 10.81   67.63 425.00   13.68 3897.23 1035.27 29.64 30.10 28.56 30.59 30.01 
1.52 5.0  60.00 -3.25 5.0E-03 0.13 42.98  8.40   18.18 160.13    2.09 1416.13  284.28 29.97 30.63 28.70 31.12 30.42 
1.52 5.0  60.00 -3.25 1.0E-02 0.12 43.01  7.54    9.19  81.14    0.79  593.29  110.52 29.94 30.66 28.60 31.15 30.42 
1.52 5.0  60.00 -3.25 5.3E-02 0.12 43.01  6.69    5.08  38.58    0.36  244.16   44.99 29.93 30.66 28.58 31.15 30.41 
1.52 5.0  60.00 -3.25 1.0E-01 0.12 43.00  6.42    4.28  30.00    0.28  187.22   34.50 29.93 30.65 28.58 31.14 30.41 
1.52 5.0  60.00 -3.25 5.1E-01 0.12 42.97  5.82    3.07  16.33    0.15   97.15   17.90 29.90 30.61 28.55 31.10 30.37 
1.52 5.0  60.00 -3.25 1.0E+00 0.12 42.92  5.66    2.74  13.07    0.12   72.12   13.29 29.85 30.57 28.50 31.06 30.33 
1.52 5.0  60.00 -3.25 2.0E+00 0.12 42.84  5.60    2.47  10.57    0.10   52.29    9.63 29.77 30.49 28.42 30.98 30.24 
1.52 5.0  60.00 -3.25 4.0E+00 0.12 42.66  5.75    2.23   8.50    0.08   37.57    6.92 29.59 30.31 28.24 30.80 30.07 
1.52 5.0  60.00 -3.25 6.0E+00 0.12 42.49  5.97    2.07   7.18    0.07   29.41    5.42 29.42 30.14 28.07 30.63 29.89 
1.52 5.0  60.00 -3.25 8.0E+00 0.12 42.31  6.21    1.93   6.14    0.06   23.66    4.36 29.25 29.96 27.90 30.45 29.72 
1.52 5.0  60.00 -3.25 1.0E+01 0.12 42.14  6.44    1.79   5.23    0.05   19.07    3.51 29.07 29.79 27.72 30.28 29.55 
1.52 5.0  60.00 -3.25 1.2E+01 0.12 41.97  6.67    1.65   4.41    0.04   15.25    2.81 28.90 29.62 27.55 30.11 29.37 
1.52 5.0  60.00 -3.25 1.4E+01 0.12 41.79  6.88    1.51   3.67    0.03   12.11    2.23 28.72 29.44 27.37 29.93 29.20 
1.52 5.0  60.00 -3.00 5.0E-04 0.17 42.16 11.56   67.86 420.34   30.30 3865.83  927.77 29.34 29.80 28.61 30.28 29.66 
1.52 5.0  60.00 -3.00 1.0E-03 0.17 42.46 10.81   67.86 420.34   30.30 3865.83  927.77 29.64 30.10 28.91 30.58 29.96 
1.52 5.0  60.00 -3.00 5.0E-03 0.13 42.98  8.40   21.17 159.59    5.67 1407.10  277.86 30.04 30.63 29.13 31.12 30.41 
1.52 5.0  60.00 -3.00 1.0E-02 0.12 43.01  7.54   11.19  80.86    2.29  589.15  110.61 30.03 30.65 29.06 31.14 30.42 
1.52 5.0  60.00 -3.00 5.3E-02 0.12 43.01  6.69    6.23  38.45    1.05  242.43   45.19 30.02 30.65 29.05 31.14 30.41 
1.52 5.0  60.00 -3.00 1.0E-01 0.12 43.00  6.42    5.25  29.90    0.81  185.90   34.65 30.02 30.65 29.04 31.14 30.41 
1.52 5.0  60.00 -3.00 5.1E-01 0.12 42.97  5.82    3.77  16.27    0.44   96.47   17.98 29.98 30.61 29.01 31.10 30.37 
1.52 5.0  60.00 -3.00 1.0E+00 0.12 42.92  5.66    3.36  13.02    0.35   71.61   13.35 29.94 30.57 28.97 31.06 30.33 
1.52 5.0  60.00 -3.00 2.0E+00 0.12 42.84  5.60    3.02  10.53    0.28   51.92    9.68 29.85 30.48 28.88 30.97 30.24 
1.52 5.0  60.00 -3.00 4.0E+00 0.12 42.66  5.75    2.74   8.47    0.22   37.30    6.95 29.68 30.31 28.70 30.80 30.07 
1.52 5.0  60.00 -3.00 6.0E+00 0.12 42.49  5.97    2.54   7.16    0.19   29.20    5.44 29.51 30.14 28.53 30.62 29.90 
1.52 5.0  60.00 -3.00 8.0E+00 0.12 42.31  6.21    2.36   6.12    0.16   23.49    4.38 29.33 29.96 28.36 30.45 29.72 
1.52 5.0  60.00 -3.00 1.0E+01 0.12 42.14  6.44    2.19   5.21    0.14   18.94    3.53 29.16 29.79 28.18 30.28 29.55 
1.52 5.0  60.00 -3.00 1.2E+01 0.12 41.97  6.67    2.02   4.39    0.12   15.14    2.82 28.99 29.62 28.01 30.10 29.37 
1.52 5.0  60.00 -3.00 1.4E+01 0.12 41.79  6.88    1.85   3.65    0.10   12.02    2.24 28.81 29.44 27.84 29.93 29.20 
1.52 5.0  60.00 -2.75 5.0E-04 0.17 42.16 11.56   59.94 421.23   50.64 3867.20  732.96 29.28 29.80 28.83 30.28 29.56 
1.52 5.0  60.00 -2.75 1.0E-03 0.17 42.46 10.81   59.94 421.23   50.64 3867.20  732.96 29.58 30.10 29.13 30.58 29.86 
1.52 5.0  60.00 -2.75 5.0E-03 0.13 42.98  8.40   23.74 159.12   12.77 1397.09  248.11 30.09 30.63 29.49 31.11 30.36 
1.52 5.0  60.00 -2.75 1.0E-02 0.12 43.01  7.54   13.69  80.55    5.63  584.29  103.06 30.12 30.65 29.45 31.14 30.39 
1.52 5.0  60.00 -2.75 5.3E-02 0.12 43.01  6.69    7.72  38.30    2.61  240.39   42.37 30.12 30.65 29.44 31.14 30.38 
1.52 5.0  60.00 -2.75 1.0E-01 0.12 43.00  6.42    6.51  29.78    2.03  184.33   32.49 30.11 30.65 29.44 31.13 30.38 
1.52 5.0  60.00 -2.75 5.1E-01 0.12 42.97  5.82    4.67  16.21    1.09   95.65   16.86 30.08 30.61 29.41 31.10 30.34 
1.52 5.0  60.00 -2.75 1.0E+00 0.12 42.92  5.66    4.16  12.97    0.87   71.01   12.52 30.03 30.57 29.36 31.05 30.30 
1.52 5.0  60.00 -2.75 2.0E+00 0.12 42.84  5.60    3.75  10.49    0.70   51.48    9.07 29.95 30.48 29.28 30.97 30.22 
1.52 5.0  60.00 -2.75 4.0E+00 0.12 42.66  5.75    3.39   8.44    0.56   36.99    6.52 29.77 30.31 29.10 30.80 30.04 
1.52 5.0  60.00 -2.75 6.0E+00 0.12 42.49  5.97    3.15   7.13    0.47   28.96    5.10 29.60 30.14 28.93 30.62 29.87 
1.52 5.0  60.00 -2.75 8.0E+00 0.12 42.31  6.21    2.93   6.10    0.40   23.30    4.11 29.43 29.96 28.75 30.45 29.69 
1.52 5.0  60.00 -2.75 1.0E+01 0.12 42.14  6.44    2.72   5.19    0.34   18.78    3.31 29.25 29.79 28.58 30.27 29.52 
1.52 5.0  60.00 -2.75 1.2E+01 0.12 41.97  6.67    2.51   4.37    0.29   15.02    2.65 29.08 29.61 28.41 30.10 29.35 
1.52 5.0  60.00 -2.75 1.4E+01 0.12 41.79  6.88    2.29   3.64    0.24   11.92    2.10 28.91 29.44 28.23 29.93 29.17 
1.52 5.0  60.00 -2.50 5.0E-04 0.17 42.16 11.56   45.63 420.85   56.68 3867.62  519.30 29.17 29.80 28.88 30.28 29.41 
1.52 5.0  60.00 -2.50 1.0E-03 0.17 42.46 10.81   45.63 420.85   56.68 3867.61  519.30 29.47 30.10 29.18 30.58 29.71 
1.52 5.0  60.00 -2.50 5.0E-03 0.13 42.98  8.40   21.93 159.06   18.69 1400.42  198.22 30.05 30.63 29.65 31.11 30.27 
1.52 5.0  60.00 -2.50 1.0E-02 0.12 43.01  7.54   13.65  80.52    8.94  584.85   85.82 30.11 30.65 29.66 31.14 30.31 
1.52 5.0  60.00 -2.50 5.3E-02 0.12 43.01  6.69    7.79  38.28    4.20  240.57   35.50 30.12 30.65 29.65 31.14 30.31 
1.52 5.0  60.00 -2.50 1.0E-01 0.12 43.00  6.42    6.56  29.77    3.26  184.47   27.22 30.12 30.65 29.65 31.13 30.30 
1.52 5.0  60.00 -2.50 5.1E-01 0.12 42.97  5.82    4.71  16.20    1.76   95.73   14.13 30.08 30.61 29.61 31.10 30.27 
1.52 5.0  60.00 -2.50 1.0E+00 0.12 42.92  5.66    4.20  12.97    1.40   71.06   10.49 30.04 30.57 29.57 31.06 30.22 
1.52 5.0  60.00 -2.50 2.0E+00 0.12 42.84  5.60    3.78  10.49    1.13   51.52    7.60 29.95 30.48 29.48 30.97 30.14 
1.52 5.0  60.00 -2.50 4.0E+00 0.12 42.66  5.75    3.42   8.43    0.90   37.02    5.46 29.78 30.31 29.31 30.80 29.96 
1.52 5.0  60.00 -2.50 6.0E+00 0.12 42.49  5.97    3.17   7.13    0.76   28.98    4.28 29.60 30.14 29.14 30.62 29.79 
1.52 5.0  60.00 -2.50 8.0E+00 0.12 42.31  6.21    2.95   6.09    0.65   23.31    3.44 29.43 29.96 28.96 30.45 29.62 
1.52 5.0  60.00 -2.50 1.0E+01 0.12 42.14  6.44    2.74   5.19    0.55   18.79    2.77 29.26 29.79 28.79 30.27 29.44 
1.52 5.0  60.00 -2.50 1.2E+01 0.12 41.97  6.67    2.53   4.37    0.47   15.03    2.22 29.08 29.61 28.61 30.10 29.27 
1.52 5.0  60.00 -2.50 1.4E+01 0.12 41.79  6.88    2.31   3.64    0.39   11.93    1.76 28.91 29.44 28.44 29.93 29.10 
1.52 5.0  60.00 -2.25 5.0E-04 0.17 42.16 11.56   34.56 419.52   47.26 3899.81  343.49 29.05 29.80 28.80 30.29 29.23 
1.52 5.0  60.00 -2.25 1.0E-03 0.17 42.46 10.81   34.56 419.52   47.26 3899.81  343.50 29.34 30.09 29.10 30.59 29.53 
1.52 5.0  60.00 -2.25 5.0E-03 0.13 42.98  8.40   18.35 158.60   18.68 1397.81  150.96 29.98 30.63 29.65 31.11 30.15 
1.52 5.0  60.00 -2.25 1.0E-02 0.12 43.01  7.54   11.91  80.28    9.58  583.20   67.97 30.06 30.65 29.68 31.14 30.20 
1.52 5.0  60.00 -2.25 5.3E-02 0.12 43.01  6.69    6.83  38.17    4.54  239.86   28.28 30.06 30.65 29.69 31.14 30.21 
1.52 5.0  60.00 -2.25 1.0E-01 0.12 43.00  6.42    5.76  29.68    3.53  183.93   21.68 30.06 30.65 29.68 31.13 30.20 
1.52 5.0  60.00 -2.25 5.1E-01 0.12 42.97  5.82    4.13  16.15    1.90   95.44   11.25 30.02 30.61 29.65 31.10 30.17 
1.52 5.0  60.00 -2.25 1.0E+00 0.12 42.92  5.66    3.68  12.93    1.51   70.85    8.35 29.98 30.57 29.60 31.05 30.12 
1.52 5.0  60.00 -2.25 2.0E+00 0.12 42.84  5.60    3.32  10.46    1.22   51.37    6.06 29.90 30.48 29.52 30.97 30.04 
1.52 5.0  60.00 -2.25 4.0E+00 0.12 42.66  5.75    3.00   8.41    0.98   36.91    4.35 29.72 30.31 29.34 30.79 29.87 
1.52 5.0  60.00 -2.25 6.0E+00 0.12 42.49  5.97    2.78   7.11    0.82   28.89    3.41 29.55 30.13 29.17 30.62 29.69 
1.52 5.0  60.00 -2.25 8.0E+00 0.12 42.31  6.21    2.59   6.08    0.70   23.24    2.74 29.37 29.96 29.00 30.45 29.52 
1.52 5.0  60.00 -2.25 1.0E+01 0.12 42.14  6.44    2.41   5.18    0.60   18.74    2.21 29.20 29.79 28.82 30.27 29.34 
1.52 5.0  60.00 -2.25 1.2E+01 0.12 41.97  6.67    2.22   4.36    0.50   14.98    1.77 29.03 29.61 28.65 30.10 29.17 
1.52 5.0  60.00 -2.25 1.4E+01 0.12 41.79  6.88    2.03   3.63    0.42   11.89    1.40 28.85 29.44 28.47 29.92 29.00 
1.52 7.0  60.00 -3.25 5.0E-04 0.17 42.01 11.92   67.63 425.00   13.68 3897.23 1035.27 29.19 29.65 28.11 30.14 29.56 
1.52 7.0  60.00 -3.25 1.0E-03 0.17 42.31 11.17   67.63 424.99   13.68 3897.22 1035.27 29.49 29.95 28.42 30.44 29.86 
1.52 7.0  60.00 -3.25 5.0E-03 0.13 42.84  8.77   18.18 160.14    2.09 1416.24  284.31 29.83 30.48 28.55 30.97 30.28 
1.52 7.0  60.00 -3.25 1.0E-02 0.12 42.86  7.91    9.19  81.15    0.79  593.42  110.55 29.80 30.51 28.46 31.00 30.27 
1.52 7.0  60.00 -3.25 5.3E-02 0.12 42.86  7.05    5.09  38.61    0.36  244.38   45.03 29.79 30.51 28.44 31.00 30.26 
1.52 7.0  60.00 -3.25 1.0E-01 0.12 42.86  6.78    4.29  30.05    0.28  187.54   34.56 29.79 30.51 28.44 31.00 30.26 
1.52 7.0  60.00 -3.25 5.1E-01 0.12 42.83  6.16    3.09  16.46    0.15   97.97   18.05 29.76 30.48 28.41 30.97 30.24 
1.52 7.0  60.00 -3.25 1.0E+00 0.12 42.80  5.98    2.76  13.26    0.12   73.36   13.52 29.73 30.45 28.38 30.94 30.20 
1.52 7.0  60.00 -3.25 2.0E+00 0.12 42.74  5.87    2.51  10.86    0.10   54.15    9.98 29.67 30.39 28.32 30.88 30.14 
1.52 7.0  60.00 -3.25 4.0E+00 0.12 42.62  5.93    2.30   8.97    0.08   40.34    7.43 29.55 30.26 28.19 30.75 30.02 
1.52 7.0  60.00 -3.25 6.0E+00 0.12 42.49  6.07    2.17   7.83    0.07   32.96    6.07 29.42 30.14 28.07 30.63 29.90 
1.52 7.0  60.00 -3.25 8.0E+00 0.12 42.37  6.23    2.06   6.97    0.06   27.88    5.14 29.30 30.02 27.95 30.51 29.77 
1.52 7.0  60.00 -3.25 1.0E+01 0.12 42.24  6.40    1.96   6.23    0.06   23.84    4.39 29.17 29.89 27.82 30.38 29.65 
1.52 7.0  60.00 -3.25 1.2E+01 0.12 42.12  6.57    1.87   5.57    0.05   20.44    3.77 29.05 29.77 27.70 30.26 29.52 
1.52 7.0  60.00 -3.25 1.4E+01 0.12 41.99  6.74    1.78   4.97    0.05   17.54    3.23 28.92 29.65 27.58 30.13 29.40 
1.52 7.0  60.00 -3.00 5.0E-04 0.17 42.01 11.92   67.86 420.34   30.30 3865.82  927.77 29.19 29.65 28.46 30.14 29.52 
1.52 7.0  60.00 -3.00 1.0E-03 0.17 42.31 11.17   67.86 420.34   30.30 3865.83  927.77 29.49 29.95 28.76 30.44 29.82 
1.52 7.0  60.00 -3.00 5.0E-03 0.13 42.84  8.77   21.18 159.60    5.68 1407.21  277.88 29.89 30.48 28.99 30.97 30.27 
1.52 7.0  60.00 -3.00 1.0E-02 0.12 42.86  7.91   11.20  80.87    2.29  589.27  110.64 29.88 30.51 28.92 31.00 30.27 
1.52 7.0  60.00 -3.00 5.3E-02 0.12 42.86  7.05    6.23  38.48    1.05  242.66   45.23 29.88 30.51 28.90 31.00 30.27 
1.52 7.0  60.00 -3.00 1.0E-01 0.12 42.86  6.78    5.26  29.94    0.81  186.21   34.71 29.88 30.50 28.90 30.99 30.26 
1.52 7.0  60.00 -3.00 5.1E-01 0.12 42.83  6.16    3.78  16.40    0.44   97.28   18.13 29.85 30.48 28.88 30.97 30.24 
1.52 7.0  60.00 -3.00 1.0E+00 0.12 42.80  5.98    3.39  13.21    0.35   72.84   13.58 29.82 30.45 28.84 30.94 30.21 
1.52 7.0  60.00 -3.00 2.0E+00 0.12 42.74  5.87    3.07  10.83    0.29   53.77   10.02 29.76 30.39 28.78 30.88 30.15 
1.52 7.0  60.00 -3.00 4.0E+00 0.12 42.62  5.93    2.82   8.93    0.24   40.05    7.47 29.63 30.26 28.66 30.75 30.02 
1.52 7.0  60.00 -3.00 6.0E+00 0.12 42.49  6.07    2.66   7.80    0.21   32.72    6.10 29.51 30.14 28.53 30.63 29.90 
1.52 7.0  60.00 -3.00 8.0E+00 0.12 42.37  6.23    2.53   6.94    0.18   27.68    5.16 29.39 30.01 28.41 30.50 29.77 
1.52 7.0  60.00 -3.00 1.0E+01 0.12 42.24  6.40    2.41   6.21    0.16   23.67    4.41 29.26 29.89 28.29 30.38 29.65 
1.52 7.0  60.00 -3.00 1.2E+01 0.12 42.12  6.57    2.29   5.55    0.15   20.29    3.78 29.14 29.77 28.16 30.25 29.53 
1.52 7.0  60.00 -3.00 1.4E+01 0.12 41.99  6.74    2.18   4.95    0.13   17.41    3.25 29.01 29.64 28.04 30.13 29.40 
1.52 7.0  60.00 -2.75 5.0E-04 0.17 42.01 11.92   59.94 421.23   50.64 3867.20  732.96 29.14 29.65 28.68 30.14 29.41 
1.52 7.0  60.00 -2.75 1.0E-03 0.17 42.31 11.17   59.94 421.23   50.64 3867.20  732.96 29.44 29.95 28.98 30.44 29.71 
1.52 7.0  60.00 -2.75 5.0E-03 0.13 42.84  8.77   23.74 159.13   12.77 1397.20  248.13 29.94 30.48 29.34 30.97 30.22 
1.52 7.0  60.00 -2.75 1.0E-02 0.12 42.86  7.91   13.70  80.57    5.63  584.41  103.08 29.97 30.51 29.31 30.99 30.24 
1.52 7.0  60.00 -2.75 5.3E-02 0.12 42.86  7.05    7.73  38.33    2.61  240.61   42.41 29.97 30.51 29.30 30.99 30.24 
1.52 7.0  60.00 -2.75 1.0E-01 0.12 42.86  6.78    6.52  29.83    2.03  184.64   32.55 29.97 30.50 29.30 30.99 30.24 
1.52 7.0  60.00 -2.75 5.1E-01 0.12 42.83  6.16    4.69  16.34    1.10   96.46   17.00 29.94 30.48 29.27 30.97 30.21 
1.52 7.0  60.00 -2.75 1.0E+00 0.12 42.80  5.98    4.20  13.16    0.88   72.23   12.73 29.91 30.45 29.24 30.93 30.18 
1.52 7.0  60.00 -2.75 2.0E+00 0.12 42.74  5.87    3.81  10.78    0.72   53.32    9.40 29.85 30.39 29.18 30.87 30.12 
1.52 7.0  60.00 -2.75 4.0E+00 0.12 42.62  5.93    3.49   8.90    0.59   39.72    7.00 29.73 30.26 29.06 30.75 29.99 
1.52 7.0  60.00 -2.75 6.0E+00 0.12 42.49  6.07    3.29   7.77    0.52   32.45    5.72 29.60 30.14 28.93 30.62 29.87 
1.52 7.0  60.00 -2.75 8.0E+00 0.12 42.37  6.23    3.13   6.91    0.46   27.45    4.84 29.48 30.01 28.81 30.50 29.75 
1.52 7.0  60.00 -2.75 1.0E+01 0.12 42.24  6.40    2.98   6.19    0.41   23.47    4.14 29.35 29.89 28.68 30.38 29.62 
1.52 7.0  60.00 -2.75 1.2E+01 0.12 42.12  6.57    2.84   5.53    0.37   20.12    3.55 29.23 29.76 28.56 30.25 29.50 
1.52 7.0  60.00 -2.75 1.4E+01 0.12 41.99  6.74    2.71   4.93    0.33   17.26    3.04 29.11 29.64 28.43 30.13 29.37 
1.52 7.0  60.00 -2.50 5.0E-04 0.17 42.01 11.92   45.63 420.85   56.68 3867.61  519.30 29.02 29.65 28.73 30.14 29.26 
1.52 7.0  60.00 -2.50 1.0E-03 0.17 42.31 11.17   45.63 420.85   56.68 3867.61  519.30 29.32 29.95 29.03 30.44 29.57 
1.52 7.0  60.00 -2.50 5.0E-03 0.13 42.84  8.77   21.93 159.08   18.70 1400.54  198.23 29.91 30.48 29.51 30.97 30.12 
1.52 7.0  60.00 -2.50 1.0E-02 0.12 42.86  7.91   13.65  80.54    8.94  584.98   85.83 29.97 30.51 29.51 30.99 30.16 
1.52 7.0  60.00 -2.50 5.3E-02 0.12 42.86  7.05    7.79  38.32    4.20  240.80   35.53 29.98 30.51 29.51 30.99 30.16 
1.52 7.0  60.00 -2.50 1.0E-01 0.12 42.86  6.78    6.57  29.82    3.26  184.78   27.27 29.97 30.50 29.50 30.99 30.16 
1.52 7.0  60.00 -2.50 5.1E-01 0.12 42.83  6.16    4.73  16.33    1.77   96.53   14.24 29.95 30.48 29.48 30.97 30.13 
1.52 7.0  60.00 -2.50 1.0E+00 0.12 42.80  5.98    4.23  13.16    1.42   72.28   10.67 29.92 30.45 29.45 30.93 30.10 
1.52 7.0  60.00 -2.50 2.0E+00 0.12 42.74  5.87    3.84  10.78    1.16   53.36    7.87 29.85 30.39 29.39 30.87 30.04 
1.52 7.0  60.00 -2.50 4.0E+00 0.12 42.62  5.93    3.52   8.90    0.95   39.75    5.86 29.73 30.26 29.26 30.75 29.92 
1.52 7.0  60.00 -2.50 6.0E+00 0.12 42.49  6.07    3.32   7.77    0.83   32.47    4.79 29.61 30.14 29.14 30.62 29.79 
1.52 7.0  60.00 -2.50 8.0E+00 0.12 42.37  6.23    3.16   6.91    0.74   27.47    4.05 29.48 30.01 29.01 30.50 29.67 
1.52 7.0  60.00 -2.50 1.0E+01 0.12 42.24  6.40    3.01   6.18    0.66   23.49    3.47 29.36 29.89 28.89 30.38 29.55 
1.52 7.0  60.00 -2.50 1.2E+01 0.12 42.12  6.57    2.87   5.53    0.59   20.14    2.97 29.23 29.76 28.76 30.25 29.42 
1.52 7.0  60.00 -2.50 1.4E+01 0.12 41.99  6.74    2.73   4.93    0.53   17.28    2.55 29.11 29.64 28.64 30.13 29.30 
1.52 7.0  60.00 -2.25 5.0E-04 0.17 42.01 11.92   34.56 419.52   47.26 3899.81  343.49 28.90 29.65 28.65 30.14 29.08 
1.52 7.0  60.00 -2.25 1.0E-03 0.17 42.31 11.17   34.56 419.52   47.26 3899.81  343.50 29.20 29.95 28.95 30.44 29.39 
1.52 7.0  60.00 -2.25 5.0E-03 0.13 42.84  8.77   18.35 158.61   18.68 1397.92  150.97 29.83 30.48 29.51 30.97 30.00 
1.52 7.0  60.00 -2.25 1.0E-02 0.12 42.86  7.91   11.91  80.30    9.58  583.33   67.98 29.91 30.50 29.54 30.99 30.06 
1.52 7.0  60.00 -2.25 5.3E-02 0.12 42.86  7.05    6.84  38.20    4.54  240.08   28.30 29.92 30.50 29.54 30.99 30.06 
1.52 7.0  60.00 -2.25 1.0E-01 0.12 42.86  6.78    5.76  29.73    3.53  184.24   21.72 29.92 30.50 29.54 30.99 30.06 
1.52 7.0  60.00 -2.25 5.1E-01 0.12 42.83  6.16    4.15  16.28    1.92   96.25   11.35 29.89 30.48 29.51 30.96 30.03 
1.52 7.0  60.00 -2.25 1.0E+00 0.12 42.80  5.98    3.71  13.12    1.54   72.07    8.50 29.86 30.44 29.48 30.93 30.00 
1.52 7.0  60.00 -2.25 2.0E+00 0.12 42.74  5.87    3.37  10.75    1.25   53.20    6.27 29.80 30.38 29.42 30.87 29.94 
1.52 7.0  60.00 -2.25 4.0E+00 0.12 42.62  5.93    3.09   8.87    1.03   39.63    4.67 29.67 30.26 29.30 30.75 29.82 
1.52 7.0  60.00 -2.25 6.0E+00 0.12 42.49  6.07    2.91   7.74    0.90   32.38    3.82 29.55 30.14 29.17 30.62 29.69 
1.52 7.0  60.00 -2.25 8.0E+00 0.12 42.37  6.23    2.77   6.89    0.80   27.39    3.23 29.43 30.01 29.05 30.50 29.57 
1.52 7.0  60.00 -2.25 1.0E+01 0.12 42.24  6.40    2.64   6.16    0.71   23.42    2.76 29.30 29.89 28.92 30.38 29.45 
1.52 7.0  60.00 -2.25 1.2E+01 0.12 42.12  6.57    2.52   5.51    0.64   20.08    2.37 29.18 29.76 28.80 30.25 29.32 
1.52 7.0  60.00 -2.25 1.4E+01 0.12 41.99  6.74    2.39   4.91    0.57   17.23    2.03 29.05 29.64 28.68 30.13 29.20 
1.52 9.0  60.00 -3.25 5.0E-04 0.17 41.90 12.19   67.63 424.99   13.68 3897.22 1035.27 29.08 29.55 28.01 30.03 29.45 
1.52 9.0  60.00 -3.25 1.0E-03 0.17 42.20 11.44   67.63 424.99   13.68 3897.22 1035.27 29.38 29.84 28.31 30.33 29.75 
1.52 9.0  60.00 -3.25 5.0E-03 0.13 42.73  9.04   18.18 160.14    2.09 1416.30  284.32 29.72 30.38 28.44 30.86 30.17 
1.52 9.0  60.00 -3.25 1.0E-02 0.12 42.75  8.18    9.19  81.16    0.79  593.48  110.56 29.69 30.40 28.35 30.89 30.16 
1.52 9.0  60.00 -3.25 5.3E-02 0.12 42.75  7.32    5.09  38.63    0.36  244.51   45.06 29.68 30.40 28.33 30.89 30.16 
1.52 9.0  60.00 -3.25 1.0E-01 0.12 42.75  7.05    4.29  30.08    0.28  187.72   34.59 29.68 30.40 28.33 30.89 30.15 
1.52 9.0  60.00 -3.25 5.1E-01 0.12 42.73  6.42    3.10  16.53    0.15   98.42   18.14 29.66 30.38 28.31 30.87 30.14 
1.52 9.0  60.00 -3.25 1.0E+00 0.12 42.71  6.22    2.78  13.37    0.12   74.05   13.65 29.64 30.35 28.28 30.84 30.11 
1.52 9.0  60.00 -3.25 2.0E+00 0.12 42.66  6.09    2.53  11.02    0.10   55.19   10.17 29.59 30.31 28.24 30.80 30.06 
1.52 9.0  60.00 -3.25 4.0E+00 0.12 42.56  6.10    2.33   9.22    0.08   41.88    7.72 29.49 30.21 28.14 30.70 29.97 
1.52 9.0  60.00 -3.25 6.0E+00 0.12 42.47  6.19    2.22   8.18    0.07   34.94    6.44 29.40 30.11 28.05 30.60 29.87 
1.52 9.0  60.00 -3.25 8.0E+00 0.12 42.37  6.30    2.13   7.41    0.07   30.26    5.58 29.30 30.02 27.95 30.51 29.77 
1.52 9.0  60.00 -3.25 1.0E+01 0.12 42.27  6.43    2.05   6.77    0.06   26.59    4.90 29.20 29.92 27.85 30.41 29.68 
1.52 9.0  60.00 -3.25 1.2E+01 0.12 42.18  6.56    1.98   6.21    0.06   23.51    4.33 29.10 29.83 27.75 30.32 29.58 
1.52 9.0  60.00 -3.25 1.4E+01 0.12 42.08  6.69    1.91   5.70    0.05   20.88    3.85 29.01 29.73 27.66 30.22 29.48 
1.52 9.0  60.00 -3.00 5.0E-04 0.17 41.90 12.19   67.86 420.34   30.30 3865.83  927.77 29.08 29.54 28.35 30.03 29.41 
1.52 9.0  60.00 -3.00 1.0E-03 0.17 42.20 11.44   67.86 420.34   30.30 3865.83  927.77 29.38 29.84 28.65 30.33 29.71 
1.52 9.0  60.00 -3.00 5.0E-03 0.13 42.73  9.04   21.18 159.61    5.68 1407.27  277.90 29.78 30.37 28.88 30.86 30.16 
1.52 9.0  60.00 -3.00 1.0E-02 0.12 42.75  8.18   11.20  80.88    2.29  589.34  110.66 29.77 30.40 28.81 30.89 30.16 
1.52 9.0  60.00 -3.00 5.3E-02 0.12 42.75  7.32    6.24  38.50    1.05  242.78   45.25 29.77 30.40 28.80 30.89 30.16 
1.52 9.0  60.00 -3.00 1.0E-01 0.12 42.75  7.05    5.26  29.97    0.81  186.39   34.74 29.77 30.40 28.79 30.89 30.16 
1.52 9.0  60.00 -3.00 5.1E-01 0.12 42.73  6.42    3.80  16.47    0.44   97.73   18.22 29.75 30.38 28.77 30.87 30.14 
1.52 9.0  60.00 -3.00 1.0E+00 0.12 42.71  6.22    3.40  13.32    0.36   73.53   13.71 29.72 30.35 28.75 30.84 30.11 
1.52 9.0  60.00 -3.00 2.0E+00 0.12 42.66  6.09    3.10  10.99    0.29   54.80   10.22 29.68 30.31 28.70 30.79 30.07 
1.52 9.0  60.00 -3.00 4.0E+00 0.12 42.56  6.10    2.86   9.19    0.24   41.58    7.75 29.58 30.21 28.60 30.70 29.97 
1.52 9.0  60.00 -3.00 6.0E+00 0.12 42.47  6.19    2.72   8.15    0.22   34.70    6.47 29.48 30.11 28.51 30.60 29.87 
1.52 9.0  60.00 -3.00 8.0E+00 0.12 42.37  6.30    2.61   7.38    0.20   30.05    5.60 29.39 30.02 28.41 30.50 29.77 
1.52 9.0  60.00 -3.00 1.0E+01 0.12 42.27  6.43    2.51   6.75    0.18   26.40    4.92 29.29 29.92 28.32 30.41 29.68 
1.52 9.0  60.00 -3.00 1.2E+01 0.12 42.18  6.56    2.42   6.19    0.16   23.34    4.35 29.19 29.82 28.22 30.31 29.58 
1.52 9.0  60.00 -3.00 1.4E+01 0.12 42.08  6.69    2.34   5.68    0.15   20.73    3.86 29.10 29.73 28.12 30.22 29.49 
1.52 9.0  60.00 -2.75 5.0E-04 0.17 41.90 12.19   59.94 421.23   50.64 3867.19  732.96 29.03 29.54 28.57 30.03 29.31 
1.52 9.0  60.00 -2.75 1.0E-03 0.17 42.20 11.44   59.94 421.23   50.64 3867.19  732.96 29.33 29.84 28.87 30.33 29.60 
1.52 9.0  60.00 -2.75 5.0E-03 0.13 42.73  9.04   23.74 159.14   12.78 1397.26  248.14 29.83 30.37 29.23 30.86 30.11 
1.52 9.0  60.00 -2.75 1.0E-02 0.12 42.75  8.18   13.70  80.58    5.63  584.48  103.10 29.86 30.40 29.20 30.88 30.13 
1.52 9.0  60.00 -2.75 5.3E-02 0.12 42.75  7.32    7.73  38.35    2.62  240.74   42.43 29.86 30.40 29.19 30.89 30.13 
1.52 9.0  60.00 -2.75 1.0E-01 0.12 42.75  7.05    6.52  29.85    2.03  184.82   32.58 29.86 30.40 29.19 30.88 30.13 
1.52 9.0  60.00 -2.75 5.1E-01 0.12 42.73  6.42    4.70  16.41    1.11   96.91   17.08 29.84 30.38 29.17 30.86 30.11 
1.52 9.0  60.00 -2.75 1.0E+00 0.12 42.71  6.22    4.22  13.27    0.89   72.91   12.85 29.82 30.35 29.15 30.84 30.08 
1.52 9.0  60.00 -2.75 2.0E+00 0.12 42.66  6.09    3.84  10.94    0.73   54.34    9.58 29.77 30.30 29.10 30.79 30.04 
1.52 9.0  60.00 -2.75 4.0E+00 0.12 42.56  6.10    3.55   9.15    0.61   41.23    7.27 29.67 30.21 29.00 30.69 29.94 
1.52 9.0  60.00 -2.75 6.0E+00 0.12 42.47  6.19    3.37   8.12    0.54   34.40    6.06 29.58 30.11 28.91 30.60 29.84 
1.52 9.0  60.00 -2.75 8.0E+00 0.12 42.37  6.30    3.23   7.36    0.49   29.79    5.25 29.48 30.01 28.81 30.50 29.75 
1.52 9.0  60.00 -2.75 1.0E+01 0.12 42.27  6.43    3.11   6.72    0.45   26.18    4.61 29.38 29.92 28.71 30.41 29.65 
1.52 9.0  60.00 -2.75 1.2E+01 0.12 42.18  6.56    3.00   6.16    0.41   23.15    4.08 29.29 29.82 28.62 30.31 29.55 
1.52 9.0  60.00 -2.75 1.4E+01 0.12 42.08  6.69    2.90   5.66    0.38   20.56    3.62 29.19 29.73 28.52 30.21 29.46 
1.52 9.0  60.00 -2.50 5.0E-04 0.17 41.90 12.19   45.63 420.85   56.68 3867.61  519.30 28.91 29.54 28.62 30.03 29.16 
1.52 9.0  60.00 -2.50 1.0E-03 0.17 42.20 11.44   45.63 420.85   56.68 3867.61  519.30 29.21 29.84 28.92 30.33 29.46 
1.52 9.0  60.00 -2.50 5.0E-03 0.13 42.73  9.04   21.93 159.08   18.70 1400.60  198.24 29.80 30.37 29.40 30.86 30.01 
1.52 9.0  60.00 -2.50 1.0E-02 0.12 42.75  8.18   13.65  80.55    8.94  585.05   85.84 29.86 30.40 29.40 30.88 30.05 
1.52 9.0  60.00 -2.50 5.3E-02 0.12 42.75  7.32    7.79  38.33    4.20  240.92   35.55 29.87 30.40 29.40 30.89 30.05 
1.52 9.0  60.00 -2.50 1.0E-01 0.12 42.75  7.05    6.57  29.84    3.27  184.96   27.29 29.86 30.40 29.40 30.88 30.05 
1.52 9.0  60.00 -2.50 5.1E-01 0.12 42.73  6.42    4.74  16.40    1.78   96.98   14.31 29.84 30.38 29.38 30.86 30.03 
1.52 9.0  60.00 -2.50 1.0E+00 0.12 42.71  6.22    4.25  13.26    1.43   72.96   10.77 29.82 30.35 29.35 30.84 30.01 
1.52 9.0  60.00 -2.50 2.0E+00 0.12 42.66  6.09    3.87  10.94    1.18   54.38    8.02 29.77 30.30 29.30 30.79 29.96 
1.52 9.0  60.00 -2.50 4.0E+00 0.12 42.56  6.10    3.57   9.15    0.98   41.26    6.09 29.68 30.21 29.21 30.69 29.86 
1.52 9.0  60.00 -2.50 6.0E+00 0.12 42.47  6.19    3.40   8.11    0.87   34.43    5.08 29.58 30.11 29.11 30.60 29.77 
1.52 9.0  60.00 -2.50 8.0E+00 0.12 42.37  6.30    3.26   7.35    0.79   29.82    4.40 29.48 30.01 29.01 30.50 29.67 
1.52 9.0  60.00 -2.50 1.0E+01 0.12 42.27  6.43    3.14   6.72    0.72   26.20    3.87 29.39 29.92 28.92 30.41 29.57 
1.52 9.0  60.00 -2.50 1.2E+01 0.12 42.18  6.56    3.03   6.16    0.66   23.17    3.42 29.29 29.82 28.82 30.31 29.48 
1.52 9.0  60.00 -2.50 1.4E+01 0.12 42.08  6.69    2.92   5.65    0.60   20.58    3.04 29.19 29.73 28.73 30.21 29.38 
1.52 9.0  60.00 -2.25 5.0E-04 0.17 41.90 12.19   34.56 419.52   47.26 3899.81  343.50 28.79 29.54 28.54 30.03 28.98 
1.52 9.0  60.00 -2.25 1.0E-03 0.17 42.20 11.44   34.56 419.52   47.26 3899.81  343.50 29.09 29.84 28.84 30.33 29.28 
1.52 9.0  60.00 -2.25 5.0E-03 0.13 42.73  9.04   18.35 158.62   18.68 1397.98  150.97 29.72 30.37 29.40 30.86 29.89 
1.52 9.0  60.00 -2.25 1.0E-02 0.12 42.75  8.18   11.91  80.30    9.58  583.40   67.98 29.80 30.40 29.43 30.88 29.95 
1.52 9.0  60.00 -2.25 5.3E-02 0.12 42.75  7.32    6.84  38.22    4.55  240.21   28.32 29.81 30.40 29.43 30.88 29.95 
1.52 9.0  60.00 -2.25 1.0E-01 0.12 42.75  7.05    5.77  29.75    3.54  184.41   21.74 29.81 30.39 29.43 30.88 29.95 
1.52 9.0  60.00 -2.25 5.1E-01 0.12 42.73  6.42    4.16  16.35    1.93   96.69   11.40 29.79 30.38 29.41 30.86 29.93 
1.52 9.0  60.00 -2.25 1.0E+00 0.12 42.71  6.22    3.73  13.22    1.55   72.75    8.58 29.76 30.35 29.39 30.84 29.91 
1.52 9.0  60.00 -2.25 2.0E+00 0.12 42.66  6.09    3.40  10.91    1.27   54.22    6.39 29.72 30.30 29.34 30.79 29.86 
1.52 9.0  60.00 -2.25 4.0E+00 0.12 42.56  6.10    3.14   9.12    1.06   41.14    4.85 29.62 30.21 29.24 30.69 29.76 
1.52 9.0  60.00 -2.25 6.0E+00 0.12 42.47  6.19    2.98   8.09    0.94   34.33    4.05 29.52 30.11 29.15 30.60 29.67 
1.52 9.0  60.00 -2.25 8.0E+00 0.12 42.37  6.30    2.86   7.33    0.85   29.73    3.50 29.43 30.01 29.05 30.50 29.57 
1.52 9.0  60.00 -2.25 1.0E+01 0.12 42.27  6.43    2.75   6.70    0.78   26.12    3.08 29.33 29.92 28.95 30.40 29.48 
1.52 9.0  60.00 -2.25 1.2E+01 0.12 42.18  6.56    2.66   6.14    0.71   23.10    2.72 29.23 29.82 28.86 30.31 29.38 
1.52 9.0  60.00 -2.25 1.4E+01 0.12 42.08  6.69    2.57   5.64    0.65   20.51    2.42 29.14 29.72 28.76 30.21 29.28 
1.52 0.0  60.00 -3.25 5.0E-04 0.17 41.55 13.06   67.63 424.99   13.68 3897.22 1035.27 28.74 29.20 27.66 29.68 29.11 
1.52 0.0  60.00 -3.25 1.0E-03 0.17 41.85 12.31   67.63 425.00   13.68 3897.23 1035.27 29.03 29.50 27.96 29.98 29.41 
1.52 0.0  60.00 -3.25 5.0E-03 0.13 42.38  9.91   18.18 160.17    2.09 1416.52  284.38 29.37 30.03 28.10 30.52 29.82 
1.52 0.0  60.00 -3.25 1.0E-02 0.12 42.40  9.05    9.20  81.19    0.80  593.73  110.62 29.34 30.05 28.00 30.54 29.81 
1.52 0.0  60.00 -3.25 5.3E-02 0.12 42.41  8.19    5.10  38.70    0.36  244.96   45.15 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 1.0E-01 0.12 42.41  7.91    4.30  30.17    0.28  188.33   34.71 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 5.1E-01 0.12 42.41  7.25    3.13  16.77    0.16  100.01   18.43 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 1.0E+00 0.12 42.41  7.00    2.82  13.74    0.13   76.46   14.09 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 2.0E+00 0.12 42.41  6.78    2.60  11.58    0.11   58.83   10.84 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 4.0E+00 0.12 42.41  6.60    2.45  10.08    0.09   47.26    8.71 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 6.0E+00 0.12 42.41  6.49    2.37   9.33    0.09   41.85    7.71 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 8.0E+00 0.12 42.41  6.42    2.32   8.85    0.08   38.56    7.11 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 1.0E+01 0.12 42.41  6.37    2.29   8.50    0.08   36.21    6.67 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 1.2E+01 0.12 42.41  6.33    2.26   8.22    0.07   34.40    6.34 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.25 1.4E+01 0.12 42.41  6.29    2.24   8.00    0.07   32.97    6.08 29.34 30.06 27.99 30.55 29.81 
1.52 0.0  60.00 -3.00 5.0E-04 0.17 41.55 13.06   67.86 420.34   30.30 3865.83  927.77 28.74 29.19 28.00 29.68 29.06 
1.52 0.0  60.00 -3.00 1.0E-03 0.17 41.85 12.31   67.86 420.34   30.30 3865.82  927.77 29.04 29.49 28.31 29.98 29.36 
1.52 0.0  60.00 -3.00 5.0E-03 0.13 42.38  9.91   21.18 159.63    5.68 1407.49  277.95 29.43 30.03 28.53 30.51 29.81 
1.52 0.0  60.00 -3.00 1.0E-02 0.12 42.40  9.05   11.20  80.91    2.29  589.58  110.71 29.43 30.05 28.46 30.54 29.82 
1.52 0.0  60.00 -3.00 5.3E-02 0.12 42.41  8.19    6.25  38.56    1.05  243.22   45.34 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 1.0E-01 0.12 42.41  7.91    5.27  30.06    0.82  187.00   34.86 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 5.1E-01 0.12 42.41  7.25    3.83  16.72    0.45   99.30   18.51 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 1.0E+00 0.12 42.41  7.00    3.46  13.69    0.37   75.92   14.15 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 2.0E+00 0.12 42.41  6.78    3.19  11.54    0.31   58.41   10.89 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 4.0E+00 0.12 42.41  6.60    3.00  10.05    0.27   46.92    8.75 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 6.0E+00 0.12 42.41  6.49    2.91   9.30    0.25   41.56    7.75 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 8.0E+00 0.12 42.41  6.42    2.85   8.82    0.23   38.29    7.14 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 1.0E+01 0.12 42.41  6.37    2.81   8.47    0.23   35.96    6.70 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 1.2E+01 0.12 42.41  6.33    2.77   8.19    0.22   34.16    6.37 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -3.00 1.4E+01 0.12 42.41  6.29    2.75   7.97    0.21   32.74    6.10 29.43 30.06 28.45 30.54 29.81 
1.52 0.0  60.00 -2.75 5.0E-04 0.17 41.55 13.06   59.94 421.23   50.64 3867.20  732.96 28.68 29.19 28.23 29.68 28.96 
1.52 0.0  60.00 -2.75 1.0E-03 0.17 41.85 12.31   59.94 421.23   50.64 3867.20  732.96 28.98 29.50 28.53 29.98 29.26 
1.52 0.0  60.00 -2.75 5.0E-03 0.13 42.38  9.91   23.75 159.16   12.78 1397.48  248.18 29.49 30.03 28.89 30.51 29.76 
1.52 0.0  60.00 -2.75 1.0E-02 0.12 42.40  9.05   13.70  80.60    5.64  584.72  103.14 29.51 30.05 28.85 30.54 29.78 
1.52 0.0  60.00 -2.75 5.3E-02 0.12 42.41  8.19    7.74  38.41    2.62  241.18   42.51 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 1.0E-01 0.12 42.41  7.91    6.54  29.95    2.04  185.43   32.68 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 5.1E-01 0.12 42.41  7.25    4.75  16.65    1.12   98.47   17.36 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 1.0E+00 0.12 42.41  7.00    4.29  13.63    0.92   75.28   13.27 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 2.0E+00 0.12 42.41  6.78    3.95  11.50    0.77   57.92   10.21 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 4.0E+00 0.12 42.41  6.60    3.72  10.01    0.67   46.53    8.20 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 6.0E+00 0.12 42.41  6.49    3.61   9.26    0.62   41.21    7.26 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 8.0E+00 0.12 42.41  6.42    3.53   8.78    0.59   37.96    6.69 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 1.0E+01 0.12 42.41  6.37    3.48   8.43    0.56   35.66    6.28 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 1.2E+01 0.12 42.41  6.33    3.44   8.16    0.54   33.87    5.97 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.75 1.4E+01 0.12 42.41  6.29    3.40   7.94    0.53   32.46    5.72 29.52 30.05 28.85 30.54 29.79 
1.52 0.0  60.00 -2.50 5.0E-04 0.17 41.55 13.06   45.63 420.85   56.68 3867.61  519.30 28.56 29.19 28.28 29.68 28.81 
1.52 0.0  60.00 -2.50 1.0E-03 0.17 41.85 12.31   45.63 420.85   56.68 3867.61  519.30 28.86 29.49 28.58 29.98 29.11 
1.52 0.0  60.00 -2.50 5.0E-03 0.13 42.38  9.91   21.93 159.11   18.70 1400.82  198.26 29.45 30.03 29.05 30.51 29.66 
1.52 0.0  60.00 -2.50 1.0E-02 0.12 42.40  9.05   13.66  80.57    8.95  585.28   85.87 29.51 30.05 29.05 30.54 29.70 
1.52 0.0  60.00 -2.50 5.3E-02 0.12 42.41  8.19    7.80  38.40    4.21  241.36   35.61 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 1.0E-01 0.12 42.41  7.91    6.59  29.93    3.28  185.57   27.38 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 5.1E-01 0.12 42.41  7.25    4.79  16.64    1.81   98.54   14.54 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 1.0E+00 0.12 42.41  7.00    4.32  13.63    1.47   75.34   11.12 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 2.0E+00 0.12 42.41  6.78    3.98  11.49    1.24   57.96    8.55 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 4.0E+00 0.12 42.41  6.60    3.75  10.00    1.07   46.56    6.87 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 6.0E+00 0.12 42.41  6.49    3.63   9.26    0.99   41.24    6.08 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 8.0E+00 0.12 42.41  6.42    3.56   8.78    0.94   37.99    5.61 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 1.0E+01 0.12 42.41  6.37    3.51   8.43    0.90   35.68    5.27 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 1.2E+01 0.12 42.41  6.33    3.46   8.16    0.87   33.90    5.00 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.50 1.4E+01 0.12 42.41  6.29    3.43   7.94    0.85   32.49    4.79 29.52 30.05 29.05 30.54 29.71 
1.52 0.0  60.00 -2.25 5.0E-04 0.17 41.55 13.06   34.56 419.52   47.26 3899.81  343.50 28.44 29.19 28.20 29.68 28.63 
1.52 0.0  60.00 -2.25 1.0E-03 0.17 41.85 12.31   34.56 419.52   47.26 3899.81  343.49 28.74 29.49 28.50 29.99 28.93 
1.52 0.0  60.00 -2.25 5.0E-03 0.13 42.38  9.91   18.35 158.64   18.68 1398.20  150.99 29.37 30.02 29.05 30.51 29.55 
1.52 0.0  60.00 -2.25 1.0E-02 0.12 42.40  9.05   11.91  80.33    9.58  583.64   68.01 29.45 30.05 29.08 30.54 29.60 
1.52 0.0  60.00 -2.25 5.3E-02 0.12 42.41  8.19    6.85  38.28    4.55  240.65   28.36 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 1.0E-01 0.12 42.41  7.91    5.78  29.84    3.55  185.02   21.81 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 5.1E-01 0.12 42.41  7.25    4.20  16.60    1.96   98.25   11.58 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 1.0E+00 0.12 42.41  7.00    3.79  13.59    1.59   75.12    8.85 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 2.0E+00 0.12 42.41  6.78    3.50  11.46    1.34   57.79    6.81 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 4.0E+00 0.12 42.41  6.60    3.29   9.97    1.16   46.42    5.47 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 6.0E+00 0.12 42.41  6.49    3.19   9.23    1.07   41.12    4.85 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 8.0E+00 0.12 42.41  6.42    3.12   8.75    1.02   37.88    4.46 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 1.0E+01 0.12 42.41  6.37    3.08   8.41    0.98   35.58    4.19 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 1.2E+01 0.12 42.41  6.33    3.04   8.13    0.94   33.80    3.98 29.47 30.05 29.09 30.54 29.61 
1.52 0.0  60.00 -2.25 1.4E+01 0.12 42.41  6.29    3.01   7.91    0.92   32.39    3.82 29.47 30.05 29.09 30.54 29.61 
1.52 1.0  40.00 -3.25 5.0E-04 0.12 42.53 10.03   21.23 253.41    1.91 2318.87  401.85 29.42 30.18 28.01 30.67 29.91 
1.52 1.0  40.00 -3.25 1.0E-03 0.12 42.83  9.28   21.23 253.41    1.91 2318.87  401.85 29.72 30.49 28.32 30.98 30.21 
1.52 1.0  40.00 -3.25 5.0E-03 0.09 43.44  7.09    7.20 138.30    0.42 1249.13  157.36 30.10 31.09 28.53 31.59 30.69 
1.52 1.0  40.00 -3.25 1.0E-02 0.08 43.48  5.96    2.84  57.68    0.12  414.40   46.22 30.06 31.14 28.42 31.63 30.68 
1.52 1.0  40.00 -3.25 5.3E-02 0.08 43.46  5.03    1.41  24.77    0.05  155.14   16.98 30.03 31.12 28.38 31.62 30.66 
1.52 1.0  40.00 -3.25 1.0E-01 0.08 43.44  4.77    1.16  18.71    0.04  116.06   12.70 30.01 31.10 28.36 31.60 30.64 
1.52 1.0  40.00 -3.25 5.1E-01 0.08 43.26  4.39    0.76   8.99    0.02   53.21    5.82 29.83 30.92 28.18 31.42 30.46 
1.52 1.0  40.00 -3.25 1.0E+00 0.08 43.04  4.52    0.63   6.36    0.01   33.87    3.71 29.61 30.70 27.96 31.20 30.24 
1.52 1.0  40.00 -3.25 2.0E+00 0.08 42.62  4.98    0.47   3.89    0.01   17.12    1.87 29.18 30.28 27.54 30.77 29.81 
1.52 1.0  40.00 -3.25 4.0E+00 0.08 41.75  5.93    0.25   1.40    0.00    4.85    0.53 28.31 29.41 26.67 29.90 28.94 
1.52 1.0  40.00 -3.25 6.0E+00 0.08 40.88  6.52    0.08   0.35    0.00    1.06    0.12 27.44 28.54 25.80 29.03 28.07 
1.52 1.0  40.00 -3.25 8.0E+00 0.08 40.01  6.89    0.02   0.07    0.00    0.20    0.02 26.58 27.67 24.93 28.17 27.21 
1.52 1.0  40.00 -3.25 1.0E+01 0.08 39.14  7.14    0.00   0.01    0.00    0.03    0.00 25.71 26.80 24.06 27.30 26.34 
1.52 1.0  40.00 -3.25 1.2E+01 0.08 38.27  7.32    0.00   0.00    0.00    0.01    0.00 24.84 25.93 23.19 26.43 25.47 
1.52 1.0  40.00 -3.25 1.4E+01 0.08 37.40  7.48    0.00   0.00    0.00    0.00    0.00 23.97 25.07 22.33 25.56 24.60 
1.52 1.0  40.00 -3.00 5.0E-04 0.12 42.53 10.03   27.03 252.51    5.82 2301.25  411.80 29.53 30.18 28.50 30.67 29.92 
1.52 1.0  40.00 -3.00 1.0E-03 0.12 42.83  9.28   27.03 252.51    5.82 2301.26  411.80 29.83 30.48 28.80 30.97 30.22 
1.52 1.0  40.00 -3.00 5.0E-03 0.09 43.44  7.09   10.14 136.98    1.41 1236.85  173.73 30.25 31.09 29.06 31.58 30.73 
1.52 1.0  40.00 -3.00 1.0E-02 0.08 43.48  5.96    4.16  57.25    0.42  410.46   52.41 30.22 31.13 28.96 31.63 30.73 
1.52 1.0  40.00 -3.00 5.3E-02 0.08 43.46  5.03    2.07  24.59    0.17  153.67   19.33 30.19 31.12 28.92 31.61 30.71 
1.52 1.0  40.00 -3.00 1.0E-01 0.08 43.44  4.77    1.70  18.57    0.13  114.96   14.46 30.17 31.10 28.90 31.59 30.69 
1.52 1.0  40.00 -3.00 5.1E-01 0.08 43.26  4.39    1.12   8.93    0.06   52.70    6.63 30.00 30.92 28.72 31.42 30.51 
1.52 1.0  40.00 -3.00 1.0E+00 0.08 43.04  4.52    0.92   6.31    0.04   33.55    4.22 29.78 30.70 28.50 31.20 30.30 
1.52 1.0  40.00 -3.00 2.0E+00 0.08 42.62  4.98    0.70   3.86    0.03   16.95    2.13 29.35 30.27 28.08 30.77 29.87 
1.52 1.0  40.00 -3.00 4.0E+00 0.08 41.75  5.93    0.36   1.39    0.01    4.80    0.60 28.48 29.41 27.21 29.90 29.00 
1.52 1.0  40.00 -3.00 6.0E+00 0.08 40.88  6.52    0.12   0.34    0.00    1.05    0.13 27.61 28.54 26.34 29.03 28.13 
1.52 1.0  40.00 -3.00 8.0E+00 0.08 40.01  6.89    0.03   0.07    0.00    0.19    0.02 26.74 27.67 25.47 28.16 27.26 
1.52 1.0  40.00 -3.00 1.0E+01 0.08 39.14  7.14    0.00   0.01    0.00    0.03    0.00 25.88 26.80 24.60 27.29 26.39 
1.52 1.0  40.00 -3.00 1.2E+01 0.08 38.27  7.32    0.00   0.00    0.00    0.01    0.00 25.01 25.93 23.73 26.42 25.52 
1.52 1.0  40.00 -3.00 1.4E+01 0.08 37.40  7.48    0.00   0.00    0.00    0.00    0.00 24.14 25.06 22.86 25.56 24.66 
1.52 1.0  40.00 -2.75 5.0E-04 0.12 42.53 10.03   36.16 251.34   15.70 2279.62  400.79 29.65 30.18 28.93 30.67 29.91 
1.52 1.0  40.00 -2.75 1.0E-03 0.12 42.83  9.28   36.16 251.34   15.70 2279.61  400.79 29.95 30.48 29.23 30.97 30.21 
1.52 1.0  40.00 -2.75 5.0E-03 0.09 43.44  7.09   16.71 138.23    4.52 1231.90  191.20 30.47 31.09 29.56 31.58 30.77 
1.52 1.0  40.00 -2.75 1.0E-02 0.08 43.48  5.96    7.18  57.58    1.42  408.66   60.44 30.46 31.14 29.49 31.62 30.80 
1.52 1.0  40.00 -2.75 5.3E-02 0.08 43.46  5.03    3.61  24.72    0.58  152.99   22.46 30.44 31.12 29.45 31.61 30.78 
1.52 1.0  40.00 -2.75 1.0E-01 0.08 43.44  4.77    2.97  18.67    0.44  114.45   16.80 30.42 31.10 29.43 31.59 30.76 
1.52 1.0  40.00 -2.75 5.1E-01 0.08 43.26  4.39    1.96   8.97    0.21   52.47    7.70 30.24 30.92 29.25 31.41 30.58 
1.52 1.0  40.00 -2.75 1.0E+00 0.08 43.04  4.52    1.61   6.35    0.15   33.40    4.90 30.02 30.70 29.03 31.19 30.36 
1.52 1.0  40.00 -2.75 2.0E+00 0.08 42.62  4.98    1.21   3.88    0.09   16.88    2.48 29.59 30.28 28.61 30.77 29.93 
1.52 1.0  40.00 -2.75 4.0E+00 0.08 41.75  5.93    0.63   1.40    0.03    4.78    0.70 28.72 29.41 27.74 29.90 29.06 
1.52 1.0  40.00 -2.75 6.0E+00 0.08 40.88  6.52    0.21   0.34    0.01    1.04    0.15 27.85 28.54 26.87 29.03 28.20 
1.52 1.0  40.00 -2.75 8.0E+00 0.08 40.01  6.89    0.05   0.07    0.00    0.19    0.03 26.98 27.67 26.00 28.16 27.33 
1.52 1.0  40.00 -2.75 1.0E+01 0.08 39.14  7.14    0.01   0.01    0.00    0.03    0.00 26.12 26.80 25.13 27.29 26.46 
1.52 1.0  40.00 -2.75 1.2E+01 0.08 38.27  7.32    0.00   0.00    0.00    0.01    0.00 25.25 25.93 24.26 26.42 25.59 
1.52 1.0  40.00 -2.75 1.4E+01 0.08 37.40  7.48    0.00   0.00    0.00    0.00    0.00 24.38 25.06 23.40 25.56 24.72 
1.52 1.0  40.00 -2.50 5.0E-04 0.12 42.53 10.03   38.90 251.24   27.06 2278.50  347.89 29.68 30.18 29.17 30.67 29.85 
1.52 1.0  40.00 -2.50 1.0E-03 0.12 42.83  9.28   38.90 251.24   27.06 2278.50  347.89 29.99 30.48 29.47 30.97 30.15 
1.52 1.0  40.00 -2.50 5.0E-03 0.09 43.44  7.09   20.92 137.78    8.96 1230.22  188.89 30.57 31.09 29.86 31.58 30.77 
1.52 1.0  40.00 -2.50 1.0E-02 0.08 43.48  5.96    9.37  57.52    2.89  407.82   62.28 30.57 31.14 29.79 31.62 30.81 
1.52 1.0  40.00 -2.50 5.3E-02 0.08 43.46  5.03    4.74  24.70    1.18  152.66   23.30 30.55 31.12 29.76 31.61 30.80 
1.52 1.0  40.00 -2.50 1.0E-01 0.08 43.44  4.77    3.90  18.66    0.89  114.20   17.43 30.53 31.10 29.74 31.59 30.77 
1.52 1.0  40.00 -2.50 5.1E-01 0.08 43.26  4.39    2.57   8.97    0.43   52.36    7.99 30.36 30.92 29.57 31.41 30.60 
1.52 1.0  40.00 -2.50 1.0E+00 0.08 43.04  4.52    2.11   6.34    0.30   33.33    5.09 30.14 30.70 29.34 31.19 30.38 
1.52 1.0  40.00 -2.50 2.0E+00 0.08 42.62  4.98    1.59   3.88    0.18   16.84    2.57 29.71 30.28 28.92 30.76 29.95 
1.52 1.0  40.00 -2.50 4.0E+00 0.08 41.75  5.93    0.83   1.40    0.06    4.77    0.73 28.84 29.41 28.05 29.90 29.08 
1.52 1.0  40.00 -2.50 6.0E+00 0.08 40.88  6.52    0.27   0.34    0.02    1.04    0.16 27.97 28.54 27.18 29.03 28.21 
1.52 1.0  40.00 -2.50 8.0E+00 0.08 40.01  6.89    0.06   0.07    0.00    0.19    0.03 27.10 27.67 26.31 28.16 27.34 
1.52 1.0  40.00 -2.50 1.0E+01 0.08 39.14  7.14    0.01   0.01    0.00    0.03    0.00 26.23 26.80 25.44 27.29 26.47 
1.52 1.0  40.00 -2.50 1.2E+01 0.08 38.27  7.32    0.00   0.00    0.00    0.01    0.00 25.36 25.93 24.57 26.42 25.61 
1.52 1.0  40.00 -2.50 1.4E+01 0.08 37.40  7.48    0.00   0.00    0.00    0.00    0.00 24.50 25.06 23.70 25.55 24.74 
1.52 1.0  40.00 -2.25 5.0E-04 0.12 42.53 10.03   35.25 250.49   31.03 2270.10  286.28 29.64 30.18 29.23 30.67 29.77 
1.52 1.0  40.00 -2.25 1.0E-03 0.12 42.83  9.28   35.25 250.48   31.03 2270.10  286.28 29.94 30.48 29.53 30.97 30.07 
1.52 1.0  40.00 -2.25 5.0E-03 0.09 43.44  7.09   20.72 137.44   11.57 1223.61  173.58 30.56 31.09 29.97 31.58 30.73 
1.52 1.0  40.00 -2.25 1.0E-02 0.08 43.48  5.96    9.53  57.36    3.84  405.23   59.66 30.58 31.13 29.92 31.62 30.79 
1.52 1.0  40.00 -2.25 5.3E-02 0.08 43.46  5.03    4.84  24.63    1.58  151.66   22.47 30.56 31.12 29.89 31.61 30.78 
1.52 1.0  40.00 -2.25 1.0E-01 0.08 43.44  4.77    3.98  18.60    1.19  113.46   16.81 30.54 31.10 29.87 31.59 30.76 
1.52 1.0  40.00 -2.25 5.1E-01 0.08 43.26  4.39    2.63   8.94    0.57   52.02    7.71 30.36 30.92 29.69 31.41 30.58 
1.52 1.0  40.00 -2.25 1.0E+00 0.08 43.04  4.52    2.16   6.32    0.40   33.11    4.91 30.15 30.70 29.47 31.19 30.36 
1.52 1.0  40.00 -2.25 2.0E+00 0.08 42.62  4.98    1.63   3.87    0.24   16.73    2.48 29.72 30.27 29.04 30.76 29.93 
1.52 1.0  40.00 -2.25 4.0E+00 0.08 41.75  5.93    0.85   1.40    0.09    4.74    0.70 28.85 29.41 28.17 29.89 29.06 
1.52 1.0  40.00 -2.25 6.0E+00 0.08 40.88  6.52    0.28   0.34    0.02    1.03    0.15 27.98 28.54 27.31 29.02 28.20 
1.52 1.0  40.00 -2.25 8.0E+00 0.08 40.01  6.89    0.06   0.07    0.00    0.19    0.03 27.11 27.67 26.44 28.16 27.33 
1.52 1.0  40.00 -2.25 1.0E+01 0.08 39.14  7.14    0.01   0.01    0.00    0.03    0.00 26.24 26.80 25.57 27.29 26.46 
1.52 1.0  40.00 -2.25 1.2E+01 0.08 38.27  7.32    0.00   0.00    0.00    0.01    0.00 25.38 25.93 24.70 26.42 25.59 
1.52 1.0  40.00 -2.25 1.4E+01 0.08 37.40  7.48    0.00   0.00    0.00    0.00    0.00 24.51 25.06 23.83 25.55 24.72 
1.52 3.0  40.00 -3.25 5.0E-04 0.12 42.06 11.22   21.23 253.41    1.91 2318.87  401.85 28.94 29.71 27.54 30.20 29.44 
1.52 3.0  40.00 -3.25 1.0E-03 0.12 42.36 10.47   21.23 253.41    1.91 2318.87  401.85 29.25 30.01 27.84 30.50 29.74 
1.52 3.0  40.00 -3.25 5.0E-03 0.09 42.96  8.28    7.21 138.39    0.42 1249.99  157.52 29.63 30.62 28.05 31.11 30.21 
1.52 3.0  40.00 -3.25 1.0E-02 0.08 43.00  7.15    2.85  57.80    0.12  415.39   46.36 29.58 30.66 27.95 31.16 30.20 
1.52 3.0  40.00 -3.25 5.3E-02 0.08 43.00  6.20    1.42  25.03    0.05  156.89   17.18 29.57 30.66 27.92 31.16 30.19 
1.52 3.0  40.00 -3.25 1.0E-01 0.08 42.99  5.92    1.18  19.08    0.04  118.46   12.97 29.56 30.65 27.91 31.15 30.19 
1.52 3.0  40.00 -3.25 5.1E-01 0.08 42.93  5.33    0.82   9.94    0.02   59.22    6.48 29.50 30.59 27.85 31.09 30.13 
1.52 3.0  40.00 -3.25 1.0E+00 0.08 42.86  5.21    0.72   7.77    0.02   42.78    4.68 29.43 30.52 27.78 31.02 30.06 
1.52 3.0  40.00 -3.25 2.0E+00 0.08 42.72  5.25    0.63   6.05    0.01   29.49    3.23 29.28 30.38 27.64 30.87 29.91 
1.52 3.0  40.00 -3.25 4.0E+00 0.08 42.43  5.59    0.54   4.50    0.01   19.13    2.09 28.99 30.09 27.35 30.58 29.62 
1.52 3.0  40.00 -3.25 6.0E+00 0.08 42.14  5.97    0.47   3.42    0.01   13.15    1.44 28.70 29.80 27.06 30.29 29.33 
1.52 3.0  40.00 -3.25 8.0E+00 0.08 41.85  6.34    0.41   2.54    0.00    9.03    0.99 28.42 29.51 26.77 30.00 29.04 
1.52 3.0  40.00 -3.25 1.0E+01 0.08 41.56  6.67    0.33   1.81    0.00    6.00    0.66 28.12 29.22 26.48 29.72 28.75 
1.52 3.0  40.00 -3.25 1.2E+01 0.08 41.27  6.94    0.26   1.23    0.00    3.83    0.42 27.84 28.93 26.19 29.43 28.47 
1.52 3.0  40.00 -3.25 1.4E+01 0.08 40.98  7.18    0.20   0.80    0.00    2.37    0.26 27.55 28.64 25.90 29.14 28.18 
1.52 3.0  40.00 -3.00 5.0E-04 0.12 42.06 11.22   27.03 252.51    5.82 2301.26  411.80 29.05 29.71 28.02 30.19 29.45 
1.52 3.0  40.00 -3.00 1.0E-03 0.12 42.36 10.47   27.03 252.51    5.82 2301.26  411.80 29.35 30.01 28.32 30.50 29.75 
1.52 3.0  40.00 -3.00 5.0E-03 0.09 42.96  8.28   10.15 137.07    1.41 1237.69  173.89 29.78 30.61 28.58 31.11 30.25 
1.52 3.0  40.00 -3.00 1.0E-02 0.08 43.00  7.15    4.17  57.37    0.42  411.44   52.57 29.75 30.66 28.48 31.15 30.26 
1.52 3.0  40.00 -3.00 5.3E-02 0.08 43.00  6.20    2.10  24.85    0.17  155.41   19.56 29.73 30.66 28.46 31.15 30.25 
1.52 3.0  40.00 -3.00 1.0E-01 0.08 42.99  5.92    1.73  18.94    0.13  117.34   14.77 29.73 30.65 28.45 31.14 30.24 
1.52 3.0  40.00 -3.00 5.1E-01 0.08 42.93  5.33    1.20   9.87    0.07   58.66    7.38 29.67 30.59 28.39 31.08 30.18 
1.52 3.0  40.00 -3.00 1.0E+00 0.08 42.86  5.21    1.05   7.72    0.05   42.38    5.33 29.59 30.52 28.32 31.01 30.11 
1.52 3.0  40.00 -3.00 2.0E+00 0.08 42.72  5.25    0.93   6.01    0.04   29.21    3.68 29.45 30.38 28.18 30.87 29.97 
1.52 3.0  40.00 -3.00 4.0E+00 0.08 42.43  5.59    0.80   4.46    0.03   18.95    2.39 29.16 30.08 27.89 30.58 29.68 
1.52 3.0  40.00 -3.00 6.0E+00 0.08 42.14  5.97    0.70   3.39    0.02   13.03    1.64 28.87 29.80 27.60 30.29 29.39 
1.52 3.0  40.00 -3.00 8.0E+00 0.08 41.85  6.34    0.60   2.53    0.02    8.94    1.13 28.58 29.51 27.31 30.00 29.10 
1.52 3.0  40.00 -3.00 1.0E+01 0.08 41.56  6.67    0.49   1.80    0.01    5.94    0.75 28.29 29.22 27.02 29.71 28.81 
1.52 3.0  40.00 -3.00 1.2E+01 0.08 41.27  6.94    0.39   1.22    0.01    3.79    0.48 28.00 28.93 26.73 29.42 28.52 
1.52 3.0  40.00 -3.00 1.4E+01 0.08 40.98  7.18    0.29   0.80    0.01    2.35    0.30 27.71 28.64 26.44 29.13 28.23 
1.52 3.0  40.00 -2.75 5.0E-04 0.12 42.06 11.22   36.16 251.34   15.70 2279.61  400.79 29.18 29.70 28.45 30.19 29.44 
1.52 3.0  40.00 -2.75 1.0E-03 0.12 42.36 10.47   36.16 251.34   15.70 2279.61  400.79 29.48 30.00 28.75 30.49 29.74 
1.52 3.0  40.00 -2.75 5.0E-03 0.09 42.96  8.28   16.73 138.32    4.52 1232.74  191.36 29.99 30.62 29.09 31.10 30.30 
1.52 3.0  40.00 -2.75 1.0E-02 0.08 43.00  7.15    7.20  57.70    1.42  409.63   60.60 29.98 30.66 29.01 31.15 30.32 
1.52 3.0  40.00 -2.75 5.3E-02 0.08 43.00  6.20    3.65  24.98    0.59  154.72   22.72 29.97 30.66 28.99 31.15 30.32 
1.52 3.0  40.00 -2.75 1.0E-01 0.08 42.99  5.92    3.02  19.04    0.45  116.82   17.15 29.97 30.65 28.98 31.14 30.31 
1.52 3.0  40.00 -2.75 5.1E-01 0.08 42.93  5.33    2.09   9.92    0.23   58.40    8.58 29.91 30.59 28.92 31.08 30.25 
1.52 3.0  40.00 -2.75 1.0E+00 0.08 42.86  5.21    1.83   7.76    0.18   42.19    6.19 29.83 30.52 28.85 31.01 30.18 
1.52 3.0  40.00 -2.75 2.0E+00 0.08 42.72  5.25    1.61   6.04    0.14   29.08    4.27 29.69 30.38 28.71 30.87 30.03 
1.52 3.0  40.00 -2.75 4.0E+00 0.08 42.43  5.59    1.39   4.49    0.10   18.86    2.77 29.40 30.09 28.42 30.58 29.75 
1.52 3.0  40.00 -2.75 6.0E+00 0.08 42.14  5.97    1.22   3.41    0.08   12.97    1.90 29.11 29.80 28.13 30.29 29.45 
1.52 3.0  40.00 -2.75 8.0E+00 0.08 41.85  6.34    1.04   2.54    0.06    8.90    1.31 28.82 29.51 27.84 30.00 29.17 
1.52 3.0  40.00 -2.75 1.0E+01 0.08 41.56  6.67    0.86   1.81    0.04    5.91    0.87 28.53 29.22 27.55 29.71 28.88 
1.52 3.0  40.00 -2.75 1.2E+01 0.08 41.27  6.94    0.67   1.23    0.03    3.78    0.55 28.24 28.93 27.26 29.42 28.59 
1.52 3.0  40.00 -2.75 1.4E+01 0.08 40.98  7.18    0.50   0.80    0.02    2.34    0.34 27.95 28.64 26.97 29.13 28.30 
1.52 3.0  40.00 -2.50 5.0E-04 0.12 42.06 11.22   38.90 251.24   27.06 2278.50  347.89 29.21 29.70 28.69 30.19 29.37 
1.52 3.0  40.00 -2.50 1.0E-03 0.12 42.36 10.47   38.90 251.24   27.06 2278.50  347.89 29.51 30.00 28.99 30.49 29.67 
1.52 3.0  40.00 -2.50 5.0E-03 0.09 42.96  8.28   20.94 137.87    8.98 1231.07  189.02 30.09 30.62 29.38 31.10 30.29 
1.52 3.0  40.00 -2.50 1.0E-02 0.08 43.00  7.15    9.39  57.64    2.90  408.79   62.43 30.10 30.66 29.32 31.15 30.33 
1.52 3.0  40.00 -2.50 5.3E-02 0.08 43.00  6.20    4.79  24.96    1.20  154.38   23.56 30.09 30.66 29.30 31.15 30.33 
1.52 3.0  40.00 -2.50 1.0E-01 0.08 42.99  5.92    3.96  19.02    0.91  116.56   17.79 30.08 30.65 29.29 31.14 30.33 
1.52 3.0  40.00 -2.50 5.1E-01 0.08 42.93  5.33    2.74   9.91    0.47   58.27    8.89 30.03 30.59 29.24 31.08 30.27 
1.52 3.0  40.00 -2.50 1.0E+00 0.08 42.86  5.21    2.41   7.75    0.37   42.10    6.42 29.95 30.52 29.16 31.01 30.19 
1.52 3.0  40.00 -2.50 2.0E+00 0.08 42.72  5.25    2.11   6.03    0.28   29.02    4.43 29.81 30.38 29.02 30.87 30.05 
1.52 3.0  40.00 -2.50 4.0E+00 0.08 42.43  5.59    1.83   4.48    0.21   18.82    2.87 29.52 30.09 28.73 30.58 29.76 
1.52 3.0  40.00 -2.50 6.0E+00 0.08 42.14  5.97    1.59   3.41    0.16   12.94    1.98 29.23 29.80 28.44 30.29 29.47 
1.52 3.0  40.00 -2.50 8.0E+00 0.08 41.85  6.34    1.36   2.54    0.12    8.88    1.36 28.94 29.51 28.15 30.00 29.18 
1.52 3.0  40.00 -2.50 1.0E+01 0.08 41.56  6.67    1.12   1.81    0.08    5.90    0.90 28.65 29.22 27.86 29.71 28.89 
1.52 3.0  40.00 -2.50 1.2E+01 0.08 41.27  6.94    0.88   1.23    0.06    3.77    0.58 28.36 28.93 27.57 29.42 28.60 
1.52 3.0  40.00 -2.50 1.4E+01 0.08 40.98  7.18    0.66   0.80    0.04    2.34    0.36 28.07 28.64 27.28 29.13 28.31 
1.52 3.0  40.00 -2.25 5.0E-04 0.12 42.06 11.22   35.25 250.49   31.03 2270.10  286.28 29.17 29.70 28.75 30.19 29.29 
1.52 3.0  40.00 -2.25 1.0E-03 0.12 42.36 10.47   35.25 250.48   31.03 2270.10  286.28 29.47 30.00 29.05 30.49 29.59 
1.52 3.0  40.00 -2.25 5.0E-03 0.09 42.96  8.28   20.74 137.54   11.58 1224.45  173.68 30.09 30.61 29.49 31.10 30.25 
1.52 3.0  40.00 -2.25 1.0E-02 0.08 43.00  7.15    9.55  57.48    3.85  406.19   59.79 30.11 30.66 29.44 31.15 30.31 
1.52 3.0  40.00 -2.25 5.3E-02 0.08 43.00  6.20    4.89  24.89    1.60  153.38   22.72 30.10 30.66 29.43 31.15 30.32 
1.52 3.0  40.00 -2.25 1.0E-01 0.08 42.99  5.92    4.04  18.97    1.22  115.81   17.15 30.09 30.65 29.42 31.14 30.31 
1.52 3.0  40.00 -2.25 5.1E-01 0.08 42.93  5.33    2.80   9.89    0.63   57.89    8.57 30.03 30.59 29.36 31.08 30.25 
1.52 3.0  40.00 -2.25 1.0E+00 0.08 42.86  5.21    2.46   7.73    0.49   41.82    6.19 29.96 30.52 29.29 31.01 30.18 
1.52 3.0  40.00 -2.25 2.0E+00 0.08 42.72  5.25    2.16   6.02    0.38   28.83    4.27 29.82 30.38 29.15 30.86 30.03 
1.52 3.0  40.00 -2.25 4.0E+00 0.08 42.43  5.59    1.87   4.47    0.28   18.70    2.77 29.53 30.09 28.85 30.57 29.75 
1.52 3.0  40.00 -2.25 6.0E+00 0.08 42.14  5.97    1.63   3.40    0.21   12.86    1.90 29.24 29.80 28.57 30.28 29.45 
1.52 3.0  40.00 -2.25 8.0E+00 0.08 41.85  6.34    1.39   2.53    0.16    8.82    1.31 28.95 29.51 28.28 30.00 29.17 
1.52 3.0  40.00 -2.25 1.0E+01 0.08 41.56  6.67    1.15   1.80    0.11    5.86    0.87 28.66 29.22 27.99 29.70 28.88 
1.52 3.0  40.00 -2.25 1.2E+01 0.08 41.27  6.94    0.90   1.23    0.08    3.74    0.55 28.37 28.93 27.70 29.42 28.59 
1.52 3.0  40.00 -2.25 1.4E+01 0.08 40.98  7.18    0.67   0.80    0.05    2.32    0.34 28.08 28.64 27.41 29.13 28.30 
1.52 5.0  40.00 -3.25 5.0E-04 0.12 41.83 11.77   21.23 253.41    1.91 2318.87  401.85 28.72 29.49 27.32 29.98 29.22 
1.52 5.0  40.00 -3.25 1.0E-03 0.12 42.13 11.02   21.23 253.41    1.91 2318.87  401.85 29.02 29.79 27.62 30.28 29.51 
1.52 5.0  40.00 -3.25 5.0E-03 0.09 42.74  8.83    7.21 138.41    0.42 1250.16  157.56 29.41 30.40 27.83 30.89 29.99 
1.52 5.0  40.00 -3.25 1.0E-02 0.08 42.78  7.71    2.85  57.83    0.12  415.58   46.39 29.36 30.44 27.73 30.93 29.98 
1.52 5.0  40.00 -3.25 5.3E-02 0.08 42.78  6.75    1.43  25.08    0.05  157.24   17.22 29.35 30.44 27.70 30.94 29.98 
1.52 5.0  40.00 -3.25 1.0E-01 0.08 42.78  6.46    1.18  19.15    0.04  118.94   13.03 29.34 30.44 27.70 30.93 29.97 
1.52 5.0  40.00 -3.25 5.1E-01 0.08 42.74  5.83    0.83  10.13    0.02   60.43    6.62 29.31 30.40 27.66 30.90 29.94 
1.52 5.0  40.00 -3.25 1.0E+00 0.08 42.70  5.66    0.73   8.06    0.02   44.60    4.88 29.26 30.36 27.62 30.85 29.89 
1.52 5.0  40.00 -3.25 2.0E+00 0.08 42.61  5.60    0.66   6.48    0.01   32.18    3.52 29.18 30.27 27.53 30.77 29.81 
1.52 5.0  40.00 -3.25 4.0E+00 0.08 42.44  5.74    0.59   5.19    0.01   23.05    2.52 29.00 30.10 27.36 30.59 29.63 
1.52 5.0  40.00 -3.25 6.0E+00 0.08 42.26  5.96    0.55   4.37    0.01   18.01    1.97 28.83 29.92 27.18 30.42 29.46 
1.52 5.0  40.00 -3.25 8.0E+00 0.08 42.09  6.20    0.51   3.73    0.01   14.47    1.58 28.66 29.75 27.01 30.25 29.29 
1.52 5.0  40.00 -3.25 1.0E+01 0.08 41.92  6.43    0.47   3.17    0.01   11.65    1.28 28.48 29.58 26.84 30.07 29.11 
1.52 5.0  40.00 -3.25 1.2E+01 0.08 41.74  6.65    0.43   2.67    0.01    9.31    1.02 28.31 29.40 26.66 29.90 28.94 
1.52 5.0  40.00 -3.25 1.4E+01 0.08 41.57  6.87    0.39   2.22    0.00    7.38    0.81 28.14 29.23 26.49 29.73 28.76 
1.52 5.0  40.00 -3.00 5.0E-04 0.12 41.83 11.77   27.03 252.51    5.82 2301.26  411.80 28.83 29.48 27.80 29.97 29.23 
1.52 5.0  40.00 -3.00 1.0E-03 0.12 42.13 11.02   27.03 252.51    5.82 2301.26  411.80 29.13 29.78 28.10 30.27 29.53 
1.52 5.0  40.00 -3.00 5.0E-03 0.09 42.74  8.83   10.15 137.09    1.41 1237.86  173.93 29.55 30.39 28.36 30.89 30.03 
1.52 5.0  40.00 -3.00 1.0E-02 0.08 42.78  7.71    4.17  57.39    0.42  411.63   52.60 29.52 30.44 28.26 30.93 30.04 
1.52 5.0  40.00 -3.00 5.3E-02 0.08 42.78  6.75    2.10  24.90    0.17  155.75   19.61 29.51 30.44 28.24 30.93 30.03 
1.52 5.0  40.00 -3.00 1.0E-01 0.08 42.78  6.46    1.74  19.01    0.13  117.82   14.83 29.51 30.43 28.24 30.93 30.03 
1.52 5.0  40.00 -3.00 5.1E-01 0.08 42.74  5.83    1.22  10.06    0.07   59.85    7.54 29.47 30.40 28.20 30.89 29.99 
1.52 5.0  40.00 -3.00 1.0E+00 0.08 42.70  5.66    1.08   8.00    0.05   44.17    5.56 29.43 30.35 28.16 30.85 29.95 
1.52 5.0  40.00 -3.00 2.0E+00 0.08 42.61  5.60    0.97   6.44    0.04   31.88    4.01 29.34 30.27 28.07 30.76 29.86 
1.52 5.0  40.00 -3.00 4.0E+00 0.08 42.44  5.74    0.87   5.15    0.04   22.83    2.87 29.17 30.09 27.90 30.59 29.69 
1.52 5.0  40.00 -3.00 6.0E+00 0.08 42.26  5.96    0.80   4.34    0.03   17.84    2.25 29.00 29.92 27.73 30.42 29.52 
1.52 5.0  40.00 -3.00 8.0E+00 0.08 42.09  6.20    0.75   3.71    0.03   14.33    1.80 28.82 29.75 27.55 30.24 29.34 
1.52 5.0  40.00 -3.00 1.0E+01 0.08 41.92  6.43    0.69   3.15    0.02   11.54    1.45 28.65 29.57 27.38 30.07 29.17 
1.52 5.0  40.00 -3.00 1.2E+01 0.08 41.74  6.65    0.64   2.65    0.02    9.22    1.16 28.48 29.40 27.20 29.89 28.99 
1.52 5.0  40.00 -3.00 1.4E+01 0.08 41.57  6.87    0.58   2.20    0.01    7.31    0.92 28.30 29.23 27.03 29.72 28.82 
1.52 5.0  40.00 -2.75 5.0E-04 0.12 41.83 11.77   36.16 251.34   15.70 2279.61  400.79 28.95 29.48 28.23 29.97 29.21 
1.52 5.0  40.00 -2.75 1.0E-03 0.12 42.13 11.02   36.16 251.34   15.70 2279.61  400.79 29.25 29.78 28.53 30.27 29.51 
1.52 5.0  40.00 -2.75 5.0E-03 0.09 42.74  8.83   16.73 138.34    4.52 1232.91  191.40 29.77 30.40 28.86 30.88 30.08 
1.52 5.0  40.00 -2.75 1.0E-02 0.08 42.78  7.71    7.20  57.73    1.43  409.83   60.63 29.76 30.44 28.79 30.93 30.10 
1.52 5.0  40.00 -2.75 5.3E-02 0.08 42.78  6.75    3.65  25.03    0.59  155.06   22.77 29.75 30.44 28.77 30.93 30.10 
1.52 5.0  40.00 -2.75 1.0E-01 0.08 42.78  6.46    3.03  19.11    0.45  117.29   17.22 29.75 30.44 28.77 30.93 30.09 
1.52 5.0  40.00 -2.75 5.1E-01 0.08 42.74  5.83    2.12  10.11    0.24   59.59    8.75 29.72 30.40 28.73 30.89 30.06 
1.52 5.0  40.00 -2.75 1.0E+00 0.08 42.70  5.66    1.88   8.04    0.19   43.98    6.46 29.67 30.36 28.69 30.85 30.01 
1.52 5.0  40.00 -2.75 2.0E+00 0.08 42.61  5.60    1.68   6.47    0.15   31.74    4.66 29.59 30.27 28.60 30.76 29.93 
1.52 5.0  40.00 -2.75 4.0E+00 0.08 42.44  5.74    1.51   5.18    0.12   22.73    3.34 29.41 30.10 28.43 30.59 29.75 
1.52 5.0  40.00 -2.75 6.0E+00 0.08 42.26  5.96    1.40   4.37    0.10   17.76    2.61 29.24 29.92 28.26 30.41 29.58 
1.52 5.0  40.00 -2.75 8.0E+00 0.08 42.09  6.20    1.30   3.73    0.09   14.27    2.10 29.06 29.75 28.08 30.24 29.41 
1.52 5.0  40.00 -2.75 1.0E+01 0.08 41.92  6.43    1.20   3.17    0.07   11.49    1.69 28.89 29.58 27.91 30.07 29.23 
1.52 5.0  40.00 -2.75 1.2E+01 0.08 41.74  6.65    1.11   2.66    0.06    9.18    1.35 28.72 29.40 27.73 29.89 29.06 
1.52 5.0  40.00 -2.75 1.4E+01 0.08 41.57  6.87    1.01   2.21    0.05    7.28    1.07 28.54 29.23 27.56 29.72 28.89 
1.52 5.0  40.00 -2.50 5.0E-04 0.12 41.83 11.77   38.90 251.24   27.06 2278.50  347.89 28.99 29.48 28.47 29.97 29.15 
1.52 5.0  40.00 -2.50 1.0E-03 0.12 42.13 11.02   38.90 251.24   27.06 2278.50  347.89 29.29 29.78 28.77 30.27 29.45 
1.52 5.0  40.00 -2.50 5.0E-03 0.09 42.74  8.83   20.94 137.89    8.98 1231.24  189.05 29.87 30.39 29.16 30.88 30.07 
1.52 5.0  40.00 -2.50 1.0E-02 0.08 42.78  7.71    9.39  57.66    2.90  408.99   62.46 29.88 30.44 29.10 30.93 30.11 
1.52 5.0  40.00 -2.50 5.3E-02 0.08 42.78  6.75    4.79  25.01    1.20  154.73   23.61 29.87 30.44 29.08 30.93 30.11 
1.52 5.0  40.00 -2.50 1.0E-01 0.08 42.78  6.46    3.97  19.10    0.92  117.04   17.86 29.87 30.43 29.08 30.92 30.11 
1.52 5.0  40.00 -2.50 5.1E-01 0.08 42.74  5.83    2.78  10.10    0.48   59.46    9.07 29.83 30.40 29.04 30.89 30.07 
1.52 5.0  40.00 -2.50 1.0E+00 0.08 42.70  5.66    2.46   8.03    0.38   43.88    6.70 29.79 30.36 29.00 30.85 30.03 
1.52 5.0  40.00 -2.50 2.0E+00 0.08 42.61  5.60    2.20   6.46    0.30   31.67    4.83 29.70 30.27 28.91 30.76 29.94 
1.52 5.0  40.00 -2.50 4.0E+00 0.08 42.44  5.74    1.98   5.18    0.24   22.68    3.46 29.53 30.10 28.74 30.59 29.77 
1.52 5.0  40.00 -2.50 6.0E+00 0.08 42.26  5.96    1.84   4.36    0.20   17.72    2.70 29.36 29.92 28.57 30.41 29.60 
1.52 5.0  40.00 -2.50 8.0E+00 0.08 42.09  6.20    1.70   3.72    0.17   14.24    2.17 29.18 29.75 28.39 30.24 29.42 
1.52 5.0  40.00 -2.50 1.0E+01 0.08 41.92  6.43    1.58   3.17    0.15   11.46    1.75 29.01 29.58 28.22 30.07 29.25 
1.52 5.0  40.00 -2.50 1.2E+01 0.08 41.74  6.65    1.45   2.66    0.12    9.16    1.40 28.83 29.40 28.04 29.89 29.08 
1.52 5.0  40.00 -2.50 1.4E+01 0.08 41.57  6.87    1.32   2.21    0.10    7.26    1.11 28.66 29.23 27.87 29.72 28.90 
1.52 5.0  40.00 -2.25 5.0E-04 0.12 41.83 11.77   35.25 250.48   31.03 2270.10  286.28 28.94 29.48 28.53 29.97 29.07 
1.52 5.0  40.00 -2.25 1.0E-03 0.12 42.13 11.02   35.25 250.48   31.03 2270.10  286.28 29.24 29.78 28.83 30.27 29.37 
1.52 5.0  40.00 -2.25 5.0E-03 0.09 42.74  8.83   20.74 137.55   11.58 1224.62  173.70 29.86 30.39 29.27 30.88 30.03 
1.52 5.0  40.00 -2.25 1.0E-02 0.08 42.78  7.71    9.55  57.50    3.85  406.39   59.82 29.88 30.44 29.22 30.92 30.09 
1.52 5.0  40.00 -2.25 5.3E-02 0.08 42.78  6.75    4.90  24.94    1.60  153.72   22.77 29.88 30.44 29.21 30.93 30.10 
1.52 5.0  40.00 -2.25 1.0E-01 0.08 42.78  6.46    4.06  19.04    1.22  116.28   17.22 29.88 30.43 29.20 30.92 30.09 
1.52 5.0  40.00 -2.25 5.1E-01 0.08 42.74  5.83    2.84  10.07    0.64   59.07    8.75 29.84 30.40 29.17 30.89 30.06 
1.52 5.0  40.00 -2.25 1.0E+00 0.08 42.70  5.66    2.51   8.01    0.51   43.60    6.46 29.80 30.35 29.12 30.84 30.01 
1.52 5.0  40.00 -2.25 2.0E+00 0.08 42.61  5.60    2.25   6.45    0.41   31.46    4.66 29.71 30.27 29.04 30.76 29.93 
1.52 5.0  40.00 -2.25 4.0E+00 0.08 42.44  5.74    2.03   5.16    0.32   22.53    3.34 29.54 30.10 28.86 30.58 29.75 
1.52 5.0  40.00 -2.25 6.0E+00 0.08 42.26  5.96    1.87   4.35    0.27   17.60    2.61 29.36 29.92 28.69 30.41 29.58 
1.52 5.0  40.00 -2.25 8.0E+00 0.08 42.09  6.20    1.74   3.71    0.23   14.14    2.09 29.19 29.75 28.52 30.24 29.41 
1.52 5.0  40.00 -2.25 1.0E+01 0.08 41.92  6.43    1.61   3.16    0.20   11.39    1.69 29.02 29.57 28.34 30.06 29.23 
1.52 5.0  40.00 -2.25 1.2E+01 0.08 41.74  6.65    1.48   2.65    0.17    9.10    1.35 28.84 29.40 28.17 29.89 29.06 
1.52 5.0  40.00 -2.25 1.4E+01 0.08 41.57  6.87    1.35   2.21    0.14    7.22    1.07 28.67 29.23 28.00 29.72 28.89 
1.52 7.0  40.00 -3.25 5.0E-04 0.12 41.69 12.14   21.23 253.41    1.91 2318.87  401.85 28.58 29.34 27.17 29.83 29.07 
1.52 7.0  40.00 -3.25 1.0E-03 0.12 41.99 11.39   21.23 253.41    1.91 2318.87  401.85 28.88 29.64 27.47 30.13 29.37 
1.52 7.0  40.00 -3.25 5.0E-03 0.09 42.59  9.20    7.21 138.42    0.42 1250.23  157.57 29.26 30.25 27.69 30.74 29.84 
1.52 7.0  40.00 -3.25 1.0E-02 0.08 42.63  8.07    2.85  57.84    0.12  415.67   46.40 29.21 30.29 27.58 30.79 29.84 
1.52 7.0  40.00 -3.25 5.3E-02 0.08 42.64  7.11    1.43  25.10    0.05  157.39   17.24 29.20 30.30 27.56 30.79 29.83 
1.52 7.0  40.00 -3.25 1.0E-01 0.08 42.63  6.82    1.18  19.18    0.04  119.15   13.05 29.20 30.29 27.55 30.79 29.83 
1.52 7.0  40.00 -3.25 5.1E-01 0.08 42.61  6.18    0.83  10.21    0.02   60.94    6.68 29.17 30.27 27.53 30.76 29.80 
1.52 7.0  40.00 -3.25 1.0E+00 0.08 42.58  5.98    0.74   8.18    0.02   45.37    4.97 29.14 30.24 27.50 30.73 29.77 
1.52 7.0  40.00 -3.25 2.0E+00 0.08 42.51  5.87    0.67   6.67    0.01   33.35    3.65 29.08 30.17 27.44 30.67 29.71 
1.52 7.0  40.00 -3.25 4.0E+00 0.08 42.39  5.93    0.61   5.48    0.01   24.76    2.71 28.96 30.05 27.31 30.55 29.59 
1.52 7.0  40.00 -3.25 6.0E+00 0.08 42.27  6.06    0.57   4.77    0.01   20.20    2.21 28.83 29.93 27.19 30.42 29.46 
1.52 7.0  40.00 -3.25 8.0E+00 0.08 42.14  6.22    0.54   4.24    0.01   17.06    1.87 28.71 29.80 27.06 30.30 29.34 
1.52 7.0  40.00 -3.25 1.0E+01 0.08 42.02  6.39    0.52   3.79    0.01   14.58    1.60 28.58 29.68 26.94 30.17 29.21 
1.52 7.0  40.00 -3.25 1.2E+01 0.08 41.90  6.56    0.49   3.38    0.01   12.49    1.37 28.46 29.56 26.82 30.05 29.09 
1.52 7.0  40.00 -3.25 1.4E+01 0.08 41.77  6.73    0.47   3.01    0.01   10.71    1.17 28.34 29.43 26.69 29.93 28.97 
1.52 7.0  40.00 -3.00 5.0E-04 0.12 41.69 12.14   27.03 252.51    5.82 2301.26  411.80 28.68 29.34 27.65 29.83 29.08 
1.52 7.0  40.00 -3.00 1.0E-03 0.12 41.99 11.39   27.03 252.51    5.82 2301.25  411.80 28.98 29.64 27.95 30.13 29.38 
1.52 7.0  40.00 -3.00 5.0E-03 0.09 42.59  9.20   10.15 137.09    1.41 1237.93  173.94 29.41 30.25 28.21 30.74 29.89 
1.52 7.0  40.00 -3.00 1.0E-02 0.08 42.63  8.07    4.17  57.40    0.42  411.71   52.61 29.38 30.29 28.12 30.78 29.89 
1.52 7.0  40.00 -3.00 5.3E-02 0.08 42.64  7.11    2.10  24.92    0.17  155.90   19.63 29.37 30.29 28.10 30.79 29.89 
1.52 7.0  40.00 -3.00 1.0E-01 0.08 42.63  6.82    1.74  19.04    0.13  118.02   14.86 29.37 30.29 28.09 30.78 29.88 
1.52 7.0  40.00 -3.00 5.1E-01 0.08 42.61  6.18    1.22  10.14    0.07   60.37    7.60 29.34 30.26 28.07 30.76 29.86 
1.52 7.0  40.00 -3.00 1.0E+00 0.08 42.58  5.98    1.09   8.12    0.06   44.95    5.66 29.31 30.23 28.04 30.73 29.83 
1.52 7.0  40.00 -3.00 2.0E+00 0.08 42.51  5.87    0.98   6.62    0.05   33.03    4.16 29.25 30.17 27.98 30.67 29.77 
1.52 7.0  40.00 -3.00 4.0E+00 0.08 42.39  5.93    0.90   5.44    0.04   24.53    3.09 29.12 30.05 27.85 30.54 29.64 
1.52 7.0  40.00 -3.00 6.0E+00 0.08 42.27  6.06    0.84   4.74    0.03   20.00    2.52 29.00 29.92 27.73 30.42 29.52 
1.52 7.0  40.00 -3.00 8.0E+00 0.08 42.14  6.22    0.80   4.21    0.03   16.90    2.13 28.88 29.80 27.60 30.29 29.39 
1.52 7.0  40.00 -3.00 1.0E+01 0.08 42.02  6.39    0.76   3.76    0.03   14.44    1.82 28.75 29.68 27.48 30.17 29.27 
1.52 7.0  40.00 -3.00 1.2E+01 0.08 41.90  6.56    0.72   3.36    0.02   12.37    1.56 28.63 29.55 27.36 30.05 29.15 
1.52 7.0  40.00 -3.00 1.4E+01 0.08 41.77  6.73    0.69   2.99    0.02   10.61    1.34 28.50 29.43 27.23 29.92 29.02 
1.52 7.0  40.00 -2.75 5.0E-04 0.12 41.69 12.14   36.16 251.34   15.70 2279.61  400.79 28.81 29.34 28.09 29.82 29.07 
1.52 7.0  40.00 -2.75 1.0E-03 0.12 41.99 11.39   36.16 251.34   15.70 2279.62  400.79 29.11 29.64 28.39 30.12 29.37 
1.52 7.0  40.00 -2.75 5.0E-03 0.09 42.59  9.20   16.73 138.35    4.52 1232.98  191.41 29.62 30.25 28.72 30.74 29.93 
1.52 7.0  40.00 -2.75 1.0E-02 0.08 42.63  8.07    7.21  57.74    1.43  409.91   60.64 29.62 30.29 28.64 30.78 29.95 
1.52 7.0  40.00 -2.75 5.3E-02 0.08 42.64  7.11    3.66  25.05    0.59  155.21   22.79 29.61 30.30 28.63 30.78 29.95 
1.52 7.0  40.00 -2.75 1.0E-01 0.08 42.63  6.82    3.03  19.14    0.45  117.50   17.25 29.61 30.29 28.62 30.78 29.95 
1.52 7.0  40.00 -2.75 5.1E-01 0.08 42.61  6.18    2.13  10.19    0.24   60.10    8.83 29.58 30.27 28.60 30.76 29.92 
1.52 7.0  40.00 -2.75 1.0E+00 0.08 42.58  5.98    1.89   8.16    0.19   44.75    6.57 29.55 30.24 28.57 30.73 29.89 
1.52 7.0  40.00 -2.75 2.0E+00 0.08 42.51  5.87    1.71   6.65    0.15   32.88    4.83 29.49 30.17 28.51 30.67 29.83 
1.52 7.0  40.00 -2.75 4.0E+00 0.08 42.39  5.93    1.56   5.47    0.13   24.42    3.59 29.36 30.05 28.38 30.54 29.71 
1.52 7.0  40.00 -2.75 6.0E+00 0.08 42.27  6.06    1.47   4.76    0.11   19.92    2.92 29.24 29.93 28.26 30.42 29.58 
1.52 7.0  40.00 -2.75 8.0E+00 0.08 42.14  6.22    1.39   4.23    0.10   16.83    2.47 29.12 29.80 28.13 30.29 29.46 
1.52 7.0  40.00 -2.75 1.0E+01 0.08 42.02  6.39    1.32   3.78    0.09   14.38    2.11 28.99 29.68 28.01 30.17 29.33 
1.52 7.0  40.00 -2.75 1.2E+01 0.08 41.90  6.56    1.26   3.37    0.08   12.31    1.81 28.87 29.55 27.89 30.04 29.21 
1.52 7.0  40.00 -2.75 1.4E+01 0.08 41.77  6.73    1.20   3.01    0.07   10.56    1.55 28.75 29.43 27.76 29.92 29.09 
1.52 7.0  40.00 -2.50 5.0E-04 0.12 41.69 12.14   38.90 251.24   27.06 2278.50  347.89 28.84 29.34 28.32 29.82 29.01 
1.52 7.0  40.00 -2.50 1.0E-03 0.12 41.99 11.39   38.90 251.24   27.06 2278.50  347.89 29.14 29.64 28.62 30.12 29.31 
1.52 7.0  40.00 -2.50 5.0E-03 0.09 42.59  9.20   20.94 137.90    8.98 1231.30  189.06 29.72 30.25 29.02 30.74 29.92 
1.52 7.0  40.00 -2.50 1.0E-02 0.08 42.63  8.07    9.39  57.67    2.90  409.07   62.47 29.73 30.29 28.95 30.78 29.97 
1.52 7.0  40.00 -2.50 5.3E-02 0.08 42.64  7.11    4.80  25.03    1.20  154.87   23.64 29.73 30.30 28.94 30.78 29.97 
1.52 7.0  40.00 -2.50 1.0E-01 0.08 42.63  6.82    3.98  19.13    0.92  117.24   17.89 29.73 30.29 28.93 30.78 29.97 
1.52 7.0  40.00 -2.50 5.1E-01 0.08 42.61  6.18    2.79  10.19    0.48   59.97    9.15 29.70 30.27 28.91 30.76 29.94 
1.52 7.0  40.00 -2.50 1.0E+00 0.08 42.58  5.98    2.48   8.15    0.39   44.65    6.81 29.67 30.24 28.88 30.73 29.91 
1.52 7.0  40.00 -2.50 2.0E+00 0.08 42.51  5.87    2.24   6.65    0.31   32.81    5.01 29.61 30.17 28.82 30.66 29.85 
1.52 7.0  40.00 -2.50 4.0E+00 0.08 42.39  5.93    2.05   5.47    0.26   24.36    3.72 29.48 30.05 28.69 30.54 29.72 
1.52 7.0  40.00 -2.50 6.0E+00 0.08 42.27  6.06    1.93   4.76    0.22   19.87    3.03 29.36 29.93 28.57 30.42 29.60 
1.52 7.0  40.00 -2.50 8.0E+00 0.08 42.14  6.22    1.83   4.23    0.20   16.79    2.56 29.24 29.80 28.44 30.29 29.48 
1.52 7.0  40.00 -2.50 1.0E+01 0.08 42.02  6.39    1.74   3.78    0.18   14.35    2.19 29.11 29.68 28.32 30.17 29.35 
1.52 7.0  40.00 -2.50 1.2E+01 0.08 41.90  6.56    1.65   3.37    0.16   12.29    1.88 28.99 29.55 28.20 30.04 29.23 
1.52 7.0  40.00 -2.50 1.4E+01 0.08 41.77  6.73    1.57   3.00    0.14   10.54    1.61 28.86 29.43 28.07 29.92 29.10 
1.52 7.0  40.00 -2.25 5.0E-04 0.12 41.69 12.14   35.25 250.48   31.03 2270.10  286.28 28.80 29.33 28.38 29.82 28.92 
1.52 7.0  40.00 -2.25 1.0E-03 0.12 41.99 11.39   35.25 250.49   31.03 2270.10  286.28 29.10 29.64 28.68 30.12 29.22 
1.52 7.0  40.00 -2.25 5.0E-03 0.09 42.59  9.20   20.75 137.56   11.58 1224.70  173.71 29.72 30.25 29.13 30.74 29.89 
1.52 7.0  40.00 -2.25 1.0E-02 0.08 42.63  8.07    9.55  57.51    3.85  406.47   59.83 29.74 30.29 29.08 30.78 29.95 
1.52 7.0  40.00 -2.25 5.3E-02 0.08 42.64  7.11    4.90  24.96    1.61  153.87   22.79 29.74 30.29 29.06 30.78 29.95 
1.52 7.0  40.00 -2.25 1.0E-01 0.08 42.63  6.82    4.06  19.07    1.23  116.48   17.25 29.73 30.29 29.06 30.78 29.95 
1.52 7.0  40.00 -2.25 5.1E-01 0.08 42.61  6.18    2.85  10.16    0.65   59.58    8.82 29.71 30.26 29.03 30.75 29.92 
1.52 7.0  40.00 -2.25 1.0E+00 0.08 42.58  5.98    2.54   8.13    0.52   44.36    6.57 29.68 30.23 29.00 30.72 29.89 
1.52 7.0  40.00 -2.25 2.0E+00 0.08 42.51  5.87    2.29   6.63    0.42   32.60    4.83 29.62 30.17 28.94 30.66 29.83 
1.52 7.0  40.00 -2.25 4.0E+00 0.08 42.39  5.93    2.09   5.45    0.34   24.21    3.58 29.49 30.05 28.82 30.54 29.71 
1.52 7.0  40.00 -2.25 6.0E+00 0.08 42.27  6.06    1.97   4.75    0.30   19.74    2.92 29.37 29.92 28.69 30.41 29.58 
1.52 7.0  40.00 -2.25 8.0E+00 0.08 42.14  6.22    1.87   4.22    0.26   16.68    2.47 29.24 29.80 28.57 30.29 29.46 
1.52 7.0  40.00 -2.25 1.0E+01 0.08 42.02  6.39    1.77   3.77    0.24   14.25    2.11 29.12 29.68 28.45 30.16 29.33 
1.52 7.0  40.00 -2.25 1.2E+01 0.08 41.90  6.56    1.69   3.36    0.21   12.21    1.81 29.00 29.55 28.32 30.04 29.21 
1.52 7.0  40.00 -2.25 1.4E+01 0.08 41.77  6.73    1.60   3.00    0.19   10.47    1.55 28.87 29.43 28.20 29.92 29.09 
1.52 9.0  40.00 -3.25 5.0E-04 0.12 41.58 12.41   21.23 253.41    1.91 2318.87  401.85 28.47 29.23 27.06 29.72 28.96 
1.52 9.0  40.00 -3.25 1.0E-03 0.12 41.88 11.66   21.23 253.41    1.91 2318.87  401.85 28.77 29.53 27.36 30.02 29.26 
1.52 9.0  40.00 -3.25 5.0E-03 0.09 42.48  9.47    7.21 138.42    0.42 1250.27  157.58 29.15 30.14 27.58 30.64 29.74 
1.52 9.0  40.00 -3.25 1.0E-02 0.08 42.53  8.35    2.85  57.84    0.12  415.71   46.41 29.10 30.18 27.47 30.68 29.73 
1.52 9.0  40.00 -3.25 5.3E-02 0.08 42.53  7.38    1.43  25.11    0.05  157.47   17.25 29.09 30.19 27.45 30.68 29.72 
1.52 9.0  40.00 -3.25 1.0E-01 0.08 42.53  7.09    1.19  19.20    0.04  119.26   13.06 29.09 30.18 27.45 30.68 29.72 
1.52 9.0  40.00 -3.25 5.1E-01 0.08 42.51  6.44    0.83  10.26    0.02   61.23    6.71 29.07 30.17 27.43 30.66 29.70 
1.52 9.0  40.00 -3.25 1.0E+00 0.08 42.48  6.23    0.74   8.24    0.02   45.81    5.02 29.05 30.14 27.40 30.64 29.68 
1.52 9.0  40.00 -3.25 2.0E+00 0.08 42.43  6.09    0.67   6.77    0.01   33.99    3.72 29.00 30.09 27.35 30.59 29.63 
1.52 9.0  40.00 -3.25 4.0E+00 0.08 42.34  6.10    0.62   5.64    0.01   25.71    2.82 28.90 30.00 27.26 30.49 29.53 
1.52 9.0  40.00 -3.25 6.0E+00 0.08 42.24  6.18    0.59   4.99    0.01   21.42    2.35 28.81 29.90 27.16 30.40 29.44 
1.52 9.0  40.00 -3.25 8.0E+00 0.08 42.14  6.29    0.56   4.52    0.01   18.53    2.03 28.71 29.80 27.07 30.30 29.34 
1.52 9.0  40.00 -3.25 1.0E+01 0.08 42.05  6.42    0.54   4.12    0.01   16.27    1.78 28.61 29.71 26.97 30.20 29.24 
1.52 9.0  40.00 -3.25 1.2E+01 0.08 41.95  6.55    0.52   3.77    0.01   14.38    1.57 28.52 29.61 26.87 30.11 29.15 
1.52 9.0  40.00 -3.25 1.4E+01 0.08 41.85  6.68    0.50   3.46    0.01   12.76    1.40 28.42 29.51 26.78 30.01 29.05 
1.52 9.0  40.00 -3.00 5.0E-04 0.12 41.58 12.41   27.03 252.51    5.82 2301.26  411.80 28.57 29.23 27.55 29.72 28.97 
1.52 9.0  40.00 -3.00 1.0E-03 0.12 41.88 11.66   27.03 252.51    5.82 2301.26  411.80 28.87 29.53 27.84 30.02 29.27 
1.52 9.0  40.00 -3.00 5.0E-03 0.09 42.48  9.47   10.15 137.10    1.41 1237.97  173.95 29.30 30.14 28.10 30.63 29.78 
1.52 9.0  40.00 -3.00 1.0E-02 0.08 42.53  8.35    4.17  57.41    0.42  411.76   52.62 29.27 30.18 28.01 30.68 29.78 
1.52 9.0  40.00 -3.00 5.3E-02 0.08 42.53  7.38    2.10  24.93    0.17  155.99   19.64 29.26 30.18 27.99 30.68 29.78 
1.52 9.0  40.00 -3.00 1.0E-01 0.08 42.53  7.09    1.74  19.06    0.13  118.13   14.87 29.26 30.18 27.99 30.68 29.78 
1.52 9.0  40.00 -3.00 5.1E-01 0.08 42.51  6.44    1.23  10.18    0.07   60.65    7.64 29.24 30.16 27.97 30.66 29.76 
1.52 9.0  40.00 -3.00 1.0E+00 0.08 42.48  6.23    1.09   8.18    0.06   45.37    5.71 29.21 30.14 27.94 30.63 29.73 
1.52 9.0  40.00 -3.00 2.0E+00 0.08 42.43  6.09    0.99   6.72    0.05   33.67    4.24 29.17 30.09 27.89 30.58 29.68 
1.52 9.0  40.00 -3.00 4.0E+00 0.08 42.34  6.10    0.91   5.60    0.04   25.47    3.21 29.07 29.99 27.80 30.49 29.59 
1.52 9.0  40.00 -3.00 6.0E+00 0.08 42.24  6.18    0.86   4.95    0.03   21.22    2.67 28.97 29.90 27.70 30.39 29.49 
1.52 9.0  40.00 -3.00 8.0E+00 0.08 42.14  6.29    0.83   4.48    0.03   18.36    2.31 28.88 29.80 27.60 30.30 29.40 
1.52 9.0  40.00 -3.00 1.0E+01 0.08 42.05  6.42    0.79   4.09    0.03   16.12    2.03 28.78 29.70 27.51 30.20 29.30 
1.52 9.0  40.00 -3.00 1.2E+01 0.08 41.95  6.55    0.77   3.75    0.03   14.24    1.79 28.68 29.61 27.41 30.10 29.20 
1.52 9.0  40.00 -3.00 1.4E+01 0.08 41.85  6.68    0.74   3.44    0.02   12.64    1.59 28.59 29.51 27.32 30.01 29.11 
1.52 9.0  40.00 -2.75 5.0E-04 0.12 41.58 12.41   36.16 251.34   15.70 2279.61  400.79 28.70 29.23 27.98 29.71 28.96 
1.52 9.0  40.00 -2.75 1.0E-03 0.12 41.88 11.66   36.16 251.34   15.70 2279.61  400.79 29.00 29.53 28.28 30.01 29.26 
1.52 9.0  40.00 -2.75 5.0E-03 0.09 42.48  9.47   16.73 138.36    4.52 1233.02  191.42 29.52 30.14 28.61 30.63 29.82 
1.52 9.0  40.00 -2.75 1.0E-02 0.08 42.53  8.35    7.21  57.74    1.43  409.96   60.65 29.51 30.18 28.53 30.67 29.84 
1.52 9.0  40.00 -2.75 5.3E-02 0.08 42.53  7.38    3.66  25.06    0.59  155.29   22.81 29.50 30.19 28.52 30.68 29.84 
1.52 9.0  40.00 -2.75 1.0E-01 0.08 42.53  7.09    3.03  19.16    0.45  117.61   17.27 29.50 30.18 28.52 30.67 29.84 
1.52 9.0  40.00 -2.75 5.1E-01 0.08 42.51  6.44    2.14  10.24    0.24   60.38    8.87 29.48 30.17 28.50 30.66 29.82 
1.52 9.0  40.00 -2.75 1.0E+00 0.08 42.48  6.23    1.90   8.23    0.19   45.17    6.63 29.45 30.14 28.47 30.63 29.80 
1.52 9.0  40.00 -2.75 2.0E+00 0.08 42.43  6.09    1.72   6.75    0.16   33.52    4.92 29.41 30.09 28.42 30.58 29.75 
1.52 9.0  40.00 -2.75 4.0E+00 0.08 42.34  6.10    1.58   5.63    0.13   25.36    3.72 29.31 30.00 28.33 30.49 29.65 
1.52 9.0  40.00 -2.75 6.0E+00 0.08 42.24  6.18    1.50   4.98    0.11   21.13    3.10 29.21 29.90 28.23 30.39 29.56 
1.52 9.0  40.00 -2.75 8.0E+00 0.08 42.14  6.29    1.44   4.51    0.10   18.27    2.68 29.12 29.80 28.14 30.29 29.46 
1.52 9.0  40.00 -2.75 1.0E+01 0.08 42.05  6.42    1.38   4.11    0.09   16.05    2.36 29.02 29.71 28.04 30.20 29.36 
1.52 9.0  40.00 -2.75 1.2E+01 0.08 41.95  6.55    1.33   3.77    0.09   14.18    2.08 28.92 29.61 27.94 30.10 29.27 
1.52 9.0  40.00 -2.75 1.4E+01 0.08 41.85  6.68    1.29   3.45    0.08   12.58    1.85 28.83 29.51 27.85 30.00 29.17 
1.52 9.0  40.00 -2.50 5.0E-04 0.12 41.58 12.41   38.90 251.24   27.06 2278.50  347.89 28.73 29.23 28.21 29.71 28.90 
1.52 9.0  40.00 -2.50 1.0E-03 0.12 41.88 11.66   38.90 251.24   27.06 2278.50  347.89 29.03 29.53 28.51 30.01 29.20 
1.52 9.0  40.00 -2.50 5.0E-03 0.09 42.48  9.47   20.94 137.90    8.98 1231.35  189.06 29.61 30.14 28.91 30.63 29.81 
1.52 9.0  40.00 -2.50 1.0E-02 0.08 42.53  8.35    9.40  57.68    2.90  409.12   62.48 29.62 30.18 28.84 30.67 29.86 
1.52 9.0  40.00 -2.50 5.3E-02 0.08 42.53  7.38    4.80  25.04    1.20  154.96   23.65 29.62 30.19 28.83 30.68 29.86 
1.52 9.0  40.00 -2.50 1.0E-01 0.08 42.53  7.09    3.98  19.15    0.92  117.35   17.91 29.62 30.18 28.83 30.67 29.86 
1.52 9.0  40.00 -2.50 5.1E-01 0.08 42.51  6.44    2.80  10.23    0.49   60.25    9.20 29.60 30.16 28.81 30.65 29.84 
1.52 9.0  40.00 -2.50 1.0E+00 0.08 42.48  6.23    2.50   8.22    0.39   45.07    6.88 29.57 30.14 28.78 30.63 29.81 
1.52 9.0  40.00 -2.50 2.0E+00 0.08 42.43  6.09    2.26   6.75    0.32   33.45    5.11 29.52 30.09 28.74 30.58 29.77 
1.52 9.0  40.00 -2.50 4.0E+00 0.08 42.34  6.10    2.08   5.62    0.26   25.30    3.86 29.43 30.00 28.64 30.49 29.67 
1.52 9.0  40.00 -2.50 6.0E+00 0.08 42.24  6.18    1.97   4.98    0.23   21.08    3.22 29.33 29.90 28.54 30.39 29.57 
1.52 9.0  40.00 -2.50 8.0E+00 0.08 42.14  6.29    1.89   4.50    0.21   18.23    2.78 29.24 29.80 28.44 30.29 29.48 
1.52 9.0  40.00 -2.50 1.0E+01 0.08 42.05  6.42    1.82   4.11    0.19   16.01    2.44 29.14 29.71 28.35 30.20 29.38 
1.52 9.0  40.00 -2.50 1.2E+01 0.08 41.95  6.55    1.75   3.76    0.18   14.15    2.16 29.04 29.61 28.25 30.10 29.28 
1.52 9.0  40.00 -2.50 1.4E+01 0.08 41.85  6.68    1.69   3.45    0.16   12.56    1.92 28.95 29.51 28.16 30.00 29.19 
1.52 9.0  40.00 -2.25 5.0E-04 0.12 41.58 12.41   35.25 250.48   31.03 2270.10  286.28 28.69 29.23 28.27 29.71 28.81 
1.52 9.0  40.00 -2.25 1.0E-03 0.12 41.88 11.66   35.25 250.49   31.03 2270.10  286.28 28.99 29.53 28.57 30.01 29.11 
1.52 9.0  40.00 -2.25 5.0E-03 0.09 42.48  9.47   20.75 137.57   11.59 1224.74  173.71 29.61 30.14 29.02 30.63 29.78 
1.52 9.0  40.00 -2.25 1.0E-02 0.08 42.53  8.35    9.56  57.52    3.86  406.52   59.84 29.63 30.18 28.97 30.67 29.84 
1.52 9.0  40.00 -2.25 5.3E-02 0.08 42.53  7.38    4.90  24.97    1.61  153.95   22.80 29.63 30.18 28.95 30.67 29.84 
1.52 9.0  40.00 -2.25 1.0E-01 0.08 42.53  7.09    4.07  19.09    1.23  116.59   17.27 29.63 30.18 28.95 30.67 29.84 
1.52 9.0  40.00 -2.25 5.1E-01 0.08 42.51  6.44    2.86  10.20    0.65   59.86    8.86 29.61 30.16 28.93 30.65 29.82 
1.52 9.0  40.00 -2.25 1.0E+00 0.08 42.48  6.23    2.55   8.20    0.52   44.78    6.63 29.58 30.14 28.91 30.63 29.80 
1.52 9.0  40.00 -2.25 2.0E+00 0.08 42.43  6.09    2.31   6.73    0.42   33.23    4.92 29.53 30.09 28.86 30.58 29.75 
1.52 9.0  40.00 -2.25 4.0E+00 0.08 42.34  6.10    2.12   5.61    0.35   25.14    3.72 29.44 30.00 28.76 30.48 29.65 
1.52 9.0  40.00 -2.25 6.0E+00 0.08 42.24  6.18    2.01   4.96    0.31   20.94    3.10 29.34 29.90 28.67 30.39 29.56 
1.52 9.0  40.00 -2.25 8.0E+00 0.08 42.14  6.29    1.93   4.49    0.28   18.12    2.68 29.25 29.80 28.57 30.29 29.46 
1.52 9.0  40.00 -2.25 1.0E+01 0.08 42.05  6.42    1.85   4.10    0.26   15.91    2.36 29.15 29.70 28.47 30.19 29.36 
1.52 9.0  40.00 -2.25 1.2E+01 0.08 41.95  6.55    1.79   3.75    0.24   14.05    2.08 29.05 29.61 28.38 30.10 29.27 
1.52 9.0  40.00 -2.25 1.4E+01 0.08 41.85  6.68    1.72   3.44    0.22   12.47    1.85 28.96 29.51 28.28 30.00 29.17 
1.52 0.0  40.00 -3.25 5.0E-04 0.12 41.23 13.28   21.23 253.41    1.91 2318.87  401.85 28.12 28.88 26.71 29.37 28.61 
1.52 0.0  40.00 -3.25 1.0E-03 0.12 41.53 12.53   21.23 253.41    1.91 2318.87  401.85 28.42 29.18 27.01 29.67 28.91 
1.52 0.0  40.00 -3.25 5.0E-03 0.09 42.14 10.34    7.22 138.44    0.42 1250.41  157.61 28.80 29.79 27.23 30.29 29.39 
1.52 0.0  40.00 -3.25 1.0E-02 0.08 42.18  9.21    2.85  57.86    0.12  415.88   46.43 28.76 29.84 27.12 30.33 29.38 
1.52 0.0  40.00 -3.25 5.3E-02 0.08 42.18  8.25    1.43  25.16    0.05  157.77   17.28 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 1.0E-01 0.08 42.18  7.95    1.19  19.26    0.04  119.66   13.11 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 5.1E-01 0.08 42.18  7.26    0.84  10.42    0.02   62.24    6.82 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 1.0E+00 0.08 42.18  7.01    0.76   8.48    0.02   47.32    5.18 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 2.0E+00 0.08 42.18  6.78    0.69   7.12    0.01   36.26    3.97 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 4.0E+00 0.08 42.18  6.59    0.65   6.18    0.01   29.05    3.18 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 6.0E+00 0.08 42.18  6.49    0.63   5.71    0.01   25.70    2.82 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 8.0E+00 0.08 42.18  6.42    0.62   5.41    0.01   23.66    2.59 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 1.0E+01 0.08 42.18  6.37    0.61   5.19    0.01   22.21    2.43 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 1.2E+01 0.08 42.18  6.32    0.60   5.02    0.01   21.09    2.31 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.25 1.4E+01 0.08 42.18  6.29    0.59   4.88    0.01   20.20    2.21 28.75 29.84 27.10 30.34 29.38 
1.52 0.0  40.00 -3.00 5.0E-04 0.12 41.23 13.28   27.03 252.51    5.82 2301.26  411.80 28.23 28.88 27.20 29.37 28.62 
1.52 0.0  40.00 -3.00 1.0E-03 0.12 41.53 12.53   27.03 252.51    5.82 2301.25  411.80 28.53 29.18 27.50 29.67 28.92 
1.52 0.0  40.00 -3.00 5.0E-03 0.09 42.14 10.34   10.16 137.11    1.41 1238.11  173.98 28.95 29.79 27.76 30.28 29.43 
1.52 0.0  40.00 -3.00 1.0E-02 0.08 42.18  9.21    4.17  57.43    0.42  411.92   52.64 28.92 29.83 27.66 30.33 29.44 
1.52 0.0  40.00 -3.00 5.3E-02 0.08 42.18  8.25    2.11  24.98    0.17  156.27   19.68 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 1.0E-01 0.08 42.18  7.95    1.75  19.12    0.13  118.53   14.93 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 5.1E-01 0.08 42.18  7.26    1.24  10.34    0.07   61.65    7.76 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 1.0E+00 0.08 42.18  7.01    1.11   8.42    0.06   46.87    5.90 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 2.0E+00 0.08 42.18  6.78    1.02   7.07    0.05   35.92    4.52 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 4.0E+00 0.08 42.18  6.59    0.96   6.13    0.04   28.78    3.62 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 6.0E+00 0.08 42.18  6.49    0.93   5.67    0.04   25.45    3.21 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 8.0E+00 0.08 42.18  6.42    0.91   5.37    0.04   23.43    2.95 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 1.0E+01 0.08 42.18  6.37    0.89   5.15    0.04   22.00    2.77 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 1.2E+01 0.08 42.18  6.32    0.88   4.98    0.03   20.89    2.63 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -3.00 1.4E+01 0.08 42.18  6.29    0.87   4.84    0.03   20.01    2.52 28.92 29.84 27.64 30.33 29.43 
1.52 0.0  40.00 -2.75 5.0E-04 0.12 41.23 13.28   36.16 251.34   15.70 2279.62  400.79 28.35 28.88 27.63 29.37 28.61 
1.52 0.0  40.00 -2.75 1.0E-03 0.12 41.53 12.53   36.16 251.34   15.70 2279.62  400.79 28.65 29.18 27.93 29.67 28.91 
1.52 0.0  40.00 -2.75 5.0E-03 0.09 42.14 10.34   16.74 138.37    4.53 1233.16  191.44 29.17 29.79 28.26 30.28 29.47 
1.52 0.0  40.00 -2.75 1.0E-02 0.08 42.18  9.21    7.21  57.76    1.43  410.12   60.68 29.16 29.84 28.19 30.33 29.50 
1.52 0.0  40.00 -2.75 5.3E-02 0.08 42.18  8.25    3.66  25.11    0.59  155.58   22.85 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 1.0E-01 0.08 42.18  7.95    3.04  19.22    0.45  118.00   17.33 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 5.1E-01 0.08 42.18  7.26    2.16  10.40    0.24   61.37    9.01 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 1.0E+00 0.08 42.18  7.01    1.94   8.46    0.20   46.67    6.85 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 2.0E+00 0.08 42.18  6.78    1.78   7.10    0.16   35.76    5.25 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 4.0E+00 0.08 42.18  6.59    1.67   6.16    0.14   28.65    4.21 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 6.0E+00 0.08 42.18  6.49    1.61   5.70    0.13   25.34    3.72 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 8.0E+00 0.08 42.18  6.42    1.58   5.40    0.12   23.33    3.43 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 1.0E+01 0.08 42.18  6.37    1.55   5.18    0.12   21.90    3.22 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 1.2E+01 0.08 42.18  6.32    1.53   5.01    0.12   20.80    3.05 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.75 1.4E+01 0.08 42.18  6.29    1.52   4.87    0.11   19.92    2.93 29.16 29.84 28.17 30.33 29.50 
1.52 0.0  40.00 -2.50 5.0E-04 0.12 41.23 13.28   38.90 251.24   27.06 2278.50  347.89 28.38 28.88 27.87 29.37 28.55 
1.52 0.0  40.00 -2.50 1.0E-03 0.12 41.53 12.53   38.90 251.24   27.06 2278.50  347.89 28.68 29.18 28.17 29.67 28.85 
1.52 0.0  40.00 -2.50 5.0E-03 0.09 42.14 10.34   20.95 137.92    8.98 1231.48  189.08 29.27 29.79 28.56 30.28 29.47 
1.52 0.0  40.00 -2.50 1.0E-02 0.08 42.18  9.21    9.40  57.70    2.90  409.28   62.50 29.28 29.84 28.50 30.33 29.51 
1.52 0.0  40.00 -2.50 5.3E-02 0.08 42.18  8.25    4.81  25.09    1.21  155.24   23.69 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 1.0E-01 0.08 42.18  7.95    3.99  19.21    0.92  117.75   17.97 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 5.1E-01 0.08 42.18  7.26    2.83  10.39    0.49   61.24    9.35 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 1.0E+00 0.08 42.18  7.01    2.54   8.45    0.40   46.57    7.11 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 2.0E+00 0.08 42.18  6.78    2.33   7.10    0.33   35.68    5.45 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 4.0E+00 0.08 42.18  6.59    2.19   6.16    0.29   28.59    4.36 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 6.0E+00 0.08 42.18  6.49    2.12   5.69    0.27   25.29    3.86 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 8.0E+00 0.08 42.18  6.42    2.07   5.39    0.25   23.28    3.55 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 1.0E+01 0.08 42.18  6.37    2.04   5.17    0.24   21.85    3.33 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 1.2E+01 0.08 42.18  6.32    2.01   5.00    0.23   20.75    3.17 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.50 1.4E+01 0.08 42.18  6.29    1.99   4.87    0.23   19.88    3.03 29.27 29.84 28.49 30.33 29.51 
1.52 0.0  40.00 -2.25 5.0E-04 0.12 41.23 13.28   35.25 250.48   31.03 2270.10  286.28 28.34 28.88 27.93 29.36 28.47 
1.52 0.0  40.00 -2.25 1.0E-03 0.12 41.53 12.53   35.25 250.49   31.03 2270.10  286.28 28.64 29.18 28.23 29.67 28.77 
1.52 0.0  40.00 -2.25 5.0E-03 0.09 42.14 10.34   20.75 137.58   11.59 1224.88  173.73 29.26 29.79 28.67 30.28 29.43 
1.52 0.0  40.00 -2.25 1.0E-02 0.08 42.18  9.21    9.56  57.54    3.86  406.68   59.86 29.28 29.84 28.62 30.32 29.49 
1.52 0.0  40.00 -2.25 5.3E-02 0.08 42.18  8.25    4.91  25.02    1.61  154.23   22.84 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 1.0E-01 0.08 42.18  7.95    4.08  19.15    1.23  116.98   17.32 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 5.1E-01 0.08 42.18  7.26    2.89  10.36    0.66   60.84    9.01 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 1.0E+00 0.08 42.18  7.01    2.59   8.43    0.53   46.26    6.85 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 2.0E+00 0.08 42.18  6.78    2.38   7.08    0.45   35.45    5.25 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 4.0E+00 0.08 42.18  6.59    2.23   6.14    0.39   28.40    4.21 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 6.0E+00 0.08 42.18  6.49    2.16   5.68    0.36   25.12    3.72 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 8.0E+00 0.08 42.18  6.42    2.12   5.38    0.34   23.13    3.42 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 1.0E+01 0.08 42.18  6.37    2.08   5.16    0.32   21.71    3.21 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 1.2E+01 0.08 42.18  6.32    2.06   4.99    0.31   20.62    3.05 29.28 29.84 28.61 30.33 29.50 
1.52 0.0  40.00 -2.25 1.4E+01 0.08 42.18  6.29    2.04   4.85    0.31   19.75    2.92 29.28 29.84 28.61 30.33 29.50 

